Back-Training excels Self-Training at Unsupervised Domain Adaptation of Question Generation and Passage Retrieval

In this work, we introduce back-training, an alternative to self-training for unsupervised domain adaptation (UDA) from source to target domain. While self-training generates synthetic training data where natural inputs are aligned with noisy outputs, back-training results in natural outputs aligned with noisy inputs. This significantly reduces the gap between the target domain and synthetic data distribution, and reduces model overfitting to the source domain. We run UDA experiments on question generation and passage retrieval from the \textit{Natural Questions} domain to machine learning and biomedical domains. We find that back-training vastly outperforms self-training by a mean improvement of 7.8 BLEU-4 points on generation, and 17.6\% top-20 retrieval accuracy across both domains. We further propose consistency filters to remove low-quality synthetic data before training. We also release a new domain-adaptation dataset- \textit{MLQuestions} containing 35K unaligned questions, 50K unaligned passages, and 3K aligned question-passage pairs.

==> figures/cc-dpr.txt <==
86.97865
63.480152
71.99163
69.767235
66.9241
65.02287
70.7007
85.20027
80.155106
86.235405
69.67503
78.23963
86.564896
77.81973
75.52578
83.36313
72.74396
86.22507
76.76609
81.542984
85.42341
72.666954
79.713264
77.04726
76.30919
74.077614
79.56972
76.21283
78.3259
68.03396
87.78243
81.507355
82.31012
75.24727
59.7763
76.45238
73.381
76.01243
77.808014
81.64606
73.77661
75.82716
84.62468
71.3814
72.23049
74.2132
73.955185
68.89276
76.11033
69.10562
69.28535
72.208534
74.97116
81.8056
69.757355
72.29031
79.94211
75.99895
71.54639
74.601166
76.55806
82.773895
82.57602
73.39561
71.506516
78.06868
60.121716
76.148415
73.21715
81.43559
73.37921
73.931145
71.75231
65.056564
73.58857
78.25165
62.843315
78.35435
82.607544
73.409164
78.84735
82.854904
83.121765
73.02197
62.222115
81.207275
72.177025
80.92837
75.81363
77.0018
66.2866
79.25214
66.019226
74.17139
70.666565
75.835
76.27942
72.98665
74.12546
69.334496
70.39871
82.39244
72.14306
80.543335
62.23797
62.797535
80.446846
67.479324
75.43649
81.90849
68.93417
81.032845
60.959576
65.90324
62.294716
70.270515
80.374695
79.99852
74.06322
72.07237
82.25307
77.35378
68.470566
65.11844
80.29992
86.47332
71.914955
80.17943
74.51843
62.840523
69.16942
61.38025
66.77899
81.54815
83.61212
80.393555
75.05013
83.171036
78.30185
79.91417
77.13757
85.87445
77.308365
72.298836
77.61112
62.103363
62.42193
66.53329
59.04709
68.36737
83.81112
86.83345
85.45151
81.10355
88.89851
64.48317
80.15406
71.6169
56.77906
83.24813
63.219643
68.21172
62.14848
60.126915
65.7825
66.69887
70.0477
59.780014
82.86352
91.71365
86.0885
77.01015
76.06966
74.86978
85.99231
79.148346
76.245155
88.00039
70.85782
78.66795
96.69763
72.83416
63.379562
81.17873
72.31886
83.8974
80.085144
95.82991
84.93269
75.36057
87.343704
77.99611
75.14387
74.85866
72.853836
78.279175
64.726494
63.480938
70.59555
85.86588
80.392044
76.374344
68.468445
77.43265
74.014305
70.87339
76.60684
77.46015
82.38017
75.213135
77.54912
74.47588
73.24866
81.556015
74.18443
83.826675
71.099945
82.26836
76.882256
76.56851
78.76489
80.23276
80.033
80.87554
60.02214
73.32295
70.845345
63.14766
72.32899
80.23023
85.360054
76.09686
76.61751
80.428955
80.93024
70.601326
83.58106
71.13243
70.58747
77.27783
73.65825
75.75131
84.18599
77.648224
79.69335
62.29486
82.116455
70.120316
73.236565
70.95453
73.14281
74.99835
74.22867
68.87883
82.46273
77.63093
77.78339
80.78907
76.31092
82.603
66.5812
76.086945
64.128136
78.99896
79.974266
70.29747
58.701683
74.08284
76.09888
83.610596
72.12199
71.5171
77.82938
72.291275
67.36125
66.20994
79.223206
79.38757
71.47089
70.173645
79.97598
71.430664
73.3319
68.424614
78.32272
59.356194
59.183743
64.454056
71.382904
74.63688
73.909
66.89532
66.96509
77.58844
76.4491
74.66762
75.67357
78.02928
77.557816
83.08054
67.04645
81.813644
77.60897
67.96583
76.68273
69.2562
82.948074
73.47958
87.30471
82.43928
77.05863
78.53459
65.081825
66.85557
73.34361
75.88412
73.340614
73.958084
79.36615
81.75
74.40162
63.12927
82.86485
70.249306
82.020584
82.937546
75.75015
65.526855
77.057434
68.3775
75.793976
70.44149
80.347946
77.05849
76.43883
60.168953
75.171936
73.65282
76.73519
76.81367
73.10301
70.94824
69.75989
69.179665
73.46753
80.14387
82.26594
69.499306
83.83371
63.742393
80.70818
78.27496
77.22125
76.75371
64.58808
73.108765
80.023865
74.05912
68.91113
72.72683
84.26189
80.7538
59.807003
73.65992
81.77194
57.83496
76.32443
72.60819
75.64359
82.56379
83.91528
85.090416
74.806114
70.23982
76.48793
76.333015
69.02655
75.61969
85.26532
74.19255
79.88658
65.101494
72.13638
73.080956
79.11701
68.80162
74.52823
72.32537
72.06485
75.17816
53.0441
84.05856
79.974266
74.108505
57.260128
75.16623
74.124725
83.610596
72.12199
71.58971
77.82938
71.80527
67.36125
64.7358
76.05118
75.62803
74.20895
67.831505
72.77908
85.70372
84.40898
82.92229
70.39244
73.474594
85.368484
85.837875
81.147675
77.65141
81.200615
77.25574
80.27449
73.99855
82.01076
79.04327
86.46134
68.66265
74.54719
71.014206
72.19196
73.43924
73.3473
78.38754
63.156647
75.7192
81.12573
74.7555
63.26797
75.73858
82.332146
73.512924
75.31995
70.557594
69.05931
83.67679
71.19984
82.797134
67.81274
78.41301
91.375404
77.72745
60.719883
74.59395
74.46572
64.55245
83.176346
74.73968
81.73512
81.10251
76.69975
78.03707
85.51273
86.32811
81.341934
72.167465
75.25084
71.6496
78.9756
86.301956
78.78684
76.84092
61.103703
69.1749
78.97636
79.87179
69.718796
67.40426
81.31247
63.3227
76.835785
80.88288
70.73818
60.189774
81.68937
75.92439
78.97016
73.76924
76.67134
73.602615
70.21347
76.63542
78.46045
72.90512
73.24048
71.681076
74.350174
71.33708
75.51787
70.32256
76.0522
77.67505
78.14302
68.94897
73.583374
67.813385
70.38908
68.430595
66.23132
76.316765
74.53605
87.86228
76.28159
79.730896
78.52973
75.37016
66.514786
65.86345
71.86884
72.80582
73.4137
87.289764
85.43267
81.04566
80.516914
73.88643
82.68997
79.79878
82.11461
66.08417
72.832535
59.379482
74.94174
76.81653
76.55137
72.40942
73.62879
79.01543
86.785614
73.27939
70.909355
79.14761
74.31839
66.10935
64.737686
74.037674
61.277985
71.659
78.14644
65.78606
74.33804
74.20424
80.6753
67.652115
67.23311
76.98833
78.520386
77.07495
70.783424
74.68022
82.680435
78.93739
73.42818
72.02583
68.21983
71.04984
72.88538
77.22762
65.78525
62.692924
75.65603
81.20414
70.57373
67.30408
72.804504
75.2128
79.035034
75.77743
79.39992
72.83595
77.12156
57.633327
78.28369
67.75507
79.207794
78.753876
78.963844
73.87088
82.96279
72.953804
77.27248
79.10395
78.83397
88.8845
76.4012
61.243233
73.420204
83.38099
79.362755
69.19981
85.26695
73.3378
75.81833
79.79776
74.01513
70.570915
84.96251
67.94453
80.89404
76.219536
69.67078
80.06711
72.21881
67.59934
76.37599
79.02034
86.16385
77.586555
70.62915
68.96739
68.09049
76.21899
71.85597
84.861015
80.17506
72.31996
81.92189
82.70142
78.80938
63.02176
72.48354
67.49671
77.16372
79.37244
88.597626
78.40286
73.71257
79.40282
84.425964
73.54989
80.79345
79.35579
73.09599
88.042206
82.05135
79.77083
84.103775
89.25893
77.164734
74.742256
82.25851
87.86781
91.2726
88.51462
83.2109
67.61048
70.70549
77.79231
71.28016
83.55359
59.0002
83.947586
87.3309
85.25219
84.23309
68.82356
63.12697
62.797966
82.49124
60.17251
78.93091
66.33391
65.07539
69.298325
68.85115
72.70792
89.69571
77.308685
83.67311
71.179596
69.105125
65.31134
77.32439
66.273056
83.03489
60.49344
82.506615
71.996826
56.770454
87.24509
67.69517
74.92252
81.56563
90.19965
76.54977
60.53517
78.00029
85.60395
85.69869
80.282425
76.37956
79.34119
72.88152
67.60199
81.828125
75.83924
78.7913
68.81469
73.31755
81.11388
79.27525
78.115524
82.05711
75.57833
65.23833
68.82719
81.44554
66.067604
68.91045
58.247482
69.327866
67.617805
61.617245
65.070404
62.45617
67.226776
73.46341
71.852806
69.99153
59.753963
63.160393
86.41476
89.63112
77.85638
77.4673
73.449394
62.345253
91.33113
88.12399
74.10496
68.03587
75.53107
77.75085
75.63999
68.29281
80.46946
67.90262
68.93573
71.663734
82.21036
75.31056
78.445694
75.8011
76.203766
55.953857
73.8715
62.75385
72.40808
77.476456
67.22046
70.63028
74.10797
64.35937
68.01383
71.05334
77.35898
76.384705
66.42539
72.16469
67.30522
73.5292
82.59884
68.89334
81.58588
77.53535
81.68579
73.37436
63.398014
87.57744
77.77873
71.822586
69.2647
64.56091
68.91511
68.36697
71.59974
72.03138
66.53807
71.012375
74.68152
79.64416
89.072174
69.17493
79.411835
77.05112
80.168465
88.45399
66.01146
85.01773
85.05728
83.037926
84.31173
77.41472
83.03694
74.49557
80.7616
80.45776
68.47682
68.721016
75.55521
73.62186
60.361153
62.91449
76.027374
74.00354
85.72675
82.242226
77.76071
80.87552
65.48449
74.88439
72.01891
73.30481
58.22749
70.42671
83.207184
62.72842
63.65846
54.24299
75.535576
71.256424
76.767914
78.95195
70.20967
86.16176
75.45504
78.2027
68.18352
74.305046
73.90068
75.368164
77.986725
72.564705
70.053215
70.00817
60.289684
66.72377
90.024734
77.75878
77.939865
65.33336
74.97414
72.00344
70.772835
83.85152
82.49394
74.91219
77.75451
76.332596
69.957
78.03017
71.28302
69.99657
72.47348
58.83358
76.66812
73.32077
70.30311
62.64765
68.29568
78.518196
71.31305
74.75739
69.33951
71.345276
79.06931
68.85047
64.91954
60.447083
61.133568
71.23131
74.64895
73.422325
65.324356
75.485146
61.041245
67.446915
71.718216
66.30706
84.10641
73.387985
66.70308
73.619736
71.63616
63.44922
70.72533
66.52903
76.025314
71.02743
69.405
74.91411
76.95548
66.65415
63.10279
75.97334
65.9141
77.4694
92.07971
83.25315
76.11597
83.88178
66.57762
78.78398
79.398895
75.79423
90.33958
82.06614
76.36784
85.06208
86.61551
65.053665
65.4606
85.98007
86.686005
73.289505
76.49419
55.90251
75.00532
67.74748
77.959206
59.54652
64.84656
77.40929
64.50738
72.03117
77.26742
75.87923
62.31024
72.75604
77.16743
60.606575
81.295135
73.946976
80.60164
79.97171
83.743805
70.36772
72.34466
78.49759
66.57091
77.992874
75.59722
61.601707
57.87064
76.49805
71.267525
73.74384
80.79811
86.28653
84.77499
70.216064
62.767876
84.41211
70.72261
67.89511
56.258404
61.29119
74.61264
92.245636
75.1864
77.762115
81.066956
81.312294
78.415955
75.22227
71.73156
71.95899
79.39768
73.86464
51.596653
75.6606
80.13045
83.5063
83.35527
69.02098
79.79645
80.58628
79.95575
84.09624
85.70213
89.93916
64.70465
75.74748
73.42402
77.49946
77.260475
88.04055
65.13141
72.72484
73.21542
73.365585
90.79679
81.66646
81.022705
70.350586
83.03332
87.9559
74.95929
84.61149
81.65203
80.79449
85.85567
85.89772
80.54928
74.440186
81.27109
80.04169
80.11596
75.96504
79.19763
77.69345
72.90677
68.046265
83.29593
71.10605
89.81642
76.0002
77.94826
77.88895
78.80757
72.62093
65.34903
72.37326
72.95678
84.25265
70.86821
75.19738
90.24521
83.658325
78.11219
81.25636
81.83718
84.59581
75.50857
83.78308
80.42814
80.442764
74.076324
75.61598
79.53502
81.79719
76.76995
72.895096
75.38643
55.470222
74.07007
73.60001
69.764114
63.91855
79.3782
80.37963
76.915
79.93889
75.59026
79.54708
63.398186
88.819786
78.21898
62.71353
84.00511
72.59695
75.44079
80.925964
74.039246
81.72559
85.34787
84.93202
78.43004
65.38834
68.591995
80.12799
74.50168
74.12358
72.761246
75.75784
63.960793
72.16414
70.62176
66.94478
77.71878
77.21086
76.69361
83.08625
66.23315
68.686005
72.009125
69.635704
69.56495
72.609985
70.077736
68.80119
75.711334
69.64023
76.84779
75.01466
73.01526
58.50236
67.20887
72.58816
77.47121
71.67976
87.669815
85.38185
68.90145
81.36728
88.0309
85.23879
82.79073
77.51151
77.488625
85.211395
73.36878
88.10629
86.31634
80.09454
73.120674
89.09755
68.11229
69.85949
89.50514
84.769394
74.5449
80.87779
83.04289
77.32046
81.68689
84.009445
92.931984
76.32988
74.75025
90.19327
81.59812
84.60663
64.61876
82.597786
82.35925
75.25371
80.520386
80.06508
81.00883
82.8073
86.99481
74.54937
75.51867
54.94101
80.93727
63.251873
74.6652
73.44731
73.997696
65.29993
80.80974
61.430584
82.26315
81.780106
82.80915
77.68375
83.84158
83.930176
80.10603
76.30634
65.7641
74.28069
75.09865
65.20446
75.38456
73.59619
78.928314
80.16899
62.07395
69.28075
60.548016
70.64476
76.82859
68.90084
73.125015
77.315155
64.28262
55.822327
63.47349
67.52193
69.878746
82.092255
69.492516
60.04512
88.06458
81.55908
73.25681
72.41634
83.625755
85.97344
72.50223
77.8909
77.10726
77.182846
77.62468
77.3716
80.924545
77.63556
78.4097
66.94472
83.61502
83.9469
82.38928
81.81781
79.28131
81.66716
72.65132
77.35086
78.157394
69.196396
84.156845
77.84255
77.93222
82.70022
80.55022
68.65431
74.66502
73.502594
76.398605
76.91405
69.85489
73.91463
75.037865
76.82132
74.3266
67.16536
81.60374
74.12717
91.99188
66.98872
73.16755
77.73685
70.836975
68.43986
77.61401
63.508705
86.423965
82.11583
83.49756
77.54254
72.19108
85.72131
75.87488
86.344025
84.748505
77.69928
81.80938
80.16896
77.227005
64.98958
74.76689
81.56285
78.99474
76.494545
79.730896
81.7246
75.24936
81.820244
67.65376
83.4389
75.15665
79.3072
84.68473
66.01088
84.560104
80.08194
76.09314
59.686096
83.69806
69.74471
75.83183
76.9462
79.96889
78.57922
74.40879
78.21641
75.825165
77.97144
79.125275
64.41185
76.38141
77.467255
76.72085
78.74428
82.14852
71.56348
76.60507
63.94188
86.248344
85.91795
92.78156
72.234604
81.32307
65.88345
90.15042
71.56027
68.06884
75.119095
77.515076
55.61521
81.399124
61.959705
76.226974
85.41356
75.63995
77.90504
73.996635
76.43101
76.09317
83.153854
80.33372
49.38488
72.888626
75.11497
85.183624
80.79178
86.255745
71.95834
74.14703
89.58861
75.29069
71.272385
69.4292
77.375275
71.49515
74.107506
69.69467
71.72782
69.12776
67.73605
80.35765
71.656105
71.3249
66.57708
76.71119
70.969475
74.885216
68.4615
66.143555
69.5728
75.03253
79.1693
70.52222
68.06898
72.922
71.899826
78.611694
66.88758
71.8414
73.98629
53.63248
52.46743
64.40669
84.21815
79.22473
64.1298
84.12207
75.92474
78.00366
83.19029
89.17241
69.95281
73.781204
72.27196
71.46231
89.896515
90.38478
87.0921
88.733505
78.23475
67.86819
76.710556
77.054825
71.64707
65.90279
70.27948
79.78467
67.61111
73.55068
78.33658
75.906784
70.06692
78.64589
79.25032
76.8985
76.34824
76.84938
78.24042
75.94556
76.224495
62.4162
79.89576
68.9794
73.249054
87.74432
78.65985
79.22711
79.31883
64.72946
70.622475
63.142075
72.066574
69.90158
71.81074
81.611046
78.1183
78.060196
69.120384
86.69834
86.150925
79.68527
80.61265
85.144394
72.666954
75.26115
77.04726
74.04647
71.92606
79.425896
73.73124
78.97447
66.6492
87.78243
80.54487
81.86768
76.1183
59.7763
78.74833
70.10542
76.01243
74.27054
82.13966
83.244316
70.17416
84.33601
71.3814
54.586174
75.77737
62.926434
64.24805
57.742912
64.01772
64.750374
69.63579
74.97116
81.8056
74.97981
75.47367
83.99447
75.99895
71.54639
81.9726
81.74299
77.53429
73.36588
67.83405
70.5597
78.06868
56.528904
76.148415
71.34721
77.393036
74.94973
73.84408
66.91616
78.251396
74.11296
78.25165
63.917114
78.35435
88.60101
73.409164
86.0905
79.103424
85.91202
72.35097
80.022575
81.207275
72.177025
64.04093
77.17013
77.0018
69.75955
78.35715
67.01892
80.09211
71.935425
75.835
81.081085
72.98665
74.12546
70.8193
69.874535
79.234116
73.85539
71.80359
67.72366
80.41577
75.58112
67.11896
75.43649
74.57904
70.68191
84.799614
83.665405
86.401634
86.17032
83.0917
85.881134
74.622314
76.84874
80.00586
75.3736
89.74116
79.711334
67.86958
76.05045
82.93117
74.07833
64.557915
69.31725
78.107346
64.03708
86.51501
83.26203
76.04746
87.181946
70.08323
62.562954
66.50175
75.12402
64.7568
85.06235
71.87602
71.071976
59.454372
70.15592
86.1122
84.081924
65.50818
83.5195
84.70577
76.67071
69.777565
80.86765
73.07255
81.83964
78.1101
78.635376
82.86877
68.57662
80.166626
90.631035
87.37345
70.41278
76.51057
94.99095
63.400696
87.57555
73.772285
68.52603
72.8593
70.349945
80.65336
81.02928
73.733826
69.67527
72.69288
78.68919
77.035515
66.56891
72.74408
81.89511
67.70242
82.481064
69.11392
87.33974
78.96774
60.92774
79.241974
77.00821
73.63107
61.31348
57.593803
72.42266
86.03473
74.59536
79.21352
72.92499
79.65627
70.02844
74.91475
78.31183
78.9756
79.429146
76.54068
69.64129
79.49038
70.25024
84.89515
88.72612
77.92476
84.28744
74.84882
82.47601
76.35906
62.786186
69.071045
70.47679
79.277855
78.446106
72.522125
79.32451
81.811356
71.98611
65.25219
61.171387
68.06508
64.96609
70.03016
74.69082
76.34939
72.49997
74.33079
68.88847
67.474106
73.15995
81.05423
69.52189
76.35418
61.91606
71.96638
73.31052
64.67638
69.43113
89.094376
74.347015
81.39453
76.30914
82.42369
85.48715
75.834366
66.47715
86.080376
87.65549
80.600426
85.454445
80.119896
74.314735
70.64283
68.53707
77.820885
73.942276
66.939
80.15908
76.66295
70.04831
80.92812
64.09062
64.773926
78.55458
80.51472
81.53389
85.28443
86.91521
81.02959
77.04608
76.74381
83.11069
70.78688
89.04854
89.148026
79.464645
86.48958
61.447178
76.9296
85.20532
71.34842
84.71338
70.86412
75.980865
81.21948
69.91137
74.063385
74.84222
77.49695
68.20143
82.585205
78.582924
65.77214
75.32815
67.76868
77.06651
74.308304
85.04941
69.24219
74.40218
71.213234
78.68634
84.18295
78.12781
86.924835
73.872734
74.71518
76.0076
64.89843
85.772835
85.35593
69.776886
72.74276
83.04097
79.32434
80.64664
76.45702
80.853
82.57164
77.57528
83.456665
78.42466
95.49751
81.519684
86.015854
74.43997
92.664734
76.1745
78.35123
71.26797
75.16574
75.780014
87.38924
82.47685
72.7099
76.74069
77.46111
75.34946
78.84912
83.565575
69.244675
86.15245
81.02699
82.55545
84.516914
80.93848
81.15057
71.83618
72.14656
79.530624
88.62901
82.16058
85.50362
75.99937
71.12445
89.67968
75.50377
81.01113
80.91275
75.12107
87.29906
81.37533
88.89711
80.80925
84.838486
80.18251
77.16617
75.123856
74.57002
87.70342
82.40188
78.33406
82.29803
71.56325
80.95462
76.66698
69.780045
83.01413
65.35131
74.61188
57.24695
75.22523
68.595245
61.119377
79.64627
79.35281
79.53015
88.01933
82.94005
68.12989
72.466
75.51345
67.7548
85.41373
84.61945
80.3104
71.77239
83.63658
70.96161
88.73706
74.2618
81.90674
77.321144
78.23338
77.64731
70.47829
79.417915
79.421585
77.3344
72.98397
65.85655
77.54146
77.436264
75.05853
63.724102
88.12136
77.06827
81.52173
58.37675
70.98473
74.71796
80.62215
81.37116
69.37467
78.4121
82.538345
84.45826
68.195404
70.75038
80.34817
77.40832
78.70353
83.077835
69.29284
80.52988
87.08688
73.324455
75.06641
74.72365
61.99246
77.14661
61.786358
82.35858
67.11713
87.078384
73.4774
74.817696
69.57611
70.26622
76.21543
85.92238
74.92397
85.47419
68.06911
69.070404
73.212364
75.31135
64.856415
71.21831
67.61618
76.29509
80.7257
76.45252
69.20893
74.11394
75.12271
73.83185
72.26331
68.38292
84.90259
63.931274
81.019066
79.366165
73.390495
82.602936
70.97113
84.06626
82.32494
77.30527
85.20241
78.97156
86.40258
77.57674
74.17468
86.296844
76.76799
86.79757
79.72096
73.856964
67.76626
82.6241
72.81848
72.872
74.2948
81.225685
81.23489
78.016174
76.153946
79.40813
77.46998
80.11226
76.61423
70.58368
68.28503
69.41958
66.87352
67.15004
73.35815
58.39419
62.10575
55.99016
89.23732
68.33674
82.31484
65.77754
78.89946
77.99757
84.12289
78.04683
93.41834
84.82216
76.50027
76.483696
82.60055
71.9999
68.4846
57.035126
71.97577
70.118515
88.78764
60.514355
74.632195
75.287796
81.12022
69.81416
70.469826
77.03325
84.83886
96.85704
87.78867
69.58273
75.864426
77.31613
75.787865
91.796364
70.28822
91.587006
76.88352
86.944
86.082344
74.86219
74.01257
88.04442
69.01199
83.80594
73.18179
74.640854
71.99559
76.093185
68.880066
70.085945
79.98462
70.94591
72.21151
65.0399
68.70142
62.11599
71.64188
65.345764
67.211685
74.34069
74.880264
87.702675
74.86092
87.003525
77.70445
82.38709
69.63091
82.17269
78.19339
80.015686
78.90378
76.920166
85.37683
78.519775
67.43196
77.2357
74.323715
79.85692
76.93327
72.21376
74.214035
79.64897
84.753555
80.37686
86.981865
70.89601
74.61838
85.59198
65.43074
78.0214
82.47659
77.28096
87.66664
75.09981
74.60759
69.72348
72.18514
75.11981
70.85379
72.816986
80.91908
78.88295
82.389206
57.24344
78.28135
79.80424
78.50375
73.330185
75.22577
62.578484
84.512054
75.15462
79.564804
74.85444
84.72713
63.620995
67.31236
76.766365
73.68364
66.50206
63.85215
71.18494
55.268444
67.53786
80.59842
67.26427
67.34095
73.87406
75.3779
76.38201
77.62385
72.53632
69.13554
71.71983
82.168755
67.57076
89.163506
72.04803
68.37199
73.81145
84.64178
74.094406
70.45005
78.42466
77.81587
77.619545
77.88275
72.068115
71.48578
65.55557
73.88894
78.52348
85.65777
77.99528
83.34799
74.648476
67.34976
71.35219
70.47504
75.49562
79.96954
72.92264
66.98082
75.7918
68.72308
71.40921
63.018417
66.32161
78.14195
78.43149
76.4023
78.30577
68.68848
67.19766
78.10647
62.423195
72.83687
76.092125
62.364517
55.570312
68.79957
65.47377
70.97712
83.494095
73.57963
84.75321
75.25252
70.7985
77.015854
76.26468
72.20624
75.677376
79.70952
72.55644
77.12302
69.292145
68.66561
62.8312
73.666565
69.972946
73.57887
72.12881
77.59662
69.3395
77.424576
82.958084
74.88956
74.17752
78.63687
74.74899
75.3438
75.0555
81.47971
79.996056
81.2695
63.650604
77.95492
68.87234
81.859276
73.54736
61.642437
58.474438
75.870056
83.04869
83.6861
70.6596
85.577866
75.9373
69.69546
71.05387
80.61861
79.3149
89.77701
66.40947
79.330475
81.56712
69.919754
80.043564
80.64453
81.56239
92.01643
79.94951
81.40776
67.206505
77.68013
79.69493
66.32637
65.46015
67.19173
75.86203
77.31079
83.067215
62.043793
83.15639
75.4735
87.83529
81.29024
84.83229
79.243416
80.754456
75.26347
79.83398
78.06128
69.50393
73.99551
79.30348
83.077835
76.62785
80.52988
86.59657
70.77967
83.83302
75.00986
61.99246
74.591446
71.83455
82.35858
80.033394
87.078384
73.4774
84.17824
69.99176
70.26622
75.597694
90.7516
82.32691
89.373985
66.10132
86.50341
75.579765
73.96976
86.81859
67.19303
70.73408
66.745575
71.768456
73.8322
80.26494
80.89958
68.48216
74.05365
76.62553
77.3481
82.93129
77.528694
70.35492
86.8106
69.72538
63.938984
77.160385
71.121765
70.33079
87.94906
75.74762
69.083015
75.27806
75.21148
77.54142
79.94559
72.9786
77.07289
85.98549
82.00019
80.95003
74.10058
89.58985
61.281723
68.52719
72.80101
81.83647
74.503174
82.42846
77.57316
67.474815
78.8873
65.189606
78.865005
76.9828
81.77757
89.330696
76.972595
61.8488
76.63016
77.221855
73.6523
79.28331
81.43984
68.403366
79.92151
86.12108
76.731346
73.744835
78.73396
67.094284
69.44446
78.97687
83.44863
81.958725
86.30598
62.44161
75.17691
88.72224
87.28966
85.07135
76.33789
73.1995
77.82922
81.099594
70.88769
80.71231
77.57681
73.22681
75.05696
75.877815
73.67157
88.987686
86.281784
71.15239
82.70534
86.68002
86.13947
87.536156
84.35939
87.80878
69.11091
83.17677
70.17198
88.43648
79.01652
77.9516
77.03825
75.392365
74.34637
73.13894
77.02206
76.85083
72.88261
75.87434
78.70834
78.18721
61.90186
83.66538
84.28664
76.364876
73.15854
63.91956
79.08169
74.58133
71.54658
78.31607
78.40602
87.75392
52.651978
87.867294
81.71825
87.017456
83.521614
77.90405
75.1571
80.25374
82.35821
77.79114
74.46933
66.366455
68.97025
83.53324
79.68355
71.320724
86.31952
85.6184
76.438225
82.47751
84.49564
79.01248
80.6942
78.75859
74.88927
73.76587
69.39127
72.79305
80.963036
88.81506
74.85731
82.15967
88.75255
78.6581
65.50098
72.73655
81.1423
84.607834
75.41687
64.453766
71.19273
76.8804
73.53103
80.410706
81.45746
74.37894
70.53883
83.120476
81.8802
78.34248
70.711365
65.37758
77.746086
72.78679
82.06557
71.53203
79.535736
74.06314
70.62662
74.701614
80.61198
66.426926
80.23346
77.88081
73.74802
76.858604
66.328224
61.652176
66.798035
67.32653
82.19374
84.39788
83.92146
71.56146
80.77406
77.303955
82.33482
88.845566
84.897255
70.454796
72.201775
82.26178
90.733925
78.02707
82.318726
67.616165
77.77874
78.237885
79.79434
78.31192
64.8356
77.53735
71.91023
57.917988
79.9216
73.20894
68.18738
80.41852
58.216732
71.762596
88.72487
80.835815
80.40022
74.49121
73.192245
74.87227
69.80774
73.2566
92.55699
86.06592
74.50075
87.64364
91.029076
70.37813
83.85881
74.731064
86.179596
71.57717
79.79968
72.18427
83.6995
76.02312
88.007095
71.43772
82.82905
60.608486
76.9743
73.424835
66.98748
75.411545
85.00325
71.08888
79.26376
84.849106
82.8279
92.0213
83.368454
89.49892
85.38331
86.10893
86.7894
85.028076
73.147896
73.48653
81.27856
72.0431
78.92168
71.0325
80.633316
81.16884
76.7478
79.059875
69.04584
74.96147
71.46554
83.78601
79.13959
88.95457
80.37199
80.72981
80.3425
78.30966
80.94384
77.44214
89.68971
80.65443
69.804955
72.99666
79.04449
81.59584
62.591953
67.099464
62.96292
76.35277
76.685196
64.75234
85.18311
79.93584
84.6729
77.97101
69.54206
67.00922
73.94484
72.4208
78.33273
76.339935
75.864235
70.9741
80.67259
86.400154
83.644165
80.18365
83.22751
78.25138
78.69652
77.89527
75.60613
76.10878
74.00004
72.663216
74.05429
82.89063
65.67478
71.68376
70.62811
60.59248
65.51031
71.01481
59.263573
74.93501
73.02706
87.003235
85.78843
85.19037
82.86516
66.05528
77.92105
58.62877
77.231636
71.79609
67.896355
80.956215
74.4714
80.84677
77.34687
73.34533
80.77637
71.20064
77.618164
89.40903
87.12869
75.38834
87.22636
76.84816
73.380936
85.27263
89.58067
83.75352
85.34869
64.93485
83.14181
84.24443
75.087585
76.4659
68.30631
87.26968
74.56551
86.12523
84.64389
86.79983
73.52702
82.11397
70.38599
79.95789
75.170715
88.82839
74.42067
76.00806
77.97264
81.36569
79.59929
88.61127
79.80915
93.33017
72.277115
66.952354
72.96161
72.505
79.32657
79.81355
85.56381
80.859856
80.71869
72.316345
88.48017
89.27193
85.118904
88.29111
78.277374
79.37838
85.89409
83.58894
80.2086
72.03478
77.26637
83.396095
85.73541
92.009674
90.7006
81.50287
73.68888
84.729866
75.992584
69.23242
72.62929
79.92779
82.42027
87.524315
90.05501
71.669464
72.874535
84.991516
77.173386
78.27467
76.420235
82.46306
76.593185
87.86309
85.88114
70.221565
65.22603
74.06232
63.9573
67.75365
67.82446
74.61296
74.15195
60.61678
79.4422
67.938324
79.2722
76.0206
75.45443
71.33783
72.5282
72.89438
69.9757
91.20394
72.24016
67.56017
82.28709
68.94761
64.465805
82.67345
76.38684
81.96942
79.82029
70.72589
85.99536
85.096985
76.376495
76.039406
81.423805
71.025085
63.32916
75.0932
70.05917
77.845695
70.82598
75.35568
76.3273
72.0814
67.20017
68.48245
70.87582
67.954895
69.8487
69.781204
69.58089
54.48776
85.77196
78.51369
75.18161
84.8982
78.2714
81.8903
79.95338
72.74846
72.255325
93.259445
84.741776
76.19881
82.894714
73.25981
77.087685
79.33121
66.25378
66.67469
66.65794
71.50483
75.59877
74.22853
67.664764
74.050896
80.784355
78.46625
69.10002
80.83002
71.65335
81.40681
83.551575
76.65647
78.786896
80.20034
77.405464
81.70268
78.050575
82.57721
78.66648
70.97888
79.78808
67.856995
75.55668
62.9106
75.31888
70.350586
73.22319
68.093094
73.0685
82.52598
73.01985
72.950516
68.91577
89.21266
69.80726
85.97422
79.12857
83.395325
81.0907
70.92272
79.79647
77.367294
79.69894
69.77369
77.059715
77.789536
85.7352
75.00112
69.767395
71.09695
79.06648
66.29906
81.68706
78.15216
81.6311
79.93143
80.15828
72.10572
67.34433
68.239975
86.57442
74.204254
81.59763
89.030235
93.375824
90.52666
81.109634
91.10623
78.22519
70.329384
83.324265
65.484535
73.6253
90.90227
75.67172
83.12125
80.49402
64.91807
83.12413
85.38154
77.814766
76.01093
83.332794
73.93291
81.96955
78.05031
84.40218
74.607315
80.39064
68.267944
75.434
75.77131
83.738144
77.689575
83.57043
79.03284
82.312126
89.44217
75.91312
78.70998
84.833595
71.30697
83.21791
82.77043
71.58415
75.80842
79.25684
84.234055
70.301796
69.92759
79.59078
78.50252
80.00645
74.29963
82.627
74.132416
72.28397
70.00571
78.87443
80.57022
79.06012
81.267624
63.737
78.66433
79.795944
94.271835
85.19026
90.71737
85.738365
92.47937
85.92617
67.91149
84.936485
84.022385
90.674255
76.67056
91.31471
94.00601
87.50556
90.47041
79.65686
92.85648
83.79677
84.37957
86.1873
88.164604
89.70056
82.74675
88.318596
85.0686
80.69676
76.35205
75.43735
75.17814
69.56593
72.74151
79.19392
94.53401
89.25627
74.20084
86.98781
75.26915
85.726006
79.678314
93.79534
82.92221
87.32201
92.52748
86.86783
81.1496
80.338455
84.54962
87.30693
83.55173
70.14969
88.89487
90.053505
84.27365
73.55822
86.41945
86.47575
78.4082
83.477066
92.31557
88.931076
87.73712
81.098206
90.41414
88.54491
80.44325
80.55209
87.800735
93.33176
84.45094
85.92882
83.77641
94.62163
88.267746
81.84385
87.17718
86.73744
82.1305
69.780525
84.93917
67.95951
79.00455
84.30531
84.60022
90.25424
86.63413
82.10655
85.03354
79.06279
77.98412
81.99191
80.11102
72.36264
81.692665
78.49991
76.71727
79.80431
80.071175
71.96831
89.232956
91.36391
89.66515
86.77237
75.368576
86.00351
79.97858
81.01614
79.47192
83.16239
80.35922
66.97776
82.24964
85.42535
75.368805
84.00345
87.43785
86.35867
71.43173
87.24069
76.10103
91.85175
71.959625
82.88799
81.000435
86.20078
59.671555
92.65143
94.88344
82.94261
90.30193
85.53155
85.07838
76.306305
82.685295
89.55112
61.99556
74.71725
87.529106
78.088135
97.58004
92.99731
87.42295
86.25931
81.50995
73.066414
78.13582
83.86225
86.765594
80.41337
84.905655
84.05585
70.81799
79.138565
63.748833
78.40145
79.03297
77.56719
86.124405
78.05018
77.51274
79.941414
78.62194
76.65243
86.216484
86.6322
85.308846
86.0934
69.96833
61.49727
79.62296
72.21402
78.26618
81.91438
74.5808
75.63638
80.57082
72.95206
77.2024
60.471664
85.11775
74.58802
71.13068
81.03451
85.487015
96.682495
75.94766
87.647766
87.24246
67.435875
85.1445
76.167496
78.494095
86.90866
83.23067
84.01614
83.212776
83.692505
86.22154
79.7428
76.34424
68.41409
82.159836
65.23094
79.07768
69.82368
58.514694
70.75038
81.829575
66.96814
86.38324
77.70034
63.188248
73.32588
56.572514
68.17971
79.61479
53.81523
67.582756
68.10973
67.66459
67.70901
68.28384
58.981003
76.741455
94.152885
79.57225
71.71438
85.24518
83.4857
75.44127
78.22117
88.325134
70.73903
75.88431
75.56383
91.05864
76.5992
78.33244
68.73955
78.08054
69.18317
75.417435
71.96519
85.608505
80.05562
74.22394
85.0406
77.88112
82.701065
74.55817
63.205627
81.43233
73.74293
82.93144
81.424774
81.77321
90.492165
69.30742
74.32096
73.10882
82.613556
73.501205
84.12316
76.3563
88.10295
78.219604
81.59544
84.526375
75.35454
85.23334
81.329735
71.49625
61.2183
75.90111
75.15328
87.51933
63.387306
70.798935
62.01686
79.47592
72.463005
78.10323
66.23445
87.36668
83.352325
72.97177
81.270645
63.13166
74.80803
85.638336
79.19082
87.602875
60.742096
70.49345
81.67153
75.13257
79.171585
75.5054
67.081314
78.686264
53.380184
81.40009
69.8024
73.5369
83.58644
77.59426
74.867065
81.33542
75.520645
79.51686
80.17738
68.57054
76.25212
83.138664
80.68437
76.32085
72.275986
74.12984
70.83479
74.59902
79.41122
73.91196
76.5894
80.16373
88.94493
83.50215
81.734344
77.2611
76.71883
77.05847
69.256805
77.3252
83.231995
82.75841
84.68213
77.59012
78.47416
75.63263
75.45665
77.78328
83.06952
75.15831
83.02388
71.27808
74.47391
68.49376
79.72156
79.25232
75.12424
79.3665
70.68959
72.574196
85.65517
64.09021
73.91206
69.37781
69.694145
79.140305
74.478096
78.042786
70.33462
74.76922
69.95942
65.37486
75.19009
71.16493
74.13797
74.495224
72.24855
61.43301
74.77348
72.90403
69.164406
86.477005
82.08837
86.20037
90.55644
83.12212
75.178
84.586266
83.84656
86.219795
76.97462
86.31659
74.543915
69.38996
76.35581
79.33221
65.34563
78.46675
78.567474
67.18509
75.7938
73.72923
75.32035
77.816666
80.357086
66.20176
79.83353
89.11089
83.32756
75.90478
90.387535
79.84195
77.79096
83.71484
76.951035
80.16188
63.170654
89.44052
79.204666
76.99731
70.504196
76.3282
80.15156
91.06281
71.137115
78.92314
82.1415
80.39996
85.40216
72.82199
82.92464
69.577065
86.86564
87.74295
87.50635
83.34126
79.72215
78.12855
80.513695
79.51061
84.00383
80.749504
85.24815
93.80174
74.689064
89.9167
79.16788
78.9971
80.694
78.93876
82.68512
83.00026
77.974014
86.89971
82.08716
83.10229
86.62445
78.05522
78.96611
61.597233
73.18116
65.87157
80.71367
84.8998
79.99477
77.25604
82.342865
72.18141
97.78702
54.39439
78.66885
85.42622
65.0441
89.85881
66.38841
76.21509
84.70223
78.521866
85.94748
72.22782
80.61416
78.049545
81.45319
83.23941
77.75207
75.088646
74.06699
67.15495
89.8105
74.91964
74.44807
78.97833
76.13843
88.60743
81.63487
80.711815
82.07671
71.285385
87.46423
71.88664
78.68616
56.431213
89.31932
77.33341
80.66791
82.86671
76.18168
76.80309
76.323044
78.54391
85.08273
69.99304
80.57552
77.32141
79.30732
75.84929
73.669464
81.00607
80.114334
77.2236
76.66696
86.57105
68.00036
74.13049
59.64508
84.20803
81.075615
71.9176
82.8526
83.086975
72.727196
73.96347
70.06891
93.53489
83.8844
75.34218
88.690865
72.79689
77.323975
74.51174
70.318504
89.00559
77.751
78.482124
76.372284
82.65939
76.52394
80.816505
78.96857
68.67436
62.122547
66.782394
88.7825
71.05883
68.03641
69.14032
94.510605
87.186035
66.163506
79.69786
89.377335
83.698235
82.04382
77.27396
80.16783
69.96856
80.62401
85.039764
69.528534
74.77696
76.78888
68.14691
82.63
69.42577
74.674484
77.10632
74.1837
79.07236
80.5016
73.25301
71.33466
77.773254
67.37411
83.03782
79.51105
86.10625
68.72066
81.752365
84.396774
87.78656
80.80579
87.16377
71.77468
73.36162
77.97916
60.533806
74.11204
72.96503
74.753654
69.49302
74.52512
67.42482
75.01946
71.30472
76.28054
72.49953
78.57919
78.39897
68.66066
70.09458
70.80075
68.75987
68.94553
67.408264
72.178535
70.189186
74.53795
70.74562
72.85823
72.65378
75.61128
70.29255
72.60382
78.65746
81.092575
64.72953
51.199516
76.54225
74.81571
71.047676
80.48992
80.32687
70.86809
76.71785
64.79329
68.97439
70.72666
75.359474
73.75357
78.77455
80.425385
68.24406
87.83765
88.8644
82.73036
62.57707
70.82201
84.010345
70.897896
82.380135
76.050186
75.805145
82.85364
69.88875
73.38626
81.57152
71.09695
83.25928
85.174995
81.34417
66.00281
85.18372
82.166855
68.028564
79.01298
77.50148
79.840996
82.71679
63.78463
63.95303
70.56004
79.189865
83.757
69.359566
68.371155
75.49864
74.6479
80.32298
67.71312
72.29495
83.84093
81.50526
73.72699
59.205704
72.64724
80.73993
80.2545
69.100494
84.856865
70.32825
57.88191
74.20003
65.21835
76.62555
72.48909
74.4452
57.325424
77.00167
65.99104
73.39677
75.83766
78.33324
85.44716
91.1439
79.57602
72.81109
77.4936
73.66635
83.70302
81.71535
75.8788
72.084206
75.65418
82.65185
73.68864
74.33423
79.37227
70.063614
75.609375
80.037994
65.51982
79.08402
76.49657
80.98013
66.91881
49.013313
60.344067
75.2865
72.51457
71.519226
80.37006
67.30338
84.731
83.20328
91.77615
84.025085
75.34454
79.40338
68.47798
61.58602
73.57692
62.173683
70.580795
74.116104
80.24429
59.636604
86.83654
71.41577
81.39282
72.7075
82.09068
90.560165
85.38653
80.53516
86.98159
88.77103
86.530304
80.50232
74.385185
87.28811
84.04603
79.713036
82.50764
86.03522
86.17961
77.47489
87.80415
85.35287
83.177505
72.194
85.53352
85.499405
81.69417
80.80252
70.8688
87.36171
91.67621
84.64906
82.88402
89.13017
81.76076
79.25485
92.3127
74.40761
68.4768
73.70825
91.73288
88.06004
77.41031
79.02806
80.40607
68.11025
88.053604
71.19708
78.73325
81.70549
76.62732
86.44831
83.87952
86.74843
78.72974
83.223145
73.73004
77.47594
92.933975
79.97888
74.393555
72.674934
87.166016
70.24742
75.38413
76.9797
83.616684
81.527435
79.61962
77.73781
65.00606
74.681854
84.78572
91.39969
91.394485
71.45055
87.13093
92.32584
68.61153
86.46466
77.713196
85.99489
71.57717
80.47677
72.24054
74.43714
78.71444
89.00524
68.876884
81.3553
60.608486
76.9743
74.98875
72.393654
77.03734
80.219986
82.10377
75.48444
85.21576
82.17982
88.1816
81.8685
89.49892
83.42611
87.19648
86.7894
86.91102
68.31232
74.74165
80.9355
71.24301
78.92168
71.0325
84.69145
81.16884
75.0506
80.45352
69.04584
75.36536
70.88364
73.50839
79.40965
91.056366
83.51806
80.72981
73.673004
85.59216
83.441444
82.66839
77.56122
76.29509
82.07041
75.367676
80.65637
83.417
85.71735
64.138115
82.94266
82.58043
81.862076
70.455734
81.05679
79.91819
70.42191
78.23837
78.85429
85.52525
68.96047
75.867645
78.18906
71.666046
84.4274
72.577286
82.8813
76.0662
65.1423
71.21781
65.385056
76.4376
91.00508
76.92877
80.63271
75.599815
66.29439
79.465034
73.48013
80.62837
75.37363
67.37891
79.17209
56.942905
69.428734
69.874115
73.07344
76.46256
77.33533
83.23162
66.49357
54.75175
75.588806
75.63667
79.87833
81.575005
83.19166
71.86086
79.1764
76.69974
68.079254
81.83455
81.18467
77.8115
78.606
73.82329
78.42912
67.77052
68.78201
71.65075
71.77956
78.612656
81.100555
79.26695
64.34958
70.9594
73.37912
81.44072
63.08297
74.18067
75.2375
74.55943
77.45438
63.378593
73.04673
73.897804
65.24958
85.38807
73.22539
63.6712
80.40383
77.37944
83.20915
76.91684
80.45496
73.049255
64.81384
74.39287
78.49513
73.526825
66.67356
83.51115
80.34731
77.487854
67.79198
73.059265
79.14264
77.98154
59.208458
69.69325
75.34369
73.53313
58.332935
75.85692
77.4767
78.05464
75.34057
70.15166
68.3254
71.66673
80.29332
76.949554
77.44676
79.11843
64.67146
55.853767
73.483185
80.62712
75.17139
92.18489
77.44528
76.46507
86.17331
83.01544
83.81807
77.38484
79.271194
69.47089
84.14423
84.14176
86.29518
81.82652
65.63241
66.91731
72.816345
85.31346
77.68916
77.5693
93.36437
82.981346
77.01821
88.98078
77.55994
89.56305
91.31438
70.33881
93.45623
76.18997
85.290054
79.80975
79.19581
91.22227
73.00101
79.09265
84.132324
81.34594
68.61556
57.160995
75.44012
66.619675
66.61904
72.8613
81.186806
74.03819
63.798214
65.58105
67.632614
75.70707
81.03984
82.878944
73.18474
74.36646
80.808334
83.404175
66.58789
69.413284
70.27567
78.21319
75.32378
67.493225
80.2525
86.99898
72.32352
66.57027
80.36705
65.68863
76.66789
74.339005
69.79736
69.242226
73.835236
69.23195
66.84271
75.56917
69.14766
67.449234
74.24985
82.44105
87.468414
86.051926
80.61363
73.80522
70.962395
60.601616
79.92465
76.016396
75.28346
85.77196
76.031906
80.617935
86.02104
81.7432
87.52528
79.68988
72.74846
76.88351
93.259445
82.69971
76.67377
82.894714
76.21637
77.087685
79.33121
69.216286
66.67469
67.84778
66.61162
68.8911
86.561844
79.209946
88.71576
85.87989
75.38834
87.90194
76.84816
73.380936
90.3053
91.40987
83.851265
78.70195
69.050026
81.35752
83.421974
56.58092
71.03189
68.597755
76.28282
74.56551
78.09392
84.64389
78.94172
77.20636
86.28482
69.62349
80.21188
75.170715
89.7281
77.54131
76.00806
91.088196
81.36569
78.6447
88.61127
79.80915
85.93703
80.475296
68.25423
77.10098
80.52608
79.32657
78.32277
85.56381
79.3402
80.71869
72.20369
85.22983
89.494125
85.118904
82.60923
72.080956
76.155685
85.89409
83.58894
81.280914
75.65047
78.774536
83.396095
85.73541
92.009674
84.84209
82.4608
73.68888
89.58214
75.992584
70.50666
76.84905
79.92779
82.42572
73.20123
90.05501
97.04311
72.874535
84.991516
75.923294
83.19806
76.432465
82.46306
79.7541
87.87229
82.72078
75.98503
66.63484
74.06232
64.35577
74.51776
69.61949
66.993034
74.15195
77.24382
79.4422
63.86101
79.41553
75.39134
72.72708
77.142654
67.44683
71.34974
65.74319
88.301704
79.7619
67.733185
76.03384
84.386444
88.58251
87.43146
81.840485
75.10509
79.85188
75.86174
95.282715
87.51622
83.526596
64.60562
70.28398
83.02274
68.09946
72.7025
71.43701
66.400665
66.478424
71.15046
81.25636
73.45585
81.72443
66.467834
66.402245
56.838608
79.461426
65.096924
70.00173
62.83743
71.0211
58.102627
69.499916
74.371216
64.77321
62.778885
77.288956
86.09729
77.65164
64.72303
77.26114
62.381874
69.67201
78.21069
70.546425
75.44357
74.68616
67.81861
83.89497
76.392075
68.74715
71.07729
58.12657
75.04955
78.123955
73.878654
78.74661
70.418015
81.60199
64.35176
74.07062
74.29079
71.0546
66.802185
67.06032
85.53239
64.639626
80.855034
67.56854
80.71528
77.28024
67.01038
77.73535
83.57454
74.43894
77.19573
84.97433
87.084785
72.635635
80.479324
77.53224
70.12618
84.883606
72.32802
75.41086
75.90901
74.54985
81.75549
77.780396
90.52751
76.17279
77.23801
72.16232
87.382065
67.32183
78.74327
75.84921
84.77641
74.88195
69.06405
73.2478
68.422714
62.58973
86.29128
74.6633
73.991974
65.053894
77.11716
82.237854
66.37702
80.10488
70.984634
77.47227
71.50231
81.55056
66.75027
68.368286
71.1361
73.19102
63.437122
72.39374
64.51855
74.64114
79.6795
64.02443
73.568535
75.96202
91.09212
87.10877
79.82483
80.29844
88.4373
77.96474
81.232605
85.00188
82.01642
82.45207
77.02577
82.56143
70.67114
86.53366
82.947784
88.07109
80.87615
79.24101
75.50375
80.81316
75.94574
81.815544
66.82777
65.82711
67.00513
81.67461
87.366714
86.37508
79.691734
78.38442
82.10628
75.4219
77.148026
75.89432
83.2314
82.45358
87.922585
89.82652
65.26027
71.58162
78.7509
77.4349
84.779686
82.43051
76.45592
82.25801
65.95664
79.14996
80.58914
76.71062
69.31903
80.59568
83.09429
70.309555
59.333458
60.952282
76.98016
75.880554
73.777275
74.04935
70.04859
68.48588
67.62281
65.114075
60.716522
75.150116
74.0082
57.333813
71.44844
73.47575
68.52051
61.729126
65.90007
83.235214
82.493256
72.0771
67.35083
83.46561
87.37861
54.590195
87.426476
88.585754
78.08424
67.48847
70.9664
73.52261
73.3139
74.55858
77.16734
70.90791
69.31926
85.20362
77.79686
64.61545
78.293785
74.038414
73.03406
81.6521
76.1512
75.181915
70.80556
74.59098
73.77564
75.965195
75.41198
68.97453
56.571594
80.37482
79.311386
67.35573
68.13142
66.64342
55.975815
78.750626
84.60758
76.49216
67.961426
61.963104
68.20315
74.283226
68.55879
76.10103
69.750565
81.792854
88.23314
84.512695
80.03287
89.579666
78.10285
94.05113
75.711174
85.35075
90.32013
87.12869
83.94391
89.82761
74.20402
73.380936
81.05413
89.58067
83.851265
78.706375
69.050026
83.18693
84.24443
46.17401
71.212654
68.54245
87.26968
74.56551
86.12523
84.64389
86.79983
77.20636
86.70992
68.83168
81.43929
73.290825
89.66777
74.42067
76.00806
93.413925
81.19736
85.155106
88.61127
75.36363
92.49097
70.69683
66.952354
75.78234
78.39112
79.32657
78.16913
85.56381
74.737
76.43906
69.80533
89.57967
84.16862
85.118904
82.60923
70.829636
76.155685
86.45569
83.58894
80.02869
82.6987
79.969864
83.396095
79.39182
92.009674
86.53434
81.97563
79.20929
86.52323
65.983315
76.22642
72.33886
79.92779
82.42572
91.92805
85.90771
71.669464
72.05023
84.991516
77.173386
81.43047
69.804115
78.52687
76.593185
87.87229
82.38135
70.8433
64.42443
72.35747
58.155224
76.90755
72.68406
68.4233
70.066154
79.28687
79.4422
63.86101
76.89226
75.39134
72.72708
63.353264
70.01759
71.34974
67.67244
91.26143
87.12869
79.40054
85.49822
80.04899
73.380936
85.27263
89.58067
82.810165
82.84247
70.456635
80.61659
78.488716
50.573025
71.03189
68.597755
87.26968
74.56551
76.51195
84.64389
86.79983
79.97133
86.70992
71.44403
75.4422
75.170715
89.7281
74.42067
76.00806
80.92949
83.04431
85.155106
88.61127
79.80915
92.79952
72.277115
66.952354
69.272354
74.879684
79.32657
71.94676
85.56381
80.0643
71.169266
72.324936
89.14152
89.494125
85.118904
86.960175
71.45848
76.155685
85.89409
83.58894
79.70525
80.10219
77.886246
83.396095
85.73541
84.08276
84.84209
82.4608
72.369095
84.729866
76.644
56.353146
74.931404
79.92779
82.42572
87.8598
90.05501
96.36994
72.874535
84.991516
77.173386
78.72239
78.30148
82.46306
77.562355
87.87229
82.38135
70.59806
60.30613
74.06232
69.95274
69.8072
74.704094
72.808266
76.486755
78.13443
79.4422
62.55373
81.16876
75.39134
72.72708
77.754135
65.52597
72.89438
74.44193
82.80906
74.202415
83.888374
68.40936
67.700745
74.72357
85.19253
79.734375
87.00329
79.58095
90.67089
84.59566
80.770966
84.255264
73.31953
78.785095
76.374084
69.562546
70.41295
76.42023
76.72087
81.91609
63.28021
84.015686
71.17412
70.1708
90.16474
89.13554
78.05369
82.25786
78.71775
84.55364
71.97744
77.61452
83.608246
83.30877
81.95247
72.45307
79.93408
84.158195
68.57593
78.81851
77.38249
84.18614
74.850494
76.23934
75.33505
73.11311
71.19586
77.14135
80.25498
87.212265
80.77568
65.47464
83.56192
64.31157
78.49861
72.31999
82.698975
89.36827
91.58247
72.48419
75.90689
84.30711
84.69647
71.822174
69.0931
72.04476
75.94789
79.740234
79.994156
66.416916
74.287094
84.8386
85.18512
82.476105
79.79004
74.286934
75.284775
77.14079
71.161766
89.35795
78.81846
82.53642
80.025246
81.33244
78.186745
82.20506
79.13241
88.39779
86.06054
83.19791
67.61754
80.19116
75.14874
84.17079
83.46344
88.47014
88.13835
83.31056
88.358154
81.00258
67.06865
81.93934
78.75898
75.27142
89.27201
85.14241
88.5187
86.044525
80.928375
75.77444
63.078316
66.59351
78.562706
64.57297
74.789246
62.77404
63.82318
62.10956
81.662865
78.42235
79.93929
85.82864
70.16673
70.329056
82.33962
69.60576
80.528595
79.80341
84.385895
81.80231
78.12803
82.45339
63.96244
73.54644
70.13868
83.02353
62.604782
77.66772
75.79974
82.458755
74.71988
78.01402
64.10338
66.409424
85.3776
75.2258
82.350006
81.09755
81.4113
71.06418
72.85036
78.4359
72.28173
74.85575
75.803375
81.45232
74.16845
83.24133
82.441376
89.12451
87.23419
79.339615
72.113266
74.08029
73.2901
77.27139
71.64375
83.58
70.14478
74.063736
72.55707
65.035866
66.949684
55.741875
80.443054
77.73987
80.15858
79.460365
71.549
81.282074
71.46041
86.71753
71.563774
69.74953
74.506134
63.848732
90.55306
66.50889
85.24762
78.356834
90.78129
86.880035
67.688576
65.75122
76.070206
66.78688
80.91881
73.28999
78.06048
84.5794
72.843544
85.42755
73.95116
82.36361
77.54007
67.88777
79.72383
77.81763
75.746574
75.47818
81.95061
82.92735
91.73166
69.24103
72.40857
85.03087
73.20641
75.83333
65.10626
77.987015
59.588478
65.554535
73.998856
68.625916
78.765564
81.028755
77.345215
87.57358
79.13195
78.19654
77.1375
79.01687
63.717422
70.637
80.69531
66.87508
78.215454
86.61799
74.98769
90.035034
61.980415
63.59833
68.96702
73.31242
75.86926
76.62211
65.18192
73.53403
75.03472
61.88705
72.60957
76.94582
87.90675
81.76701
89.696335
75.42767
75.97998
61.754807
58.42659
68.71721
75.491425
77.77878
72.15713
68.028694
69.71963
61.371876
66.139275
68.916115
84.3625
76.14636
75.19453
71.27491
70.82825
71.25585
71.35156
78.67256
64.79662
73.202614
71.686165
69.34572
75.56407
64.75347
76.32492
79.524055
73.81703
68.97679
69.4665
72.65368
69.78331
67.41888
61.28021
75.66729
79.961945
71.64976
68.65959
82.107254
69.9917
84.24234
80.8836
71.9801
74.930916
83.57391
69.4974
82.46798
70.58266
85.30055
58.429943
66.03462
80.77533
74.57171
70.157166
77.13677
75.237785
70.543274
89.965225
87.04924
68.911224
61.156925
80.95156
80.60646
70.707855
82.787
55.31894
75.76646
76.74269
70.48681
87.364716
84.650955
72.943695
82.09071
78.976006
76.73726
71.65889
80.48804
84.60397
75.64788
67.326645
70.2806
68.063416
64.425156
66.15169
76.01606
78.6256
73.09219
76.09447
69.19711
73.53268
81.57209
76.26622
78.1174
75.35622
76.04155
75.39087
81.99956
82.86461
83.784676
69.25227
67.68738
77.05539
75.37082
64.29182
77.51965
66.61188
68.753845
74.0265
68.47465
60.59581
75.861534
71.41935
74.35638
75.88522
74.21578
83.064804
70.77251
75.24954
82.58094
85.62747
77.61591
77.214966
85.887955
79.76178
71.08628
75.12176
71.822334
72.60219
81.33772
82.343185
79.367546
85.80031
69.31814
78.241196
72.545456
74.6906
65.320984
74.950554
75.37477
69.036446
65.13659
74.92142
75.02611
77.68617
79.79502
86.706345
71.23724
81.53958
81.16009
56.93288
65.39425
56.41465
69.24557
73.928276
66.84789
68.89539
58.205627
78.32296
69.580414
66.83786
60.18931
73.223465
73.20712
68.868904
68.673836
67.556
72.791214
72.82421
82.323296
73.81695
70.92758
57.13327
88.53717
59.640285
71.90301
77.9633
76.95933
65.18353
78.07497
70.57442
68.77455
77.857445
73.39954
84.48511
65.76651
77.26326
79.64607
81.26571
69.48928
67.787285
69.64563
71.724014
74.74649
69.99446
68.27273
80.02033
76.21255
69.08868
80.7731
70.567184
71.561676
75.06434
81.27142
64.36564
74.53834
79.33931
76.6818
77.86163
79.340675
71.36675
74.04736
81.127
77.28291
79.6239
82.04524
80.67294
70.86802
83.58398
81.787445
83.40341
76.800354
71.968636
68.06784
72.80874
69.974594
73.7594
79.612404
67.79114
76.21891
68.478096
84.64749
74.89671
67.10808
76.809906
65.96294
78.100426
62.655216
74.81445
66.85847
69.55588
69.134674
75.48895
70.5829
81.03441
83.191635
72.446014
74.32135
93.63281
90.26152
77.01678
73.367516
80.87551
58.158924
88.05565
79.75557
70.505615
78.28264
81.78409
82.52481
59.17273
76.080414
61.43077
69.78506
69.62744
75.432465
76.095955
70.59599
72.5965
79.90256
73.06799
71.1617
65.43634
75.319244
82.116516
73.938065
65.24109
69.26187
68.07197
72.479355
74.287766
75.757355
77.115074
79.37059
75.53973
77.400345
73.19644
65.58
72.21529
78.764694
61.96009
65.362495
88.420746
83.637695
75.97215
85.13716
72.11803
80.4117
79.38536
83.44202
84.44469
81.34664
67.00497
79.038475
80.45009
84.64384
67.57661
78.883255
76.55201
87.48881
81.438705
67.563416
64.09843
75.6185
74.78838
65.245636
75.549515
83.3235
71.48248
78.85792
79.97683
88.69712
71.49422
64.97842
65.41326
80.51581
85.30362
75.015144
79.224236
74.77289
71.121735
71.15804
80.01516
92.77782
85.37626
91.91026
82.61471
76.47884
76.38667
71.64384
60.52147
79.1698
75.14356
88.918846
82.06294
78.71132
61.77474
79.442635
73.96005
75.80946
59.66583
69.282295
75.61797
77.68712
78.93536
76.18791
80.50772
78.793915
82.72127
70.81905
80.40494
60.61995
84.93095
78.41043
68.08551
83.12346
77.492325
86.99365
84.86204
83.18057
90.25547
76.18624
85.64826
80.08863
68.664
78.0614
71.4779
86.45
88.24503
87.666885
78.10921
79.06154
80.81437
73.02936
73.39717
77.33378
74.58072
84.27147
67.96945
85.667435
80.88774
67.19497
68.82521
73.59184
67.85727
70.90357
81.50882
63.336235
72.9748
70.14338
66.243835
66.164536
88.946106
79.57382
85.55351
86.870705
71.745674
71.95599
79.18001
72.23202
78.85076
87.1803
78.8638
88.2943
84.10847
80.8828
73.98471
80.86188
69.8197
70.652855
76.82844
82.23447
72.73287
75.407745
77.94881
76.06929
49.662144
75.91534
70.7223
72.516495
82.84487
75.61065
74.75881
87.13056
68.17979
73.53876
58.810715
80.83891
77.23084
83.428345
84.60095
77.80243
78.21327
74.84311
72.23047
75.20748
73.41762
73.19106
71.2861
74.148346
74.005516
70.28923
61.906677
84.18352
78.541824
77.431854
74.64321
69.81613
76.12448
62.359848
69.72363
66.53496
67.156624
77.243835
78.52769
74.744995
76.4291
78.44389
70.47661
82.10927
81.354004
72.35152
72.08937
78.38618
65.01588
77.22179
74.84414
71.58293
72.93175
72.231766
76.10292
76.73984
84.47576
62.182262
65.52986
79.45865
80.470276
77.977135
71.418945
74.249435
59.89453
73.0993
71.08073
73.42462
85.26593
82.3481
73.644295
75.09276
77.72955
71.45681
68.48809
71.450745
72.123276
85.20044
88.47315
90.11222
75.38834
87.90194
76.84816
73.380936
82.363235
89.58067
86.91144
78.0508
69.050026
78.78059
84.24443
60.194923
71.03189
65.3019
87.26968
74.56551
77.127625
81.70589
86.79983
79.082344
86.70992
74.893654
74.15108
78.4415
89.64067
75.53407
76.00806
93.413925
87.85952
85.155106
88.61127
79.80915
88.16501
75.00796
66.952354
72.96161
88.26703
78.85404
74.742165
85.56381
78.70486
71.100426
66.66394
89.57967
89.494125
85.50257
78.54973
70.829636
79.52573
85.89409
83.58894
81.41066
60.454384
78.60632
83.396095
85.73541
87.4867
84.84209
82.4608
73.68888
90.67471
77.9767
56.353146
76.84905
79.92779
77.28375
74.76378
84.017044
71.669464
68.84769
86.189384
77.37955
83.19806
77.530876
82.46306
76.593185
85.558304
82.38135
72.903046
64.42443
74.06232
66.21244
67.75365
74.083855
68.96223
73.138885
79.28687
79.4422
64.14685
73.42563
75.39134
72.72708
70.061134
70.01759
72.89438
75.68782
83.72986
74.35967
82.02678
72.97475
64.54528
62.594196
65.25103
68.060814
67.767365
66.858505
77.0106
87.479385
86.41349
74.18242
74.62942
79.36133
79.312195
82.925766
77.07271
65.387764
77.30835
76.16092
73.88817
73.25969
81.46205
76.22571
78.00815
75.96169
66.3031
76.52677
81.185555
72.916534
75.20221
67.44081
69.85867
72.63598
86.5172
71.86458
75.33244
74.587585
82.78161
83.56125
76.51033
67.08748
55.14901
80.12883
76.88024
81.96335
77.1152
75.01021
76.45363
76.16544
67.26902
74.2399
71.40997
82.00023
73.34829
80.208984
71.710526
73.404755
75.606865
70.90059
79.3797
66.41056
71.22812
64.21147
62.9412
80.43239
81.04688
80.051056
72.14851
75.16855
80.316345
72.15149
82.70128
73.01281
74.62406
75.092514
68.25199
53.510246
85.0316
74.69043
70.83646
76.98741
83.32939
76.30862
68.88086
70.815796
80.480095
77.573715
75.95059
79.833206
73.64465
71.04631
70.995155
70.5069
76.94559
76.73796
81.4031
68.662964
72.73375
75.358574
74.58574
72.495
74.52606
79.47841
66.03552
62.53311
77.33319
82.49068
75.14625
70.09756
72.58599
75.79669
70.686554
72.83913
79.0241
70.221756
75.15262
74.52727
88.99405
84.90071
82.29602
75.916016
84.67128
75.998886
79.596344
70.21531
75.255806
78.00076
70.89755
69.73912
82.74539
80.6741
80.34177
72.77814
86.06216
81.29205
90.23116
83.95896
76.33967
80.1604
83.082275
71.34074
85.592354
76.43373
76.03847
67.12283
71.4962
79.52516
80.36589
69.493164
69.89441
71.05675
60.230064
76.90529
87.12869
75.38834
87.90194
75.23842
73.380936
84.90964
85.89219
82.810165
83.56494
69.050026
89.05458
83.421974
70.71733
77.87126
67.331314
87.26968
69.87287
86.080505
84.64389
86.79983
79.97133
86.70992
70.38599
74.33212
75.170715
90.46594
75.53407
82.25342
93.413925
87.85952
83.081635
88.61127
79.80915
94.995155
72.277115
70.22929
76.18683
78.82145
79.32657
74.742165
85.56381
82.26464
71.100426
72.316345
86.54007
89.27193
85.118904
86.123505
72.684654
79.0795
86.45569
83.58894
81.70737
82.6987
84.70709
86.33975
85.73541
90.70212
84.84209
83.07893
79.20929
74.635994
84.78378
56.353146
76.84905
79.92779
82.42572
87.8598
90.05501
96.36994
72.874535
81.09612
72.38133
78.24334
78.43914
82.46306
76.593185
84.52479
83.20261
74.366844
64.42443
76.661964
70.74678
76.90755
70.960045
65.2201
76.40254
71.65143
63.47728
64.14685
77.50695
75.39134
73.44
71.513855
70.66069
72.89438
74.51997
88.67274
87.12869
75.38834
84.63925
77.33996
73.380936
84.85654
85.89219
83.851265
79.19798
70.456635
83.71034
84.24443
78.40947
71.03189
68.597755
87.26968
69.96705
86.46715
84.64389
84.16016
77.20636
82.11397
78.528275
76.09267
82.17304
92.38146
74.42067
76.00806
93.413925
83.04431
85.155106
88.61127
79.80915
87.90083
72.277115
66.952354
72.25531
79.73585
79.32657
73.74131
85.56381
82.26464
71.100426
78.67647
88.48017
80.08781
86.2005
83.76811
77.4063
75.39714
81.50372
85.32727
75.944016
58.528152
80.03139
85.01953
85.73541
88.13465
90.7006
77.97394
76.87932
74.635994
75.992584
69.23242
69.277504
79.92779
76.41724
87.524315
85.90771
96.36994
75.958046
87.20357
72.38133
81.06656
78.57207
82.46306
73.9503
76.197426
85.88114
79.719
65.75886
75.0681
63.672012
67.75365
76.29644
67.02022
76.486755
74.321976
79.4422
63.86101
81.16876
75.39134
72.72708
74.01493
66.68179
71.34974
75.32074
79.843155
74.20895
67.701004
72.77908
84.01783
84.40898
82.92229
80.754486
73.474594
73.09325
85.837875
80.80078
77.65141
73.72493
83.261795
88.13667
73.18276
82.01076
79.04327
83.87224
68.66265
77.68324
72.67379
68.23523
73.60704
70.56443
77.355705
61.861557
70.03156
81.12573
75.37854
64.371346
71.570915
77.64907
73.512924
79.99414
70.557594
75.76193
83.67679
68.2529
81.5409
78.48427
78.41301
91.375404
77.16481
66.38828
74.45479
79.00313
64.55245
76.552
82.36103
78.62135
81.87253
66.697556
76.979744
84.63008
86.32811
74.459076
72.189415
75.71364
70.73752
76.90529
87.12869
75.38834
87.90194
80.04899
73.380936
81.05413
91.40987
83.851265
78.706375
69.050026
89.05458
84.24443
64.00676
77.13562
67.331314
87.26968
71.51961
65.07
84.64389
86.79983
77.20636
86.28482
69.62349
81.285995
77.634094
92.539505
74.42067
76.00806
92.764694
82.762856
85.155106
80.1693
79.80915
93.35556
83.57703
66.952354
75.166466
71.87265
82.23612
74.742165
85.56381
82.26464
71.169266
77.29246
86.88237
89.7278
85.118904
86.123505
73.28077
76.155685
86.45569
83.58894
79.70525
83.47625
75.849884
83.396095
79.39182
87.96188
85.32617
81.50287
79.20929
90.05354
55.023357
67.26711
74.0377
87.21045
82.42027
87.524315
85.35355
71.669464
72.49702
84.991516
72.38133
78.28109
75.821365
66.7449
77.562355
81.673965
82.38135
69.769196
61.080776
76.542046
53.96945
72.913666
73.04826
71.012405
75.69122
82.398834
79.4422
67.938324
79.36505
75.39134
72.72708
75.5645
70.01759
72.89438
74.44193
84.623116
72.1235
79.8714
76.5913
70.88553
78.096985
85.06449
77.51695
80.02934
81.779465
84.719925
70.721306
86.09288
74.45312
80.46465
86.42008
73.12445
82.94684
88.89964
77.46437
77.89358
87.66379
82.32773
65.16
86.42105
71.23782
81.944756
81.3105
80.735146
80.821465
74.27532
84.86779
63.615852
79.45323
76.64766
74.86804
71.01973
84.3618
84.33619
76.03079
77.3219
71.170105
72.87762
68.530914
85.20128
74.845375
70.50324
83.28458
75.15857
65.80851
81.46637
70.16886
74.3949
81.87832
61.752014
75.89174
74.20455
68.3352
75.019905
72.13351
56.06576
81.78169
69.91494
82.52454
75.90707
67.57094
72.09494
69.185295
72.49493
71.06383
71.18204
73.97626
78.07301
76.73874
75.29749
66.36071
78.84435
73.33322
67.39527
68.18694
67.39725
75.89554
78.38975
77.644104
73.353165
72.094284
77.27298
71.40619
71.50181
78.947205
74.73944
58.105274
75.99109
70.65167
63.56172
74.91646
67.38365
61.401844
73.49789
76.13411
71.13999
65.27141
75.08861
79.10303
76.70674
80.04764
80.2581
68.54622
76.970566
80.98276
76.53194
84.25961
63.025307
78.01912
75.44569
76.45838
86.48893
73.590324
76.7749
78.539764
73.12811
70.2557
65.36178
59.743782
78.01865
74.0174
72.18896
62.28345
73.19263
77.75122
70.52142
75.271805
72.99591
78.906265
77.06327
78.2769
71.17994
72.58295
78.64141
72.85453
78.07005
85.7239
76.53037
75.36539
83.771255
78.142586
73.569725
86.64258
78.31926
80.09005
69.16061
74.58659
85.569115
69.33782
67.58923
76.89679
81.74924
72.56929
71.821304
77.42693
87.12395
82.13045
92.00508
82.07371
63.958775
68.24587
67.945816
61.230625
65.29355
80.07007
70.87447
81.30089
76.28199
76.79439
78.62021
83.161835
86.561066
76.95254
60.334557
65.13114
59.688156
88.05315
83.94235
66.60608
79.34237
76.006134
68.863266
75.57175
81.313065
65.007256
71.58702
73.09334
75.75332
74.050896
80.784355
80.57975
72.76764
80.83002
78.00146
82.73869
86.3506
76.65647
81.03714
79.828445
83.49483
79.74747
78.050575
82.57721
78.44267
76.02371
80.08269
69.43418
71.2097
74.21936
70.85363
77.61305
67.756165
79.08089
65.812225
71.63058
84.43981
81.9408
70.74249
74.8602
79.992
71.27266
62.387157
68.735916
70.28357
64.8511
79.20268
75.28424
77.698875
74.13223
74.71789
76.548256
70.297554
77.503845
78.96097
76.06409
65.92069
76.177895
69.88531
73.98213
79.51987
72.514175
58.478756
81.086136
74.55943
80.13043
72.10492
64.10688
75.003525
64.12224
75.64169
79.023895
64.88406
71.894844
79.752
69.398254
71.290726
67.08214
83.37533
66.59747
78.541
75.912506
71.23118
92.18731
74.08218
70.90122
87.1947
78.51077
84.22301
72.51273
75.14563
67.58037
76.15717
97.13078
83.25315
72.69095
78.56385
66.57762
82.08118
88.078735
75.99444
81.748985
85.950745
76.806854
82.64673
85.7812
61.52291
79.26715
81.72788
87.93826
83.279945
84.64745
81.805695
75.87822
64.29724
78.974045
85.118286
81.96138
77.40961
67.45783
76.99484
75.72073
74.67124
79.447845
86.228836
79.15728
79.324104
77.304535
73.72304
86.415886
78.820335
68.16161
90.03783
85.217514
79.33548
79.94321
85.05026
85.145775
80.0492
96.86496
87.26805
78.99731
87.13055
85.80884
82.2448
82.30888
71.065956
67.024284
79.67774
71.03285
66.37957
65.4848
79.28514
89.035545
79.30364
74.068535
69.73756
73.03711
74.70801
80.714806
72.72246
80.968475
79.285774
66.46089
78.54438
74.035324
82.25128
89.43016
62.820976
85.92552
83.11221
90.19945
74.6925
84.43709
82.94523
80.49913
73.929634
79.17732
88.4029
79.43338
77.09967
80.93165
88.808136
80.2892
81.73305
86.3637
71.140015
65.17451
78.01638
90.93128
72.902534
78.352974
70.307816
82.83629
72.4158
79.23322
81.12442
65.94153
74.03229
66.330826
77.443115
80.44618
72.19601
70.119316
83.43463
73.13566
78.15377
76.29846
78.75822
75.9125
75.809265
80.42231
65.13039
83.89726
70.15692
76.30812
74.21178
68.470116
79.97082
73.7406
80.932236
77.67324
74.028015
69.3605
67.98619
80.8645
78.86813
74.58225
65.74815
71.63199
84.28193
83.05978
74.4229
74.10239
70.61976
79.15072
70.515656
82.905
70.963776
77.42661
77.045166
85.84915
81.10786
72.47836
74.28639
77.914604
57.885544
72.87956
71.95212
77.5959
90.63783
78.00266
75.13274
80.17607
72.24502
84.5885
79.78441
79.04282
78.49756
78.16185
73.95446
78.83305
78.673294
83.798096
79.15196
65.968605
62.31995
78.916504
76.18271
83.4617
69.80636
78.966446
85.07396
71.79647
73.429016
81.08595
81.15672
78.007805
73.18127
62.745308
86.209984
76.31826
64.0541
73.65285
82.92384
77.44763
75.562675
74.46728
78.35048
69.94576
68.503174
84.43201
75.86882
72.25304
79.79653
73.51996
83.467026
86.754
75.42346
74.796265
73.07649
76.11894
80.046036
76.016594
67.58828
83.62062
74.97169
78.71533
86.93747
75.95701
71.616486
74.88811
72.70503
78.95258
86.19151
77.21387
76.03421
72.846535
68.98342
70.62372
80.61186
67.10291
82.50078
76.82535
67.701744
75.38959
82.28487
66.62814
74.80794
69.37112
60.723366
69.26289
78.29055
64.55912
61.364574
72.36177
62.368076
75.20136
70.41868
64.62845
79.61983
72.75624
78.53789
65.76128
81.946625
70.61173
75.2507
70.34599
63.453712
72.98416
78.5735
74.2888
74.745384
54.1257
72.03739
77.20125
77.07487
86.10697
75.95208
82.423004
70.75868
71.879616
63.315903
91.899826
83.28261
76.36296
77.97413
86.58366
75.60281
69.464554
83.361084
67.80147
72.637314
73.13466
64.008255
86.440186
76.275314
75.74985
86.82138
71.02301
73.062836
77.704926
75.931076
73.13462
79.917725
78.984856
75.97781
74.77176
69.463684
84.2175
77.93741
75.67323
79.27222
79.02753
80.71867
70.49982
78.68595
84.19893
88.54419
67.87581
83.7375
85.112206
76.91948
78.09694
84.428276
63.314285
78.60222
51.158886
84.75966
68.27988
75.7072
75.32081
76.10727
74.11757
68.58802
80.402824
75.93315
73.07251
69.61299
87.5649
79.614265
86.61347
73.180786
65.50582
64.164665
70.14168
68.059715
67.043465
75.66258
68.30792
79.41908
74.77384
71.43172
61.34539
74.718445
73.346054
77.507065
59.706013
69.64069
66.17891
71.509186
70.67916
71.97155
82.61861
69.27052
83.20471
86.2796
76.08314
88.520676
77.59558
87.03668
75.00558
62.001778
76.29273
84.13427
74.71112
71.891014
79.87341
79.092636
75.296265
78.737274
92.78624
69.96558
75.56652
74.265305
75.75388
69.456116
75.090385
82.57687
89.55546
80.90615
78.14116
66.65294
74.25873
68.98898
78.91302
72.14559
88.85493
84.33633
90.62995
75.91756
77.655655
81.141716
71.76436
83.3516
80.032166
78.30521
72.82561
69.76431
87.2167
87.93777
70.54926
65.70158
73.47555
65.063614
72.808395
78.1282
77.647766
75.94943
75.28046
76.99384
78.46872
80.27098
74.560745
71.37027
65.25318
89.707886
70.29783
65.040215
71.16595
75.15957
78.21318
76.2556
75.91713
80.283966
77.27151
71.883095
73.04864
79.47246
69.81379
84.051575
69.92873
80.27875
71.29568
81.20074
75.490616
76.871376
70.296036
84.718
84.2894
73.02183
91.25995
81.57985
91.47736
86.65752
88.72673
77.34305
87.0348
69.92528
80.432976
84.59886
80.7331
62.04119
71.307335
70.59255
68.23178
75.763115
73.250656
69.02606
79.20654
71.24786
74.38561
52.00734
67.85061
77.57233
67.4462
72.07741
76.279625
71.34
76.92792
64.99968
71.92871
68.99105
64.54061
73.29119
76.92024
59.70592
69.44719
74.874695
70.193924
68.3379
72.514336
67.363396
77.96233
72.680626
67.553375
76.690315
65.5386
66.890015
74.76346
89.86929
84.34009
77.706635
73.05148
67.00328
70.58117
63.38192
66.83539
77.65139
72.860825
71.755936
63.572884
66.465385
87.45657
73.559204
81.771385
76.40849
83.4351
74.779015
68.06383
62.594196
80.52002
72.963524
67.452774
74.48721
78.47619
85.61873
74.5338
77.29139
74.357864
79.16745
81.746826
77.8893
76.923874
76.72547
77.30835
76.16076
73.88817
79.58481
82.01483
68.41951
76.658966
75.96169
75.61011
71.448326
81.185555
73.678406
75.20221
65.09419
79.24402
78.49899
86.5172
71.904816
77.21161
79.00935
86.86635
69.53365
68.321335
65.00228
66.39409
75.68023
68.13446
75.79954
78.164116
68.88023
69.24901
74.7321
77.32784
70.5329
73.30902
75.27023
65.87226
73.55484
76.932144
82.645195
86.30223
86.89478
79.25541
84.91914
68.557625
79.74609
81.63487
86.612404
82.07671
79.34871
88.244736
71.88664
77.928345
75.8976
90.186356
79.96678
86.3434
80.97818
76.18168
76.80309
79.73145
76.97055
85.08273
63.404194
60.058147
68.1084
81.5854
70.648605
89.75724
76.54805
78.5931
77.2236
81.96506
85.579666
74.72123
69.6671
59.64508
84.20803
81.075615
71.9176
85.97978
69.13774
77.04881
69.34488
66.291725
80.879364
90.28829
82.95493
72.737305
76.42093
77.009995
91.81479
77.488144
81.839874
79.620285
75.6774
69.54915
81.8678
85.86279
70.98162
61.782913
80.09003
67.59924
61.326717
82.27068
74.267914
71.12415
81.15044
60.862484
74.15658
85.58292
72.81562
76.52002
76.451935
85.93832
72.11139
58.01878
74.05983
65.41753
75.47287
67.996025
66.03691
84.28307
68.85975
67.65343
77.14434
83.414406
59.704666
82.30741
78.992256
70.46012
66.865364
61.658455
69.67341
65.90408
75.40944
85.63789
67.955986
76.43079
64.8683
82.971115
68.352165
73.5234
83.6039
79.57933
67.94462
62.039772
74.56969
64.640015
61.338665
80.06429
80.07036
86.76521
64.08373
73.629265
79.459114
62.667656
60.492905
82.543816
70.98155
72.919266
77.13411
79.27402
64.61242
69.90164
82.11928
71.08302
86.550644
75.29062
77.321266
68.04671
76.4469
72.581985
69.94028
83.26179
79.69214
83.62468
83.05078
86.51108
74.52364
89.93037
80.911385
79.38336
78.33366
60.98565
80.3387
79.22961
59.508667
84.15448
81.425705
83.3801
93.02184
74.817635
70.57986
68.3785
73.46936
66.806015
66.51924
73.69681
78.63212
81.69377
65.95346
84.18066
75.40007
78.30932
71.18157
66.7207
65.37253
79.12178
59.0652
80.84633
81.73668
76.226715
84.52771
81.72864
72.59068
68.0931
72.68666
63.530556
75.005936
70.75012
70.523674
81.08557
73.49785
71.365135
88.65492
80.05009
70.13127
82.75091
74.91196
65.90672
69.750015
75.48004
79.15851
87.481346
69.03536
76.82935
71.34889
74.2791
79.59442
79.72133
81.195175
66.957924
74.47983
76.654434
83.252884
79.02208
72.29287
73.6649
82.88785
84.928825
82.94848
48.70642
63.19679
86.490456
71.62517
80.784355
80.27837
79.08807
81.35663
71.65335
84.153564
86.3506
74.2912
79.89008
79.828445
88.923676
86.89761
78.050575
82.57721
75.51583
68.47026
78.078255
71.99056
77.74848
71.11609
84.22269
64.16556
73.02295
85.80292
77.99478
74.89261
75.02416
76.78464
75.625595
79.3939
77.32707
73.28768
71.528694
81.82639
73.87956
77.797325
76.58056
91.20886
75.3193
82.64737
79.67436
75.355446
80.23419
86.72098
77.055786
71.523
75.55318
82.4402
78.96101
81.61304
86.30206
73.46003
82.47529
74.4727
80.67851
75.9807
83.53104
80.036026
69.58075
84.42616
74.92464
90.01892
77.108604
74.77019
84.51318
83.06879
82.98531
70.830154
70.758934
64.94791
78.51918
68.324356
78.232
75.35326
60.376427
70.83002
74.467606
74.88102
78.50203
75.21491
72.909645
73.65308
82.94951
82.07165
69.867195
86.47937
74.65582
77.06595
90.38426
65.19524
78.778755
81.270645
66.01054
75.553246
85.638336
82.26053
87.602875
69.11472
80.26221
81.67153
73.857414
79.171585
73.434975
74.75807
78.686264
47.415253
81.40009
73.684845
73.29476
79.31221
73.19565
71.56789
81.33542
73.26579
81.89092
69.27446
67.50589
76.25212
82.10444
86.50625
76.32085
72.51736
76.783966
72.11262
78.661026
76.241684
75.08883
78.56969
80.16373
87.50043
83.50215
82.46854
79.37233
76.71883
78.556244
75.09738
74.27829
83.231995
80.90161
84.68213
79.68781
81.422615
78.420044
69.12791
79.38891
80.30698
74.6844
83.31242
75.96659
74.47391
64.71078
67.75468
77.57961
79.92263
70.137535
63.605736
77.17585
83.65518
68.13367
71.30576
77.42639
76.33589
74.935745
71.81322
78.042786
70.33462
74.76922
75.822205
64.48147
75.19009
74.37587
74.13797
74.495224
70.43701
73.28581
72.88753
72.90403
81.54127
85.056465
76.64963
86.20037
87.33972
75.93656
68.02527
84.87685
80.58588
63.827732
84.2897
64.340904
75.739624
77.99488
76.316086
83.84326
76.94855
75.45083
75.09968
73.99362
75.83606
83.55198
69.119934
74.86773
78.111984
78.19668
71.99986
79.42015
73.87414
74.81326
78.10872
88.079605
73.32301
85.025024
69.26061
77.54543
70.19761
56.434814
63.76348
77.240005
78.884796
72.19789
68.79789
78.23164
76.87587
74.5079
73.37188
75.4474
70.36749
62.838524
81.66428
78.750595
76.26017
71.21687
74.9268
82.39158
90.92528
76.71013
64.94277
72.381424
71.3959
79.3414
66.408745
79.2583
69.3575
66.55026
78.630165
67.126434
87.82915
76.44557
79.68366
74.95268
82.34126
70.246025
73.45963
71.90635
75.82683
72.99878
74.38738
82.62633
77.2055
57.475857
71.66472
79.271965
86.30278
68.77896
78.97629
71.50739
77.53789
70.05474
63.380894
70.072464
85.14833
74.04477
72.487236
79.440216
82.88144
85.93158
73.21921
84.243195
78.43962
62.579224
72.55093
80.70599
82.85791
85.67753
82.49285
86.67581
71.003555
77.59547
73.05765
71.484566
72.19275
76.41378
71.58772
79.979164
54.005165
75.85101
72.475685
61.73555
80.64261
79.35757
84.01431
80.18419
84.08208
66.3464
76.676735
83.08443
91.33885
78.33194
75.79048
74.33516
73.44496
77.55536
76.526215
64.402084
62.543507
70.27996
75.767075
86.48237
76.94532
63.244164
61.799618
72.2426
84.92063
75.21544
72.47817
71.665726
86.39029
72.14128
76.11679
70.503296
70.21768
86.57333
77.97983
77.78467
73.52558
70.22941
77.825386
74.45526
76.6993
78.96622
77.10921
71.47444
75.503586
59.85796
72.835556
74.755264
85.61924
85.90423
67.97785
71.6351
72.73824
73.78082
78.95496
80.34842
80.570404
68.48667
71.134476
83.244774
68.27478
83.91218
72.03558
79.38135
74.65971
68.75039
74.852875
75.5806
71.69673
77.52754
84.43004
68.60298
72.929825
84.6673
78.748665
77.01658
79.90852
80.81821
81.735565
84.238396
66.7758
70.25798
68.28023
75.33583
83.29076
74.89294
76.486984
75.43747
70.78807
64.48025
70.69641
79.87738
69.5457
85.477615
81.993
71.43746
79.936356
72.66902
73.39427
58.08289
71.807014
73.04852
74.09038
66.417786
83.936485
82.68855
85.880005
69.71917
75.3031
70.54173
71.57549
82.70549
60.411488
90.23182
86.66524
72.33345
66.8511
77.77667
82.65344
68.74766
71.918106
73.55986
78.90598
67.79394
80.258675
77.819435
79.878624
89.20577
87.05485
82.51367
96.278786
81.81665
77.41248
78.96056
74.915794
80.0644
74.44815
78.495636
71.33432
68.06752
85.565994
78.338745
83.38982
85.33679
69.49233
88.6657
74.26727
87.66788
80.80049
71.092445
88.18948
86.70723
74.33637
81.18765
68.78851
68.68898
71.16268
71.6805
77.75504
80.61192
74.547966
87.9959
72.06727
75.524445
69.740234
80.77226
89.99675
67.64517
74.11021
70.47914
80.327286
78.563324
65.6428
84.07361
76.33335
71.158585
72.12804
74.71529
75.50994
78.9176
81.98216
81.292946
79.17703
82.0552
66.15746
72.28143
70.081894
77.571045
80.10078
82.398056
78.82059
76.799866
85.18451
73.718544
76.90529
90.11222
75.38834
87.90194
76.84816
73.380936
86.659454
85.89219
83.851265
78.39204
69.050026
80.88976
84.24443
78.40947
76.4659
68.597755
80.80584
71.302414
85.448975
84.64389
86.79983
77.20636
87.83865
68.83168
81.312996
75.170715
93.04547
74.82551
74.60551
93.413925
87.85952
78.6447
88.61127
75.5764
93.35556
78.89011
72.3142
74.429054
84.10274
79.32657
79.45374
85.56381
75.29353
71.169266
72.10624
88.91167
85.147484
85.118904
86.123505
70.829636
79.105034
78.91632
83.58894
79.64363
83.47625
78.66769
83.396095
85.73541
92.009674
88.96565
81.50287
73.68888
90.05354
75.992584
67.04036
76.84905
79.92779
78.0681
87.524315
85.90771
97.04311
68.94219
85.52787
77.173386
79.33669
77.530876
78.52687
80.8726
87.87229
79.25186
72.12193
61.080776
74.06232
63.9573
72.20166
71.59962
68.496414
75.22157
60.61678
79.4422
65.3094
78.026634
76.14911
74.059204
72.765526
70.01759
71.34974
74.44193
91.796814
76.6504
75.185486
74.240974
72.0726
82.134605
88.0174
75.727066
69.34561
79.20115
75.18157
89.58006
82.06182
83.71936
73.27041
71.17137
59.431656
97.001434
64.60134
83.14061
77.24892
83.4489
82.029785
67.25379
59.332546
82.28323
73.63631
84.704185
89.81061
67.59475
76.7213
58.655876
66.589096
62.31638
66.976555
68.785866
82.307785
78.19774
73.68965
69.55022
83.92673
84.850494
79.134125
43.780193
57.063076
54.777153
87.34978
70.97736
69.569534
78.73068
66.72948
82.65628
76.31102
89.026955
83.29962
79.04706
76.59396
58.924206
71.24009
79.01181
68.770874
82.95955
61.57203
81.810974
63.948326
69.09502
65.30505
79.46101
73.18964
73.83027
76.137436
75.44199
75.223
73.95212
66.143326
80.75749
86.764786
67.059784
73.90252
83.884834
69.78243
87.377884
80.90039
89.82473
74.747986
82.108376
68.92859
71.571205
78.34822
68.77569
68.13836
70.64666
62.830597
58.229908
67.78849
89.43064
83.30946
80.91918
69.75126
60.90864
58.7677
73.29839
67.63626
71.92736
65.83058
81.04837
71.98955
67.453735
88.43035
79.16548
79.65036
78.11631
77.11532
78.59453
66.34858
75.21794
59.2801
73.411804
69.88108
62.42164
78.94989
66.11194
63.322674
71.65447
75.92212
76.99107
77.23445
79.08187
75.91589
87.3068
83.753654
71.75896
67.7671
79.37107
79.01926
78.873764
77.43747
89.88318
83.439995
88.40654
66.795235
66.63127
67.90671
67.202736
78.246956
65.73717
79.8848
89.72785
64.344444
66.12298
75.8524
73.99901
62.140923
78.8105
81.96111
86.12625
77.49626
70.67793
65.97094
77.83473
74.272385
74.51877
77.730255
79.43649
81.31993
75.759735
81.82412
69.05234
74.58064
65.93644
77.21454
66.50937
80.499664
83.869995
76.10237
77.5324
71.620285
72.24171
68.18944
65.67145
75.54166
85.417244
79.597664
77.018166
82.166885
64.84444
69.35104
76.76045
81.71006
86.84958
66.78722
51.22014
81.19853
74.73655
86.24064
78.63552
81.282394
64.93671
77.33733
78.94656
78.08867
77.263596
77.09483
77.01895
68.76911
80.038086
65.403275
69.560005
70.44646
77.07865
75.50939
75.21872
64.13441
69.1386
80.92923
82.104774
77.052444
78.15256
80.79404
61.81568
75.90694
64.212364
82.30729
70.498665
74.23852
76.264114
70.87201
84.83601
72.130516
77.58205
68.330925
76.965225
80.74643
68.572365
77.52885
73.652145
74.15345
80.61542
81.77873
65.522285
83.82532
77.84282
66.99596
69.60504
85.90393
80.63722
77.91531
82.68554
72.03134
83.682335
86.84898
88.55617
85.51341
84.91091
79.393906
88.232544
83.81078
80.20619
80.00981
87.2417
78.71861
92.17453
87.94754
64.989555
75.79556
76.5363
79.561584
73.38673
69.01297
78.29112
71.66175
71.18777
76.71865
71.11989
74.17796
64.26937
76.86644
60.47007
76.20842
82.697845
81.125015
81.29375
85.52478
85.421936
77.170235
55.1472
69.35582
73.60506
70.152534
75.53059
79.29196
68.14677
74.93943
75.43788
79.74291
68.9825
77.72967
80.15778
72.170616
77.716156
85.5
65.3767
89.53549
73.31866
86.62287
73.81232
79.42932
74.1994
77.74292
82.469604
81.23163
82.062675
75.73637
88.79632
75.777306
70.14753
85.482346
72.14961
79.754425
80.81702
74.4516
74.89924
79.91346
90.89009
77.49663
67.463486
81.87403
79.14318
74.75415
88.88776
80.224625
72.54405
85.131546
85.36778
85.01947
79.15208
83.00694
74.67734
70.72639
78.43013
84.33567
68.716324
91.465385
73.74598
82.44093
82.156685
75.10424
72.03449
71.325134
69.422035
63.167397
83.71416
84.415215
69.871765
67.61877
77.80698
77.45139
79.2211
74.76239
86.68427
82.970345
85.24943
81.36601
89.4995
89.32825
71.873825
79.938866
71.410446
76.20714
77.061356
87.777374
81.472305
81.642975
75.05831
64.30531
82.092606
72.46301
75.56392
81.473404
62.410137
74.962204
83.94594
78.920555
81.1746
75.56229
77.1608
74.05702
91.81989
83.89618
78.36645
72.60713
72.966515
89.16293
75.38622
75.99196
79.05582
87.20002
76.44552
77.00025
61.327045
80.84706
75.341644
75.797485
83.543365
84.19052
67.12315
67.468025
84.875374
80.83734
72.38634
68.790054
68.63789
67.2379
73.83589
86.50974
79.5005
61.325394
65.12555
86.132965
84.87294
83.76572
79.98792
74.13085
74.303116
71.91922
74.46503
69.10253
81.82516
75.22333
65.81389
66.13951
87.16314
54.870026
77.04468
71.29472
87.68227
55.184074
74.08325
70.71237
80.18419
76.429306
80.199066
65.28898
69.39313
86.0397
79.7256
78.14339
71.73926
75.28294
68.70401
66.35204
73.268196
74.81387
64.90415
74.73648
70.678604
74.40359
63.744747
77.26732
60.935905
60.30934
76.58034
82.96567
74.160034
77.18347
67.64232
72.81194
55.34971
74.86966
71.843056
83.07274
71.21747
67.76635
76.167625
74.397125
63.39183
79.41875
72.28874
68.25194
58.033768
72.777725
67.86221
78.19679
80.0101
73.27219
73.983475
78.5094
75.98859
68.03801
75.32898
73.56678
61.440414
79.44791
74.470276
73.586624
81.788124
66.72279
82.73968
72.967445
72.05632
82.19273
75.44854
83.235825
83.42529
75.122375
70.923035
71.83838
71.433174
73.44749
54.066853
56.86892
50.619698
45.798252
77.76662
64.18642
73.10259
68.54965
72.93828
75.76683
73.81314
75.30455
60.21618
66.30922
68.2948
72.78749
64.51507
72.71523
66.79539
78.30876
82.43802
81.15044
85.86472
71.67779
79.80742
79.939964
75.96493
81.39282
69.292816
80.87658
89.20577
76.0006
73.41597
87.35286
83.63098
85.139114
85.61577
83.45109
66.543335
70.933876
66.69674
70.12572
61.649975
81.98338
86.94605
90.537766
80.21314
81.04199
65.33291
86.856186
72.75964
71.17461
89.32243
77.12471
86.72443
82.73477
82.65289
82.69379
76.846985
77.95006
86.31655
78.69908
89.080025
82.68152
85.91469
81.97992
78.16131
81.75253
82.47497
71.95848
68.57541
62.548843
67.30159
74.26062
87.81201
83.29368
77.7719
86.4777
86.84822
83.54295
68.25988
79.68175
73.47781
73.6766
64.71885
79.28534
74.21186
84.92641
86.58398
78.96925
75.51336
78.40104
83.04976
81.8992
83.71996
78.94626
83.4332
87.84425
81.31137
86.65573
80.58397
83.121475
67.86473
76.76972
86.07078
81.8923
84.013275
82.464485
75.69343
88.81993
79.329445
77.30666
85.423035
84.669495
85.11185
80.54787
79.70166
73.471214
85.2373
84.95296
78.72934
83.32545
74.74187
78.48152
78.84751
89.87794
80.00745
79.030136
75.388466
74.37523
75.19934
68.947174
70.94151
55.839825
77.895134
75.6983
79.38042
83.784195
79.18084
80.55165
72.56547
83.68269
73.48656
76.65708
73.73337
76.27458
74.274506
67.85554
65.79727
81.63076
80.7379
74.745636
80.50994
80.56088
78.56341
74.17562
81.67266
74.39831
75.52551
78.17311
63.931835
76.06896
87.88495
68.031265
90.01753
75.68017
69.62892
71.53461
77.25319
83.02359
79.560616
83.83646
69.46422
76.82233
83.00241
71.48778
61.796303
77.95349
73.49954
77.85968
77.71488
56.353535
76.42699
76.10262
71.66691
60.41352
70.71183
66.60113
76.4915
84.99068
80.647255
77.3985
91.222
77.91108
67.27974
80.280876
71.68166
84.60954
82.37373
79.452515
70.38611
73.11187
77.246124
82.91051
76.110275
80.44148
82.6805
65.39172
84.504944
86.012886
75.850334
77.14074
75.64774
62.00173
79.5439
75.30847
73.71887
81.49823
75.09407
75.46975
74.69859
74.805664
75.49737
74.42711
81.96874
80.840546
64.39268
64.48891
60.433414
64.82993
73.05622
68.506134
75.378784
72.30028
66.754196
64.56469
76.1541
75.87753
65.405495
64.883575
71.32188
75.50285
67.72948
69.34947
74.642426
77.04825
69.400314
60.613968
65.28926
70.84495
85.27496
64.02911
79.82576
78.87987
77.04358
79.810905
81.29461
71.554634
70.60247
70.51538
71.58019
78.5524
69.61136
67.073746
70.24686
74.79123
69.08862
72.57055
71.854706
80.819534
70.14168
63.366425
66.15276
81.270805
78.80255
78.19331
69.47949
59.41118
72.3731
71.026436
75.35291
61.945583
74.7689
63.7738
61.89554
65.05514
75.21316
72.06732
76.87793
68.75965
67.94558
65.983284
77.68486
79.68775
80.98978
73.50567
65.70174
67.93056
66.110214
67.75427
70.172226
60.00686
70.53753
90.225136
93.50302
79.27385
83.63829
89.78474
80.62327
68.96976
62.36383
73.03015
82.67431
75.31704
65.07144
72.04724
74.98621
89.821014
82.46748
71.987335
57.68212
81.54413
70.524704
78.43706
76.88417
89.960396
75.23606
82.29816
79.090454
76.01163
90.70397
85.26464
76.52942
74.70729
71.131165
85.21497
71.2109
73.18793
78.76858
74.33056
73.16772
87.418686
77.47531
73.564255
67.9328
78.32713
94.050705
82.68971
83.61657
80.34837
73.05147
84.433464
74.886
82.943855
78.878555
80.83465
76.430504
77.46565
73.66715
83.68205
80.06412
67.10471
73.63169
85.20415
70.40224
74.88024
79.04949
57.337757
84.53636
74.62786
77.45565
81.18618
71.75123
81.3067
83.74627
85.6455
78.34972
66.74189
74.316055
72.986
86.504776
85.86165
77.18985
66.27321
71.94542
83.788704
78.06618
72.08035
71.131996
96.13454
90.16766
76.27326
68.15949
68.72662
71.08176
72.09627
77.051704
78.01836
76.94317
81.4992
76.48295
78.01836
70.61951
76.56843
77.90223
76.849
87.00165
86.04623
61.647552
76.86864
71.6699
72.184265
65.20685
87.800705
80.46678
86.406586
84.557106
81.183205
86.01123
72.92035
83.96173
85.88897
84.395325
68.70611
88.68498
93.11303
84.47284
77.01317
85.83732
94.86339
89.69263
73.0897
87.63989
90.1667
86.41792
84.78132
82.53401
70.61818
78.12436
55.673645
78.571175
72.19063
76.7701
83.63187
92.24862
83.26447
84.2611
90.28577
87.078094
75.756836
76.55716
69.72883
78.67427
75.8833
73.78915
74.29197
88.013435
77.719925
71.66804
83.07785
84.16063
89.8663
82.847115
71.74819
79.60338
83.26399
81.15593
72.00327
65.674194
75.395096
80.776596
86.35153
80.55478
80.39102
82.386734
77.27083
80.32521
81.49109
73.167404
72.57385
70.64356
91.88859
71.32733
75.96738
73.61459
73.38562
83.0546
73.899994
62.161293
78.59544
69.59766
87.47366
75.38549
70.29144
82.150444
72.81554
74.6158
68.88606
75.57556
66.82114
71.89165
72.7557
65.63247
77.45358
72.69056
87.07542
83.51326
90.77389
68.04585
85.66179
69.49595
73.42392
76.842674
70.739006
76.91011
77.63814
71.428825
77.80516
73.29785
76.40686
78.97849
79.1589
69.593765
85.76245
78.43004
64.42117
68.502304
67.83826
70.30282
72.438965
71.62045
82.0934
76.64425
67.05304
76.664536
66.94478
74.77862
77.21086
76.88901
83.439705
70.35028
67.000496
74.07396
86.34174
72.35298
65.43589
70.077736
62.154133
76.40782
74.65446
81.47927
75.43619
73.01526
67.13615
75.63425
61.742023
78.52557
76.176506
84.19411
86.769165
80.580795
75.31129
78.892334
72.08852
73.93052
66.7648
66.95483
70.00242
73.92785
64.369385
60.858257
83.09503
81.9036
82.75018
72.41518
73.53487
79.19721
74.63603
67.36848
73.52757
70.76346
72.08347
71.34844
77.8735
77.88377
64.93805
77.66892
70.52103
83.262794
80.11833
78.931656
69.3368
85.899635
55.25773
58.692097
82.18727
70.13794
74.564415
67.44595
64.155815
59.593735
72.03412
71.99425
83.53057
71.74974
74.43741
83.988304
73.13745
75.722855
69.83133
61.19127
87.8674
73.104614
77.285904
77.57211
72.77609
88.01992
71.03109
75.63699
69.24712
63.755466
71.09763
75.34883
81.527176
71.99606
80.9442
83.281456
63.73587
82.80138
81.39522
73.10254
67.331085
69.71994
76.56608
73.39635
83.688255
71.874985
77.49297
73.763405
71.33566
79.651825
66.53155
69.70642
74.946495
72.26019
75.15826
88.070435
73.276794
68.906944
68.51697
59.869537
77.84775
74.99072
77.80882
77.76031
67.046875
77.58767
74.46896
73.777145
74.60005
73.83292
79.051025
79.659096
72.65189
82.32715
78.01577
70.18098
70.06829
61.55443
70.01506
78.27406
82.72019
69.492966
77.29062
69.11488
72.354965
87.070526
70.665794
64.941925
73.33719
68.922005
67.775566
67.2867
67.76726
51.64164
69.07256
70.5641
85.29347
77.62631
75.97854
67.525215
67.03113
71.78713
74.253456
63.06995
64.88723
76.28827
58.06224
85.08443
74.87378
72.287704
77.144875
77.97725
74.799736
71.347855
78.35871
72.13847
61.905926
62.8425
73.05693
78.354416
83.001144
78.181145
81.1952
74.10379
77.5636
78.56828
83.077995
75.72422
77.01322
87.36668
78.72583
75.71355
81.270645
63.13166
75.553246
85.638336
79.19082
87.602875
60.37993
73.79255
84.29374
75.13257
74.54566
77.38346
63.36795
82.02925
53.443634
65.61957
69.8024
76.39691
81.18329
73.67246
71.71005
81.33542
75.61684
81.89092
69.27446
68.57054
76.25212
79.98307
86.50625
76.32085
72.275986
74.12984
80.11785
74.23755
79.41122
73.80792
72.74424
80.16373
87.50043
83.50215
81.37195
75.88832
76.71883
77.688835
73.645355
76.033554
83.231995
74.667854
84.68213
75.20854
79.70421
79.837006
74.45
77.650665
83.06952
79.286446
76.434494
71.27808
74.47391
70.8084
70.09099
70.78799
79.92263
69.0036
75.706696
72.574196
83.65518
63.18789
75.65302
82.949326
70.229546
78.33322
69.4604
75.76805
83.4707
74.76922
77.84718
69.425224
68.26126
66.450485
74.13797
71.44093
70.44601
73.75081
71.835266
75.280266
81.54127
84.19183
69.78433
85.87069
86.06026
79.591064
76.66965
60.26622
69.710495
65.78948
80.04042
57.081676
79.83777
81.6987
74.71618
78.11179
79.967285
76.12687
68.53815
87.851456
85.085
77.9259
83.98764
64.84071
56.255585
85.958305
75.27351
77.89052
67.3401
74.577835
77.62259
58.18917
89.248886
82.02142
86.09106
80.59416
79.60422
79.66678
82.15766
69.739586
73.96752
77.64285
60.61238
86.95993
84.73593
78.22717
77.98898
75.5394
71.273
80.54206
65.74975
71.55219
73.96303
82.72896
64.70995
80.80438
79.4365
75.83598
77.399956
73.838234
71.69531
74.85434
66.72778
76.71524
86.734406
67.24979
83.25839
86.61937
83.52839
71.10393
79.430756
81.20155
59.44464
74.53251
81.95179
73.22308
79.838234
72.533615
70.28367
89.3379
67.86982
76.03247
76.381035
82.995995
73.377174
77.94907
80.00926
74.649826
68.05014
84.92085
82.79352
73.275444
77.27272
81.15178
69.04718
82.50164
78.46708
70.15257
71.40141
78.36321
70.264404
89.04712
77.94766
85.736885
81.922646
83.14871
58.26931
80.94225
78.24867
63.451477
76.380035
75.32708
69.71713
77.99826
70.3599
73.93623
85.86632
84.56259
73.003654
83.60698
86.724655
81.17717
81.024315
75.25108
71.11566
76.8689
78.425186
79.98313
82.28981
78.98208
77.70066
70.027954
78.881485
82.686035
95.35148
80.29795
85.69355
86.346306
77.716835
77.34305
82.65885
70.48825
80.432976
84.59886
81.7601
69.927475
74.06151
69.27699
73.289
72.95059
77.518166
68.72943
79.20654
82.81372
72.01861
79.26535
67.74846
72.77952
67.4462
66.23255
76.279625
75.004845
67.84799
64.99968
76.52243
75.596085
63.456917
73.29119
76.92024
59.70592
63.781307
72.75335
79.37474
76.25965
79.482605
67.191696
71.8038
79.240425
67.553375
76.690315
63.541214
67.588005
81.03053
89.86929
84.34009
78.79736
70.16779
74.06124
75.54827
65.46352
66.83539
74.08428
67.81791
70.934044
63.88937
63.993958
85.113045
86.8185
80.46269
74.25517
64.35271
76.730316
73.68794
77.00021
77.1196
84.873985
82.823105
75.8976
69.38816
87.64626
72.81409
80.57926
71.73161
79.08179
75.58841
60.336254
78.38092
81.67702
78.18849
61.067966
73.77898
86.54311
73.931206
71.1266
63.761723
68.67384
83.00451
74.919716
76.757126
84.414085
73.971146
78.50865
78.76925
68.65612
73.381004
59.20614
75.8673
73.55826
70.47169
78.55757
76.24962
66.58837
74.50806
63.528393
72.4796
67.74852
73.58568
79.50305
78.59767
63.736515
81.37372
74.03857
77.31316
77.13325
78.8178
77.19397
67.65147
80.87369
58.071777
74.26119
86.96772
84.0966
65.41046
80.40508
86.19242
63.604336
70.48227
80.00577
89.38516
76.13381
84.979095
82.71782
82.475655
73.93829
82.75893
73.85724
82.56085
84.147
87.36905
83.120804
85.47036
68.14878
77.142426
78.96948
77.71721
78.40274
73.871735
87.90864
71.74339
75.8644
62.950382
75.09045
64.40151
76.63135
89.46222
84.45688
92.12377
85.306625
83.65727
75.70468
72.41034
68.24233
81.83956
83.56433
78.8739
76.96992
83.43001
76.3595
81.45417
71.560005
73.13768
63.86628
74.75455
78.70351
71.584496
79.50983
83.60726
69.64963
77.87754
73.93979
83.02678
79.96114
83.12888
78.07569
81.44818
84.70388
65.24819
65.17911
89.17089
74.26561
73.12119
70.49436
69.04102
77.70037
75.9273
82.06657
73.97786
66.793884
85.20917
76.66341
82.014206
79.05924
74.04759
80.11552
91.6431
70.01419
74.241425
65.48225
71.0015
83.571976
82.10706
75.54838
76.49254
85.51049
79.21229
78.373825
71.31218
74.52626
81.371765
56.324745
69.11652
77.643486
79.606964
83.738266
70.276596
86.1932
79.085884
71.226
70.730354
75.99063
73.94191
86.72825
86.95044
74.44397
79.39426
70.389824
63.71161
72.07329
72.328514
57.881207
85.962395
74.94836
68.26973
69.23688
66.68205
76.925156
81.351364
72.266785
78.5867
73.28511
84.12593
72.31254
65.1489
69.05731
75.44177
65.502945
69.445335
80.72748
74.6944
77.345
73.25553
74.045334
67.944984
74.15931
75.13217
76.48921
82.8961
88.49533
61.142258
71.78646
76.58291
78.7224
73.91997
76.2129
68.310776
64.85318
67.45965
85.30064
69.14145
79.57581
77.34967
73.98203
87.17366
78.486694
76.76344
76.67647
77.18428
70.907005
75.073235
80.925766
72.01034
60.314903
76.98648
79.06986
80.213135
78.3042
71.36985
82.11034
61.977
78.61165
83.05739
75.08029
81.4569
79.4164
80.55149
80.58879
82.3811
71.46416
77.33511
78.21254
65.908585
79.51941
82.533806
78.85111
79.91789
65.23491
70.9092
77.348816
73.357574
67.542755
75.92601
70.56168
79.95599
56.89113
79.654305
77.850555
74.690346
71.357544
75.60466
51.038044
75.758095
67.308784
77.45862
72.99672
82.35826
74.35011
71.94207
71.95599
79.18001
72.23202
71.31681
87.1803
79.456116
82.97564
79.56189
67.79891
73.98471
82.72483
69.8197
70.652855
81.24403
82.23447
75.120735
75.90903
78.86344
77.28031
49.662144
75.26563
70.303154
77.79247
88.34967
75.98262
89.892044
83.226776
76.11112
77.53693
79.87717
89.99856
88.5667
61.162018
85.229324
84.10306
89.97446
83.08495
70.92708
48.99796
81.50294
77.95744
83.88005
76.07164
78.36054
83.69422
81.83801
76.98518
77.66681
81.187805
69.99878
80.28824
86.88321
69.575356
67.048615
58.71279
66.902756
73.90866
73.797714
95.021576
75.890495
91.21106
89.915634
79.701706
73.313385
78.83384
86.29346
80.713745
78.98509
69.89671
64.773026
68.68031
81.529724
75.79562
88.2118
66.48211
81.60081
70.91826
75.336266
80.77175
65.730835
69.59779
73.979294
73.99612
79.33404
67.448235
81.921844
69.35594
77.04526
68.43053
74.475296
53.418392
64.51161
87.96795
77.86309
80.277954
80.10908
76.640045
71.15194
79.63483
77.95787
64.7879
78.30296
79.747345
76.46428
91.84128
73.113976
83.6212
86.099236
90.19853
75.59213
88.43215
72.23752
69.31905
72.018814
86.549866
73.63319
75.66056
79.07846
79.72754
87.17488
81.18857
75.34387
82.9559
81.331635
70.71976
75.377686
75.31326
79.25484
79.68338
71.29746
79.842865
74.54245
85.59056
71.58543
82.2359
60.758766
86.73775
67.76459
70.42622
81.46676
78.33537
74.273796
82.57498
95.206474
76.91939
67.34968
73.24426
70.591156
71.67801
81.081345
76.2554
76.03079
75.803375
78.214035
91.26749
68.14269
75.40837
91.70049
77.39068
75.250786
91.27135
78.23961
77.36785
93.774445
82.590965
61.022533
69.422806
66.59839
79.68132
69.223854
68.75484
66.32363
78.20861
72.29101
84.88213
78.84619
85.3477
83.95333
82.804214
84.9399
79.8545
72.464035
65.67856
80.01103
79.49281
78.93286
82.96512
79.971954
80.22587
84.96792
81.944756
71.171814
82.7829
76.206024
74.27532
80.447136
63.015533
78.07303
76.32703
80.39925
72.437805
84.3618
84.33619
76.64816
77.90927
69.51567
66.21948
75.3878
85.20128
71.14957
56.700916
83.28458
78.800125
65.80851
81.5972
69.37196
76.50091
85.01626
80.95091
79.26924
81.41742
71.60142
75.019905
68.53356
58.86624
81.78169
69.91494
82.52454
77.91514
67.568016
80.9666
68.27189
71.056366
71.15353
71.18204
66.0916
82.49209
73.91709
83.30041
72.419205
77.6754
71.88306
69.930145
68.18694
64.59442
63.19593
78.38975
70.933334
75.379486
73.73036
77.27298
75.762024
71.50181
76.78287
76.23284
75.32039
76.03282
66.41435
74.275154
74.91646
71.97339
76.56987
75.51888
76.61601
72.9939
63.993782
75.08861
77.09302
76.70674
82.63406
77.90669
70.781685
76.970566
85.06431
75.861725
82.4677
72.08286
80.30002
84.100784
76.45838
87.13615
77.26007
83.62018
78.539764
78.21629
71.67766
71.17515
53.26099
82.29801
78.27644
74.86583
65.14581
73.25834
78.1405
71.47413
76.34678
72.99591
79.279854
77.06327
77.18342
71.17994
72.58295
64.21228
72.85453
78.07005
79.81783
79.013916
75.65071
82.150024
80.08708
73.569725
84.29411
67.26584
80.09005
74.59227
78.85214
77.39183
68.085495
70.42212
76.89679
90.82658
72.56929
75.85512
80.01124
87.12395
82.13045
79.62405
85.60594
72.74338
67.33979
72.86022
69.373825
66.010124
82.70492
80.94342
81.33383
87.24019
82.73656
79.22058
80.29036
73.06348
84.919365
76.981094
74.18676
76.86809
78.12404
82.87643
74.28083
79.557465
74.02195
72.60449
73.08246
71.23674
79.38788
69.143875
72.34271
71.67519
74.16673
72.372765
78.48404
78.863785
69.46695
77.56239
75.77826
77.93204
86.8593
75.42959
76.00195
78.948105
71.83418
75.44542
70.22815
79.885414
75.637764
82.45805
78.957596
78.032364
86.65711
74.12635
61.677464
74.20607
63.893234
77.50987
64.63505
72.5688
81.315384
76.79294
80.495804
72.97786
92.73595
83.18231
81.73575
79.025444
68.650475
78.12144
66.36609
68.632034
67.181595
69.16792
69.84892
80.697556
88.507385
62.568745
79.78951
64.44398
76.36727
72.53025
80.83319
81.5411
81.360825
71.39307
63.22452
70.78299
70.27167
73.6047
70.75196
68.64507
85.62004
69.50496
72.6712
78.40005
76.5255
64.40702
71.097275
73.77519
70.43186
74.39677
70.761566
68.95897
82.511
74.814545
80.12947
71.301254
68.40793
78.52525
80.26225
90.190445
75.25157
77.98497
83.02055
79.849495
88.0032
81.467285
84.82506
75.247284
68.061356
81.05131
82.36575
68.52308
71.94328
73.917435
82.32726
69.011925
88.66623
72.130554
83.43625
85.86938
84.47052
68.338684
78.56958
80.102875
62.34866
85.00884
73.51376
87.3751
90.524155
81.31712
85.486
84.18753
83.138596
78.80385
80.03953
69.44302
65.27521
68.577446
84.27805
77.03866
87.86373
86.04937
84.93447
86.01155
68.87413
72.550995
86.09049
81.57025
86.53562
70.38031
85.37103
69.34675
64.130844
72.01063
73.42182
73.10988
78.15115
68.39428
90.094894
78.74266
91.46388
88.02482
85.335815
88.34451
79.94784
70.86145
78.43246
75.58134
83.89836
73.90774
81.43773
67.18246
74.3343
83.45401
50.910427
77.374374
78.04051
74.81235
71.020004
86.37155
80.29125
88.091675
79.96942
77.49519
84.174355
79.524574
80.672646
67.3336
79.22844
76.36694
65.62359
86.40024
90.2659
84.58718
68.31983
68.86206
76.09586
70.931915
68.66446
78.83781
80.72589
69.76932
61.520493
83.417
80.13382
78.441345
75.31915
66.339264
80.62586
78.93847
68.893616
78.80163
68.37847
78.23837
77.49176
82.385635
72.05918
82.59277
77.67637
80.02831
73.40347
69.26731
82.8813
81.48446
65.1423
69.20332
59.9181
77.49968
92.80023
77.620834
77.84909
75.40469
76.41099
75.29866
76.51431
81.647194
72.82127
74.74562
51.879005
68.669
64.95707
71.977776
72.44701
79.31881
66.99496
82.15707
75.37224
60.791122
69.82498
73.771545
79.87833
79.40719
85.55495
69.93526
75.35597
76.69974
73.61153
70.446175
68.13869
77.07675
82.995766
79.16009
81.3425
64.62426
62.959778
85.70836
76.55427
78.612656
76.31586
79.26695
71.38598
76.08922
73.37912
81.83308
63.08297
67.71166
77.37468
75.22949
77.45438
77.21761
74.62641
68.70077
65.50246
78.4176
73.22539
65.247314
83.96914
77.62059
85.772026
76.91684
77.76049
72.88876
66.07735
71.800476
80.86791
70.320816
66.43093
77.76721
80.34731
80.693886
72.73454
64.87406
68.151955
81.23691
71.348915
70.21405
71.2117
73.53313
77.9876
70.79406
65.60422
67.724335
75.34057
78.40385
63.40616
74.9814
79.071686
65.79821
77.44882
79.03252
65.37956
73.22138
75.27815
79.062515
75.17139
87.2451
77.44528
74.81065
82.1335
78.94858
77.36431
76.4573
73.64896
64.46765
72.16063
54.98186
63.49376
56.52602
72.15635
74.38111
60.065933
69.64028
71.67621
66.16514
75.01374
73.88663
78.14455
82.4131
70.79514
76.81239
87.12315
79.88794
82.24128
73.09437
79.90419
73.70295
89.09683
74.4064
84.12105
78.783966
78.63488
88.570984
70.04788
74.492584
83.83588
83.89679
77.20874
78.70163
80.97164
83.0845
73.23422
85.817856
87.766716
78.37428
74.202705
94.02923
82.742294
71.431305
80.96671
74.98978
76.97369
74.34927
80.57095
86.6726
80.022354
77.79259
76.659744
63.78547
71.20634
82.99237
80.4344
81.744736
76.9839
64.34207
81.00287
78.615074
70.752846
82.41089
77.03316
72.890976
78.0685
65.69243
72.30783
78.32318
86.49449
74.98848
67.14469
69.41287
85.1947
82.02689
75.69471
78.82326
84.11809
79.635376
80.24294
81.948586
90.39113
86.47351
70.096085
85.02981
68.973656
75.876816
79.40175
72.23242
80.72502
74.56223
72.47068
80.1078
88.48557
89.66232
76.26339
64.191055
67.579506
74.571846
88.26753
67.81341
87.44339
67.21974
77.69739
77.326546
77.68175
79.48053
76.058235
80.56781
69.56323
77.24782
78.12144
85.00435
86.25542
86.33606
88.81506
80.51562
75.13853
78.82262
70.67821
64.81794
72.73655
82.60002
77.24999
75.831665
64.453766
72.023636
79.304474
70.17142
87.317345
68.90777
65.71313
70.33001
80.66063
89.18908
81.565254
79.76941
83.62779
69.43054
65.817276
73.02653
69.95976
73.629265
71.17005
76.99127
78.7297
73.17564
66.01073
61.50316
70.729256
62.86245
77.20769
70.39854
72.198166
75.62789
65.560234
75.455444
79.702705
73.90398
72.97833
69.98855
88.612885
81.85132
84.56677
83.817184
71.30885
71.403885
83.78017
78.925
70.73536
66.09515
74.93544
67.49617
68.7096
72.776215
71.34532
89.092606
83.505035
84.923386
71.53114
67.070305
76.99195
76.74161
73.16643
69.68511
70.76071
83.35705
83.449005
78.35137
79.23752
78.00847
71.78351
78.31331
74.70061
64.813675
68.58148
83.8329
83.43434
75.64065
80.803764
76.13272
64.036514
77.95077
79.920845
84.5629
88.60452
78.762245
75.60196
73.714165
81.59032
75.17085
79.90902
84.25202
73.90333
71.839066
77.63235
72.585976
73.014534
80.85183
85.94364
72.326126
78.51924
76.658905
82.67224
86.21161
78.0384
67.12315
77.1076
68.059395
84.17456
67.50991
80.30783
86.86713
75.7383
74.7544
74.78171
70.62575
79.523865
89.68054
68.78597
80.89303
61.40544
79.16823
77.71588
80.38641
65.738434
77.93521
71.384125
78.309364
73.22071
86.970566
70.70525
87.06777
76.14102
79.62584
78.149
85.07955
84.1095
82.40752
87.08631
85.0914
86.86077
89.87377
79.75411
80.44145
82.35033
72.771576
80.782074
82.46565
74.34186
78.99852
71.75751
74.385056
66.23864
72.54379
72.830475
79.63121
78.48015
72.66297
75.82964
72.72441
83.7527
65.78826
75.62725
74.63858
72.40842
75.1124
68.448074
70.208626
72.19524
78.11874
72.88873
74.78297
82.942024
81.55557
78.250015
58.53373
84.12621
80.3107
79.09526
86.13403
79.93738
81.07045
75.95999
85.14431
73.48052
59.348835
85.77225
78.597336
79.86951
78.915924
82.18188
76.010086
84.92644
90.58789
71.686646
67.02947
68.316536
69.28033
78.01918
77.08494
74.60991
67.348045
82.80205
84.701706
76.78315
87.024506
74.33798
81.11885
78.90013
80.96234
61.02247
78.80341
83.53285
94.50403
90.502304
92.421974
89.197044
89.801865
77.22182
78.34986
78.35939
75.68974
87.38039
74.599045
77.35678
81.71595
87.33027
84.76492
73.582375
81.87072
82.92687
79.01813
90.50974
89.363815
84.69449
83.446785
87.51099
77.70424
92.17731
82.47025
77.00175
83.74262
84.9978
75.0051
77.70369
82.35832
83.49618
74.072174
83.995056
85.79762
85.179474
64.941956
80.47073
71.210846
57.383255
75.745514
69.83381
54.08241
70.82955
74.11337
80.12509
71.05914
69.90106
65.49035
69.256165
73.312996
76.36038
66.35047
74.69694
76.21258
78.89592
81.194786
71.50928
80.53553
76.723656
83.12059
73.201256
75.20234
72.8877
74.24912
78.53726
77.243675
78.0612
75.53389
79.518326
79.664635
73.22918
63.921185
78.77469
82.13591
71.170616
79.813995
69.753685
85.47946
80.06064
80.75255
75.252365
76.67823
78.916016
68.6715
72.14885
64.11848
63.39408
76.898476
66.56525
63.525806
68.183464
87.30548
69.784485
70.3582
68.42211
77.85042
82.34691
82.11772
75.398544
79.49116
73.87949
78.06414
66.11742
71.40839
60.96811
73.02493
79.04083
81.353195
84.483574
72.72248
75.66876
72.781784
85.71923
76.90445
73.05929
69.6292
72.553246
76.06232
70.26398
77.05765
68.81028
65.317726
81.42964
77.48225
75.85303
72.80877
68.45165
77.23463
81.269775
74.12859
70.96435
80.16699
84.12581
69.1116
76.92358
77.12415
77.924805
78.9333
65.12414
74.19951
87.12139
89.81246
87.039215
78.68468
79.23126
77.193954
91.87145
82.12609
67.87515
76.30142
79.98041
67.90558
75.10662
88.582214
74.48291
83.1437
83.365005
78.710144
68.46892
66.97685
88.32295
77.72925
58.46718
68.98323
71.30615
72.25148
78.394196
75.31067
75.767334
66.611244
75.541275
80.20687
76.39432
75.794464
75.703
78.37026
68.068596
68.637726
68.579765
81.204384
70.96324
80.77497
77.33467
79.24484
81.55767
80.42402
86.60555
78.93762
65.48465
68.35382
79.72641
61.350163
81.222015
75.093956
74.40659
82.60971
81.25377
76.795044
85.32152
69.16298
76.65406
64.60502
65.44647
64.06482
74.76048
72.86145
68.15799
73.46228
74.29424
83.50879
69.78505
85.43555
69.24964
81.71965
78.182594
75.17406
59.755447
73.29491
73.6281
69.86742
75.15207
70.78514
72.37097
74.52254
79.41117
75.64812
83.610695
80.67523
67.283806
73.37941
71.05735
68.696335
76.65171
69.56702
83.11039
71.83842
88.446365
68.31563
88.27678
82.441475
61.82732
79.47589
69.53365
73.68935
65.2908
69.25339
77.11668
73.709526
73.35021
74.436455
66.98905
69.67064
73.627144
77.32784
70.32025
68.04664
74.707
65.87226
74.79211
76.932144
72.37717
86.423965
80.66754
79.219864
77.5545
72.19108
80.19638
72.70296
84.73479
84.748505
79.97435
89.179665
77.86952
77.227005
64.98958
69.69978
86.31874
80.87669
76.494545
82.76199
81.7246
75.24936
81.820244
76.03658
67.66671
67.73525
69.62834
95.31116
65.907326
73.61214
66.62372
75.15834
71.9937
70.91336
80.586075
78.151024
74.81062
78.366196
76.451645
69.99948
67.94942
75.157486
81.30854
76.13693
74.67294
67.81813
70.90799
77.00617
74.40251
65.2138
77.78517
74.34442
76.993195
56.451077
75.75314
79.36129
78.68126
87.74951
81.43513
72.43872
76.60101
60.498398
76.03909
65.28383
83.442345
74.19852
69.8977
76.77012
70.93269
62.125557
60.06595
72.012115
75.843445
77.9177
89.73384
83.561264
77.060974
85.0406
77.88112
82.701065
74.55817
75.527664
84.78851
81.00098
82.93144
81.424774
79.757545
76.03853
70.58954
74.32096
81.07437
82.613556
73.501205
83.93477
82.939026
85.98733
86.22489
62.432888
87.54713
75.35454
80.91503
74.98578
81.55909
74.46339
84.58833
86.934326
92.92531
72.32926
82.35763
68.133026
74.287735
70.82049
78.73735
72.68421
76.38276
75.29843
73.7733
69.819725
79.6216
82.97972
67.49567
76.7989
77.60981
84.0641
83.45999
71.68456
68.14348
82.51986
82.90606
87.97629
79.88955
83.12348
75.60411
85.36075
64.92602
69.86044
78.60733
68.29133
70.74977
79.46651
57.377926
76.56543
75.4503
63.605003
70.412964
74.51761
70.54938
76.404884
74.67059
68.618416
70.61405
78.09895
72.78301
82.51846
80.33313
71.53051
69.44318
70.76075
74.67737
90.16026
73.513596
87.32273
85.96419
81.95674
85.072784
84.88309
68.94882
88.56639
80.00284
77.52005
70.19715
70.52225
79.41771
79.338104
90.61486
77.21832
66.25852
76.093285
74.867195
75.59781
72.255165
70.59195
91.29891
71.237595
80.17905
87.37465
80.78192
73.45871
76.06187
78.019745
77.42087
73.64331
80.55224
80.36978
73.545425
77.50612
72.04239
72.71164
79.63396
68.99236
70.7478
74.0165
74.77872
74.229126
70.49945
68.01488
81.79184
69.743744
74.11914
78.94093
74.928345
67.84396
68.86883
83.50046
68.409996
64.19679
63.821514
95.065186
75.29198
68.21505
62.84259
80.37242
82.82687
75.01701
86.52566
59.362213
77.39304
77.33162
81.944756
80.08549
77.82737
76.0946
74.27532
85.43059
60.581516
79.433266
76.23815
81.06797
75.53508
84.3618
84.33619
78.68209
76.58118
67.971085
71.32622
70.44758
78.74807
70.1645
74.96594
78.76126
78.800125
65.28353
71.54338
70.16886
75.87836
83.77803
80.16353
77.31159
81.41742
71.60142
72.8962
71.251305
75.63371
81.78169
67.27956
82.52454
75.90707
66.29839
79.28137
70.55995
68.87503
69.673706
64.61412
73.295204
74.05104
76.8338
72.090576
75.37564
76.12459
68.4628
73.4652
79.85652
65.161896
73.41996
74.55102
68.51822
80.78972
74.65979
77.27298
81.28961
71.50181
80.43506
76.23284
66.01686
80.13281
72.0894
69.50037
74.91646
70.98459
65.96754
75.51888
76.61601
74.70426
73.24465
76.20087
76.90903
76.57902
80.04764
77.90669
70.082275
76.970566
85.544044
78.280624
82.4677
72.640434
67.593925
79.26286
76.48869
71.68439
77.86254
75.8057
78.539764
64.76612
74.95578
67.189865
55.70679
76.56398
72.10979
73.93725
66.48319
72.34639
78.1405
72.93713
73.61841
78.3951
80.712204
82.146545
75.311325
71.17994
77.98085
72.36226
72.85453
78.07005
79.81783
81.09748
75.36539
83.771255
75.18761
73.569725
84.834114
69.45822
71.6336
67.484535
78.159485
77.67078
68.77547
65.43889
77.28194
85.81514
64.57209
71.34635
74.46138
87.12395
82.13045
90.12188
85.60594
72.74338
68.24587
72.12775
63.43079
70.58987
84.930695
72.52528
76.05982
78.21734
80.64592
72.619896
82.545555
77.14874
77.12023
82.50316
76.55739
69.17892
62.303898
67.79511
72.38556
75.48211
73.07208
83.42645
83.09533
75.68262
73.92617
66.10908
74.51929
67.37533
69.56633
73.75983
82.71547
76.57631
80.412704
78.63077
79.37982
76.0849
80.49549
63.735123
75.29059
84.707016
76.96357
70.31685
81.939804
78.067184
82.53023
82.73342
82.20506
79.13241
79.83981
78.23707
78.81839
67.61754
68.35428
75.14874
84.17079
80.02208
78.05501
77.692276
66.92557
71.74084
76.26091
77.45979
83.04491
75.59789
68.682884
86.640915
62.046444
76.23469
76.68753
62.501335
72.44164
82.4312
71.29082
75.09161
72.0032
78.751144
67.247444
77.0397
81.54581
81.3147
81.66213
67.04283
71.34561
82.606064
84.33851
81.36097
68.445206
62.684082
81.732605
74.42797
67.8466
63.807827
79.30189
56.804226
76.52038
85.782104
65.0632
67.34189
74.09152
68.79465
65.86017
76.00145
71.06475
72.55545
67.24279
65.79559
82.71741
73.40774
83.08007
76.94502
75.32126
74.530525
71.22445
76.36988
87.207146
76.04665
82.17052
88.52835
77.49823
69.75087
75.15407
70.99217
67.96204
70.6778
70.89728
82.71344
73.2354
79.656105
82.41268
79.339966
62.82124
67.941895
71.61658
77.02472
74.78791
71.08383
75.56569
82.604385
61.6527
81.80875
77.93687
69.56851
72.11985
80.332085
67.72565
67.0943
73.04755
78.09834
71.02786
73.86324
75.35247
80.25758
77.216644
82.84285
73.49939
85.81031
82.11258
86.93099
92.7675
86.1981
81.998375
71.58455
78.66391
86.423965
77.51925
80.85314
81.59001
72.19108
85.00063
72.70296
84.73479
77.45548
77.223434
89.179665
77.86952
75.676285
65.34076
84.81653
83.86231
78.99474
76.57408
76.491005
81.7246
77.147354
81.820244
67.65376
85.77791
78.28587
70.67908
84.07049
71.64331
84.2585
81.618164
79.78087
65.02576
79.052536
83.18057
90.49521
76.82469
82.157364
75.25017
68.09913
92.41296
88.93929
87.700226
75.5357
79.27944
75.518456
87.78711
79.86601
77.25819
79.689354
71.559784
81.409004
74.25439
65.08823
73.790535
76.919
82.71576
76.12939
88.923965
69.3073
75.81196
78.82383
81.72816
72.66374
75.857315
75.740845
82.52791
83.582726
81.6445
76.104195
81.56146
68.58634
72.60866
68.606415
84.21022
78.472534
73.25027
83.55615
72.75624
76.22777
83.66412
77.2164
82.776375
85.346085
87.40215
76.32753
86.49999
78.126884
65.79812
91.86406
66.60983
71.325195
88.24986
80.603836
75.27247
73.76954
69.45987
71.62448
67.9888
73.659386
68.66491
68.197296
81.42049
80.38861
87.14604
66.36371
81.11449
64.34561
81.5164
91.15872
73.01923
64.64915
82.00876
65.5989
88.12893
76.4306
74.416435
82.40757
89.01851
72.40225
89.14975
74.35153
66.35457
71.96855
67.576836
84.32058
78.976814
67.96248
70.88046
69.864685
69.5071
75.923996
88.929855
66.62372
84.3764
79.41708
74.69114
78.08329
82.644714
72.5981
77.095276
72.97481
66.112114
87.662834
85.877304
81.98206
88.364426
79.41051
75.21815
79.65724
83.68444
83.20012
70.02954
78.049065
81.540695
76.926216
78.1414
70.83303
69.985435
66.73077
80.586365
67.82268
76.32516
66.6605
83.04655
66.610405
72.83528
72.68144
78.28945
76.436455
81.73132
84.72363
78.352036
76.55618
62.995235
86.98591
82.29417
72.85574
70.06858
75.16916
87.74356
76.279526
68.961975
78.53371
74.225006
70.69072
79.72479
84.29877
67.58848
55.416626
80.44359
70.45207
74.77556
77.14098
78.544655
67.40993
73.5147
77.77161
83.745155
80.52045
71.37402
79.24196
69.14206
74.88693
81.917435
85.833435
81.378784
78.77103
68.27155
78.846466
73.834366
74.75374
75.70924
67.297554
70.793365
78.8337
83.75818
79.67966
60.883076
76.10711
80.770035
73.549355
77.40946
72.78928
65.56139
70.64239
76.76019
75.21443
79.37573
73.82277
65.81628
73.64883
75.426544
77.208176
70.778915
66.989174
75.68434
77.57419
75.92218
71.35852
70.47634
70.25348
79.11872
75.91244
78.25222
81.28735
65.068886
85.27557
83.70039
77.10712
81.39077
77.49018
88.1761
85.55594
86.50555
67.51417
66.38768
84.19772
69.2774
73.209915
80.2737
68.16098
75.03429
77.21561
80.32631
73.875854
77.59306
76.17432
70.65426
72.264496
77.477264
74.690796
77.31624
67.907425
69.28325
80.70087
68.16724
60.991367
60.78626
81.11916
73.07823
82.33
74.145035
78.14865
72.422005
79.39007
76.89578
70.65668
64.22552
85.49698
73.48249
71.90476
77.50723
72.11053
72.18871
77.136765
74.81505
61.985336
83.29246
85.147385
73.65826
72.33619
78.35324
86.18355
78.2608
82.11276
77.566925
79.29498
64.64766
73.9073
81.99632
69.763306
70.16064
70.56619
80.154205
68.88491
68.878586
80.99012
79.75223
80.55582
71.94289
88.32855
73.230354
79.70728
71.7896
76.40286
84.47252
81.54461
63.452072
70.77867
72.993256
87.65155
83.20577
82.08026
75.79275
79.57751
78.65713
80.85535
79.082726
70.14755
63.79056
77.23201
59.300842
78.39898
75.53606
81.941956
74.83567
73.16141
64.83632
76.67816
57.5284
71.093216
65.13837
53.92739
75.237946
72.26066
66.40384
76.91793
79.34476
80.4043
76.23497
83.044174
84.3924
84.52248
82.774254
77.47927
69.081154
83.487686
69.31262
74.836464
73.07782
73.586685
63.541817
70.189545
52.44375
71.946945
85.49474
87.42199
72.33859
72.641464
69.91223
82.6659
85.054375
77.16272
77.70012
81.13467
83.27205
82.44455
84.404274
71.62189
91.955925
83.20209
67.82634
72.91454
78.348595
63.625576
71.06092
71.497986
70.82242
59.930363
73.71732
76.46661
82.74719
84.52221
80.96129
66.68452
82.20853
80.42189
82.83184
81.32326
84.35622
79.389046
80.50303
74.59535
88.26738
94.32653
82.11009
78.7363
70.69011
87.7182
79.754036
68.330795
80.92236
59.33262
79.06381
83.63388
85.26004
82.12708
62.301388
81.07645
83.49516
85.0994
89.29369
82.08377
92.44892
74.19317
92.92153
79.44418
80.47482
79.592636
81.98473
76.48163
71.64295
67.59634
73.41328
85.58598
82.4979
80.36369
80.52986
83.9014
68.02356
76.08145
74.973404
82.91629
70.39349
63.07996
74.84455
79.78437
67.41084
70.19471
83.35568
83.5858
77.190475
75.19202
71.77353
76.444984
75.54581
75.6198
74.04558
68.37548
81.16298
88.22993
83.327286
81.413826
81.66443
69.78882
76.87475
74.87371
67.93226
88.8736
77.14009
76.42816
65.64567
69.32546
89.18292
66.18563
90.00987
82.570595
80.47908
91.13606
84.50842
69.20009
91.5612
71.80634
91.9357
73.033
81.48764
96.81242
71.14732
81.59321
85.253334
84.255714
78.984474
77.06643
65.60835
70.78612
72.008606
80.47716
83.44858
72.090004
70.86421
76.86316
81.326225
64.768555
67.85432
85.258194
78.186264
82.94962
85.10663
87.38779
62.016727
79.33687
64.09999
78.15207
64.58235
71.71929
74.308334
71.015976
75.82762
59.58908
63.84167
69.85828
61.78305
89.76528
81.45885
82.09527
77.1011
77.432655
68.684135
75.47776
70.47401
68.167305
72.685745
68.21872
77.940796
77.84134
69.183914
75.260765
89.84002
67.83042
70.55909
77.37352
87.36433
73.84946
88.57301
63.10972
76.69972
75.50502
77.078354
73.18743
81.513626
77.9479
81.14432
85.082565
71.769104
79.01803
74.86239
70.44252
75.10254
63.187622
74.912094
84.97634
82.447464
76.50229
81.65371
79.908035
72.4265
80.80005
80.955894
69.44975
83.795265
78.45749
71.446655
75.99688
61.661705
73.54817
73.51541
68.6317
76.09209
74.69853
81.107864
80.10631
76.62249
85.64
89.25939
81.38345
79.03047
75.476875
88.21727
85.93435
65.47075
70.86533
74.03501
68.85782
66.01105
90.19514
81.88165
83.16416
85.89238
61.077286
75.19098
80.809845
79.73815
74.454956
78.51877
80.179115
72.79406
77.04707
86.07355
65.7751
59.024967
86.15305
62.744263
59.79568
67.36159
58.10717
60.698162
85.46026
70.57843
85.446976
82.63751
87.03755
79.164085
85.53829
88.237
75.81276
85.78795
85.7841
78.66596
78.63409
73.94492
87.90674
80.62093
66.899345
66.464355
75.035675
81.635254
73.50992
70.7158
82.49011
84.0975
72.75419
73.79985
72.32211
78.77245
70.295555
92.83376
79.50268
56.13814
69.351425
76.23479
71.64202
79.54732
85.229485
77.61806
72.590866
73.4831
69.16098
73.75534
78.98898
64.292625
87.42796
82.61026
75.94787
67.164505
75.31716
62.889687
84.00511
77.807495
75.00931
80.925964
74.039246
81.72559
82.88713
84.694855
75.671196
77.73515
78.67078
79.534706
86.09073
85.89572
73.37729
57.749416
81.5692
71.87155
81.28764
87.51813
74.67054
81.96378
79.40939
73.98546
72.44969
83.54437
75.185
83.377075
73.13426
81.15692
72.54574
71.9498
90.57452
85.91371
81.00173
69.766464
73.17859
82.94238
77.1042
62.84835
85.251236
79.00415
80.713196
74.5147
71.54506
81.001976
74.48294
78.94762
72.173386
74.47409
80.01738
69.132385
79.364136
75.15527
74.96339
89.236916
84.12276
86.08364
82.67755
71.756004
69.20729
75.659546
75.182465
77.76549
69.49539
72.25291
73.9876
74.82527
65.92275
74.49461
66.55321
87.24671
83.35317
85.745026
56.986153
81.368126
80.420334
73.1304
85.9838
84.56258
83.7022
81.87303
82.38067
76.131134
76.94041
70.77531
81.10335
73.11566
73.72985
82.33658
76.49007
70.97845
74.150955
70.97226
79.24825
83.955826
74.78814
72.13001
75.98434
66.91832
77.01704
76.59303
79.067
78.18746
77.80925
75.49816
77.5799
79.793106
88.8246
75.69383
78.92806
75.87813
70.7403
85.30542
77.13375
77.09925
77.39759
85.183
75.32551
86.39463
79.03824
70.48924
74.15516
85.78498
82.660164
74.255615
79.97313
81.585724
80.33119
84.35033
86.5237
60.896122
80.33736
76.42397
69.52939
91.93307
73.31226
79.078705
72.41452
81.60278
77.63766
72.73106
82.20021
86.60155
87.161
80.88785
70.036606
70.880646
68.26103
75.29516
87.80894
81.345894
72.50658
75.94229
80.5045
70.48681
91.04849
79.857956
67.70579
82.09071
79.8385
76.73726
71.65889
80.48804
84.60397
75.64788
79.03362
60.423454
97.04395
77.5446
70.3688
85.74643
67.92939
82.89188
76.47452
86.571655
74.05453
80.92566
79.44581
77.990486
66.32747
85.96498
80.52629
75.68523
86.17999
77.85126
76.29395
68.580734
77.61464
68.801155
70.85591
78.14613
88.90694
76.99311
65.49919
69.188416
67.95713
73.02113
74.894554
79.45437
77.42664
77.05489
82.478
79.47444
72.97542
76.67455
67.73469
77.399734
71.0963
83.69618
73.09039
66.22618
83.74007
83.592865
81.16015
83.37223
69.30562
77.89282
81.870094
83.32382
77.13287
80.55367
78.370445
62.998734
65.19075
78.27373
63.882683
72.08565
88.23255
79.89956
75.18263
70.03574
70.83612
60.36937
69.64735
79.960495
74.30875
79.591644
80.6416
70.326004
75.07876
78.16598
71.9462
70.32196
74.47487
79.0533
64.56519
68.09401
79.218506
75.53268
74.23922
83.98557
85.317055
90.03625
76.42513
74.5883
76.41144
75.11769
81.449196
76.063416
72.14321
63.95143
72.858246
62.970406
72.23638
72.30928
81.97697
73.40456
81.24014
75.7695
76.78561
77.333015
76.59359
74.162125
56.645702
65.55722
69.02434
61.523163
87.10978
78.47781
78.16383
76.08946
75.328316
86.1113
71.52712
75.464645
81.03378
82.00946
82.38394
72.45771
73.61891
76.70875
71.51088
72.50772
91.487885
66.340485
81.740295
75.63006
68.6826
69.818344
75.43108
82.98689
77.18599
66.23968
86.12061
80.96181
82.65582
78.3241
71.229004
75.033936
83.45301
72.93648
70.9223
90.896545
84.26801
78.0865
82.66266
87.7446
85.890045
79.74451
79.469315
81.48278
93.83802
74.22544
79.83678
87.33139
80.59941
80.35838
69.99951
81.45114
89.480446
81.8618
82.614685
72.161804
73.475365
80.784485
85.53108
75.49954
72.26305
83.86948
67.57134
83.77696
76.72525
77.64799
80.133316
80.64849
76.52835
64.97113
80.283066
71.130554
81.793045
83.929
75.29223
91.22991
73.01508
79.85748
75.09647
91.45427
75.29024
74.56077
79.99081
80.559006
78.86467
86.09659
80.30682
65.17205
78.68703
75.07155
77.37791
78.2409
67.69271
80.96678
75.38292
68.73746
73.11444
82.692474
79.88481
77.43124
65.21934
63.263725
72.56765
77.925575
75.433266
69.22435
80.91942
68.63542
79.367645
80.24524
66.558495
77.676094
80.163925
64.56257
77.43825
74.40512
67.40457
62.78402
77.38212
79.96587
65.60091
66.06888
64.82889
58.441555
84.098145
83.23501
78.11591
69.27513
82.75073
69.85431
82.09607
80.04822
79.73059
63.619415
72.86851
70.10746
70.82775
77.62845
64.203125
83.32498
77.239624
73.79424
73.45209
79.76148
79.06261
80.51265
75.801346
76.06123
72.05061
67.218124
66.84566
77.45138
75.88594
75.936485
84.1391
74.49109
79.26434
82.143814
73.67312
75.46061
66.778694
65.567474
72.980576
79.545166
69.05601
72.4328
74.19769
73.633736
68.144646
66.13979
69.51766
72.67412
43.15021
72.72541
81.96646
69.18302
58.05154
70.25062
78.328865
66.56564
73.18837
70.36911
74.37259
66.55347
57.38972
66.965164
69.610535
87.13222
69.98286
83.09724
86.57764
82.82695
68.71495
78.14609
82.615616
71.520134
83.74378
81.832855
76.04265
76.52509
72.96143
84.02427
73.72261
76.19886
81.04336
75.00666
66.66179
77.78723
74.457306
72.22836
86.72245
75.02754
72.68775
71.89026
66.05018
74.0227
81.624725
78.40261
68.69496
74.98537
78.09441
84.62778
85.402794
84.24
84.97183
81.64817
79.862885
83.956024
81.87235
73.03981
71.36783
74.671844
73.01462
77.723946
75.499466
82.18085
89.32591
78.15932
91.50653
68.51673
76.23151
69.29898
85.623146
78.241264
75.544685
81.54585
73.161385
81.82967
72.65049
64.74476
77.73096
77.97533
81.60249
72.41612
77.329346
83.929054
74.504974
69.56655
63.074093
76.785446
75.44507
78.72691
56.074318
66.530876
77.32524
79.98094
81.81627
83.81098
76.3919
77.68286
71.00529
81.04375
76.21224
72.04293
65.432976
74.14456
73.16096
64.83505
64.70676
82.65668
82.53937
76.06136
74.00812
58.564312
93.53489
89.72125
78.8473
88.690865
75.30551
71.57649
73.8446
69.120926
88.17049
78.772
87.330154
82.75479
81.18304
65.85541
67.34743
78.96857
72.83806
78.81371
66.782394
88.7825
68.780914
71.519745
59.044353
76.44289
84.66937
74.69161
71.84826
82.005104
76.26936
68.7637
81.58609
75.30867
76.21003
77.62598
77.465744
66.24083
79.2377
65.28843
67.36409
79.42561
77.769104
79.42567
87.621895
81.63486
80.397964
77.59561
72.03338
87.501396
63.280567
71.65452
67.163536
87.40104
79.09426
76.11272
70.9964
83.03296
79.047485
75.01932
76.94735
50.731537
77.72399
61.031307
71.03166
70.26193
93.918976
93.99023
64.03027
73.4463
90.65791
75.28539
66.93586
73.400894
66.15141
79.44457
79.479294
75.59844
87.38626
64.58647
62.49708
79.02598
70.72454
82.82922
57.115307
65.914215
71.98834
65.55446
74.802284
71.00364
77.14416
69.842224
62.175232
62.40959
60.864666
85.66405
69.16298
80.361694
61.829697
78.48891
63.13253
68.12842
74.80278
71.4471
73.21777
74.29424
78.8566
67.5349
76.92796
79.43148
77.9096
74.83628
75.11162
69.30373
72.44641
80.20797
82.35651
76.31511
81.6445
92.839096
79.73601
65.09625
81.39637
67.83651
77.18255
76.9843
72.169266
71.7738
81.457
71.08055
85.78601
67.07849
67.39078
72.176315
74.2864
73.82219
90.05374
79.23421
81.81211
85.518295
71.55218
89.254196
90.01104
78.44368
84.94237
77.54697
75.33702
82.22662
87.91339
77.6537
85.925224
73.23663
84.43237
84.79206
79.74394
80.34523
89.513565
74.84364
80.9129
80.38403
79.10785
76.13117
77.36383
82.316345
75.60035
87.92203
81.70836
83.5251
84.337326
74.614105
69.07976
79.56563
73.0439
85.47394
79.34547
83.07097
72.45869
89.075615
84.48748
76.519485
85.94093
77.93797
84.2275
74.66759
79.09457
68.40967
75.59951
75.099335
67.41714
92.56616
86.789734
73.614235
76.31616
79.8752
82.318634
77.65007
79.96684
72.2115
79.98611
67.70591
75.587036
67.70489
68.89252
74.03109
66.70216
67.85264
68.204025
74.47264
58.18886
69.97038
67.25675
65.65022
68.99842
87.68195
87.58419
66.28293
83.791695
86.861244
85.054375
73.76202
76.17951
76.2772
78.63298
75.153465
85.970055
82.7489
90.591324
82.84289
67.49888
83.600426
78.73174
63.625576
75.573006
67.29834
71.59962
68.46421
79.56076
76.62539
79.367516
79.98801
81.354965
67.010956
86.7287
88.87644
85.69958
91.29257
79.86439
77.141754
91.21511
79.063896
90.01067
76.45085
67.94807
74.66356
80.50447
72.18653
97.75415
69.91054
88.11184
82.64001
73.02616
81.634834
81.77913
62.942642
80.23488
89.57022
91.57048
83.414474
76.22942
80.63432
88.32982
86.92561
73.14611
78.640656
79.554214
76.72328
82.91559
85.7181
76.35811
73.598694
69.72079
69.537346
90.435
59.60334
67.611435
88.44087
64.235886
64.52051
82.81836
79.92873
84.841995
80.45183
62.86316
87.88156
77.2613
84.35449
85.87825
72.812965
92.39505
82.288635
77.31691
79.25914
73.43466
75.57043
79.503235
97.89676
77.59169
81.54915
65.2328
60.71662
80.85182
82.083084
75.805115
81.15583
91.858154
74.84558
84.46306
76.7269
76.85786
78.321625
85.93344
73.724396
85.84332
78.42386
73.19033
67.124504
82.07479
74.609985
68.29587
60.861588
76.15515
77.45663
86.39241
66.53738
74.77546
65.06502
80.36399
83.89585
74.25134
73.456894
61.599785
79.83633
75.0625
65.70118
60.585487
77.42717
78.09125
63.71575
67.08976
81.23948
63.9597
65.488815
68.411316
58.500862
73.21282
61.788345
59.886818
86.42386
73.85354
82.20091
69.41132
84.83319
83.0716
77.55142
71.84088
80.94502
84.17259
70.88109
79.68953
88.001785
85.247925
78.50519
81.19883
72.07314
71.845436
83.388664
78.86522
61.456726
70.98955
67.77285
75.37512
74.39537
57.86002
80.49707
78.5487
75.36228
82.27213
79.64643
66.7514
73.74105
86.10014
71.39676
84.30374
71.826744
80.84672
80.34495
80.66339
74.6281
57.333664
74.23851
78.083405
73.84268
73.98177
83.03262
61.67837
74.39903
66.56817
74.85678
71.70162
77.24982
70.40303
62.823364
71.72878
64.06234
68.37537
73.23263
82.93735
85.579636
69.64597
56.956055
83.63664
67.44582
68.23126
78.16098
81.85387
68.59549
71.98628
64.37984
71.10481
77.087944
77.18784
86.52581
85.19033
66.008896
74.06214
69.14134
70.399765
86.73407
79.41901
66.814476
91.7416
86.96669
78.03579
76.00272
77.94652
79.94577
72.14395
68.51158
83.389114
66.08887
86.17511
86.8185
82.23941
67.06102
78.58333
72.36486
73.21732
77.388824
80.927475
89.66852
83.02533
85.23147
69.38816
87.64626
84.68655
78.952385
71.73161
78.665504
68.26915
69.28997
81.44774
81.67702
79.67945
75.45022
73.77898
70.4688
75.75851
79.03775
63.761723
70.82835
83.00451
76.64974
78.34448
84.414085
73.94104
78.85136
74.90918
63.21531
81.746796
59.20614
67.018105
73.55826
75.099884
78.55757
76.54219
72.9749
80.13661
65.59881
72.4796
67.74852
66.26898
72.264305
78.59767
77.821304
84.44675
67.47479
81.432365
77.13325
78.8178
87.65108
82.85526
85.785225
87.408394
82.73479
87.44148
81.28032
65.02109
71.24292
83.72583
69.50136
88.5514
70.216286
77.09714
77.686295
74.33036
70.167625
80.58277
70.364685
86.16935
80.07078
78.787125
82.30214
76.31787
75.49792
80.27312
79.0793
85.04831
80.29873
77.064835
71.775116
72.62112
68.25177
66.431625
78.42576
77.30271
79.69062
78.06058
89.42174
59.545055
79.546
76.2844
80.05724
71.22154
79.82545
68.29528
69.18783
72.05405
79.87564
77.263306
81.27626
66.75699
82.320915
83.441444
82.66839
77.56122
76.49896
82.07041
75.367676
80.65637
87.88644
79.95556
79.754425
69.53221
76.03299
81.33034
80.39378
87.41951
77.49663
67.463486
78.174446
69.77636
74.92641
90.392715
80.224625
65.03604
86.637985
85.36778
83.992485
77.50698
74.13835
80.46661
78.738205
78.370255
84.33567
70.61313
59.128258
73.74598
82.44093
82.156685
76.01595
76.308
77.928085
69.422035
60.952938
84.8153
76.44871
79.526855
78.42882
73.65967
77.45139
80.02632
71.571686
89.75547
80.00806
82.88899
70.502716
87.94538
84.03163
78.46147
79.938866
78.88389
76.20714
78.60891
88.39022
81.472305
74.832306
72.459076
75.62457
84.74715
71.69903
76.79478
81.473404
80.09039
74.12933
89.05104
80.32155
70.41306
80.89357
78.44033
81.21853
91.42695
85.464874
72.28476
72.60713
72.72039
88.46053
66.09767
79.22615
76.39443
84.66408
79.04206
75.04251
63.894775
82.7278
78.04433
74.74657
83.543365
84.19052
67.12315
66.50873
80.95079
84.35449
82.544174
74.235825
93.57022
87.546936
77.31691
76.62113
73.059845
75.57043
79.376625
97.89676
77.59169
83.80203
65.2328
60.74137
87.42201
84.29291
74.01773
82.40797
87.92653
76.53035
70.07924
88.377426
84.63512
92.8817
79.38295
79.54906
80.85152
90.95756
70.33155
89.954926
87.70948
80.03751
86.22012
74.2538
72.43324
85.84754
87.529236
85.759705
84.076515
79.91912
74.918274
75.79703
78.0614
76.93596
86.45
83.793785
85.18812
81.054214
79.02095
71.57483
74.431244
69.944565
77.47286
74.58072
82.16248
67.96945
75.98577
77.1402
64.14517
69.06525
79.30122
84.47783
73.30228
79.599106
73.22868
67.49544
76.95453
72.819595
64.924545
89.93037
82.25676
82.06818
83.134186
84.08148
76.64455
79.22961
71.13269
84.28791
79.90152
80.922005
89.71808
74.817635
77.87453
81.63823
65.463715
85.072
66.637825
82.17603
74.76417
80.248405
71.95046
69.70364
75.26556
79.2308
78.95886
77.32309
78.136665
70.42608
82.3951
72.71784
67.907425
70.37881
80.45842
73.091736
79.03835
89.03308
79.360794
85.10428
79.07851
80.49655
77.46973
90.52118
68.29083
84.0126
72.41519
79.52863
71.45952
65.980156
63.75831
69.05052
59.28917
78.72266
81.58823
71.0827
78.953224
81.14816
82.9647
81.867836
77.96789
75.34097
81.213776
69.475464
81.598045
83.875565
82.31561
74.87063
81.16247
71.73773
78.402534
76.23542
75.15383
71.06128
84.42567
75.38832
87.30678
91.357216
76.900116
73.71494
84.318985
81.05762
72.73416
78.28493
83.40135
80.17447
61.410683
71.596344
65.17748
85.40668
74.168564
66.5472
84.9805
70.347565
89.87523
66.45152
75.48894
87.24804
74.055664
81.37453
78.50422
79.20662
73.692245
81.8344
81.90489
82.82483
77.733
81.34732
84.51442
78.89563
83.55609
80.92232
74.794785
80.67205
85.233444
81.19394
83.17717
72.18822
83.95888
89.80224
77.0495
78.30228
72.865845
72.16836
84.200905
81.76085
79.41208
67.64733
75.489105
82.86037
69.00186
80.080536
84.218124
68.25279
83.628174
86.45885
72.37982
77.49011
56.854942
69.48534
64.49491
80.52028
72.80687
80.33789
76.76181
81.62939
78.24147
83.54678
64.88725
79.789955
68.855774
72.282196
68.23092
81.45291
71.602844
60.6298
81.92571
79.195305
76.701996
77.99224
72.57034
69.63561
85.29663
86.41321
76.556244
82.4555
78.748474
68.798836
87.463524
77.2525
87.292076
82.028244
86.94536
78.58281
86.112625
85.23072
81.91657
82.621826
78.758835
73.446724
87.26976
81.92751
76.88008
89.28471
71.03338
80.54453
73.606186
88.062195
77.73074
87.92308
74.28224
81.56173
82.792915
73.03552
84.200485
81.30754
72.68265
75.708954
65.63101
80.27167
83.591255
83.45098
77.77911
72.97048
58.714825
70.78064
70.846954
72.385796
61.61611
69.13183
58.01242
69.48518
71.38307
67.84337
65.66406
76.539795
58.611
71.59458
72.872116
80.66975
70.15283
63.512558
91.45709
81.93059
65.63223
80.75642
85.60864
75.14261
73.002686
89.46789
64.08922
64.79344
72.73655
78.98869
70.79857
65.78081
56.19657
70.07916
76.8804
77.85385
77.97916
66.31534
74.11204
76.78626
80.6744
69.49302
74.434296
73.68609
75.01946
71.30472
76.28054
62.417625
78.57919
81.47473
72.262886
70.09458
70.763245
63.839943
62.080093
68.00202
72.178535
56.72172
74.53795
63.532272
72.85823
72.65378
75.61128
70.29255
65.88157
75.109634
78.35658
76.09127
50.228985
79.712524
74.81571
71.047676
80.48992
75.14349
70.86809
75.885124
69.46413
68.97439
72.17223
71.788704
73.75357
78.432846
84.138596
86.07086
76.33736
77.06258
58.507862
79.795395
80.68302
63.930817
70.78779
71.20755
79.4802
75.28957
75.02227
73.19212
68.41022
86.949066
73.44894
76.275955
83.67013
78.08178
76.97749
74.15111
73.836845
81.40132
69.72098
65.84317
69.55299
81.89497
73.75218
69.03226
71.25858
79.7043
72.99363
86.606064
70.40488
78.5541
76.187325
79.4211
77.89572
68.28705
65.59564
65.63245
74.39188
69.74525
68.50008
69.025635
61.793564
87.632324
64.24417
60.229225
72.672646
79.117325
71.49206
77.21077
76.03976
80.5735
84.60231
77.502815
76.276436
71.14506
62.02049
82.809586
76.03648
80.05876
70.64384
75.756226
76.70926
68.45657
74.00926
75.285614
78.05862
71.223236
80.639786
81.66876
84.01167
80.218704
70.57761
67.98864
65.73931
62.23551
86.25475
65.45728
72.01086
85.37617
83.21768
76.252045
81.37219
74.56282
92.69318
83.23312
76.2264
81.13367
88.484955
90.06577
65.58284
73.80297
79.344536
72.79474
63.772957
66.833626
59.99292
85.060425
73.94952
72.138725
70.29061
86.35649
72.60639
68.07396
72.2153
62.8519
83.58458
85.52577
72.38328
73.45282
71.32982
68.020454
72.324196
79.00876
75.35276
67.69633
84.38809
74.20419
70.16681
67.99711
79.43732
79.421005
71.277916
68.113754
74.50793
63.665226
73.22771
70.63136
71.07965
72.88592
72.16503
68.771515
69.901505
64.95879
73.797455
66.67723
69.855034
67.62622
68.90209
68.705795
77.79826
68.02084
65.30028
70.47558
68.66971
63.74897
75.75112
62.737614
55.368755
68.07463
80.41666
63.32104
61.94544
69.001686
69.1474
65.20337
84.97417
68.65297
76.33995
74.00722
70.45531
70.78894
70.17644
80.910995
74.87308
72.364204
59.960762
64.90965
76.632
71.56958
62.83649
71.766106
87.65837
79.7619
68.35891
75.24206
79.43092
79.91785
87.6187
85.15451
80.89067
79.023155
66.04341
80.33417
73.06813
66.95361
71.95187
72.09451
75.24791
80.20484
64.67852
73.640236
81.146965
74.41816
69.99125
81.735146
85.62529
66.37218
70.47641
78.65403
71.730515
76.32733
73.87956
80.58827
70.76269
76.419876
72.403824
84.327644
81.36778
82.63102
73.189255
63.871223
75.73772
79.43951
70.7063
61.127487
83.34337
66.44382
72.53814
80.566635
73.93469
84.561455
78.09352
76.65535
82.307785
81.05316
71.47806
70.93355
78.61412
85.65741
69.20527
56.253433
52.37651
54.777153
86.53682
71.26636
72.426056
83.32298
66.23599
80.72497
67.43367
86.80122
77.93753
79.87167
75.35773
56.702225
54.30545
87.73267
78.85639
81.913376
71.857544
81.69336
70.209274
68.68236
67.93469
73.08249
76.88767
67.946655
79.307304
69.72685
75.223
67.79358
68.230965
78.92691
86.87374
76.29997
72.82057
83.03708
76.649864
85.33693
77.6905
65.530045
90.98611
80.249916
76.93474
78.37431
83.21048
76.61981
88.94166
79.77485
71.17038
67.64372
76.27388
67.08041
68.205185
78.395195
78.825935
79.301704
80.58078
71.33104
68.184845
87.95384
84.4918
87.7258
70.54177
79.23039
73.204735
64.65954
62.92595
66.46894
59.886707
64.82114
65.71965
67.225266
74.608665
70.97285
77.03665
71.16465
60.078846
70.9352
70.53952
77.481865
69.77086
69.45635
70.73546
74.180084
80.20732
72.00413
74.16563
70.26436
63.118378
72.03428
86.01608
72.32756
75.82647
71.05936
74.32669
85.65575
70.511246
59.48149
80.39457
68.66387
82.77152
75.12743
82.67701
79.29877
89.8512
55.133022
85.0994
73.2067
60.65194
76.59273
85.048706
91.80516
82.90985
77.020195
82.51677
85.480576
77.27086
78.903885
75.06794
82.50789
81.27029
77.50973
76.76099
78.93894
81.093544
71.10411
77.59081
87.71144
76.270966
71.16152
74.68024
74.62824
83.74516
87.34042
77.49663
67.463486
79.16863
73.27356
70.934326
88.67369
79.75275
72.54405
84.007065
84.74389
86.74323
77.50698
69.45736
74.67734
75.33307
74.02744
84.33567
68.33331
91.993256
73.74598
82.72858
82.156685
75.43176
62.615353
75.03055
69.422035
78.71193
82.13995
69.13982
69.871765
67.61877
73.65967
75.414665
79.30837
71.60626
87.953735
84.03339
85.36966
71.79278
80.79108
84.03163
75.93649
79.938866
71.64973
76.20714
80.40947
84.72899
81.472305
81.642975
73.53154
73.63805
79.34617
70.914185
77.26605
81.473404
80.09039
73.790344
89.05104
66.550606
76.887405
78.1158
77.1608
85.759224
91.81989
86.547775
78.36645
72.60713
72.3243
85.82907
72.35427
81.37846
73.12843
87.20002
79.115585
78.618
68.33844
73.657425
85.11325
74.78393
79.17009
84.19052
67.12315
63.770515
84.53227
81.993
67.93194
75.05416
73.65329
72.009926
58.08289
68.560974
78.73422
74.09038
66.15593
81.59428
84.35341
79.05574
75.23807
82.38655
73.62459
67.14552
74.857506
60.411488
86.56525
65.752686
76.717476
67.356674
63.970276
82.65344
70.57492
72.53644
73.55986
85.06527
73.61457
73.00073
79.807076
87.76715
80.88193
71.62658
66.73688
66.448875
82.477196
63.107185
66.131386
67.89703
81.63723
71.78809
88.43418
75.80182
82.38545
75.82056
80.31994
73.87019
85.135345
81.68016
81.069595
71.88044
85.954704
79.660736
81.48404
80.26821
71.6331
72.30427
75.54544
78.471375
75.18766
80.78608
81.00112
68.63263
76.654236
83.21074
88.503395
73.024704
80.581375
63.97161
65.89271
66.40106
81.87115
66.94606
67.46146
83.38853
74.356476
77.912735
81.41557
82.151695
82.46808
82.53352
75.298355
83.92355
72.855385
73.80313
88.25978
68.83772
64.082924
59.719826
72.05682
69.50462
84.3318
80.54774
77.73489
81.78624
75.571976
74.36927
72.706024
88.81999
73.82512
75.17139
77.44528
78.7279
71.999374
74.1024
68.643
69.24498
86.466736
73.1555
79.961044
76.11895
80.55119
90.06977
66.82805
77.96077
81.57584
82.07337
79.59276
78.68594
83.417
88.26201
64.138115
82.28611
59.952248
85.00869
68.03945
68.893616
78.34496
69.77908
76.54463
77.49176
81.1479
73.15323
83.32974
75.888275
79.98413
82.89667
77.868744
73.3989
81.10719
65.1423
79.73548
70.15994
77.49968
92.80023
77.55339
71.78646
75.40469
69.34105
71.11135
68.75952
72.90011
71.596466
81.99823
64.55831
56.622253
64.95707
69.874115
70.3073
79.492905
83.416595
83.23162
73.7268
75.06477
69.030655
72.24915
79.87833
79.40719
85.55495
73.53514
76.69566
75.332535
70.68998
74.526054
72.02193
75.42689
78.73793
79.16009
79.8657
76.54994
67.67113
77.93959
83.24268
78.612656
68.10129
79.26695
64.34958
62.27008
73.37912
81.44072
63.08333
75.04683
66.8602
74.55943
72.93752
81.71863
71.37118
74.899284
73.88129
85.38807
71.88957
77.4753
80.31172
77.62059
85.772026
76.91684
68.83441
75.384514
64.81384
67.52334
79.747116
70.59812
78.90723
80.66899
80.34731
72.1817
70.94922
64.793625
81.50753
78.77269
78.095566
71.35642
71.2117
73.53313
58.19356
78.65958
77.4767
78.05464
71.44403
70.7684
66.75969
70.20802
74.69086
66.498184
72.94377
77.86867
64.67146
88.15625
75.27815
94.874504
76.501785
92.287254
77.44528
75.2583
76.90529
87.12869
75.38834
84.63925
74.34814
75.756454
82.363235
91.40987
86.91144
77.65895
69.050026
89.05458
78.488716
50.573025
72.04726
68.597755
90.04638
66.59856
87.04695
84.64389
88.34588
77.20636
86.28482
69.8542
82.58551
78.4415
93.518875
74.42067
74.78563
93.413925
81.19736
86.18307
88.61127
79.80915
96.96452
72.277115
66.952354
75.85974
71.87265
79.32657
76.51584
85.56381
75.29353
70.984
72.65921
88.55492
89.494125
84.140366
86.123505
73.28077
72.02315
86.45569
83.58894
81.280914
83.56172
84.70709
83.396095
85.73541
92.009674
84.84209
81.50287
87.556915
90.05354
77.9767
60.711033
76.84905
87.58356
76.41724
87.524315
85.90771
87.949425
75.08043
84.991516
71.826584
83.19806
76.432465
80.44252
79.55203
87.86309
83.20261
67.61834
60.30613
76.542046
61.999306
76.04942
77.79161
71.44781
76.40254
86.81627
79.4422
63.777065
81.16876
75.39134
75.45443
72.574104
73.8922
72.89438
75.99185
84.980835
66.49098
71.71956
84.26277
77.29293
73.56649
78.49301
79.53137
75.28885
75.495
66.95076
62.95453
81.41397
66.24767
72.11921
73.20803
81.66054
71.71445
74.00704
76.42211
72.11612
83.39692
75.7196
87.7503
59.293167
64.74986
69.62152
65.260925
92.16911
86.99814
84.880936
76.27114
74.69797
78.08509
78.54846
81.93572
73.64746
73.26603
74.04956
71.48896
69.19979
69.83875
67.661934
73.55324
72.17302
88.74037
79.44783
72.42885
72.79512
64.34498
76.021965
78.360466
67.70272
77.45742
78.88034
71.44767
80.538605
79.05945
75.54277
83.75041
82.155014
65.11753
67.98976
82.34665
82.86809
73.087845
75.403915
86.95497
75.669304
70.780174
80.75235
80.50102
79.29693
74.19268
57.10532
78.82312
69.578674
69.283104
73.029274
78.47144
76.33449
72.42803
83.99785
84.662384
70.76092
78.68577
71.25474
76.4715
78.549835
76.33951
60.964947
70.39057
76.187515
73.78335
63.841858
70.19518
75.00237
74.86546
71.49526
76.9357
68.942726
69.05288
71.02635
67.40854
77.8891
71.38527
68.4551
73.65169
85.61411
83.28101
74.86714
68.1772
77.24794
77.9928
62.567593
67.336555
68.61708
75.11954
78.64847
74.7757
68.61498
81.60652
73.2073
83.02247
73.61536
73.53637
75.01125
76.742836
74.235916
63.789986
66.51121
79.545456
65.03686
83.67909
76.7497
84.99781
86.68918
82.46918
63.29843
82.74037
70.104385
80.8905
85.131775
69.88746
70.44421
68.73296
82.26909
78.79254
76.80455
83.24308
76.28493
75.76338
75.09968
76.2997
75.28443
68.63774
78.744644
69.55725
78.111984
74.79307
83.304375
80.894684
74.38177
73.527405
73.309456
85.48082
76.45633
89.95968
68.01085
75.45416
80.978134
70.942665
71.62965
76.74747
66.194954
72.19789
70.21506
79.24419
76.51615
74.5079
73.73922
75.4474
72.05593
75.969055
79.44316
76.72862
85.057076
65.818
80.11892
83.3245
79.08307
75.6215
80.64976
73.04913
69.00375
79.3414
62.26141
80.42385
74.95979
72.098236
82.5431
68.01061
87.2112
76.44557
83.62989
74.95268
82.03697
70.91501
73.45963
77.04086
71.67477
72.99878
70.477516
80.75206
79.64812
68.50881
68.09899
79.909805
74.797226
68.77896
78.97629
68.487915
78.77982
70.05474
77.24089
71.67338
81.08384
72.8062
73.693344
74.57562
82.88144
78.19832
64.479164
77.91028
68.1799
72.85406
80.210754
69.04449
70.187485
60.179028
67.960526
79.7534
71.495705
69.99446
68.27273
71.85258
77.05655
76.67726
78.05974
71.52954
71.561676
83.83533
77.52916
78.608086
64.67044
79.33931
76.6818
77.86163
69.62459
70.08101
68.96122
81.127
73.86253
79.60237
68.613815
79.69575
76.934555
76.56126
81.787445
83.40341
72.06197
73.75503
66.02077
73.94328
72.785645
73.7594
79.612404
76.26722
78.12544
71.41812
84.64749
74.89671
67.10808
74.89278
68.77339
71.75534
75.07241
71.7515
66.85847
69.55588
71.6274
75.656105
69.79405
75.050354
80.56512
75.40293
75.74523
84.682236
75.084366
69.19214
73.036316
78.21802
79.0972
74.63616
77.3062
77.9541
79.66745
73.70687
66.37138
78.796814
77.56564
75.65676
76.265816
75.58978
77.4415
70.08333
70.75652
65.53323
78.547615
73.79137
76.14572
66.77274
77.63106
77.00423
78.12506
75.53945
82.00251
66.1848
79.92348
84.79869
81.717865
79.45338
69.674255
74.47643
68.26538
61.416367
74.979645
73.3931
86.936264
71.14546
65.219086
63.881744
68.14751
67.93064
68.7477
65.55768
69.763245
67.96372
54.509747
84.133606
82.29697
82.202446
78.02774
77.269394
67.42415
69.75377
82.28762
76.17846
81.34552
91.50997
73.875916
76.909515
90.96388
70.22339
91.21763
87.52599
75.50691
87.13117
89.48177
84.42668
75.69589
85.26994
75.06714
76.0793
89.09726
67.88715
81.23066
74.806
73.124825
78.92413
93.13012
79.68985
80.08989
81.944756
72.72241
82.7829
74.094505
74.27532
81.6732
60.30835
73.19577
76.23815
81.291504
71.58928
83.6515
84.33619
76.64816
79.136826
70.392525
70.662964
76.12741
85.20128
70.1645
72.56583
83.28458
75.15857
65.00026
72.699554
68.916916
78.04401
84.18196
70.02831
79.26924
76.05683
70.038284
69.814476
68.75657
73.26164
81.78169
72.471954
82.52454
77.22279
67.05354
72.09494
72.178
65.13879
72.06891
60.03106
72.82667
80.57115
74.194336
79.29626
76.45399
78.84435
74.701645
71.16623
68.18694
68.05604
74.0498
74.83007
68.45103
72.74271
74.65979
77.27298
78.62573
71.50181
80.43506
76.23284
65.75914
73.49311
71.517624
65.82315
74.91646
74.4488
75.21247
77.180145
76.61601
72.78039
66.81885
75.08861
75.813034
76.70674
82.4155
77.90669
70.082275
76.970566
85.06431
77.24281
75.7798
72.640434
82.971825
78.24681
76.48869
83.78629
72.96567
74.617645
78.539764
77.09228
61.653976
66.79022
54.73994
81.14954
77.457054
75.46522
61.538837
71.3755
78.1405
70.52142
73.40495
72.20718
81.748566
82.146545
66.1215
71.54219
72.58295
72.61296
72.85453
78.07005
85.7239
76.757706
80.957726
81.15884
79.04581
75.197495
83.90711
67.26584
70.05046
69.20673
79.12358
85.569115
69.33782
72.82916
76.89679
84.96184
69.005936
75.85512
80.01124
81.079315
82.13045
90.12188
85.73528
72.74338
66.93564
67.945816
64.115204
65.29355
92.74278
85.11278
81.973625
67.78064
70.33566
67.96563
80.98404
82.99551
80.8162
90.91344
86.188354
78.59834
89.70834
74.91822
83.13626
81.422356
79.60167
79.80647
83.32181
60.05123
78.34984
75.96753
69.53666
81.37249
71.430374
79.6861
78.378586
75.32506
76.867386
77.75951
73.552155
77.91324
78.67525
66.52148
77.202194
79.11557
78.838486
66.74548
84.582634
71.170456
80.18271
54.82489
69.11925
64.23803
70.0018
78.0555
81.2865
67.72861
72.93345
68.796555
71.42688
69.417
69.81211
74.77392
64.63462
66.0044
73.683395
70.490074
64.447464
67.93643
72.5659
58.935726
70.85662
68.70778
74.3921
75.20134
75.32254
67.74274
63.087646
76.33503
75.67167
64.85858
70.85979
70.55772
63.98466
67.719185
72.594864
61.50183
76.79333
69.38898
59.407604
56.349167
64.83088
74.81648
87.93277
76.9184
81.240845
92.92962
90.10947
80.15291
82.589325
84.02634
81.69684
76.22221
84.95059
73.1713
78.87921
82.9033
80.12501
84.34086
87.46736
76.07437
71.42616
70.29287
78.83404
77.90281
78.303764
77.63931
79.65522
69.320724
76.99765
82.88381
86.153015
71.64412
80.32939
72.07016
70.04097
68.98709
72.915886
79.57233
80.8138
81.861984
62.817665
73.33195
79.77405
72.617775
80.34932
80.84323
78.91629
88.16749
84.13772
85.76481
73.06627
83.814804
75.74709
79.86797
90.02339
84.559105
78.07929
81.30561
71.3574
69.321304
60.196568
72.448425
79.87544
78.43138
84.09779
67.858154
80.08624
70.919075
58.65576
76.00784
63.562706
77.44375
73.804886
73.69532
73.138214
65.435196
61.473656
68.71013
65.48507
75.113075
63.220665
70.03275
68.31773
68.17028
74.34911
74.71931
78.89522
78.56157
77.521484
70.68791
68.64197
64.36164
64.50628
72.88429
69.20064
82.86793
70.716156
68.29094
74.09683
72.47185
64.26038
69.915
74.502945
74.259766
67.91055
81.07332
77.98166
68.15853
74.809685
65.9017
74.39034
73.01852
72.59718
74.87372
72.62681
59.901
65.172195
72.271645
76.24354
68.53879
65.2392
84.44716
67.52955
68.70639
75.71825
79.385376
66.83014
85.26941
60.673912
56.476883
64.24762
82.71601
87.19947
82.131165
78.864914
80.62249
83.81535
92.107445
73.79662
76.62313
83.645386
75.05592
74.99036
79.688324
86.64752
85.08535
73.34593
75.3567
81.71887
75.22332
71.57225
69.60011
81.73791
77.62277
82.13805
77.42856
77.98087
75.49118
73.73752
70.77153
80.1658
83.75198
81.84363
77.9577
77.27247
77.25988
67.544586
71.99853
79.19105
75.288376
71.21719
70.22613
67.34939
67.37958
80.30289
59.964508
70.00146
76.87439
73.30995
60.22902
74.52224
70.11889
73.05778
70.01224
66.17334
77.40708
72.42174
78.00941
76.69082
78.01517
72.86931
68.80084
69.70166
70.60673
76.29214
79.362564
75.16548
81.59134
81.04976
79.98935
90.574776
74.817474
83.65964
86.2408
93.229866
68.15319
69.7435
75.222824
82.417885
78.07367
72.692345
76.50935
72.45036
93.4919
70.195435
66.64905
70.92036
77.05707
68.13326
73.11564
73.324905
87.529854
77.40493
66.5477
73.65362
73.583176
63.52958
83.3259
88.930786
74.54866
78.33627
76.93229
73.86585
72.80507
82.79585
82.59823
65.66787
69.37495
91.465195
66.723694
85.258194
78.186264
82.94962
85.10663
85.81175
66.17185
79.43444
58.59933
81.07632
63.24856
69.19757
71.87596
69.8875
75.82762
64.16377
61.48734
67.34675
60.151115
92.936874
74.278595
83.52826
87.68644
81.42111
74.06376
69.840416
75.52691
75.54166
76.15324
69.53697
71.3026
67.39426
71.94193
81.95666
70.29608
74.39841
68.54652
65.04696
58.86756
78.36371
77.17914
88.41579
73.9998
83.66653
89.072174
80.39906
77.885475
76.21582
78.86692
91.10878
66.23294
76.649666
85.05728
88.12629
89.21187
81.18057
83.048096
72.48896
75.96535
72.93254
78.49867
69.44449
75.55521
73.836754
60.361153
67.49542
76.027374
76.0244
85.64634
74.63743
85.782936
81.77447
78.04791
79.38294
73.18399
73.33377
74.62208
78.88306
76.00708
84.741714
77.73293
75.961845
83.862595
80.049774
70.38006
70.6324
76.73196
58.716335
79.27537
80.181244
80.78056
64.12046
67.410126
74.01001
70.63367
73.50252
76.547745
71.02189
69.23517
82.7343
71.43669
69.59747
72.27672
70.293465
75.3669
69.28501
75.942665
70.26725
76.48544
77.41599
78.684555
79.72108
69.69387
68.09823
84.08311
74.9276
89.95152
83.52462
70.111145
78.183105
81.794945
86.91315
86.53242
72.817276
75.039955
86.7913
79.157166
87.49103
80.374954
81.52409
81.84621
82.03078
78.43881
76.45618
70.21069
71.69359
72.640526
77.373436
78.71411
69.974556
76.52554
78.582596
64.85896
74.71915
68.983025
66.65795
71.845505
83.57579
76.29075
77.47572
73.96611
79.33794
61.6741
67.25178
74.053894
64.36773
69.23964
78.10329
70.014114
72.34259
77.167114
66.21133
64.46237
75.623505
70.01843
77.201355
66.38127
76.34282
82.68014
64.60075
85.80655
84.147316
92.60556
82.64717
84.59768
94.27849
78.95603
77.65036
83.80817
73.24091
70.199844
78.63335
73.37883
71.55862
89.23913
75.2009
72.84364
74.80527
80.17496
77.54882
69.61406
78.75625
79.84181
82.36282
79.2731
71.601875
60.181854
87.64182
77.15555
81.35372
63.533768
79.40338
70.97562
68.94477
67.19259
66.05047
70.580795
74.116104
73.271576
73.50731
85.66047
71.41577
70.92726
84.96792
81.944756
73.066475
77.231224
69.248276
74.27532
79.11235
62.947224
74.0084
78.34186
80.39925
74.15556
79.06766
84.53468
82.33623
74.33036
67.00976
70.120415
71.43651
85.20128
76.56224
64.5778
83.28458
79.80111
62.22565
79.42829
70.16886
78.04401
85.01626
69.331856
73.80444
76.19112
71.60142
70.862206
73.063934
81.14494
81.78169
72.21649
83.570946
75.93678
66.56078
79.035904
71.93777
68.87503
71.82587
68.493576
73.295204
65.37293
75.50072
78.523056
73.9845
75.05951
70.09543
73.4652
68.18694
65.622925
74.0498
74.83007
76.285736
67.8112
75.156425
77.28099
75.3651
71.27665
78.947205
77.404655
64.53223
75.99109
66.608086
78.75049
74.91646
70.20601
74.23483
73.49789
75.09622
72.78039
78.0932
75.08861
72.77151
76.70674
80.04764
77.90669
72.42755
76.76277
85.544044
70.55126
82.4677
72.640434
76.65605
78.24681
76.45838
81.02685
78.782646
75.37982
78.539764
74.08837
77.07822
67.138535
54.624546
77.75196
78.11926
74.06334
61.589554
71.599144
78.1405
71.47413
75.03488
72.99591
79.47266
79.448616
67.560555
71.17994
72.58295
82.36122
72.85453
78.07005
79.81783
73.21283
75.36539
82.150024
75.254166
73.569725
83.81114
67.23819
80.09005
69.20673
79.12358
85.569115
68.59582
60.38199
74.0169
83.924164
64.57209
71.88292
74.590485
86.33702
78.46148
76.940056
85.73528
74.387314
75.729294
69.29321
62.74099
62.12843
76.90529
87.12869
87.80264
85.49822
76.84816
73.380936
85.27263
89.58067
86.01064
78.39204
69.050026
83.026245
78.488716
50.573025
71.03189
68.597755
87.26968
73.459984
83.99658
84.64389
86.79983
77.20636
85.0598
69.324554
73.68708
75.170715
91.02969
74.42067
76.00806
93.413925
86.04048
86.8105
85.51427
79.80915
86.683914
80.57116
70.22929
73.70471
76.58135
79.32657
72.89063
85.56381
74.737
71.169266
70.101685
86.88237
89.494125
85.118904
78.663666
69.57013
78.24985
81.50372
83.58894
81.70737
81.502945
79.605354
83.396095
84.050125
74.55141
84.84209
81.50287
87.556915
84.729866
76.76611
73.27519
74.62319
79.92779
82.42572
85.66524
85.90771
96.36994
76.531425
84.991516
77.173386
80.67224
77.610016
82.46306
77.562355
86.27603
80.03086
71.705246
61.080776
75.70081
68.70827
67.42349
78.71765
70.917145
76.486755
73.14143
63.47728
63.39489
81.16876
71.07672
72.72708
74.552475
66.82495
71.34974
73.03743
80.27439
90.50978
84.39967
85.767624
73.58008
74.956764
91.81479
77.27834
85.5508
77.83856
85.48555
78.04305
71.321106
79.90662
80.34538
70.70221
81.60473
78.053085
60.697304
82.27068
74.267914
70.538216
87.31287
51.37068
73.066315
70.4525
74.4955
76.52002
61.31703
77.6001
73.05777
71.71056
83.128456
73.104256
81.43544
70.41646
63.640476
84.9548
73.23115
68.45401
82.164894
74.113686
58.6167
80.46205
82.54579
62.187523
63.413963
78.05129
67.70948
66.57873
78.796074
82.76279
71.99536
81.26288
63.88954
82.971115
62.883366
73.5234
79.406525
66.50102
80.639114
58.029102
58.323906
65.80585
70.77817
80.06429
80.85379
82.17367
65.61686
70.95386
80.90996
71.40503
59.788475
85.62416
65.33027
71.040405
77.6523
74.25845
70.85712
82.87467
82.95329
78.99322
82.75453
75.29062
79.47547
68.04671
76.4469
72.581985
64.2969
84.225204
69.3197
81.310936
84.447556
86.51108
77.35547
90.92177
91.138596
88.275955
70.4655
78.92277
79.31319
76.40033
87.09775
77.07909
75.942154
79.60541
85.285126
77.97264
71.804375
70.31832
76.44352
79.56674
82.59506
72.56022
71.389595
70.50401
76.087234
72.95233
78.97023
73.88579
77.85564
74.64734
73.196686
75.65672
76.62327
76.059204
76.83652
72.531784
80.37998
76.18451
82.45929
80.78605
84.09276
76.829636
85.15058
81.32354
84.572975
65.72743
74.63255
70.104385
73.716866
70.858284
77.11632
80.42127
77.029076
68.2105
78.88354
72.22205
77.083954
76.48491
76.00694
81.05813
74.994965
75.1514
68.32358
79.86282
77.91536
71.071976
69.64745
72.507545
78.544914
79.81247
75.49972
66.60298
73.02234
70.56657
59.625206
82.19328
78.411285
81.270424
78.02452
60.833847
94.62894
78.499405
88.47315
87.12869
75.38834
87.90194
76.84816
73.380936
86.659454
87.16107
86.91144
83.56494
70.22334
89.05458
83.421974
71.33649
71.03189
68.597755
87.26968
74.56551
78.72895
84.64389
79.42268
79.082344
87.83865
70.38599
74.33212
74.4571
83.91037
77.54131
76.50541
93.413925
81.36569
83.081635
85.51427
79.80915
86.970726
79.09499
71.32698
77.62427
83.372665
79.061554
78.28496
85.56381
78.80488
70.772125
78.35651
88.48017
89.494125
85.118904
86.29812
78.00917
72.37563
82.06154
83.58894
81.41066
77.2488
84.70709
83.396095
85.73541
92.009674
86.53434
80.02748
89.31442
74.635994
84.209915
64.242355
73.57517
79.92779
82.42572
73.20123
90.05501
95.706726
68.84769
84.991516
76.27722
87.86671
69.804115
82.46306
83.34599
87.87229
83.20261
71.535545
66.63484
75.0681
63.9573
71.94755
75.39126
71.24986
74.74426
79.28687
79.4422
63.777065
78.3865
70.01216
72.876724
73.0965
71.16979
72.89438
74.51997
91.47742
82.13625
56.95909
79.10955
69.92824
86.569855
75.407104
76.74391
73.4815
78.63339
78.97742
65.6024
80.69596
71.873024
77.1173
76.27519
74.09787
79.127106
75.12995
79.294685
67.43986
78.55283
74.52505
67.00958
85.247925
69.98666
79.103294
76.88403
74.50208
81.06804
80.78566
61.456726
68.39117
74.09327
76.27265
70.47282
57.86002
84.77641
78.5487
76.87917
78.18674
72.24456
66.7514
67.55829
86.10014
73.41761
72.83189
72.11644
84.11929
81.60072
80.66339
75.03354
69.57804
74.35868
78.083405
66.327934
71.57263
80.16187
77.3169
74.39903
75.20427
74.85678
76.170944
59.350075
70.75748
63.765785
71.72878
80.801285
75.37097
73.23263
76.602585
85.579636
69.64597
59.401196
68.760796
79.374725
66.59033
79.60223
81.85387
68.59549
81.20804
69.1277
69.69113
78.69123
74.2218
88.89188
85.19033
68.51372
74.06214
57.96917
70.399765
78.01638
70.006546
71.852425
78.352974
70.307816
67.41482
69.04443
79.345436
71.95322
55.552963
75.67348
60.884247
77.443115
75.371994
72.71248
74.53974
82.73368
73.13566
73.65499
76.68723
78.77475
72.79904
75.809265
74.74267
78.95854
83.89726
70.15692
74.65187
74.21178
71.96037
79.97082
76.34914
70.38654
76.75526
74.139175
68.46998
64.67028
79.99978
77.17694
74.58225
65.74815
76.82673
83.92035
79.593704
79.59123
70.53354
76.54272
79.15072
70.96849
71.644
72.40119
73.79473
74.540985
85.84915
84.672676
77.057755
72.58186
76.92568
68.98636
72.87956
74.89877
77.5959
81.02496
82.289696
74.15651
69.49431
73.367386
80.35045
82.170074
78.43313
79.905594
76.39735
80.35458
66.3859
74.51366
71.42366
71.64094
77.75017
75.929276
72.54178
83.518394
74.71222
80.74043
76.24556
73.91089
78.22359
81.456314
82.89222
81.99963
86.238525
83.82376
80.59881
73.63821
75.7631
86.18657
68.957344
83.047226
76.87471
76.16664
73.2001
69.84592
78.702225
76.543915
81.061356
68.26951
76.65506
75.612076
81.352486
69.9513
64.16526
70.7221
69.82869
64.99585
63.48189
71.74643
79.79631
68.01511
63.344913
78.07001
81.4727
76.90529
87.12869
75.38834
87.90194
74.29626
73.380936
82.94726
89.58067
82.810165
78.39204
69.050026
80.17368
84.24443
70.71733
71.03189
68.597755
87.26968
71.302414
76.51195
84.64389
86.79983
77.20636
86.70992
70.23616
76.09267
63.18757
92.539505
74.42067
75.20236
93.413925
87.85952
86.8105
88.61127
79.80915
93.35556
78.9615
66.952354
75.82646
76.58135
79.32657
75.19634
85.56381
82.26464
77.14309
68.291664
88.310104
89.494125
85.118904
82.60923
70.829636
79.0795
81.07433
83.58894
81.513306
58.528152
84.70709
83.396095
84.050125
92.009674
90.7006
83.07893
75.08825
84.729866
82.04532
69.23242
76.84905
79.92779
76.41724
87.524315
90.05501
87.817764
76.46336
85.52787
82.55829
85.76167
78.71753
82.46306
77.562355
85.558304
83.20261
76.686
64.71925
75.70081
63.94076
67.781975
71.94707
68.06797
73.67332
60.61678
79.4422
67.938324
81.16876
72.82735
72.72708
73.0965
66.68179
71.34974
78.75937
71.524956
75.97998
70.58269
78.266426
83.731804
78.40852
81.08366
72.2354
78.54002
78.39592
68.30478
83.40873
72.72261
81.10889
91.25285
65.26805
74.8098
73.329025
58.73042
64.88448
69.43553
72.0338
75.783134
65.28446
70.6322
70.98785
68.32879
70.47522
74.475716
64.64633
71.887985
79.58258
74.93053
74.025116
74.79523
73.47499
76.42846
65.61714
69.87232
80.80134
86.44322
75.0282
71.73215
76.90183
74.14946
74.15806
73.018776
75.61649
76.20786
85.09829
76.33342
77.39412
86.13434
77.872604
87.5324
80.85713
85.22324
79.58647
61.90153
86.733154
81.032745
84.49364
82.4043
66.65294
75.403564
54.21646
78.91302
73.10161
77.69741
55.558334
58.07774
84.23468
83.39475
80.23119
68.72969
74.94725
78.394
64.994064
67.67275
75.6082
74.18689
78.19914
75.5255
83.594
85.37894
67.42903
78.83415
89.67071
84.130165
82.13414
80.08292
70.7674
67.395775
82.97667
79.32405
77.42859
72.834206
83.33796
59.416565
80.682465
80.5694
78.281265
85.55841
85.265915
83.42888
71.98508
68.4957
83.84274
81.511894
71.65312
84.75848
72.3236
74.59304
73.40126
92.11929
88.28111
78.62038
89.65398
69.64612
81.058174
59.206993
76.68923
80.06587
66.84567
64.13858
84.18471
86.21974
82.63208
72.383644
83.59894
69.73123
84.415855
68.076035
71.38695
80.72471
75.784996
63.882698
67.422676
63.05088
67.302444
74.09694
74.91375
82.35739
77.517654
73.604935
58.658302
69.35858
69.46367
65.35144
72.373116
58.632553
66.21859
79.21631
84.84645
77.24571
63.342003
68.0229
74.36439
70.18081
66.82456
62.094925
63.10988
54.083595
69.85423
65.43297
65.49927
86.19098
79.35309
68.10134
89.83719
79.82653
81.558464
87.687
81.86704
77.10674
83.42944
72.60965
70.63291
69.57729
76.70406
71.696655
82.54211
84.246826
74.02097
67.683205
73.418686
76.85121
83.91797
74.57304
64.00849
65.306885
72.21698
61.76771
70.694595
67.316895
59.05683
53.131165
69.49432
67.51062
66.14131
69.64368
62.139282
75.00087
78.83254
66.85621
74.314415
60.971233
78.89337
86.837036
80.27718
80.456375
70.46035
80.37391
87.04486
78.4321
85.7741
86.321
82.56697
71.804474
87.91048
91.59439
71.89462
67.22177
68.09326
81.1149
85.79863
77.32791
78.83844
75.249016
77.62986
80.578445
65.95955
54.651615
68.255135
83.99556
75.372604
78.741135
81.49509
74.909546
79.956825
68.20621
71.14392
85.487175
73.65889
66.689735
63.354496
62.56698
89.261246
87.24861
80.02681
79.383575
84.11658
83.50249
63.367474
86.471725
78.23511
78.287605
66.450226
73.928314
72.549675
69.04568
68.87461
70.31781
60.15663
80.08498
72.27208
72.99728
77.9906
70.63193
65.43012
68.28733
72.72873
73.176865
69.199814
62.03263
73.79536
76.07611
65.12901
71.276184
84.30702
84.97278
71.698555
72.31282
71.51633
70.08897
79.7352
76.28208
74.48397
64.35109
65.47356
82.1353
64.41078
74.31661
72.004135
84.45852
77.232834
75.96242
74.95371
84.60678
85.64111
77.90328
79.591995
91.60425
84.88542
85.21884
77.73515
78.67078
80.61446
86.09073
71.97851
70.84518
57.686844
80.01062
71.87155
79.88136
87.81385
77.47579
83.449814
78.5217
80.59397
70.35764
85.33377
81.74192
77.32304
75.87027
81.15692
72.2693
70.62514
90.69284
85.91371
81.00173
72.64036
74.37323
61.613182
82.559204
69.457985
85.251236
79.44327
72.48567
71.674286
83.764114
81.419586
74.4659
70.93945
70.41458
74.47409
72.762245
70.55192
78.72668
79.59555
76.87084
73.05298
82.92919
85.84158
83.592865
81.16015
74.35029
74.908554
76.823784
75.57243
82.11875
74.33008
85.76369
75.819664
62.998734
66.95273
80.73526
66.84922
72.08565
87.95856
71.21216
69.26351
65.79512
71.390656
60.36937
72.098915
83.25662
79.87594
82.3871
80.6416
70.54891
74.92388
74.53221
72.67561
70.32196
72.9207
71.32272
64.56519
62.1743
81.9803
72.64471
66.49571
83.98557
91.185455
76.40093
78.21365
76.06601
76.74963
77.65163
81.449196
70.4944
80.88567
67.10329
71.34503
63.342384
72.23638
75.56791
87.20236
73.40456
81.943985
77.31506
76.78561
77.333015
76.014
73.2883
56.50174
65.52647
71.02888
65.903366
86.96383
67.90806
82.70448
75.9308
82.71379
82.79073
83.53828
76.810486
87.575424
71.654076
92.31636
66.75238
72.07677
68.24518
60.98459
68.20538
71.30991
73.49414
65.62352
78.36942
75.28137
76.31201
84.04675
86.047
84.330505
73.709076
84.02407
75.62406
73.76548
72.557465
77.52965
74.13987
71.124374
83.3939
81.678345
79.41632
79.03358
80.1672
73.922905
83.210655
79.97035
71.22934
81.41714
83.241425
66.965485
70.67494
71.56736
77.70494
73.815605
77.43348
73.01936
84.33191
76.22331
70.32231
68.36326
79.11469
85.460304
76.7487
71.39675
75.08098
72.3262
66.12039
52.37784
70.135544
65.02818
69.48049
57.728493
64.69443
81.10399
75.852196
75.81786
66.1288
65.89569
80.375275
85.34383
77.66447
74.758446
76.12893
85.66371
77.86725
85.47996
85.95485
76.05996
79.78166
65.95879
74.21704
87.77193
86.091125
81.895164
65.37962
78.51877
76.22338
82.47765
75.55543
72.74945
80.3802
58.951313
77.9369
86.58353
73.9593
83.56001
81.61987
69.36807
74.1626
80.55121
81.81781
79.22529
69.38408
67.87223
65.245735
85.24867
82.65042
78.0361
84.83277
77.015656
85.74098
81.16925
88.38105
80.00895
79.70179
85.77574
93.85986
79.39122
73.149956
78.01225
72.74069
75.90857
73.259415
80.05792
76.58707
75.689926
78.444
78.05512
77.26858
81.6801
81.44744
88.000015
65.20001
63.87172
75.28747
91.93985
82.063354
88.11534
85.7159
91.84844
64.24274
72.954666
83.03842
76.22705
77.70856
73.909
62.698082
86.71211
76.51287
68.55069
86.64764
79.77771
58.808304
88.1457
69.34105
79.9469
70.27965
73.16301
75.4569
70.82806
71.67634
85.938416
72.22612
77.87184
68.48575
76.10527
77.90881
85.781586
71.24218
83.745865
81.183495
83.12804
78.27705
76.884186
81.12518
79.07753
79.99835
66.990616
83.76666
85.493
81.46149
66.14347
74.58916
76.59232
69.420525
77.66414
79.51943
86.91476
75.33458
77.35529
81.9834
84.18693
76.73162
79.27765
80.56345
69.25711
86.96553
83.70551
76.61191
76.474266
73.61951
74.593414
81.05275
82.313324
82.17605
78.33757
81.328636
84.83554
81.185165
82.24367
83.617096
67.60986
81.289566
79.17224
82.981766
78.59772
81.621185
62.69446
68.9481
72.005135
77.71243
72.176445
73.433014
65.10321
76.25168
68.52924
74.25894
77.132095
71.267876
61.543312
59.11167
80.10046
74.60037
78.94202
70.62348
79.939896
62.679962
81.86035
83.62108
76.79214
80.85887
75.27931
81.540695
72.85143
67.4225
85.00948
79.03018
82.028305
78.51866
78.55999
80.07646
80.28792
74.152916
80.59
71.38695
70.19149
70.91876
64.23402
73.809746
71.05079
70.22238
72.36402
77.21973
63.489986
65.258705
72.03167
72.36284
77.26477
78.002945
62.863007
80.66365
74.650475
69.08948
64.315094
73.90961
71.43612
69.97183
72.04777
79.89827
67.99639
56.973095
86.54209
84.705734
71.02024
75.84253
66.366234
67.74213
57.851395
76.10383
68.52755
83.89828
61.680855
67.34219
83.062744
84.84039
84.87349
69.86015
64.57178
74.10784
81.19841
83.41856
92.60908
67.42678
66.04225
81.24392
69.45617
69.15341
68.62212
73.7207
64.43233
74.375916
70.985344
69.94574
80.02132
81.35775
81.66667
78.88718
79.58002
66.98723
70.79146
68.98663
73.084656
70.45648
74.852196
71.32553
71.610596
80.05698
79.772026
73.8786
77.34305
83.07333
69.92528
80.432976
84.59886
80.7331
62.04119
66.62105
70.003494
73.26603
75.40459
80.968185
67.35241
79.20654
71.24786
63.58613
68.19658
80.11943
76.55225
67.4462
71.52024
75.86471
77.46958
76.92792
65.540344
70.95001
75.596085
71.14706
73.29119
76.816574
57.5514
75.787
74.874695
70.193924
68.65351
87.24505
67.191696
78.192955
72.680626
67.553375
76.690315
63.541214
67.70643
85.991455
89.86929
84.34009
81.26079
76.616356
76.85702
79.28489
66.99067
66.83539
74.08428
76.13393
73.88301
63.59931
64.80974
84.35449
80.402756
74.48035
93.515366
87.546936
77.31691
73.35868
73.43466
81.14947
79.376625
97.89676
77.59169
83.80203
76.8149
71.88924
82.10095
86.61079
73.83064
80.594124
77.39437
72.76872
76.032364
88.377426
87.36668
81.806015
75.71355
81.270645
66.03824
75.553246
85.638336
86.15191
87.602875
61.349243
73.79255
81.67153
73.857414
79.171585
81.441765
74.75807
83.875565
53.380184
79.44692
69.8024
76.39691
83.454185
78.498146
73.79269
81.33542
78.06212
83.46948
69.27446
71.04378
76.25212
82.10444
86.50625
76.32085
71.97313
75.84241
74.65105
81.708954
79.41122
73.80792
76.5894
72.97252
87.50043
83.50215
81.37195
76.45784
74.77107
78.556244
67.82166
71.58066
83.231995
78.81139
84.68213
75.20854
78.47416
75.63263
74.80094
77.650665
72.141525
76.265495
81.98428
71.27808
74.47391
67.88907
70.4777
70.78799
79.92263
72.40689
75.706696
78.501625
77.28814
71.924194
78.65386
83.26938
67.10888
76.73095
74.86123
72.32599
70.33462
67.0663
77.84718
64.48147
67.00024
71.16493
74.13797
74.495224
79.154205
82.183624
72.41071
74.24608
85.02111
85.757904
68.6788
86.20037
82.307785
76.576324
77.16551
69.55022
83.92673
79.33584
71.74126
47.920517
54.399216
54.777153
86.53682
77.928665
67.79134
84.45855
61.353615
80.72497
74.373985
73.2564
77.37357
78.95651
81.61092
78.40091
69.67728
87.73267
80.332184
81.913376
63.703255
81.810974
62.085655
70.0311
67.93469
75.42543
76.462036
79.36331
74.97913
75.44199
75.223
70.64709
68.29692
78.92691
81.31131
79.07528
74.88714
83.03708
70.508
85.33693
80.27896
92.245636
64.67819
85.19316
82.19234
81.312294
81.34869
74.57399
69.33
73.07852
79.39768
80.46869
69.550224
78.688736
80.41982
79.9577
63.039536
74.5704
87.15195
65.574036
73.44215
83.11415
77.387146
82.97516
83.235725
79.5544
68.460304
76.11711
83.47132
90.02489
79.792984
82.325874
96.33998
83.174034
80.25106
79.11651
79.17147
79.719475
73.57878
87.67284
77.35975
72.67108
74.37469
84.04028
72.55455
65.7238
82.09672
78.51024
74.00683
83.10994
72.41871
70.418625
84.146164
78.14541
79.807434
86.22148
78.01868
80.6355
69.998726
64.59751
69.83435
77.02252
77.86084
73.70183
75.80574
70.331764
80.74931
79.27321
73.070526
85.24453
81.43432
76.50577
84.31239
74.13992
72.26784
72.54386
77.21455
81.76834
76.44674
83.681854
70.53686
76.0504
86.60239
74.04588
77.85746
77.19098
84.47635
72.56303
70.33693
64.60044
80.28348
93.340675
74.27268
75.55668
60.794056
75.75943
70.76454
73.06393
59.24939
77.24693
82.80061
74.15676
71.508804
68.91577
82.712234
69.60339
80.9229
84.02202
78.963844
73.87088
82.10632
72.953804
76.60144
76.65587
78.83397
79.20173
80.84843
64.43477
73.420204
84.178604
88.605865
74.0488
85.26695
80.80379
77.19201
79.79776
78.57669
65.771126
71.393845
62.42468
81.89024
72.778824
77.95221
83.73412
72.21881
68.09257
79.74595
74.31051
86.16385
77.586555
77.66288
74.87752
78.302444
77.365616
78.08307
84.954834
77.3175
72.31996
79.57387
78.50888
70.44824
63.416855
87.525475
71.14763
76.59906
73.58508
88.597626
79.277084
71.6655
82.67051
84.24583
73.54989
79.299706
79.35579
73.47729
87.140915
84.09671
76.168144
83.23303
81.82087
77.164734
75.04872
82.80176
89.6564
91.2726
89.864334
83.2109
70.05195
68.81816
76.54338
72.81261
82.46588
90.22786
82.92625
90.99342
85.25219
92.12383
81.61255
88.67992
79.71152
78.99298
78.936554
75.45732
71.206055
74.73451
83.998184
76.71204
82.68991
81.162384
82.44274
83.049934
74.41263
75.00087
71.47418
66.85621
61.532887
60.971233
78.89337
89.23352
82.896774
80.456375
75.40222
80.37391
82.602974
79.066086
82.6035
74.27744
78.76721
71.19757
59.00538
73.66222
68.793106
61.6213
75.38169
77.18268
72.87666
87.75769
85.67108
79.41019
70.01159
80.352356
79.747444
71.01777
72.930214
66.867096
86.895004
65.00395
74.52535
83.74715
67.03205
79.5524
78.170715
77.29179
73.10863
79.93376
77.499435
82.85957
73.377594
76.50328
78.69166
75.157074
76.812225
62.232113
63.16185
73.039925
80.16853
80.27533
74.26544
58.18905
74.86691
78.30229
77.90428
79.3717
86.10774
64.49726
74.5102
74.702805
71.01128
70.51096
69.069084
79.48485
70.67092
61.81185
64.302956
85.77963
74.492035
54.12548
79.184235
72.255875
69.87089
74.097755
78.647705
62.80651
58.357918
59.278248
73.495544
70.09775
74.55983
66.605774
75.640366
75.7773
74.11696
70.85459
69.73924
63.45266
63.524487
79.3537
63.915146
63.69799
72.31041
73.891525
74.75492
70.801445
71.60516
63.30464
78.73535
82.67263
83.05334
64.51901
81.370056
81.98083
67.46579
61.981895
79.63001
79.69549
81.76227
62.43793
72.98971
75.53461
63.832634
71.62
66.908905
71.96118
80.95987
76.171326
82.46576
63.960045
80.56314
75.43997
67.68281
70.65122
76.96132
78.21199
65.07858
78.98176
69.8792
73.58149
63.30957
75.71194
62.973476
72.59781
75.35109
78.16434
78.62985
64.21834
71.957794
74.43021
78.02275
56.821884
77.17517
75.95024
77.56131
78.3426
70.98526
73.248215
85.47797
70.590195
77.23447
77.10498
76.59036
65.088554
75.28514
79.07776
64.05005
74.04611
73.117355
80.46541
54.595695
68.91005
68.3479
76.52735
73.94699
64.50953
74.59389
59.644173
64.43853
79.23006
71.45587
68.03006
74.33821
64.74527
82.19608
79.768234
80.63873
79.51622
82.62932
71.57124
72.95223
75.93241
75.55778
83.3554
65.42011
72.8659
70.63225
75.75242
79.70461
69.031784
64.551765
78.05058
76.089745
79.08787
67.962616
74.32788
67.78601
75.6685
66.48802
73.259636
70.424835
70.65694
82.013626
81.61445
74.40874
80.82396
79.31821
80.85787
83.01005
78.37221
75.86095
81.31427
72.40618
67.38486
69.90953
59.743004
71.8249
78.3582
73.99512
59.922127
66.3236
84.804474
79.91964
78.82147
82.98065
70.23828
73.44818
82.96611
85.523254
64.57797
88.83571
87.51431
74.14213
77.6158
84.823975
81.41777
82.1203
80.99504
67.13463
64.697784
74.1967
81.67124
77.32543
65.09685
76.218315
68.25751
84.42856
67.69178
65.86395
82.50445
76.98817
79.86312
72.34993
75.6076
81.39282
73.13982
80.87658
89.20577
86.70026
73.41597
84.562874
71.23782
81.944756
80.7448
86.558365
83.18416
74.27532
81.068565
66.128265
74.67214
77.25354
74.21811
75.53508
84.3618
84.33619
78.68209
70.5779
66.611435
66.53815
83.18182
86.22574
74.13046
67.37405
83.28458
78.800125
65.80851
72.179375
70.16886
73.327576
85.01626
80.16353
79.26924
82.82706
72.09162
77.531876
73.03445
75.650826
81.78169
69.91494
82.52454
77.92501
67.05354
76.660515
71.78571
68.87503
70.80548
75.58751
70.000046
82.49209
76.73874
76.1765
68.717834
79.12665
71.68616
69.930145
68.18694
64.280594
75.68939
74.1691
64.51141
74.68021
73.73036
66.51221
76.96611
71.27665
76.78287
76.23284
58.105274
74.15279
70.87903
77.216675
76.195206
63.728848
72.77774
73.49789
75.09622
70.90614
74.78966
75.08861
73.8885
76.57902
68.68517
77.90669
70.40409
76.4737
85.06431
75.928
77.05718
69.40837
76.08392
78.24681
74.23561
87.13615
76.1157
79.224335
78.539764
75.71039
75.657616
66.79022
54.624546
82.62866
78.27644
74.86583
63.36329
72.34639
78.1405
82.14217
73.67038
78.3951
82.03481
77.09515
82.605156
78.43159
82.10031
76.21242
75.92813
78.07005
79.81783
81.09748
75.36539
82.150024
80.36252
72.5411
79.189705
67.26584
68.234535
71.31175
76.90473
80.558014
64.83318
75.08392
77.28194
72.021576
64.57209
71.821304
66.87009
85.50634
82.13045
75.813354
85.60594
73.89978
67.22151
64.18631
62.74099
65.29355
93.68751
86.54407
81.20149
81.606186
76.71358
69.58525
62.59743
75.466225
86.876205
78.00038
77.163025
81.18471
82.43168
70.99149
71.89661
67.52724
84.09013
86.01845
67.5186
79.07536
77.86595
72.27991
76.305435
76.825775
65.389366
81.75868
74.46904
73.450775
83.956604
74.89784
63.552486
64.54094
70.069885
77.64823
59.927578
70.509865
64.53324
58.36954
72.85116
82.97079
86.39008
72.378876
67.03283
71.711136
72.47925
78.156235
88.0907
78.780525
67.98265
74.502945
67.808464
76.83241
79.52808
75.57427
86.93481
80.96713
76.63454
76.476845
80.90947
72.61585
60.7516
58.930145
70.25751
64.8511
79.20268
75.28424
77.698875
85.96134
74.52934
75.24497
70.962585
82.89862
89.559845
75.87922
55.40277
73.31169
77.07814
83.96411
80.85877
74.37351
73.77723
69.921104
73.44131
77.504196
80.12775
72.21425
64.88088
70.07781
74.47805
76.86451
71.81048
73.25044
79.541916
86.49865
74.239136
75.35698
77.8179
84.66187
76.37854
68.71087
77.18564
91.98165
81.890526
81.11304
63.429695
78.06586
67.82944
77.93367
68.370346
67.68145
66.89159
80.54245
78.481964
77.61945
81.96661
69.04718
75.58179
70.08403
70.46858
78.61632
77.9375
74.07263
80.004135
75.5099
75.51813
71.071045
81.85356
79.362015
84.00188
67.461044
73.777504
71.52189
70.86114
94.2206
84.41612
77.060974
71.55505
77.88112
82.701065
74.55817
73.395
81.43233
90.15973
82.93144
80.566315
76.004974
86.60903
70.58954
74.32096
74.16835
79.263824
73.501205
82.14131
82.939026
81.666046
78.219604
77.08422
82.56109
79.63263
82.08249
82.12267
81.433945
73.995316
80.18776
75.571106
75.50572
71.779434
78.4181
71.48167
77.75008
75.74931
78.416794
75.34187
74.748764
74.99611
63.050705
72.11997
59.96489
73.66336
85.87457
83.65558
81.72713
74.189735
63.651096
68.46287
63.84644
66.01898
75.38447
73.41387
73.45971
63.948063
72.85578
79.464615
82.71375
63.92835
83.60968
78.998886
68.72918
82.713486
90.93632
78.57542
82.81129
70.56636
67.45697
78.7094
79.75429
78.657524
75.8576
79.49982
73.8616
80.18657
75.82766
76.80677
74.1895
81.321625
62.2955
71.25056
71.04818
84.123276
78.655396
74.60763
74.5943
78.68143
67.47964
89.61874
77.73357
78.52789
73.98609
64.11482
81.71188
74.36226
74.24626
73.35824
75.99001
76.982895
67.510475
70.71214
64.15045
56.549805
87.93916
75.82386
71.56094
71.52778
75.74001
76.518936
80.35201
80.22945
83.6461
75.070465
76.56256
71.16472
80.46352
69.39496
74.08089
77.921326
68.50232
66.60436
67.68818
62.823936
69.70328
66.28634
88.17403
84.32477
80.96417
76.92055
83.46561
61.318157
85.06928
81.07771
77.03817
68.21733
67.152054
87.93817
77.284355
73.16089
70.94858
79.99321
82.41198
78.15769
73.30053
82.63695
85.46526
87.29288
64.75348
78.66136
71.29979
76.28318
67.824844
73.14118
78.49112
76.61477
79.336945
75.076935
64.24736
67.23043
69.78668
80.5105
77.053024
77.62415
81.22999
73.782394
81.63374
78.31867
67.81584
62.132183
82.29621
81.325584
82.89488
86.915665
68.36811
76.9801
80.421875
81.45416
82.557915
58.617966
64.332855
80.731415
67.008644
69.225716
70.25212
71.91388
70.667206
77.105286
81.24635
72.22853
71.16359
71.72124
68.17415
74.88598
67.9537
64.50604
78.68491
72.961395
84.38866
89.26662
68.53546
62.959534
79.620285
78.454346
82.29476
66.31921
98.0093
91.00227
82.48025
76.63495
70.73391
79.25726
70.64036
63.47352
64.83388
69.84762
82.175186
61.01986
63.4992
86.645355
65.797325
72.678604
59.065598
79.92403
72.37053
58.149403
87.82396
82.658936
90.93241
79.00669
88.95215
65.9234
80.83542
74.33496
84.08473
85.376755
70.10787
85.250015
81.605064
70.16147
64.62565
66.37807
72.08552
72.37246
65.58987
65.16846
65.04356
85.71756
75.398926
71.76744
67.18474
92.45536
67.53259
83.1631
74.40059
68.21983
63.91601
75.62018
74.59742
75.05466
73.99592
73.7733
67.01364
77.77786
78.80667
78.77115
77.38687
72.66508
78.43463
82.562096
84.47574
74.38517
69.29689
77.51248
75.289566
71.873146
73.756714
82.61642
72.77829
75.048035
74.97684
80.348404
76.43094
74.596855
79.66551
76.79102
74.78601
70.26106
65.02904
80.12174
68.343544
68.97232
71.44149
75.68851
87.44631
74.607056
76.492645
73.921684
67.6679
65.47145
83.91528
85.090416
74.32422
71.259186
77.07163
80.38901
59.49791
83.19374
89.35242
77.36003
70.7958
65.820595
72.13638
74.57614
80.94141
68.80162
77.4962
69.56253
67.68944
75.17816
58.28566
82.92053
81.51844
70.8359
73.95536
71.58562
83.22493
87.28111
79.39497
82.050705
82.28697
76.195465
80.51739
81.04276
70.34109
71.74121
77.13282
68.22586
79.14079
62.34013
81.429
76.303085
71.45473
77.1827
85.86324
73.00166
73.38713
81.26255
82.81766
68.92511
86.94296
85.8941
69.86461
72.30502
63.833145
71.053505
73.88252
83.33243
69.94636
56.393574
84.32358
69.32762
58.276024
64.56516
70.3339
62.931877
55.144745
68.48015
65.31163
59.663193
72.54479
62.72963
81.91806
74.198105
77.05469
80.65923
73.3764
92.1845
82.858604
63.74146
78.76518
82.53511
85.65471
74.39728
86.75778
81.62915
79.96578
80.71156
66.66982
74.58327
95.01208
87.72531
67.840515
87.47991
85.81121
71.45506
76.87412
81.648155
88.82707
77.20154
78.181046
79.6504
83.11972
77.953354
85.23926
75.94543
70.01658
76.38685
83.28795
79.97348
80.18884
82.29082
68.23644
84.994835
70.701805
76.96909
70.53203
82.13029
65.156525
83.8675
80.55513
81.11942
74.42227
77.02543
77.52942
82.94395
82.4118
85.353455
88.06061
74.43289
93.4237
74.6546
67.74768
72.55356
88.0015
73.455376
81.30089
73.6603
86.59999
75.09003
85.058105
87.401245
69.67163
71.139114
72.923225
81.893135
81.77074
84.639084
63.820267
73.39564
77.42738
83.69415
75.96382
85.54059
80.613495
87.06596
78.171616
87.746315
90.90851
81.61117
86.99962
82.840744
70.06172
70.84968
75.35864
68.5027
83.29729
77.36414
78.9256
73.771614
74.218925
92.31143
85.56828
87.35016
68.56156
70.950424
60.71505
61.334564
78.66823
72.68884
77.097305
70.15656
68.581696
79.83177
75.916016
73.38526
78.345245
79.57308
82.2232
69.4498
71.156715
82.02153
76.27185
71.28835
75.26967
71.91696
72.42212
52.09951
56.106422
79.92038
67.192856
70.18222
88.93024
79.89928
78.27551
68.486984
74.76288
77.874725
71.1705
64.5388
70.95436
67.24769
86.97184
85.590225
77.23962
75.287994
72.66998
86.14628
56.604797
82.54433
72.37495
77.0725
69.58906
71.72189
69.27188
83.08683
57.73942
76.69039
88.621475
84.268425
87.62038
78.38454
75.90961
79.323616
81.6279
85.46786
71.35983
71.410614
67.92824
74.85555
79.106415
80.93948
79.02492
62.577885
84.201996
85.10392
84.50752
81.840485
65.98335
82.43009
75.86174
80.44723
91.10526
83.27402
74.77876
66.54562
77.56161
75.51082
77.71158
69.903854
78.58156
76.15431
71.15046
84.70392
75.725975
59.906708
76.43702
66.36092
69.124916
80.995255
59.030716
68.33075
67.540344
67.26121
60.48364
65.823814
69.292366
65.590225
60.852535
69.52869
86.718
77.118355
67.28523
83.325836
67.097305
72.26947
68.05909
61.13772
79.73335
75.839615
59.580376
82.58771
81.161224
69.33241
69.72647
58.12657
73.65253
79.74098
76.15486
80.83609
70.418015
80.359276
65.84802
76.676346
75.53125
71.0546
68.09681
83.07735
83.215836
77.87897
81.462494
65.23668
78.071976
74.08387
67.310394
78.50576
77.412865
72.60213
79.792816
73.714386
87.084785
72.635635
79.59909
77.53224
72.105354
71.285355
74.41728
70.93843
68.684235
78.75933
88.196945
83.98892
91.613014
81.52086
77.23467
79.14302
90.520645
57.48262
79.61783
78.16417
84.77641
80.1104
84.368965
68.40681
66.573586
53.631065
81.91516
68.59246
70.97476
66.14243
83.38336
78.861885
66.49868
66.11136
74.832
59.20553
76.04503
76.03138
76.58372
69.2123
78.556206
78.81102
78.23499
77.8557
64.51855
63.72863
80.99301
68.39662
72.82056
75.7475
70.354744
86.39614
71.687454
66.09044
71.16613
82.15577
69.32562
64.75075
64.47527
67.55809
71.329025
70.971405
69.89478
68.980286
70.355995
72.91571
73.480515
77.08429
79.66725
79.33034
78.41289
75.814255
85.07889
83.132225
59.180122
77.84001
75.281876
56.834656
77.70747
79.493385
82.09122
76.31323
76.19647
69.374214
80.508125
69.45344
74.73514
79.53365
77.34305
80.378845
70.04993
80.77332
84.59886
80.7331
74.954834
71.805214
68.75086
72.07695
75.37166
82.11319
69.02606
79.20654
75.36946
70.98676
82.32373
77.77489
76.55225
67.4462
67.17165
76.78668
76.902664
76.92792
71.719765
72.64419
75.596085
64.54061
73.29119
72.87065
59.70592
63.781307
78.834
70.193924
68.3379
72.514336
67.191696
75.92445
72.680626
67.553375
60.407654
63.449036
67.70643
84.06761
88.750946
80.20948
78.79736
70.16779
76.59062
70.58117
63.38192
66.83539
68.19716
76.276596
73.88301
63.128162
65.40687
86.444756
83.60733
81.57445
73.32152
78.07791
80.5244
81.48305
67.99576
84.95804
70.470215
73.17544
71.83113
78.7258
73.4183
71.372795
77.32703
75.1317
72.13987
63.794365
61.81204
60.566605
75.66907
75.87485
76.0272
74.382935
73.248535
77.21689
64.11893
59.078438
80.57262
72.54455
70.9178
90.78712
72.853096
79.36043
73.018745
77.03911
62.40533
76.803635
64.31612
71.818504
76.24251
84.10483
77.94391
70.400085
77.17421
74.14422
69.6801
67.475815
70.694046
73.76623
75.61315
75.66998
75.08339
83.88135
75.490585
70.65399
83.86786
69.28429
71.203705
76.64661
84.948265
72.82086
75.8029
83.78034
89.72668
75.22544
78.31544
75.83541
70.28055
88.98605
82.92523
84.46397
76.596825
76.173904
77.05625
86.598755
79.788826
87.90966
63.95529
84.370255
89.99003
75.735275
75.48087
74.96713
82.53659
75.548035
73.72435
78.62703
77.49483
68.23599
60.234722
68.82558
84.272095
79.45873
73.56514
73.66526
77.95318
87.36263
79.81458
72.927505
79.96162
71.042854
86.28575
76.48298
61.951843
69.51672
74.7028
74.01082
73.612854
76.697815
79.42189
67.78876
64.74546
71.77563
63.363827
84.01012
74.53676
83.99291
80.24245
66.33858
81.29166
75.55721
77.73517
80.78616
75.880615
95.25355
80.8401
72.86214
76.23052
70.95762
84.94273
68.19231
66.71387
77.75272
88.67755
76.85199
73.70109
84.97398
78.3387
72.73993
82.221695
81.04788
71.98417
66.080215
77.50188
76.5773
86.79093
68.26494
75.02788
78.937325
75.08217
72.68291
65.831955
69.2102
65.31067
75.9196
73.73991
80.39802
58.309784
84.916214
71.49424
95.04472
96.33161
82.47699
85.215836
78.88292
93.80625
76.89047
92.51473
94.30476
86.21259
87.76952
76.46027
66.63951
61.71234
64.41528
68.04803
61.585045
82.78497
77.88263
76.465706
89.75087
76.304276
81.18066
82.54437
72.91314
81.4789
85.76374
80.416504
80.960205
83.99458
85.10152
80.56027
76.47914
78.67055
78.29166
81.30249
74.310455
79.12692
60.40025
79.57381
69.995544
75.740974
72.67078
66.84586
80.334145
75.943756
86.63145
66.43959
67.85543
88.67274
87.12869
75.38834
87.90194
76.84816
73.95285
84.08508
89.58067
82.491035
83.859924
69.050026
83.14181
84.24443
73.641594
74.85329
68.30631
82.48062
72.375984
86.3912
84.467575
86.79983
72.860214
85.65912
70.23616
81.312996
75.47571
93.04547
74.42067
74.60551
93.413925
87.80584
85.155106
88.61127
79.80915
85.332565
76.776
66.952354
75.34776
78.59238
79.32657
77.83637
81.711235
76.143166
61.36786
63.71723
89.195175
89.494125
83.231575
87.383644
73.28077
79.0795
85.89409
80.77936
83.59111
58.528152
84.95634
83.396095
85.73541
87.4867
84.84209
81.50287
79.20929
84.729866
85.736404
66.13347
79.028435
79.92779
82.42572
87.524315
90.05501
96.36994
79.93228
84.991516
77.173386
83.220505
74.58844
82.46306
77.4171
85.558304
83.20261
70.59806
66.0542
71.088646
61.270424
76.54932
74.083015
66.993034
76.486755
60.61678
79.4422
63.86101
81.16876
60.842915
72.72708
64.04972
77.96767
72.89438
76.23242
85.04292
70.92607
72.49821
71.89458
84.77382
72.81872
71.7511
76.05942
80.79869
78.445885
57.072083
72.41738
84.65806
74.5074
72.43417
82.91995
76.79677
84.79622
85.07645
82.77935
82.8096
70.52285
82.20155
78.28902
85.678474
83.58521
76.699
72.159515
76.962326
85.39453
82.20169
80.79927
73.39481
71.32259
77.489105
76.57848
76.821266
77.92012
72.370575
78.445274
68.09668
75.97078
70.59583
80.528755
74.3466
75.097435
75.29893
78.76576
69.084465
81.18638
62.36422
71.69678
72.97446
81.35378
67.68679
81.71717
69.79219
67.128204
77.858765
87.43112
75.41656
74.32656
74.175186
69.97465
70.5157
65.67006
66.60912
66.585945
80.64032
80.767624
67.190125
69.85075
69.5505
86.00183
63.09979
69.80794
80.1517
73.558586
74.314735
86.80325
81.4365
83.2811
81.29131
66.621346
65.123146
69.98479
75.780334
71.50423
79.88097
71.65054
61.35299
59.865574
80.19232
75.218216
77.694496
84.47132
80.36846
74.83036
71.287384
57.22443
74.028915
80.79672
74.96489
82.70672
73.96335
56.39672
83.11822
71.54398
76.21449
69.62805
68.05494
60.20826
64.72973
75.62225
79.30943
82.166306
62.497623
65.61961
72.61337
82.855316
81.58037
78.02824
78.92007
81.0168
82.34636
79.76869
86.480286
77.57492
78.2943
83.204025
77.253586
74.746414
82.941956
78.528595
72.02608
82.58311
77.181656
83.79872
80.8916
72.748764
89.4594
78.445755
85.478424
82.905075
75.0418
75.69862
85.03846
80.91316
78.79304
76.53549
79.50049
72.319115
83.97618
78.17489
79.615555
71.9904
82.89774
69.84067
75.13229
79.57413
79.98101
64.1315
76.2616
87.02494
69.49977
80.00894
92.37631
86.08241
89.485
89.70491
86.86864
85.72179
72.47011
88.5903
91.34886
73.14988
84.00728
74.68226
79.60353
92.61026
90.38657
80.02339
75.6348
69.62126
78.75734
74.8058
81.70594
79.430504
75.7673
65.847824
71.3631
72.76204
78.65889
76.29472
75.05734
84.714355
82.21175
64.72101
71.681335
82.06288
81.29223
85.16364
72.56021
80.095695
63.27227
72.45731
72.172714
89.07184
63.025608
67.68898
77.69962
84.59297
70.98095
69.23636
63.01877
56.449554
65.079895
61.54946
64.79244
69.36454
80.52413
57.557396
69.86185
69.420654
77.52522
61.514786
72.39397
59.97737
67.2581
79.8144
61.275482
64.49896
72.772675
71.59716
64.621864
65.49266
68.412704
70.7097
83.853325
65.11006
75.40016
91.15048
77.1901
71.71101
71.24394
75.42975
77.06199
73.37015
70.60101
75.54416
70.126854
80.81873
72.79983
80.0729
74.14957
69.54495
69.91725
73.58727
71.401764
65.55795
59.69854
74.2788
86.63693
82.995544
76.29843
71.51274
82.344345
71.577774
69.49362
63.852806
70.83981
71.70859
88.22128
82.11449
74.632195
75.836075
79.121475
73.94153
78.378
75.899994
72.90998
84.40916
86.7094
74.35604
73.84935
73.29198
71.70184
91.630325
78.80418
80.564125
77.56621
72.6985
75.66997
77.48278
65.43533
74.950264
72.22156
72.03772
82.150276
79.23968
91.323685
84.74428
70.70975
80.72803
73.48935
84.290855
76.73922
64.7947
78.42123
80.07915
71.1848
74.204124
69.258514
78.047104
64.35072
73.60487
66.51081
81.22862
75.88981
80.260666
67.63846
70.66554
75.28827
66.728134
70.686005
83.24558
71.82679
75.506935
83.55893
84.663376
77.89113
82.21516
85.55492
78.72539
81.660706
85.52796
78.72067
86.1534
79.26556
57.95132
78.215225
79.76381
67.56724
79.955505
80.92913
75.46955
71.485855
79.61638
73.994095
75.11711
67.36151
63.828377
64.19994
79.15258
66.03679
90.16794
73.83275
71.52037
69.01122
76.13664
79.32118
78.95006
79.01741
62.05961
78.26575
80.77469
82.327965
83.5854
79.3506
70.200134
72.58191
77.867584
71.55744
69.48101
77.33726
81.77911
83.11453
85.841995
86.60103
67.49827
72.86677
64.2223
85.62466
78.59858
69.33845
74.880226
67.85339
75.3237
76.20354
75.29226
77.2998
75.62941
79.89718
58.657707
85.061745
56.1509
80.58055
81.33443
66.131
79.074394
69.187355
73.03371
69.78583
67.96935
67.38579
66.24747
74.33659
64.37044
63.299843
75.05374
70.1331
56.832275
66.28371
63.368088
72.440895
83.31366
72.289215
75.95657
61.696625
84.17759
73.84652
79.3958
79.94736
81.70495
74.92561
80.23784
85.05936
65.87552
84.19162
71.63381
70.177605
77.087845
73.266205
79.25538
88.66461
77.86903
72.03818
54.826218
89.18791
83.90803
78.01024
74.09085
71.39832
74.267044
69.883675
72.767944
78.07478
79.98303
75.51219
71.586075
78.51698
77.27591
79.17978
69.14093
62.987854
79.49895
75.70355
72.82549
64.18665
72.98825
85.18338
75.058334
80.630905
83.33693
89.69234
87.65685
80.46925
76.200836
66.54285
83.307236
73.97752
82.4472
63.6185
78.32467
78.93839
74.12802
74.01986
71.528305
73.54468
72.29154
77.0862
81.69749
76.00318
65.916664
64.7023
80.47487
77.058235
64.502525
84.585266
75.65344
79.10244
77.30977
68.33853
60.79623
87.738495
82.85791
78.44255
82.49285
86.67581
72.27371
77.43155
69.896164
74.3501
72.76184
77.65144
70.89111
79.979164
73.54712
71.93186
68.19317
67.35709
85.41031
79.805374
81.88302
85.47167
79.371864
81.74111
71.62068
69.348076
63.088123
79.56792
75.721664
77.92404
74.05449
79.8179
79.26729
79.667854
78.5413
76.27171
75.76247
70.857925
51.046146
72.02496
76.34748
67.900246
80.813034
79.63556
72.69321
92.06928
78.56221
78.13505
84.90361
79.56724
76.36116
68.51611
80.14593
65.14212
77.70973
90.55999
79.78566
82.4054
80.901886
82.66839
74.90227
80.74992
79.37625
71.25204
73.156586
81.444336
71.42319
61.9455
71.6727
51.919006
83.25146
79.65929
80.884445
87.40443
79.64041
77.06978
77.51561
72.75973
63.30983
80.43189
79.71881
74.26578
67.3226
79.13204
74.579254
81.11627
76.814514
77.540215
81.194016
74.22095
68.67154
74.80346
69.60489
63.870926
87.39746
88.291626
80.6375
77.46482
75.68551
78.80937
81.45262
75.72159
61.475296
79.98358
72.83928
62.471523
76.160164
65.77087
64.12416
78.646805
75.30647
74.61273
68.23574
82.64125
67.565186
85.071365
69.836716
75.673164
87.11749
79.95471
83.319534
69.67255
76.26851
77.816444
71.012276
75.06201
68.86016
75.8794
72.207535
67.21643
65.66011
74.60772
68.0992
70.54194
60.098907
68.64241
70.24914
83.91884
77.651566
57.619976
91.2805
72.60324
62.773624
75.40506
72.81608
76.30473
72.2546
73.75785
80.63605
70.448044
88.23154
64.55495
61.2037
57.804054
54.04329
89.59895
83.49653
84.09169
72.02358
85.715515
77.46567
79.78064
80.17563
62.31145
64.17792
78.47847
83.57477
71.64409
71.91676
68.37527
86.21294
60.15899
81.90697
80.151215
75.468254
70.99333
76.31787
87.02136
79.19752
65.78669
80.054665
80.26994
77.295425
72.9156
70.123566
82.696365
79.82172
83.26296
66.4315
89.19566
79.06303
60.705822
79.77997
86.301956
78.78684
76.84092
70.04983
64.93222
81.80115
79.87179
72.21898
67.40426
81.31247
79.88864
74.234825
69.015526
70.28256
58.473675
80.39215
71.44612
64.646034
76.08186
65.99904
69.38223
71.27765
80.02899
82.77068
72.90512
78.33304
71.681076
80.67813
69.58418
73.79454
80.094124
59.534916
77.67505
78.14302
83.11677
70.55252
67.813385
69.64847
72.6102
70.198166
76.316765
74.53605
86.42685
80.38483
81.4955
76.91493
74.97563
58.87426
61.913166
77.89915
69.07022
71.36091
77.47009
81.541855
82.35954
69.689224
86.90358
73.061806
73.67175
70.315475
76.671104
72.711914
89.64552
78.34869
87.73851
80.2771
83.00079
70.96475
80.47528
71.40024
74.1726
95.05136
92.19156
75.305084
71.65635
82.14798
85.12106
75.17411
80.874954
81.380035
59.81647
75.22854
73.63188
86.49467
70.32499
69.560684
79.222275
72.51248
72.370804
74.947334
78.03843
64.30554
76.77603
61.49144
71.43704
74.10749
66.64206
69.84306
71.82424
67.104515
78.69384
80.46005
79.084045
79.104385
70.203835
84.18477
79.6047
75.176994
86.86518
74.92851
70.24467
79.25692
81.39497
78.283615
74.265
71.35976
78.88393
79.896324
78.430725
70.4127
70.65312
87.370316
73.76314
82.41575
90.63999
85.62685
88.01431
78.06659
73.10063
74.49189
81.98054
77.83658
69.48708
85.73065
78.894295
80.15155
73.571815
88.20922
80.870544
76.30486
75.74617
73.54091
78.76397
85.18981
85.40773
81.93982
87.78809
76.31358
77.555756
77.35681
74.183525
80.687874
69.36535
75.62179
75.075386
74.102875
71.98546
74.81729
67.57014
62.3907
60.878593
67.59528
74.89721
73.86633
66.81904
57.238377
65.93966
88.32148
81.999176
76.99545
72.39942
74.950806
81.85016
64.33861
86.332825
69.25621
70.59744
75.67932
82.91708
79.75537
71.5255
76.54187
67.2979
64.5481
76.25804
81.21051
64.636
69.52407
77.258965
81.67337
77.25291
83.15709
69.7975
66.53847
79.142105
76.74566
75.85233
72.69805
73.47365
80.12428
78.87863
83.752716
84.65694
71.63612
62.779366
84.93095
71.64331
84.2444
83.645615
58.94806
76.72603
86.76585
83.18057
90.25547
76.82469
86.59389
70.3336
67.87443
83.14366
75.8172
76.94695
82.54553
81.97695
78.40685
87.01424
76.45414
81.944756
70.22012
82.7697
75.380196
74.27532
80.447136
61.334534
79.433266
76.64766
71.00627
73.84839
79.06766
84.33619
80.03532
81.17671
66.19051
74.82236
71.86221
85.20128
78.1512
65.77039
83.28458
72.30928
65.80851
83.82441
70.16886
78.04401
85.01626
69.82459
79.26924
82.12766
70.038284
73.35103
72.641266
55.074783
81.78169
69.91494
82.52454
75.90707
67.05354
76.660515
64.502266
70.78633
70.21765
72.86891
72.82667
71.506615
73.91709
80.15263
64.20423
78.73303
74.31123
65.95405
68.18694
64.59442
75.710655
78.788795
76.285736
70.77995
74.923416
79.13482
76.96611
75.00752
76.78287
77.404655
76.453156
75.0465
72.0894
73.66072
74.91646
69.66633
66.10924
79.83727
72.9535
75.6191
78.267845
75.08861
72.77151
76.70674
80.04764
77.90669
66.7071
76.970566
85.544044
75.53725
82.4677
69.94406
80.73361
81.82798
76.48869
86.48893
77.26007
83.62018
78.539764
68.24535
71.03294
66.87397
56.436638
79.86754
70.46954
75.46522
66.48319
71.599144
78.86422
74.307076
73.37065
72.99591
81.810135
79.02574
72.58333
71.17994
80.81963
82.36122
72.85453
78.07005
79.81783
76.757706
85.65583
82.150024
75.08966
75.197495
88.46135
72.23861
80.09005
69.20673
79.12358
77.86873
66.6357
66.656975
76.89679
85.81514
64.57209
71.86815
74.46138
87.12395
83.140465
77.83976
86.01555
72.74338
67.33979
62.82205
63.43079
63.560562
89.70049
78.425995
63.23519
72.44675
83.71407
74.30223
80.158905
83.9321
82.80026
71.90549
70.05365
77.51955
73.75949
71.07822
67.122826
85.93149
88.15809
81.693054
73.12535
76.72954
76.32631
72.79935
77.913864
83.131386
71.357254
74.1092
82.258316
75.17726
82.062195
74.00981
77.33823
83.638535
75.29018
83.089386
80.027794
75.12365
69.97124
90.20595
85.35973
81.33984
66.067535
70.523056
81.22464
68.68444
82.09653
68.710266
78.87369
70.78534
84.901436
68.168655
60.883434
81.95366
81.36785
84.58898
82.624466
69.470825
90.7907
69.19133
79.47056
84.24205
75.55027
77.20445
81.60644
80.7475
73.51668
93.77971
80.95229
81.12057
86.960495
71.50394
71.90325
72.208694
73.352066
77.24767
77.94278
82.84166
77.00711
62.94416
79.40732
77.02782
61.066032
85.02705
70.30655
75.44169
69.90944
73.967545
64.433044
81.55589
73.42728
87.410324
73.75216
65.59261
83.744896
71.73383
79.97774
83.220345
77.52896
78.35896
76.37465
59.46785
85.951256
86.933716
71.39009
69.60889
61.723038
77.10736
71.05796
82.468094
77.43523
75.03665
81.43903
72.659
86.96032
78.362656
78.66765
68.3785
86.94761
77.68294
69.59304
78.14723
79.97456
81.11095
72.02744
79.994064
73.96831
77.527664
70.23816
76.05929
79.137726
83.49712
63.146824
83.69113
72.99698
78.3459
85.39504
76.56681
61.126392
88.17935
81.37276
85.666336
85.77196
81.257385
80.617935
86.06991
80.19725
87.52528
72.78078
81.13887
76.88351
93.259445
82.69971
78.84086
85.79734
75.0589
77.087685
82.93036
65.11544
71.43739
67.84778
66.61162
78.48886
76.984406
76.88155
82.45064
83.175476
81.03163
74.174416
85.69739
83.672714
88.64984
78.64629
65.742805
59.08248
71.86903
76.97156
76.616554
93.708496
87.18004
75.46816
82.83923
63.699753
63.592995
67.6276
78.010414
75.14298
93.158264
77.847305
79.36629
78.690346
73.615845
76.29932
74.97984
73.28492
74.972305
70.932556
83.23267
74.0824
66.76528
80.30289
72.601074
70.00146
76.87439
72.34157
70.32834
73.596405
67.403885
73.05778
73.79346
65.76008
77.40708
72.42174
78.4051
67.99591
76.32489
70.00688
66.37912
72.762634
66.627106
87.11331
72.47778
73.208046
79.31922
83.01189
68.45914
74.6929
66.6854
61.473537
70.80661
74.4714
70.16599
76.1001
78.819595
79.50575
73.29427
67.55234
62.13024
66.06674
68.090935
65.70374
80.494736
64.36718
69.7108
76.84828
61.76124
80.5612
76.84788
71.72254
71.38323
78.53403
77.42046
80.681114
77.16018
72.66059
79.300224
69.88531
64.40162
76.14701
70.6041
59.669846
77.49224
72.81366
83.01247
75.25718
64.10688
68.33501
67.74144
79.0306
79.023895
74.21443
71.894844
78.49027
69.398254
79.062386
72.8282
79.29578
76.850586
70.31241
75.59546
74.157326
83.07027
74.08218
67.29632
88.40471
75.2594
82.45495
76.10492
74.295815
72.69214
64.51088
89.072174
82.72713
80.71406
76.21582
78.86692
88.45399
66.01146
76.649666
85.037636
83.037926
80.91766
80.75014
81.7272
73.83
71.868126
75.08486
78.49867
62.494507
69.47455
74.55387
67.21187
65.173325
78.83679
78.05384
77.65459
84.95003
74.117065
71.88846
82.57263
79.46138
70.80997
79.25202
85.983864
87.85339
53.735916
78.51225
69.95641
76.597
76.76303
69.20469
82.92694
82.115135
75.00506
60.376835
81.11287
78.207275
67.067955
69.72444
75.93101
77.04053
77.257034
91.4518
78.964584
81.603386
73.19432
83.808334
74.86327
78.34709
64.798134
78.003716
68.74678
79.94011
70.301796
76.69847
71.27184
82.50642
72.235695
78.50562
85.72514
65.914505
74.70497
69.60909
70.97676
72.62732
55.517826
71.77433
50.424023
81.041565
83.72131
66.63959
82.24271
82.65219
75.34249
75.70079
67.65994
84.2761
87.60715
82.28299
78.033325
62.748215
76.39688
68.744705
80.55632
52.388115
68.75062
58.056244
74.09637
75.398026
76.91565
64.72101
69.263695
75.8465
78.923935
73.64936
61.40045
73.86368
85.129776
67.72313
79.983604
78.38936
58.938877
69.854576
58.150692
79.54434
80.43407
91.968506
70.84395
77.9188
65.95265
72.42494
71.980064
72.583405
64.050026
78.21686
72.52056
77.54611
80.48447
68.791794
71.794174
84.821304
76.86994
66.54454
82.69971
78.83657
74.62587
68.18205
78.138145
73.06206
81.746216
79.19667
70.81025
69.03618
71.45937
80.122765
85.58636
70.88993
72.81094
70.09967
84.558754
80.81938
74.47879
90.40192
84.72142
85.90075
68.05389
76.37411
80.0125
71.23601
80.85391
67.840614
91.57831
71.44074
69.60985
76.46681
81.99428
78.922905
63.510807
74.90805
76.177086
68.560326
79.607285
80.405464
70.12894
71.33482
67.48116
73.6024
66.43596
82.215485
74.086266
65.748795
73.50855
79.304016
74.4308
77.85989
71.77666
76.94434
77.09752
76.53753
86.14437
73.847336
63.7302
68.82124
80.04443
81.83564
65.23521
59.91186
72.3621
64.80443
78.57046
74.513596
78.30841
76.55381
72.994865
62.787025
69.330025
82.44508
75.77077
64.34186
78.39229
84.29343
87.20616
82.20374
83.84036
84.29428
71.211395
62.465343
66.99267
53.62011
70.30354
61.09456
57.64711
81.95091
80.29367
89.123
87.35448
72.066315
84.5196
63.86078
80.28116
72.24724
83.28646
82.83728
70.04491
62.353085
72.127686
58.006466
66.432724
67.59601
66.33867
68.080154
81.228745
68.84413
78.01214
76.887955
82.25482
88.102295
92.82648
85.811165
82.18739
72.740814
74.27814
77.01749
59.2624
80.44855
72.643486
67.80972
72.60978
56.326023
91.84128
73.113976
87.069954
86.099236
91.64981
78.34991
88.43215
73.7092
73.00008
74.267105
81.47215
73.63319
72.812485
78.98103
78.23061
86.79405
81.289856
71.07941
77.38861
76.71943
70.07531
74.23091
80.29004
79.25484
76.96712
76.703
79.842865
77.89748
85.81152
73.03548
82.2359
74.04625
86.73775
67.76459
70.493484
81.46676
78.33537
74.273796
86.2986
79.91785
86.77746
89.03317
80.89067
77.016136
68.17812
81.24184
74.080414
67.29221
82.05172
78.14311
80.80657
75.303535
79.70094
76.670135
82.680115
73.44029
79.17627
84.98367
85.97115
66.37218
61.79721
74.7534
71.730515
76.656525
80.07002
77.35789
70.76269
77.25218
72.403824
82.04332
81.36778
85.37015
73.189255
66.846275
72.674355
79.43951
60.663654
61.127487
84.47989
68.54731
72.53814
80.566635
72.55676
84.561455
77.081024
76.65535
90.11821
87.12869
75.38834
87.90194
76.84816
70.53414
84.08508
87.16107
83.851265
79.19798
71.66454
89.05458
73.08739
46.17401
71.03189
62.522583
87.26968
71.302414
86.080505
84.64389
86.79983
77.70687
86.28482
70.38599
79.042496
75.43586
82.45502
74.42067
76.00806
84.087
83.04431
85.155106
88.61127
79.80915
94.226746
80.06539
66.952354
76.68829
80.59093
79.32657
74.742165
85.56381
80.26657
71.169266
67.15053
88.55492
89.494125
86.15248
83.76811
70.829636
79.0795
80.58903
83.58894
83.258484
60.454384
77.514694
83.396095
79.39182
89.57692
84.84209
82.046875
73.68888
87.12691
75.992584
65.98565
72.619965
79.92779
82.42027
87.8598
84.017044
71.669464
72.874535
84.991516
72.38133
81.06656
79.56753
78.5751
76.593185
81.344826
83.729034
71.705246
64.652855
74.06232
63.4457
75.04486
67.82446
65.2201
76.486755
79.28687
82.893555
67.25844
81.16876
75.39134
77.48581
74.1799
70.01759
71.34974
74.44193
81.031525
72.49166
69.751045
73.446106
71.587685
70.21915
68.87167
66.344505
60.638523
61.452393
73.77186
65.90949
71.598015
66.14962
67.590775
72.33118
68.793465
69.20967
80.06732
54.119125
68.289474
79.74095
79.58211
79.24866
79.3239
78.56911
70.738976
75.114716
83.01062
71.70923
73.27935
73.59549
72.0757
70.445404
82.88991
79.42731
75.58177
80.40747
70.390686
76.614044
73.8446
71.46912
79.15686
78.772
74.771225
83.75664
81.18304
79.01984
80.85327
78.96857
72.83806
62.122547
66.782394
88.09138
57.918762
68.03641
71.646645
86.679474
78.11363
90.77282
77.3698
74.7717
78.94331
77.65195
84.35379
86.40582
70.73669
83.66993
67.43584
77.62339
83.67646
68.51669
83.00955
68.93693
62.84739
86.33281
72.964355
82.62831
81.7185
81.11931
76.20555
73.921684
75.64359
83.4639
76.31357
85.090416
79.980675
75.22085
73.223946
76.333015
69.02655
75.61969
89.35242
74.19255
89.84602
65.101494
72.15854
81.06648
77.19917
68.80162
81.75728
69.56253
67.68944
75.17816
58.28566
85.46138
92.63654
88.329315
67.92308
82.58998
88.08439
75.0867
78.372505
75.7047
79.31528
71.86014
63.81009
81.693596
71.479645
80.72212
76.4445
80.401215
88.17227
73.57106
80.61099
77.8755
84.24318
76.97388
74.27814
82.58887
82.71845
76.223785
76.0843
59.892345
72.50004
80.19371
81.03764
69.814224
85.8431
87.22222
76.348015
92.65555
83.00712
70.72924
76.433624
74.605515
64.35435
64.59307
71.04966
76.58908
76.73015
70.349915
76.369156
65.25032
67.26141
78.18744
71.36567
51.367924
54.92797
73.8846
72.25593
60.28914
64.21176
74.335846
67.50406
76.57004
68.14099
72.454414
82.81465
79.45867
86.47664
73.49539
78.18574
81.591
73.09979
81.01245
79.30931
74.57599
62.44793
81.650314
64.19249
69.28024
81.743996
69.091446
75.05346
67.536194
75.95089
64.00321
71.28483
70.121666
80.77903
79.34555
78.98941
83.63331
71.36833
84.38954
81.04202
76.81093
68.345955
73.22211
79.350876
74.10089
70.66161
78.050766
75.23001
69.84572
68.816345
79.56305
79.55184
73.48251
72.7608
65.46322
79.60864
85.147095
65.5558
61.93225
69.31054
82.421646
78.033676
80.29271
79.80032
85.20871
74.67909
77.015236
78.683815
69.122055
86.32648
82.525085
83.72637
68.86917
70.367874
71.92184
76.51027
72.589096
73.77204
66.52082
66.16434
80.81761
74.07175
69.70735
73.04706
75.67946
85.04329
74.71185
77.931625
70.33416
66.04902
76.12082
73.111755
73.10246
76.008255
73.371155
72.87381
60.33895
55.3108
78.19267
70.006546
70.90155
78.352974
71.310234
67.41482
72.64396
71.50185
77.13912
65.94153
69.14433
60.884247
77.443115
79.83153
66.66976
71.897675
82.25954
79.2635
78.15377
76.29846
75.2442
74.64049
72.90259
80.42231
65.13039
81.25336
74.91964
76.30812
74.21178
71.96037
82.78028
85.23657
66.43485
76.75526
71.78725
68.46998
69.139336
75.675995
79.08952
74.58225
64.38402
73.52893
83.92035
82.27602
74.21327
65.8236
74.63504
79.15072
70.96849
66.463524
73.89254
71.168304
76.0715
85.84915
83.16635
77.1391
61.462982
76.04677
84.385605
72.87956
76.87161
79.13481
81.02496
78.48214
75.13274
59.02214
72.12216
81.9615
84.90415
87.87504
72.37845
85.947365
77.85252
72.30949
72.97422
82.152115
74.54404
84.05521
78.67732
72.70477
82.71741
80.82592
79.90227
76.94502
76.04599
84.65846
75.35812
71.42171
77.550835
74.9171
85.85976
88.52835
72.90962
67.97634
74.63223
73.51857
60.66654
70.6778
67.93698
78.190796
72.28149
86.7683
85.913956
77.42123
59.30145
67.941895
68.40262
79.0409
77.364876
65.19211
77.98743
74.99629
73.27451
86.23682
78.87738
76.562614
72.11985
80.98979
76.66524
67.0943
78.41025
78.09834
71.02786
72.21874
75.49693
69.0163
81.34241
86.67118
73.49939
85.75146
79.36473
80.37193
76.50493
77.218124
83.448685
70.83232
67.62546
75.53599
80.44287
62.199944
80.47821
76.14176
86.95451
70.80009
81.837234
74.230125
63.447014
67.00337
74.507034
73.2125
69.45723
74.745834
70.073616
64.78417
73.392624
72.09762
64.881096
76.117905
71.61341
63.189636
69.58435
70.37486
71.41411
84.866425
95.184814
92.41031
74.20517
68.544624
73.641365
75.804184
73.1814
71.11846
82.7303
59.63942
79.88963
78.63687
69.31729
86.013596
75.0555
81.47971
85.180756
84.52609
63.650604
69.61314
74.99649
65.739006
82.56589
56.640087
68.17851
74.06059
83.04869
83.28044
78.743866
79.92194
75.9373
70.182106
71.044815
81.13509
83.402916
79.71927
59.695374
71.93207
78.046394
70.46387
80.31456
74.51511
83.10966
79.24158
79.42243
78.27986
52.11625
91.57617
80.99693
66.55703
73.20841
84.39876
72.07962
77.19057
78.31067
77.23314
81.813545
72.705734
69.707695
73.75949
70.4289
77.73776
79.85881
79.09943
73.9039
78.099915
71.74418
66.944855
76.78246
78.93851
78.97416
68.52196
74.1092
81.8869
75.594086
79.82161
74.88888
81.2215
69.47537
67.33544
85.719055
81.73116
75.12365
84.764465
87.389824
85.881
77.06373
69.07779
75.96151
81.22464
68.68444
86.157
79.914795
82.39745
63.4085
84.901436
68.168655
67.64639
81.95366
81.36785
82.46205
82.88775
69.470825
80.67816
65.85206
80.336334
83.33591
75.55027
77.20445
81.60644
83.9792
69.63391
93.77971
87.100174
82.0211
82.78897
69.10884
71.52106
65.232254
73.352066
77.24767
76.77898
82.84166
77.00711
72.66088
81.71529
79.359245
69.20949
85.02705
68.10324
74.89576
69.90944
74.56841
75.65759
90.048584
79.16783
79.38307
80.14933
76.94184
79.22131
75.11302
82.6541
88.14612
76.681404
77.548195
80.947845
80.511765
74.16066
83.901634
76.38165
74.41939
82.837555
74.879715
71.38101
75.679
81.25885
76.93157
72.42548
76.2202
84.43331
64.90274
76.97353
73.95037
71.73613
77.87202
70.62919
72.46611
76.46389
79.46888
70.769264
76.3269
81.83486
79.47987
90.34022
72.98184
69.905396
71.775406
77.2939
85.39505
82.04716
77.27727
76.73884
65.88572
73.82108
66.235634
74.77554
70.90862
77.6178
84.91882
83.87547
64.97959
62.54315
61.377934
76.925995
83.92755
72.27366
78.23346
78.58484
67.91877
71.61588
73.04605
78.318146
73.489426
74.38244
66.77258
69.07409
65.398735
74.51547
71.71783
77.7607
67.137695
67.00287
75.75822
72.31597
62.874115
72.19059
85.93836
60.03883
74.8239
79.911026
81.98654
68.850845
67.3415
70.20252
66.825584
71.9902
64.57825
71.10074
76.82558
70.121155
75.28791
56.393463
69.200775
70.24252
68.346886
68.73281
65.50982
66.9922
63.749256
73.4978
65.47081
71.52443
72.498764
65.50558
81.76276
61.928562
85.77015
92.856415
66.58498
77.31386
82.80345
74.298645
65.71004
70.06287
68.05982
61.210854
65.834175
63.63908
59.838924
80.03384
77.50238
66.79849
74.43017
75.04933
77.171524
82.51384
79.5314
86.38577
78.837906
75.99048
65.85437
74.2855
81.71222
71.97592
71.746735
74.355064
69.890144
80.33874
68.14031
78.81135
87.61568
69.47096
83.64732
76.3916
83.96069
79.94498
85.878525
69.73961
82.2947
81.45782
91.647766
73.91328
77.525665
84.7497
83.57592
91.14642
84.432304
83.22573
84.05051
83.544106
63.18934
84.39693
70.5764
92.53318
83.03995
92.32994
60.50758
90.36069
70.37684
81.70419
77.11321
73.34296
90.25691
88.4853
88.69863
88.03148
81.79048
92.87952
83.58162
89.146164
90.022354
89.36048
71.87474
74.87614
75.91518
90.47832
84.66469
82.17775
85.25879
77.1459
81.48757
87.024506
75.86037
89.301445
69.11021
88.1185
84.243484
79.853294
85.28694
81.09439
84.331535
81.05293
82.43059
79.980606
75.50215
80.01402
89.08382
89.964294
87.99696
73.37803
80.501564
88.63724
88.915
86.269066
74.35244
80.03462
72.054756
76.74864
77.35459
84.097046
71.20601
82.79315
74.52004
77.847855
83.13713
72.25659
65.92425
80.651436
77.79021
71.92476
76.44595
68.70962
80.73561
81.00769
85.523056
75.85192
68.894806
79.56488
80.31955
75.1915
75.167534
70.488365
74.76036
79.1554
78.90224
76.28674
56.466774
82.13199
67.20216
73.534775
67.804726
63.385654
77.55081
71.96208
57.975044
64.97637
79.17026
80.49768
70.27974
73.47132
65.217155
68.807076
75.30235
75.389694
62.74749
66.23319
80.89601
71.96563
70.38896
80.67407
86.0144
88.39868
75.30903
67.62987
84.93095
73.3065
78.88567
81.618164
81.26442
86.99365
78.721405
72.56044
83.73804
76.82469
86.55222
59.254925
65.467926
78.935196
87.65819
85.00671
76.89257
66.724
73.57962
80.47528
64.470276
73.148994
77.72338
75.42084
79.0915
71.00663
75.56996
84.799614
83.84201
84.5734
83.76895
83.451195
82.227745
77.35063
79.121574
80.00586
73.596405
85.36093
76.36335
74.213905
77.319984
82.00363
73.982506
61.70719
71.88559
78.107346
73.57014
80.12163
80.6401
75.43111
86.35451
76.48524
64.18737
75.48275
70.267296
74.377716
83.40301
72.42006
73.25367
73.73349
77.54433
84.10515
82.35763
74.541534
83.70654
81.71233
76.67071
69.54866
79.375275
77.7593
70.4775
78.1101
78.635376
83.619934
68.57662
79.33339
91.95651
87.37345
71.09657
77.853386
94.68289
73.205765
83.05871
70.21229
70.02288
67.49723
75.63078
80.65336
66.28915
66.6938
66.45835
76.753075
78.009834
77.53548
72.31555
76.834015
85.0807
67.70242
83.17381
75.90323
77.49234
81.47778
63.415577
75.73205
77.29242
80.7545
62.184433
65.84539
71.017525
86.03473
69.15242
79.21352
72.92499
82.90033
68.230606
74.537224
76.13637
76.3483
84.401596
79.59804
69.620544
79.49038
81.565994
84.89515
79.50054
83.78546
88.30129
78.61863
67.47449
76.35906
71.34704
69.04396
82.419495
79.277855
75.82749
68.705025
76.99366
84.01736
71.98611
65.25219
67.25899
84.03908
79.01549
76.227516
65.13685
82.05534
79.08026
78.168564
61.18131
72.614944
73.15995
80.89701
67.5347
79.57949
65.69127
68.451416
74.61484
64.67638
72.480484
86.37844
69.560104
80.7918
73.064026
73.66573
88.0819
85.0914
86.86077
85.98254
87.10991
85.11017
82.35033
82.86415
79.478584
82.82372
66.70757
75.087006
71.75751
74.385056
63.842056
76.52384
71.68411
70.43742
78.48015
76.60861
68.13628
71.4311
85.889305
75.78881
84.17874
70.69073
76.10717
75.1124
67.12164
82.19656
67.78072
77.111176
71.5163
80.48068
81.603676
63.9228
76.63815
60.43455
78.12976
77.30453
80.49497
84.91649
82.40732
80.22686
75.3983
77.39977
79.75647
81.03679
73.4494
79.21141
64.79807
71.86824
69.6814
79.641174
71.63501
84.903244
68.981995
85.00651
84.13101
85.33148
77.210175
79.87453
75.586494
78.472046
82.11035
79.49427
79.766785
84.04101
77.14656
73.14394
79.55188
69.61377
84.351326
63.622353
68.80375
69.59429
73.032745
83.7988
84.80403
80.51117
80.012405
75.47118
79.0859
76.846306
81.13176
76.06543
69.052986
72.888794
72.15127
82.94227
82.41276
84.93868
73.979454
77.84276
78.180336
79.034454
67.89012
71.74781
64.96381
63.289604
78.89979
77.522865
88.81334
77.44319
72.92488
71.980644
85.44101
75.379776
73.397865
73.73483
69.307976
79.4919
69.31161
81.04885
80.23819
66.44973
87.51807
80.34997
73.81494
77.77225
85.41924
76.54913
80.9384
68.443504
85.05006
70.960045
70.41228
67.13951
77.75375
62.99009
76.58397
69.432045
75.85231
81.34922
80.39832
69.964584
62.069016
65.37146
60.55518
59.698463
67.73851
70.52994
77.01866
73.502014
70.24741
76.68306
64.766205
72.960945
64.0067
67.363335
52.237644
57.749508
63.768913
86.21182
82.05244
79.93094
79.7229
77.92255
77.628105
84.93872
82.2909
74.98578
76.301414
77.206635
84.58833
83.25966
92.27052
67.89757
78.436935
78.864914
78.7464
71.013855
83.23659
78.35772
75.676834
66.9452
80.10997
69.2248
83.328094
67.67245
71.8624
74.87862
71.816574
73.51685
83.31842
65.98411
82.40556
65.7098
83.59856
79.63338
94.21719
80.80581
81.164276
87.24415
76.962814
87.326904
83.84732
79.99112
86.64879
79.22499
81.07735
84.3958
85.30733
70.02618
86.61528
85.49866
83.764366
79.74398
83.45393
79.82227
91.54435
69.279144
82.948074
69.61981
86.50554
82.105675
81.80967
77.47828
68.35603
67.45831
71.84654
76.46598
71.96396
76.37688
79.66148
76.75904
75.214195
74.42631
82.86485
72.89172
84.886246
82.937546
75.75015
75.341385
77.52467
67.4403
73.99686
66.99685
83.01576
69.048996
78.29155
77.392944
75.171936
70.21777
77.80423
76.81367
70.75009
77.59869
69.985954
78.401794
70.23828
76.22977
82.423355
73.669655
83.64811
64.67894
76.48457
67.93656
64.24569
77.64932
65.51588
78.80613
72.937225
74.717926
89.008
61.334816
76.14962
81.77584
73.54695
70.836945
74.648636
85.67929
82.74462
84.09961
91.52879
79.74049
76.52796
86.3672
70.28197
88.96278
67.55861
67.44204
77.04654
79.996826
73.21536
64.64814
77.553696
85.06862
71.39477
82.55913
78.02541
85.42958
81.59879
57.74696
80.61038
67.1638
57.541153
63.750427
62.87949
69.105736
74.84773
66.99838
91.11634
79.04982
85.08175
68.99397
74.742
89.36217
76.89501
75.81735
69.74856
66.01402
88.77769
86.21095
81.94876
77.12384
70.51473
65.64823
71.85071
67.2832
74.75636
67.646255
72.95163
75.289505
82.82344
77.70204
76.013245
69.64182
81.20293
85.60373
71.152435
81.157166
66.571724
75.22349
73.28816
69.885345
64.582855
63.754147
66.34462
81.584015
65.10621
80.17344
74.72346
55.57765
61.354343
84.35449
85.87825
73.22583
72.003136
75.572136
77.31691
75.386406
72.9194
75.57043
79.376625
85.54797
80.10126
80.750336
65.2328
70.722946
84.67803
82.083084
76.61319
80.594124
91.065704
77.436676
84.46306
87.78616
89.38547
76.54295
78.255905
79.627625
82.86009
68.13661
76.19742
89.254196
89.47574
78.44368
77.86377
79.57986
66.28955
81.24537
87.27642
85.708305
79.804276
77.86903
84.43237
84.79206
79.74394
80.34523
90.50558
81.606895
80.31409
88.19081
78.58458
71.354706
74.63696
84.61093
79.51996
83.88952
82.80139
83.5251
75.46156
75.17801
67.283905
72.06808
73.384575
81.40184
74.46175
84.88942
73.83418
84.84373
81.98397
72.427925
85.94093
77.93797
81.78128
74.66759
85.954865
85.155106
74.31788
76.23567
74.8409
76.27962
78.7916
77.05746
82.43184
81.34177
77.9939
80.23967
70.93042
68.12742
81.654945
73.79787
66.409164
80.007355
91.84128
73.113976
87.069954
86.099236
91.27513
77.218506
88.43215
73.7092
65.382996
74.267105
84.27683
72.18304
73.06046
79.59686
78.235565
86.09714
77.453
76.19944
79.01374
76.61528
69.03766
74.84776
80.29004
72.75438
76.96712
71.9264
76.71569
74.73631
88.804245
79.83838
73.727005
76.37205
86.73775
67.76459
72.777664
81.46676
77.14615
87.75285
82.57498
73.54821
71.85849
84.91568
71.297424
81.72033
70.28377
75.67803
74.27345
81.206345
86.67772
77.72504
68.63459
81.38131
75.99543
77.11925
77.511734
71.12387
74.90562
68.54297
73.998146
66.285416
71.31517
61.811146
72.25806
67.41779
69.94325
76.41893
72.00193
73.65246
84.22928
73.8354
78.67836
70.859566
74.60817
76.29108
84.75782
75.70242
85.173615
84.71772
86.44765
86.749664
71.55093
69.47696
79.638535
79.28726
81.42844
73.64249
69.516
79.699295
75.75389
75.31604
85.93189
78.00007
76.394
69.934074
78.24404
65.61894
87.81055
79.91658
71.32898
73.85056
78.926216
82.22435
67.74046
65.960236
82.221596
87.513084
83.50107
87.56634
71.694626
68.989784
80.680214
92.259285
92.203514
67.20043
87.39396
76.965385
79.2822
76.34146
71.601074
77.34036
79.526245
78.45822
71.01233
75.229515
78.02661
85.48713
75.83887
81.90602
85.15698
78.864746
85.05578
64.55748
65.12909
85.42563
80.95465
81.11777
86.98081
90.286224
89.3802
85.07457
83.67505
73.689514
81.04835
74.54641
78.439026
84.0164
76.08153
88.20491
93.84546
90.34746
80.66501
75.58842
76.61578
68.948135
72.39198
84.39469
85.906265
73.29747
77.1438
81.69469
75.95709
75.645294
88.814735
84.68286
79.77726
86.50828
85.303055
85.67986
72.62091
88.51097
82.974556
80.05025
76.6263
68.74684
73.96037
75.71185
82.103966
77.98688
68.55262
76.65394
79.46666
76.59535
67.503334
80.97122
76.72326
81.06255
73.00951
74.327934
79.891365
77.355415
72.44016
79.01244
78.44732
72.173615
71.61727
78.51208
79.58488
74.21278
75.957
70.80649
73.0871
60.466747
67.83569
87.24043
78.08389
81.58554
76.66459
65.693405
78.29806
74.00116
79.33118
72.45958
80.251976
72.42765
77.318726
70.614365
64.44008
72.19184
72.30562
73.428314
73.00265
67.320786
79.61252
66.47809
69.39664
73.854614
79.972015
78.81787
87.271576
68.20459
84.903244
74.83256
82.82657
86.88459
83.791725
80.56896
79.4124
73.26453
75.068985
82.854866
79.49427
77.28304
77.19696
73.756584
73.14394
73.003174
69.61377
84.74666
62.847706
76.86806
69.60274
70.988625
74.60547
81.71356
85.6949
65.1033
84.815475
77.84679
80.20515
79.177574
76.06543
70.45096
68.61417
70.69983
79.80262
84.93812
85.9012
73.7316
72.01497
76.35734
56.926575
78.960495
67.31925
76.949905
77.037155
73.40936
73.44632
69.20141
67.96305
80.42883
76.77882
79.63928
70.95874
69.861984
77.07478
81.74594
82.280075
84.343315
76.80486
84.25946
71.86156
82.379745
71.71675
64.395355
83.78361
80.22116
82.04148
77.87401
72.01777
73.27848
74.88776
84.43674
74.748955
79.14473
73.2103
73.197044
80.06457
72.03284
84.141846
84.93974
80.059006
83.160034
85.220535
76.93501
74.5384
82.94203
84.19361
74.175674
84.44493
75.88661
69.96193
83.36195
72.113235
80.47264
80.857086
63.271248
77.666336
63.087143
81.77068
73.6102
81.07266
76.865005
81.57027
81.97552
81.02872
86.449974
69.87393
81.680885
82.67769
82.90773
83.99825
80.49948
94.463905
81.11745
83.08754
82.588036
79.0076
72.32936
59.48394
88.160446
80.04312
70.84345
83.18755
83.00788
80.37778
88.02992
79.57154
82.540695
74.62811
72.81467
78.71108
87.42833
80.29137
75.60532
73.32112
69.77478
73.655945
81.348724
64.25774
72.51646
90.40832
74.85867
80.205315
73.92309
65.94177
81.27931
70.69473
73.74806
77.40332
67.090836
79.13255
69.95219
78.17304
80.21923
62.020218
80.94157
62.516678
70.48187
84.939804
74.3592
77.05707
76.71121
56.91796
74.89934
75.627655
67.59757
70.15342
63.9508
73.83695
79.87893
76.363266
65.19551
70.03624
77.52907
71.43803
79.124405
78.7976
75.881165
73.402145
83.792625
79.975494
79.183395
74.6129
74.787796
69.2997
70.41438
70.49429
91.98165
82.85282
70.64669
82.205864
84.93868
74.95214
77.84276
77.93008
77.41104
76.92536
71.74781
63.834435
63.065853
78.89979
79.60097
80.336044
79.58444
72.2637
64.82263
75.217834
75.379776
79.65962
77.138306
63.718216
79.4919
73.46832
81.04885
71.38176
70.20527
82.90487
87.82596
60.892864
77.935684
87.156624
76.54913
79.06767
73.62369
72.94208
70.960045
73.29561
76.93736
74.59129
64.27513
78.692406
70.68918
84.31311
79.596054
78.2141
69.070526
77.325584
73.27048
68.326584
59.698463
69.5359
70.52994
79.690575
73.502014
63.253036
64.67185
71.48033
70.12233
55.93363
58.598164
72.98733
57.749508
65.19766
79.46109
84.343315
77.66123
85.28071
73.63878
73.991394
78.21482
68.652245
83.78361
79.522606
82.04148
77.64628
70.31056
73.45535
74.88776
82.09602
72.18278
82.78294
81.90589
81.924774
76.09833
68.74335
77.99074
75.53012
82.73514
76.279205
73.759094
76.15629
75.74606
71.9144
79.08274
83.49521
73.75923
69.82414
69.29149
72.24455
76.01692
69.369225
79.29812
82.585526
74.72577
75.59631
77.287575
78.847115
81.984436
74.87452
75.694565
87.96619
69.28296
66.82796
61.46457
84.11478
87.40136
80.84062
76.848206
70.00179
70.08292
70.93395
74.46556
67.68239
71.83455
68.50348
66.51538
64.35678
71.6686
66.93652
79.95633
72.61566
70.98285
81.755104
76.02994
74.0296
63.185562
70.29903
80.21701
83.417
85.71735
64.138115
74.2077
67.110405
85.00869
72.59904
68.893616
76.70341
70.42191
76.54463
78.29559
82.618286
78.613846
75.867645
79.70322
77.96814
85.81931
73.33269
80.98061
82.97454
65.1423
67.66075
63.19406
77.49968
91.00426
82.59486
76.96379
75.40469
69.77571
69.77119
68.677765
75.405624
72.36293
74.74562
49.057835
76.066055
69.428734
79.92448
72.923676
77.70337
77.33533
83.23162
77.33703
70.347786
59.613186
73.95928
80.589714
83.0573
85.55495
71.86086
78.36754
76.69974
70.994545
71.40834
68.42076
75.65886
68.716934
79.16009
74.62073
73.30655
63.79078
71.65075
70.48027
78.612656
77.87331
79.26695
64.34958
62.684532
73.37912
82.35136
63.08333
69.49457
77.4348
75.22949
74.77044
77.67394
71.923
77.49372
65.24958
82.78798
73.22539
71.71758
83.96914
80.744125
85.86839
76.91684
80.53743
72.88876
67.224335
71.800476
79.8655
70.59812
66.67356
77.76721
80.34731
69.634605
72.73454
65.30082
82.169075
71.5405
65.357414
72.4626
77.08947
72.09828
58.332935
79.70332
65.2455
77.07912
75.34057
73.152084
70.242546
74.9814
79.071686
71.37271
72.94377
74.67075
66.31772
73.22138
76.67025
93.09737
76.501785
90.35541
77.44528
74.81065
84.117096
66.03659
72.12291
64.49245
70.23768
85.216644
93.90234
81.60225
84.59392
71.50679
73.126915
75.61381
82.62419
80.25981
70.8741
68.98218
73.82886
57.491543
85.02544
62.854618
76.92807
78.12177
82.79684
69.87161
69.21799
70.97816
72.02208
72.24187
64.29635
68.92285
76.25459
75.89078
54.738903
60.912586
65.23611
62.0259
85.627716
80.12264
87.4429
84.559555
86.69177
77.47548
78.556366
63.390312
85.19971
84.68568
81.3517
86.10623
69.65647
63.996582
68.69285
65.989006
69.309
84.223915
78.13533
81.7097
82.028854
64.00654
73.49294
80.833336
81.600525
72.74149
69.18181
79.83414
62.060493
80.48734
69.31085
74.68841
66.15802
68.17176
70.321625
66.502625
76.04411
76.6343
71.47122
65.502884
74.48613
69.052574
75.13215
77.27992
79.741714
78.382416
85.994965
73.74593
74.289375
69.19909
75.09423
72.25569
65.01758
76.514595
76.80805
70.04707
81.54899
82.144196
72.75285
84.0079
59.48411
80.24773
66.90138
81.59454
73.09618
86.239426
73.96502
62.053017
75.993546
82.74292
68.51283
71.795715
71.30726
73.39787
74.41672
72.212036
81.35917
76.98512
78.591896
66.11322
72.40837
60.301018
70.157875
58.494537
63.740807
65.24011
79.84013
76.89769
80.40297
88.826065
75.28845
80.147934
76.849976
82.46211
74.78442
74.83449
75.68509
75.58486
93.946976
83.16254
76.07976
82.14923
70.83766
79.489975
75.142746
74.451385
83.04424
88.35304
63.314693
64.043724
82.79923
83.79514
74.79564
74.44638
85.39873
76.86653
74.97047
89.00662
76.97795
85.32683
68.41856
72.78508
89.49225
79.53052
84.066536
75.24219
66.732254
72.21113
77.12179
74.7761
79.25038
75.161476
77.319824
82.94189
67.99533
64.59765
77.00819
74.776344
84.28912
81.05493
64.90471
72.28183
75.69362
83.11298
70.60712
91.20236
86.88772
76.540405
77.40412
77.94225
71.668045
88.925476
63.659874
83.622154
83.69032
56.10134
85.782455
81.52479
75.0999
65.17371
74.36686
78.67315
83.97114
71.08795
80.16874
75.18457
83.69972
86.12481
68.54315
72.69369
67.8266
76.97655
75.98889
78.11624
79.37767
86.74508
70.74758
76.75831
84.76972
76.524284
56.123077
80.21396
75.04881
84.01206
76.99464
77.2628
75.5777
69.32013
79.83894
63.516865
72.76115
55.561584
67.59387
88.14292
87.495865
83.26661
81.67111
88.373405
77.22626
82.574234
74.37198
80.226204
72.14407
76.03584
86.82268
81.87538
83.80847
73.13143
75.82564
74.56539
82.66038
75.852585
71.989586
77.681
89.8852
68.71366
72.50996
61.275177
74.90584
75.8454
80.70529
81.299286
71.888466
79.62529
67.59482
73.02997
63.126896
72.842
83.86391
83.69036
71.59123
76.89305
80.57126
69.752914
80.27362
87.11534
79.32957
79.88135
73.33138
83.16695
69.716484
75.422
69.0599
67.26101
77.96437
77.35298
82.51307
81.73769
80.744644
83.58889
81.105515
74.85591
74.56686
85.39827
73.08623
82.30785
87.550026
77.32394
81.221146
78.47031
77.4317
77.91242
77.51242
81.85207
76.277725
80.46248
70.91715
83.03239
80.34299
79.9565
85.58373
74.83481
79.74293
74.51314
56.310623
59.318012
77.41693
70.49402
73.62082
70.63686
69.26497
69.29117
64.964386
63.689384
63.429832
76.07787
72.493454
80.547035
76.65633
74.517075
74.54018
60.75588
58.43956
76.790825
82.493256
76.60425
69.0025
83.46561
86.293724
72.2183
81.90605
74.90509
72.71158
70.7453
75.41719
76.709496
71.6452
74.55858
77.465904
72.00475
69.31926
72.671394
72.75867
70.446465
77.73587
77.51004
76.14743
81.28253
63.156967
75.181915
70.80556
58.31504
73.27769
64.15773
76.22005
67.55118
54.401382
68.752426
76.5851
70.85069
73.626114
67.26928
64.450516
78.750626
84.60758
76.49216
66.46503
56.87507
78.152435
75.03394
70.684616
80.78891
68.96748
81.06731
88.23314
85.19022
79.60022
89.579666
78.10285
94.05113
75.711174
85.35075
87.8733
73.42715
82.074326
88.82727
66.53481
73.55234
66.684006
70.36746
81.17035
73.07112
85.56428
67.81837
80.91467
84.18835
81.39282
69.292816
80.87658
78.94821
76.0006
73.41597
89.554016
83.012985
76.45578
59.15265
78.50395
73.44339
68.80875
65.32338
74.19017
66.75553
67.15363
76.60501
66.96176
70.96623
77.20015
64.00446
60.703896
61.20838
70.07661
83.87325
79.57654
86.64732
88.22237
78.940674
86.45415
83.92447
70.52693
77.55951
87.588196
83.9162
91.15776
87.92642
73.74369
89.141396
80.42123
80.609795
84.25793
83.976685
82.7173
77.50187
74.33534
81.96106
78.44939
77.01007
59.47297
77.48034
66.9905
69.112366
79.8808
74.91145
84.98495
68.082146
74.37106
78.25414
73.26189
69.99014
61.90094
78.39484
63.58716
68.860374
86.97374
71.10524
76.27682
75.71548
84.964066
86.8331
78.11014
84.65864
77.80474
72.724434
76.73229
80.67229
85.46412
65.922
80.195045
72.28909
74.9825
79.70881
79.40428
74.94086
88.51541
85.20595
87.37691
82.55727
76.30693
77.19259
79.35279
70.86575
65.995445
81.84519
75.96261
68.67008
74.213806
85.02705
70.30655
69.580284
73.06366
60.407555
74.6987
64.36281
62.02867
69.565704
89.57305
79.52185
78.983864
84.186584
84.775795
75.09718
84.229935
83.34552
83.242775
82.11145
72.20601
83.41503
70.41548
70.5235
84.93943
66.80024
71.66712
78.41818
83.37625
89.275604
78.49963
82.12284
77.704666
67.133415
64.811134
75.42364
81.05612
72.647964
73.069664
69.60604
69.37235
73.64017
78.1552
70.8712
75.26764
80.077614
83.20738
75.512314
79.11157
72.21744
65.188126
82.60852
56.056763
69.7738
82.33347
81.25925
67.9746
72.985504
85.638535
72.80942
77.545425
78.18318
62.96144
76.64901
73.920235
77.88322
83.124435
80.58719
68.12515
66.95137
71.99047
81.29599
58.99288
80.32068
79.919525
65.71483
81.25519
79.72139
72.70616
88.477325
82.227486
76.29191
80.47334
82.074036
74.67867
80.58153
78.07209
73.626015
56.68963
73.02805
77.87982
78.44676
78.3697
65.42378
56.161793
88.44336
91.04272
81.410706
79.71516
82.69942
82.564285
84.26171
66.61001
89.53576
91.06811
89.5263
75.47713
80.24222
81.93584
73.15705
77.22096
88.97686
78.7967
84.13099
89.506454
81.02403
76.45024
82.14735
80.42365
84.59917
91.68641
76.91482
70.70376
70.86221
76.24637
72.77784
68.95273
66.62045
77.01302
72.33522
70.659805
70.104965
60.722767
85.60978
74.41093
68.96787
77.49746
81.46932
88.67274
87.12869
75.38834
85.49822
75.23842
73.87897
83.33067
85.89219
82.810165
80.12036
70.456635
89.05458
84.24443
47.19512
72.55084
57.557613
82.48062
74.24832
86.12523
84.64389
81.4462
77.20636
82.11397
70.23616
79.042496
75.170715
83.91037
74.42067
76.00806
93.413925
81.22897
85.155106
88.61127
79.80915
88.51095
80.10818
66.952354
74.429054
78.39112
79.32657
80.04185
85.56381
75.29353
71.169266
72.324936
89.57967
89.494125
85.118904
78.54973
70.829636
78.24985
85.89409
83.58894
81.5301
79.548836
84.95634
83.396095
83.47922
92.009674
84.84209
81.97563
79.20929
74.635994
84.58325
67.26711
76.84905
79.92779
82.42027
86.66293
85.90771
71.669464
68.84769
84.991516
72.38133
81.43047
77.530876
82.46306
79.55362
87.86309
83.20261
78.711655
66.0542
74.37667
60.719868
68.7141
67.21581
70.81192
67.88508
79.28687
79.4422
63.17359
81.16876
75.39134
73.09694
76.999954
72.06769
71.34974
75.00363
79.6216
78.39249
76.06946
81.632484
78.64386
81.268585
80.72036
73.91618
75.58388
82.83603
82.90606
87.97629
80.31632
85.04231
71.34083
84.0296
76.19401
71.45042
62.29068
68.29133
75.22355
79.16506
59.168114
77.05276
75.4503
74.04031
71.8241
72.51435
71.97576
80.08724
77.583084
68.618416
72.192635
78.09895
83.924194
82.51846
84.238976
72.77866
72.85093
70.2525
75.03093
90.735985
72.53995
94.68683
77.29214
72.79701
73.84204
67.95787
71.736145
85.08941
75.7725
89.45806
73.13867
89.40903
87.12869
75.38834
87.90194
79.75209
73.380936
82.363235
87.16107
82.491035
78.706375
70.32206
82.51512
78.80463
70.72443
71.03189
68.597755
87.26968
74.56551
76.51195
84.64389
86.79983
77.20636
86.70992
71.39478
79.95706
78.4415
89.25215
74.91483
81.82747
93.413925
81.36569
85.155106
87.7816
79.80915
87.05625
81.50658
68.25423
75.78234
76.54696
79.32657
74.742165
81.711235
80.115234
62.09156
68.291664
88.48017
89.27193
85.118904
86.123505
70.829636
76.155685
83.18834
83.58894
82.83606
58.528152
83.73058
83.396095
83.47922
84.08276
85.135345
82.046875
79.15622
84.729866
67.873146
56.353146
72.294495
79.92779
77.28375
85.141205
85.90771
84.85911
68.84769
84.991516
77.333496
86.00279
79.0807
82.46306
66.18935
85.558304
82.38135
70.59806
61.080776
74.06232
65.58751
71.77572
71.38725
72.808266
72.27868
60.61678
82.893555
64.03633
81.96271
78.09721
75.47168
74.91136
66.68179
72.89438
75.820816
86.445404
65.759094
77.41177
75.88567
76.80365
76.86009
76.52211
74.685455
68.803276
80.30087
79.00039
77.70831
83.53595
69.766785
79.23746
79.41842
69.54519
87.83534
71.05192
88.02129
74.599236
72.03666
72.83181
70.97046
85.74631
89.59424
76.15529
90.150696
68.19399
73.60179
86.73152
79.31711
72.914
75.12836
80.23184
61.42758
72.55014
63.937496
76.77644
66.23648
83.74541
76.40106
70.05931
63.24667
70.44875
78.446594
74.09735
71.28306
82.01086
74.848145
78.062546
74.77904
67.90318
87.48558
84.69876
74.002785
75.38102
71.737434
81.02812
79.050575
74.46466
75.11095
72.09364
74.906815
70.62544
76.03264
73.52301
71.44056
65.25
68.39836
73.15288
66.83493
65.64703
79.697014
74.14581
67.923805
61.936695
75.10162
74.35126
84.88145
90.00368
77.93855
82.04111
65.774445
60.59828
79.296036
74.323166
68.67288
69.10879
52.494213
80.8786
80.41477
76.08362
75.86422
69.09165
72.2212
88.93906
83.687325
83.18696
81.932816
83.43918
80.88997
81.653015
47.930244
80.66704
76.80814
71.317375
82.41135
78.65359
88.731415
81.65427
73.899956
75.891685
80.406525
78.3528
85.180115
82.032486
83.629654
86.423965
74.07272
84.15415
69.076744
74.436005
79.9584
75.87488
90.15387
84.748505
67.91646
88.49779
81.39542
77.227005
61.9422
69.69978
86.31874
78.99474
76.494545
69.92572
81.7246
79.2845
81.820244
67.65376
75.80573
64.03012
68.963684
73.69652
65.38471
85.687
65.35158
73.17893
69.24865
84.6214
76.95447
81.12276
80.072525
72.18446
84.55956
74.10805
79.05769
79.725746
74.996605
80.4279
83.72963
72.05646
72.93648
78.13762
76.59073
84.198944
83.91089
77.21971
70.89463
70.71899
61.371006
72.01385
67.572235
65.293915
62.578503
78.17649
63.26416
70.92373
72.02939
70.89467
52.21738
76.70079
80.23344
71.63336
70.857765
65.58341
71.78993
72.55405
74.66191
74.68417
64.74485
70.64981
60.286366
72.4415
69.11176
63.036205
84.11316
75.93021
94.78518
84.3106
73.67648
78.27991
74.13985
72.76342
81.71155
85.970245
82.37021
91.39353
81.362625
85.23775
80.031876
85.6671
86.03612
78.6136
73.70295
89.391914
74.4064
82.04923
79.09383
81.60869
77.255775
70.04788
71.21958
75.42999
84.89403
82.41956
74.822945
84.62259
79.590546
83.135635
88.829636
87.766716
76.17443
74.202705
86.66203
70.877525
68.91847
76.91125
76.44849
82.75067
77.12181
78.78305
92.75772
60.885437
81.892006
87.45381
76.7893
78.77745
86.13226
81.27431
84.90266
72.62526
89.357574
84.35551
74.67607
75.08028
83.23632
73.99
85.78972
74.83177
76.90529
86.142426
75.38834
87.90194
76.84816
73.36884
83.55733
89.58067
82.810165
77.90586
69.050026
84.95649
85.65727
70.71733
71.03189
68.597755
82.48062
74.56551
87.04695
84.64389
86.79983
77.20636
88.048744
73.275185
79.042496
75.170715
93.04547
74.91483
82.25342
80.590515
81.84675
85.155106
88.61127
79.80915
93.35556
72.277115
70.22929
77.10098
80.52608
79.32657
74.742165
85.56381
81.20734
71.100426
76.50747
87.787796
86.30654
83.231575
86.123505
70.829636
79.0795
85.89409
89.347
81.70737
83.47625
84.70709
85.86896
85.73541
90.31786
84.29076
82.4608
79.20929
86.65472
70.8512
56.353146
77.53034
79.92779
82.36987
85.66524
84.017044
96.36994
68.84769
84.991516
77.173386
78.21796
74.58844
82.46306
77.562355
87.86309
82.38135
74.800064
66.63484
74.06232
63.4457
74.54817
74.46009
72.808266
76.486755
60.61678
79.4422
63.86101
79.77896
76.29593
72.72708
79.83293
66.68179
72.89438
71.238075
78.53114
76.63316
85.58667
74.57826
82.80603
75.113106
84.425644
76.303635
78.36003
78.78259
84.031395
88.18146
87.43323
75.30015
77.55866
83.12584
84.47659
65.41823
73.456985
79.353714
69.24264
72.15522
80.97173
86.76935
77.28188
92.07337
83.16103
79.651764
89.59262
84.32107
80.88141
72.08519
82.62251
71.06836
63.199463
71.11172
76.840454
90.74655
55.255104
83.14661
77.40236
80.632126
74.13399
79.35882
82.219574
79.042435
80.31146
73.57142
78.58943
75.53258
71.871765
78.37125
73.89199
81.494
74.70655
83.78381
77.67488
65.95101
81.02646
78.15873
66.71189
92.82891
66.20608
78.24141
70.092545
77.67264
81.48482
83.34475
80.678444
83.75986
77.94472
66.9512
80.309494
76.27522
79.51297
73.420395
77.66722
71.77513
71.655556
76.86357
57.793606
74.44699
69.7764
65.55667
84.39057
68.63139
80.74865
79.26067
87.43817
79.302986
75.28449
76.44578
81.46805
65.205986
79.358444
88.253136
66.26554
67.72171
73.38615
66.68181
73.30347
76.12024
70.23867
74.19638
76.53793
71.81726
82.67445
63.700077
74.13927
89.57123
84.829
74.77019
75.8815
83.06879
85.43964
69.36623
75.081726
76.08652
78.51918
70.38376
78.232
68.729034
62.195385
70.83002
76.42851
68.29062
74.99078
75.21491
69.09066
73.94878
77.76349
83.36205
79.51593
81.58716
75.71748
73.71532
90.16501
80.498505
74.363884
76.4822
77.7872
81.33949
81.98467
68.679596
68.84947
74.33026
84.75396
79.26569
72.29999
79.36435
72.30149
82.91934
73.96397
80.07427
68.99978
74.24714
83.68329
81.59317
88.06367
73.473236
70.011406
68.55228
57.723362
80.96321
74.9416
81.02376
72.441315
73.0562
65.23788
76.754745
72.46395
68.91343
82.868805
66.57124
80.50027
80.38935
81.98757
87.34539
82.50433
75.18576
79.90383
81.80794
61.814743
80.46263
72.94495
74.11915
82.61828
69.184235
81.995834
75.13853
71.348305
77.79037
78.76118
80.20833
70.803604
70.52249
70.32272
76.32315
77.91156
78.30238
82.21838
74.27933
81.86363
77.625626
74.976944
82.564224
81.23828
74.26605
62.724953
74.90886
71.13483
67.495605
72.82329
69.233154
84.68645
83.34105
79.823906
79.01709
70.61997
86.58995
75.20773
70.436134
80.63652
60.831364
72.36578
75.722885
82.39937
56.937347
72.391205
70.35529
73.70094
66.8379
64.57201
69.784035
67.598694
82.10737
80.603806
73.40675
79.50275
78.59947
78.568504
60.20464
83.65137
75.27166
77.72423
71.847046
74.105835
81.9032
79.26756
79.22995
82.108444
88.88933
75.479
79.68697
75.41887
78.95624
79.83832
64.06991
77.69475
70.09099
75.998726
61.2587
66.09909
79.60131
83.41913
81.99031
80.656654
81.23055
76.87162
76.09744
76.485596
75.33064
62.43239
66.687035
77.56236
85.678246
67.128784
64.732864
73.84057
68.071754
72.495575
81.77112
86.55981
80.465675
70.505615
78.28264
73.05556
82.52481
80.037155
76.080414
68.89139
69.42545
70.74898
84.79769
86.524765
87.50496
88.66212
85.55907
74.52727
76.40806
75.5083
88.86003
69.99087
61.442837
78.54392
80.097534
73.84327
65.80785
73.98549
65.6187
71.57832
69.86104
69.230286
66.20997
70.04669
76.63891
92.1074
74.71298
87.678734
77.61786
78.486336
84.73821
99.13135
80.96344
82.159
89.46466
76.64702
73.153534
83.25916
92.19272
81.99291
83.89854
88.37778
72.0972
77.60234
85.35678
81.90126
83.19762
71.2334
83.52911
71.28289
76.78257
74.25401
72.73296
78.93206
84.03319
69.499466
92.4223
80.86607
75.24397
74.30869
80.164795
76.99261
83.6434
76.86322
82.67392
55.878483
85.77196
78.35153
80.617935
86.02104
79.4922
74.29532
78.939384
81.13887
70.48561
93.259445
84.741776
78.84086
80.34269
73.25981
76.06994
80.39621
66.25378
71.15366
68.729126
71.066505
79.639
72.43062
71.79819
83.15007
76.89666
74.73512
69.27395
65.00978
73.05588
75.17025
85.36717
69.05316
71.04053
78.217575
76.86933
80.34215
77.74018
78.247734
79.5393
73.54901
61.55017
77.76718
82.203735
75.33855
71.56382
75.96576
77.29747
73.3408
70.29863
71.235466
73.10496
72.06066
69.95276
73.74663
88.241425
76.96586
66.731415
71.711586
80.0851
71.470116
75.204315
71.10323
78.77498
74.37448
69.201385
74.35484
75.418365
89.519966
90.519485
87.41698
85.35608
91.84844
71.66184
74.41264
82.693924
69.5206
75.575516
71.2184
62.698082
70.2788
81.81981
71.6616
79.44093
70.26073
83.12968
74.28581
81.26009
83.966125
67.47635
80.18379
88.13591
74.86301
85.37578
73.77216
85.61516
79.84675
81.29719
74.320984
59.046406
75.97078
70.59583
61.519424
71.50061
74.476036
75.29893
79.4533
69.084465
81.18638
65.88785
72.2626
72.97446
79.13298
67.68679
80.456985
75.32556
68.38474
74.04547
83.34517
74.46434
74.32656
75.38985
68.9238
72.7289
65.67006
73.255035
66.585945
79.22331
78.180695
67.839455
70.49546
73.94996
86.00183
76.565346
77.74995
84.11305
73.558586
74.314735
81.09999
82.70426
86.46223
81.29131
78.010796
69.49951
69.98479
81.78499
73.1578
67.58071
69.455246
65.647964
62.663208
80.19232
79.430176
77.694496
84.35215
80.919556
68.537636
73.755325
72.160355
74.028915
79.15381
79.605515
82.70672
73.96335
61.05964
90.30562
71.54398
57.46662
66.95047
74.481735
64.39365
64.72973
75.62225
79.30943
80.724304
62.497623
59.543617
74.875145
88.322014
83.98326
66.56138
72.94043
81.92022
75.15985
92.13328
70.781105
76.61661
72.637955
85.90302
84.4063
74.78601
76.8882
92.92133
84.33426
71.487
81.75539
81.66265
79.91016
78.70479
73.206726
77.98935
78.79688
72.85006
83.58919
76.108444
78.91203
70.399284
76.382645
78.140564
67.39544
73.78121
70.395805
71.403076
72.89336
67.55722
81.636185
67.25007
69.28587
84.229324
61.13772
69.026115
78.27496
77.22125
77.22632
80.25332
71.7714
76.587326
62.77157
56.500443
75.7805
76.603455
66.97588
78.4789
85.174126
92.522545
66.85889
79.81108
75.99775
76.19768
65.25189
71.83327
77.35735
76.83711
77.67768
83.798584
89.510605
69.9785
78.49033
69.05693
73.82663
77.54869
68.563705
78.062454
72.93936
76.74769
76.02045
76.87413
85.59979
63.581215
74.67964
74.142555
70.496346
65.501236
82.70969
80.82509
72.59207
85.72403
62.40849
82.11327
76.08435
83.65089
84.460205
82.089134
74.72838
86.81267
68.24612
64.61283
79.639656
65.96861
55.193745
63.63907
80.623505
75.537926
79.84069
70.0688
70.37392
73.9455
84.04799
71.2872
68.41197
82.358345
83.22146
73.916595
78.84976
70.13476
82.399994
70.77632
86.90825
85.328026
77.95625
75.90698
72.764435
80.12883
76.88024
81.96335
77.1152
71.75474
77.75161
72.51329
60.39927
65.5168
70.48641
78.177
73.34829
72.58133
70.61019
78.34111
74.61239
70.90059
79.3797
64.44574
70.4353
79.148056
71.10753
77.218254
72.67522
81.09798
72.96349
75.16855
74.607704
83.67184
86.09403
80.7959
78.08532
82.822586
85.7514
79.754875
78.29734
83.591415
71.32669
78.42338
90.6172
80.91003
79.732285
66.388176
83.89006
75.1611
72.9076
73.76916
81.84565
66.6397
75.64513
64.412994
59.114
70.94624
67.05896
73.159775
67.18928
88.42984
68.72553
80.5323
70.935974
70.87346
70.01752
94.25543
81.512665
88.020905
72.630775
70.30893
72.21113
79.85138
74.45224
79.25038
71.314644
75.62829
82.94189
72.75791
67.893616
83.50023
89.1735
84.28912
81.05493
64.90471
72.817184
77.78935
81.39516
69.798935
91.20236
91.53256
78.37993
77.40412
78.17758
71.94289
87.401245
80.81572
71.78231
73.09487
79.564865
85.64349
88.108116
63.820267
71.72009
83.48696
71.05585
75.96382
85.89966
89.057045
90.98717
79.19902
87.84959
89.587524
81.61117
86.99962
80.2305
70.06172
73.26603
75.35864
68.5027
83.29729
76.90714
78.9256
77.48184
74.81119
79.843704
81.32834
90.78382
67.2896
83.672035
74.254585
91.95328
79.06746
74.32118
70.49127
92.03311
75.66055
84.00484
67.67628
78.54559
82.96861
65.79645
81.14433
80.56641
73.45242
74.187546
77.45946
83.92363
65.33784
85.95293
80.85335
80.175476
75.766365
83.646576
75.11475
63.226685
67.8842
81.70282
63.85122
79.92634
64.70253
72.75258
59.38295
67.696815
66.191986
69.15634
80.75736
73.75151
74.859344
79.36386
61.406006
69.05699
85.45337
79.64995
77.70889
71.97272
62.84861
77.14005
84.351425
73.565994
68.05878
77.725876
75.78574
76.651054
83.00955
66.854935
78.49862
76.36542
73.68406
72.58404
71.274536
89.078964
93.50368
82.16583
76.228546
73.272514
80.00966
82.74881
77.366585
69.95921
74.016525
85.872665
84.412155
79.48321
78.355255
68.969604
65.31172
81.1526
81.65752
67.97212
73.063515
78.910095
71.56589
72.585815
61.086502
64.887856
60.077007
74.44104
70.047844
77.049225
55.55603
84.56535
77.59337
67.287605
72.19841
71.9433
77.53445
87.23674
81.12017
64.389465
68.20601
74.61745
83.717316
72.024445
75.3374
65.76459
74.40014
70.22165
85.53704
78.027214
89.790276
82.63787
82.31482
76.455284
79.18375
75.13757
79.29552
83.37268
85.993935
79.510414
75.209885
65.22593
84.075134
64.75229
63.877445
67.71404
71.67999
83.4241
71.85039
72.95779
62.922115
63.985493
77.19627
77.273056
75.18021
77.86003
74.79422
72.13461
78.172806
82.12419
86.86696
86.31383
80.259476
83.47417
88.889336
81.641815
85.298
94.75351
87.22809
76.39598
83.22989
80.761215
82.510864
64.10305
72.14079
74.46926
68.3194
86.44092
73.03281
71.64743
79.65703
72.98421
64.479996
70.63315
73.261696
67.74483
73.18198
76.44119
77.56893
74.94624
78.10487
84.45386
80.09941
74.21624
79.88718
81.681046
85.84161
78.139656
76.670395
71.62306
72.48483
74.71031
87.1922
84.5513
80.05154
88.48659
78.295975
88.343735
81.679344
80.358025
83.84189
72.20459
77.541626
76.091545
81.37084
79.79786
75.40993
83.41852
74.92008
85.222015
78.814285
76.79911
71.931984
86.73303
83.417
87.826004
64.138115
76.96265
85.49246
79.73763
73.44044
67.12034
79.60635
69.77908
78.23837
78.85429
83.99836
58.07956
75.867645
78.18906
84.05289
78.7675
73.33269
78.11917
79.36448
75.996765
70.55609
70.15994
75.84096
85.33281
77.03805
69.606705
75.40469
66.29439
75.29866
68.677765
72.28743
76.819954
81.99823
80.55353
66.14569
64.95707
75.15629
70.3073
79.512375
83.416595
71.87359
72.77464
77.76391
67.2777
68.58658
79.87833
79.40719
85.55495
72.9892
75.35597
76.69974
67.17108
77.28099
72.836
77.8115
81.05992
79.16009
79.8657
67.77052
65.322075
71.65075
70.48027
78.612656
82.35274
79.26695
73.957504
75.8488
73.37912
67.78023
67.654434
69.62201
76.957924
75.22949
71.42685
77.67394
66.728836
70.49307
70.54194
83.14023
73.22539
65.247314
77.72495
77.62059
85.772026
76.91684
79.55449
72.88876
63.24224
67.52334
77.314766
70.59812
73.42439
77.943924
80.34731
77.393715
66.36338
67.769356
82.05242
77.90593
79.164215
66.60632
71.2117
73.53313
69.49174
76.24079
77.4767
65.26117
75.34057
72.044075
67.46876
71.26181
79.071686
65.79821
68.05093
74.67075
66.31772
73.22138
79.82068
80.62712
76.501785
92.287254
77.44528
74.81065
84.46936
78.513855
86.47309
84.55712
69.66026
67.802025
72.57276
90.17326
67.1671
85.78229
80.37329
77.88202
73.3503
81.98367
81.23731
75.28306
65.27105
78.613785
86.151764
79.501236
79.41961
81.60724
85.70973
77.74266
69.21659
81.023
72.81588
55.43463
88.05565
79.426865
80.0419
78.28264
84.55486
82.52481
59.17273
76.080414
68.60269
67.35487
70.74898
90.09465
66.40966
73.60012
79.45735
77.799446
84.45262
87.472305
64.7042
74.321465
75.93419
82.544464
70.69331
81.53949
84.14067
81.7966
82.826614
70.34044
67.91876
71.23977
82.6294
73.273056
79.88804
85.15994
71.637985
79.1264
75.39513
80.602264
77.27598
69.25262
83.538795
78.01222
74.17289
77.081505
82.402435
69.17264
83.04029
66.06673
76.34404
73.7567
71.11667
82.21211
67.55328
79.6381
72.18144
74.76423
85.33827
71.643005
79.75845
86.40018
73.72244
53.451298
70.159
74.50481
72.94382
66.14217
73.55572
65.530975
72.10661
80.336136
81.32024
79.535416
71.45984
75.138565
71.284836
72.471085
85.767296
62.100533
86.801636
78.543945
77.03362
82.24032
64.36634
79.180504
75.60069
68.946556
82.80196
71.2485
86.53165
73.52819
71.696754
68.506035
63.643063
81.7632
85.081665
77.31656
89.49492
77.54469
74.49834
75.80659
78.02166
71.64554
70.73486
82.08976
61.590664
77.49388
81.241936
77.78826
73.64166
77.736145
73.24781
69.35059
82.941376
64.01726
76.61336
71.39648
70.04366
76.08292
82.91938
81.816666
79.30209
70.95162
65.73598
59.686806
66.8804
75.19849
80.74305
73.39894
71.53725
59.056004
73.6498
71.80739
72.03259
72.90848
71.38136
79.81796
83.77559
84.21777
70.067
49.8007
91.91943
73.94715
67.390495
82.74628
79.09532
63.85488
67.95285
75.97078
74.17918
61.519424
72.89344
75.097435
71.86189
77.62884
72.07754
78.121666
62.36422
72.2626
72.97446
83.345535
67.68679
81.73102
71.341446
67.16006
75.86276
83.34517
71.91274
74.32656
66.24214
68.9238
73.88486
65.67006
66.582886
72.279335
78.69892
78.8971
66.34654
65.82526
63.78519
86.00183
76.30608
75.29109
80.1517
75.170334
69.83543
81.956856
82.70426
83.31569
74.661644
84.24956
65.82189
88.91735
81.00656
67.82544
69.6625
65.90259
67.007195
67.86954
75.00405
75.218216
78.87802
85.44262
80.919556
68.836
75.823975
58.437325
74.52907
79.9097
79.605515
82.70672
73.29576
61.05964
85.67578
77.92859
58.552917
67.33652
74.481735
54.524216
73.369545
66.40031
67.57978
82.166306
64.680664
59.543617
77.275444
68.8488
72.548416
85.308205
74.822296
69.83503
67.74833
88.67274
87.12869
75.38834
85.49822
79.85503
73.380936
81.05413
78.81151
83.851265
80.12036
69.050026
89.05458
84.24443
56.106953
77.61365
68.597755
87.26968
71.51961
76.51195
84.64389
86.79983
77.20636
87.54151
69.62349
73.626274
78.4415
90.646164
74.42067
76.00806
93.413925
83.18396
86.8105
88.61127
79.80915
93.35556
73.053154
66.952354
76.885
77.67447
79.32657
79.81355
85.56381
83.488144
71.169266
66.22092
88.0256
89.494125
85.118904
86.123505
78.277374
79.0795
86.45569
83.58894
81.280914
80.10219
76.233
83.396095
84.050125
92.009674
88.96565
82.046875
79.20929
89.35886
84.32105
69.23242
76.84541
79.92779
82.42572
87.524315
90.05501
89.99435
68.84769
84.991516
72.50954
83.19806
74.58844
78.5751
80.8726
87.87229
82.66466
70.73862
60.30613
74.06232
62.65699
69.82197
69.41713
70.70617
73.67332
60.61678
79.4422
59.469017
73.42563
73.23606
68.872314
73.50942
70.01759
72.89438
81.231834
90.916534
81.23825
76.275986
71.679
74.06942
81.85016
68.13657
86.332825
73.61713
72.6513
75.67932
82.91708
86.17807
88.630394
82.325714
81.71968
79.84954
77.79822
83.21323
81.20006
75.17623
73.014275
74.51661
75.78407
83.075096
68.44056
68.266365
68.122574
72.42857
73.61484
72.29903
71.90998
81.5374
80.15372
75.88341
78.12742
81.451385
75.73163
66.06785
74.56961
77.613686
53.229675
94.04636
74.80626
69.56288
84.95758
79.88315
78.34194
90.90483
75.46826
77.02049
70.4739
66.34803
83.55118
90.573425
73.67885
69.94949
77.29362
77.21637
74.4999
75.32573
70.95104
76.86544
71.975395
53.57921
71.03166
65.022064
93.918976
93.82384
77.96725
75.10501
84.71062
74.38766
77.35302
74.75225
66.43328
77.45992
77.806
73.41593
89.77438
63.47413
61.514545
79.05643
71.61125
81.12813
64.072655
60.20423
71.98834
75.2473
75.32457
70.55473
75.809525
77.79544
66.45736
62.40959
73.76796
71.27337
81.40548
79.255844
63.83191
73.81437
79.26888
76.49864
83.16459
79.84954
78.96326
85.14013
85.05017
77.89676
81.37755
74.24866
80.975876
88.80441
73.44463
63.369007
66.35965
74.401566
77.0344
72.29903
81.080864
75.058205
80.7004
74.80371
74.00458
75.19615
75.73163
66.69964
75.71429
65.03083
70.388596
68.39792
65.15898
82.57158
70.09827
79.862885
66.98006
74.58736
77.0017
69.13052
64.046135
64.91694
75.93901
74.27622
63.999916
73.84383
54.78498
61.818428
73.4543
61.535904
76.23386
76.43104
66.92933
74.68332
68.714676
85.789276
71.021736
74.199814
79.24289
72.88139
74.73936
67.31694
71.384674
65.72971
66.320724
72.89969
76.1272
58.483444
65.76442
76.86571
68.89169
55.24985
84.2389
89.54799
74.36799
85.95169
70.74246
87.91554
77.776474
64.993546
78.74762
81.176605
76.42497
68.59092
82.61297
77.605896
68.23747
73.3918
83.164185
80.88547
83.5453
82.464035
90.45944
82.641205
82.52338
90.11327
75.62564
82.46064
77.93462
69.85481
77.831085
83.84444
80.14339
66.89523
66.28783
75.779106
90.67123
73.09631
72.62657
55.9825
64.50294
82.41198
82.29602
82.025696
75.8382
79.22107
79.37229
77.65423
78.66136
80.338905
83.82666
74.07428
75.38911
78.49112
83.56769
73.25802
75.86319
68.87051
64.84504
71.1297
70.28558
77.053024
78.67673
81.82323
74.23703
81.60786
78.31867
67.81584
77.94694
82.29621
75.13993
78.7295
86.915665
68.71029
76.9801
74.62975
81.45416
82.557915
65.7555
76.22014
77.79344
75.84598
77.52005
68.3747
74.52045
72.67729
72.09498
79.82771
72.22853
65.595695
70.43324
74.97109
76.61611
67.9537
73.34752
81.62487
75.506004
89.166176
89.424194
68.53546
67.22954
79.54187
73.36169
79.08528
63.181034
89.39153
91.00227
82.48025
86.91609
78.37031
73.67391
72.56317
70.67486
65.729454
57.47657
86.99261
74.818924
84.21831
84.25599
81.122444
78.23867
94.589165
84.55232
83.87059
72.21872
91.18643
92.94365
72.85904
79.44422
79.640686
90.4273
79.808395
88.219955
70.0619
85.914764
79.48257
84.9559
81.47664
78.45618
78.75038
69.08116
85.43892
72.2494
70.16798
88.81239
83.95503
84.089874
78.740746
79.57132
74.86252
88.559975
71.27584
65.43705
72.62311
78.09644
78.54616
73.882965
67.99864
78.398865
78.9474
82.539825
62.902897
71.88382
85.23811
70.786835
86.52884
67.133026
67.06101
78.1835
77.65923
67.48203
75.27873
78.66162
75.85009
68.23874
71.04039
69.88696
89.80076
77.61583
74.28285
79.29005
79.01455
80.351974
81.287575
79.89766
74.875244
68.00502
72.16712
72.3731
81.46146
74.3431
77.56821
61.724556
77.82327
71.41737
67.16484
64.879196
86.54173
73.70806
78.32833
78.03713
82.96611
90.456345
71.78024
85.69125
87.51431
74.14213
78.66147
81.799866
74.525406
82.1203
77.63304
67.13463
62.197037
61.74395
84.408356
76.3405
60.057747
72.83098
67.11693
87.98723
67.69178
81.67177
82.50445
81.508156
79.86312
73.692535
74.20325
78.23436
75.66712
86.85868
70.57341
74.71705
83.52042
79.64748
82.51027
75.272255
87.17082
71.32131
78.34859
73.87137
80.38905
76.79793
84.00508
79.29408
75.565186
86.80885
82.664764
80.33165
69.44733
66.300385
80.30806
70.12222
71.141235
84.6207
77.18114
74.57715
78.33154
69.63579
73.70775
79.81382
81.461914
74.02968
66.218185
72.607574
75.465294
73.461044
67.47007
79.44678
81.865974
72.00857
69.214874
77.95427
73.07089
85.46541
82.642296
84.860306
71.88307
81.987564
75.077644
85.46971
77.96039
82.91856
84.11905
87.30326
80.04459
76.54535
79.58726
82.80685
72.58033
84.25419
68.766426
81.50783
76.256874
78.10646
81.14059
80.83911
76.73775
84.77262
86.409164
76.186646
76.07311
78.77802
78.755005
82.716675
69.92723
83.945496
77.602554
70.37494
82.46382
83.66948
95.4003
83.19887
72.568016
67.819466
74.69945
75.140724
69.589294
88.337845
81.07301
82.79303
70.61266
70.36596
78.76316
77.417435
62.98133
77.71121
82.75802
74.45247
82.32383
77.39556
80.78063
82.975784
74.813835
67.58232
72.54589
76.06396
73.1952
79.08803
84.37428
75.98686
85.97117
84.549355
74.62831
85.839455
78.48473
66.990875
63.27277
83.76442
84.53424
74.22752
78.29098
82.67041
72.54112
78.73413
72.694565
74.972534
67.58706
71.03377
88.064926
83.534454
78.290924
74.85785
76.50202
77.43089
79.21194
81.21912
78.70934
70.31932
70.68329
74.84686
65.90524
72.38488
78.40893
75.83264
68.72295
78.08876
78.36567
71.08693
73.20101
83.44566
63.75231
72.568214
78.96208
75.069435
79.01787
82.87137
78.28284
69.03194
79.8929
72.073875
84.359146
76.69489
64.93519
71.0326
85.05533
68.5844
78.32892
84.51478
73.82666
87.78713
77.652725
69.03652
78.44876
72.02567
67.37068
85.215004
73.565605
71.33026
77.35573
61.09991
74.66875
73.23986
72.45604
82.20968
77.04767
76.86696
70.86903
77.02176
74.478
68.55139
83.73367
86.65256
72.574974
81.89574
78.24038
76.18046
80.59414
80.37139
78.58836
74.08893
71.73941
77.03952
75.00917
76.15454
72.605354
87.84351
75.51378
81.10465
70.06419
67.01438
76.93988
80.21166
85.705
73.33743
79.608
77.09686
62.98906
77.59581
57.58775
75.1021
64.48454
69.18884
83.99865
79.00387
74.31181
66.113884
71.890015
71.15244
64.79727
65.613205
71.39804
74.32198
74.51483
84.16284
70.30879
77.74953
68.639824
70.1047
80.244255
77.20089
62.99045
73.079094
82.131836
65.8285
74.76219
68.23124
74.44633
83.744385
72.634254
73.4898
63.527367
78.28851
62.508198
74.60016
65.812
79.45425
83.022606
70.750984
59.32567
74.99919
74.82748
73.5802
75.14358
70.03218
75.85985
61.142574
70.873695
84.87818
74.41878
70.83023
79.16641
66.746284
69.52603
69.45776
73.561844
77.36673
74.292114
75.19426
74.87691
74.94032
69.87669
78.21194
58.091743
68.49
80.43831
67.9558
67.49888
77.48664
91.2118
73.65605
82.341896
69.52339
76.31362
68.680954
63.672768
75.76654
82.33105
76.42916
78.08405
75.50987
74.08777
75.45855
80.36951
83.231995
81.765045
74.510796
76.763596
69.96538
73.57014
79.10813
82.25394
81.57377
90.31755
82.24286
72.51091
79.33754
73.13169
76.06043
78.1839
67.68401
72.57232
71.360504
59.019104
82.07724
77.17348
86.908325
83.732376
80.08496
83.51792
76.30236
83.03455
59.336864
75.70982
83.50252
87.10978
85.51575
75.07628
79.3661
80.79081
87.75383
71.52712
74.879875
80.60964
82.00946
78.39049
73.91987
74.81891
77.73135
65.67716
68.62782
88.60585
76.78079
84.47005
89.62943
82.59843
81.26627
84.365845
74.83714
70.400856
80.197365
63.42789
81.26256
67.533875
75.52591
85.99852
77.696
82.03706
86.39258
79.065865
87.79042
88.15274
81.79838
80.67583
62.832165
82.68426
78.781296
78.72851
81.23408
74.41111
77.44998
80.20098
68.99846
75.04129
72.16498
79.6091
83.50814
83.786255
85.725815
64.39008
71.52868
77.44977
74.70256
77.00244
80.58583
91.441574
82.34695
67.431206
61.123123
74.09985
84.49523
79.64248
54.49279
67.28149
76.61581
80.14287
70.88214
88.8527
69.42923
82.1151
82.63186
78.207886
78.99353
79.8307
92.078766
77.585815
86.66857
72.376144
81.38226
80.86311
76.99332
86.133316
90.65628
81.456726
83.06932
84.45203
76.10506
84.33934
86.0373
63.23831
74.70655
77.632126
73.57811
86.94802
83.24166
81.10904
79.23035
80.18665
70.26051
76.642426
77.22258
81.9462
79.15544
76.61222
75.183945
67.7176
77.99783
81.84355
81.38545
85.292625
73.4987
83.637924
75.6631
71.97104
77.20993
73.7252
67.581505
67.927345
58.841663
68.20481
74.8914
77.656906
79.71661
88.43418
79.193344
82.38545
86.19371
80.31994
69.505875
88.5356
81.8447
84.845406
71.059875
85.46507
79.660736
81.95619
75.43745
81.6785
75.265076
71.06289
80.002235
72.64889
85.61597
81.725204
69.62462
84.78877
79.410126
88.503395
72.45453
80.581375
73.93962
70.7419
67.169586
81.87115
65.91782
62.184166
88.071625
77.1704
71.89508
79.47682
80.71281
86.75138
72.80908
75.44345
79.03795
68.58899
72.13522
88.25978
70.84551
76.59619
63.124504
70.06659
66.17148
70.290016
77.33388
78.7872
82.49312
72.07025
74.36927
75.287094
82.47481
81.73622
76.501785
77.44528
71.20774
79.04654
74.14422
70.00724
74.81037
70.694046
79.390625
76.83643
75.66998
73.35271
81.21443
75.70607
70.65399
77.62642
62.174553
69.41317
73.61638
75.62803
74.20895
68.86144
72.77908
85.70372
67.03426
84.237816
65.99719
73.474594
73.09325
85.79527
78.03316
76.5184
73.28455
77.0701
88.13667
70.851
82.931786
79.04327
66.61496
79.3473
78.08126
69.883255
72.19196
73.60704
67.220184
75.77803
61.861557
75.7192
81.12573
75.37854
64.83347
74.82488
70.57288
73.512924
75.78415
71.11959
69.463844
85.60802
69.7285
71.50866
67.81274
76.30525
92.06918
68.170044
66.38828
74.649765
79.00313
74.35354
71.84151
74.73968
78.62322
79.551285
68.02394
74.83401
84.910324
86.32811
82.54773
69.66876
81.39823
59.393486
84.33169
77.48284
86.27964
84.57534
75.82121
84.9707
83.085144
72.92968
73.05578
85.42084
85.21058
77.09509
81.53223
73.33708
58.284767
83.518234
77.71922
74.68034
69.612976
70.53544
74.580734
83.22575
81.24662
78.22994
86.33301
72.79017
82.15152
79.15405
81.7551
80.42532
82.305885
67.55
73.90439
72.461845
67.96591
85.00587
81.38081
64.63926
83.65631
83.75641
75.43634
69.87424
69.98672
78.563354
84.10197
82.40078
67.89723
78.98964
80.134705
70.795654
73.296
78.76103
89.28117
71.38428
72.97559
76.364944
75.164505
77.767525
73.60269
81.68854
66.65918
73.56217
69.49727
66.71593
89.54902
81.16379
66.110596
91.955864
70.87743
76.11408
79.90573
75.78202
72.80108
72.52763
87.25336
59.584785
75.93523
56.575184
59.660233
75.13014
70.20418
72.60491
64.13407
79.791855
75.53084
84.55516
76.8236
68.00977
78.23855
68.44798
66.922935
73.252716
79.48454
76.4389
79.90541
51.124657
77.07038
74.279755
68.34413
69.74414
65.26732
58.58526
56.768612
87.13762
66.115875
61.579006
79.23283
84.91533
75.30527
68.3362
61.806885
69.21339
61.138817
71.81774
70.34464
82.14
63.729504
85.31627
67.62888
73.348045
77.9655
75.35347
73.5103
70.75752
66.71902
70.9062
74.456635
66.07093
68.01485
71.490555
74.839516
72.17885
78.227715
80.64633
76.11738
63.323627
71.99902
63.117683
91.08833
77.569824
84.48355
93.63428
89.02061
87.01759
79.73155
82.14606
84.58596
84.1798
84.75609
83.34087
79.32501
86.75139
88.283554
70.13633
70.27025
75.107285
72.981
89.147484
76.17933
77.26097
70.19032
81.48061
74.3064
67.677734
62.038124
73.03332
76.759125
77.53764
74.682846
72.34991
58.792088
71.07261
64.01679
73.57906
74.2495
62.47937
79.27954
63.069035
74.26527
67.39715
64.87634
69.23426
79.3486
76.53281
82.3941
82.20672
77.624176
76.27638
67.14497
85.37987
71.02487
84.73202
76.047775
78.55832
77.22258
72.49107
82.14601
62.078575
76.58491
69.307365
76.40802
71.78342
77.499725
79.68985
84.96792
79.73804
71.8199
82.7829
76.0946
74.27532
85.84503
61.56835
78.677444
76.23815
66.89036
73.18294
84.3618
84.33619
78.68209
81.8431
67.971085
68.423485
65.25086
78.74807
70.01886
62.24889
83.28458
75.15857
78.33209
81.016525
70.30803
78.04401
83.41443
80.16353
69.591156
72.84965
72.426056
75.019905
72.13351
73.26164
81.78169
70.32267
82.52454
75.90707
66.56078
74.49247
73.453064
68.87503
70.21089
70.59494
76.638504
82.49209
74.79259
83.16223
78.05149
79.23952
75.69841
71.16623
76.12187
65.5656
71.46849
62.706886
70.517166
69.36865
73.73036
77.27298
75.762024
71.50181
80.43506
76.23284
57.990433
59.247864
66.41435
69.32442
78.88303
75.36019
66.62584
73.49789
76.61601
63.678825
73.34926
75.08861
76.549835
76.70674
80.162506
77.90669
75.67642
74.211044
85.06431
75.277985
80.634415
69.40837
73.74548
84.54037
79.545715
86.54647
75.5491
83.62018
78.539764
77.00102
71.67766
66.64071
53.763416
76.46027
78.27644
74.86583
67.68487
74.12738
78.1405
63.56157
76.56652
72.99591
82.83914
82.146545
72.39217
71.17994
77.64377
82.36122
62.951008
78.07005
79.81783
74.79562
75.36539
82.150024
79.06284
73.569725
84.29411
81.47728
73.27554
64.355835
79.07885
75.77929
61.20489
74.27904
74.63982
85.81514
55.491817
82.60638
74.46138
79.8024
82.13045
79.1566
82.68135
73.11743
69.80119
64.18631
62.74099
60.164665
80.77041
88.38252
91.26785
74.546555
72.24419
71.382225
84.18599
75.10088
68.33006
74.6866
82.116455
66.442345
73.15208
68.90168
72.27088
67.92071
74.22867
76.8046
82.90324
70.17638
68.20474
77.41192
75.63551
71.06733
81.8844
76.086945
64.89354
76.36719
89.86534
75.64165
90.39353
84.858734
83.6974
77.10538
78.91016
70.596634
72.75201
79.12671
64.65443
88.41319
70.75984
62.42008
78.32045
71.95979
80.34324
64.95735
66.364784
77.34029
72.63184
59.898262
79.76517
71.93278
75.5108
89.81711
68.82717
67.990906
71.71016
75.12899
66.71124
82.997604
76.69646
82.61076
74.87415
74.18112
91.37593
67.864296
79.14772
73.14798
78.177315
72.339905
77.69033
78.5626
77.7296
72.62645
66.55301
77.37001
79.19426
68.666374
72.45639
74.7963
80.39212
70.028206
68.84144
85.25472
80.95556
74.1398
75.839645
80.84482
71.00214
69.91743
91.63818
84.60633
73.94653
87.74291
83.21843
82.73175
89.60002
84.164276
82.55543
83.691986
80.54891
79.80487
76.10555
67.92804
90.086105
77.86194
69.470314
86.5583
83.660545
69.31857
77.10273
83.45931
72.52795
72.34847
74.71709
72.76532
71.04
63.340645
71.18208
77.65858
74.83916
77.72296
87.71658
74.9505
87.99921
82.68081
75.015076
81.30382
73.326935
66.8083
79.91826
59.273083
63.06685
60.842957
69.018684
78.995735
58.373573
76.56391
66.23557
79.26802
76.68928
79.61252
72.42038
66.48634
73.09029
86.534874
81.86142
72.278465
73.89765
77.9241
59.792393
72.40028
81.969574
77.05298
65.46528
80.834435
95.90317
81.16347
82.077805
82.24163
86.69813
70.22223
89.38919
80.92901
79.18269
83.393776
90.67424
80.04834
67.51831
88.123535
75.68286
84.166695
86.57593
86.850876
92.33409
67.3065
68.71048
89.15992
73.24626
77.44178
85.88883
66.19398
80.74583
68.39476
80.91528
80.93031
75.2646
76.27116
72.94627
65.53655
74.84042
74.863655
86.51689
84.166084
77.01158
85.3042
69.12435
68.824554
81.19925
76.31889
73.981735
75.89558
74.58983
65.18516
64.27783
73.978676
67.96093
78.40199
70.6902
78.20735
74.32434
83.5093
79.45488
67.21756
82.643936
63.35593
72.69061
82.5223
78.9041
73.49804
88.92959
80.87414
77.20213
83.99798
87.19174
67.06901
84.422005
82.06941
80.24037
83.26253
82.942
82.571045
72.76022
76.35065
84.33532
81.47407
81.42685
84.47197
72.87296
79.283035
68.545166
83.42578
74.79448
77.3913
77.26183
76.90962
77.37962
83.3986
79.39611
80.65124
71.912155
84.65184
80.77463
70.17094
69.288635
82.633484
76.01506
84.90626
66.61272
79.50862
74.65614
72.01626
83.24986
78.47694
79.49811
80.6862
76.08246
72.10748
75.32004
68.542694
75.57163
87.14153
66.71861
70.83062
82.76716
79.08493
77.58592
69.35235
74.712524
77.967926
76.78899
66.379295
78.189606
68.95703
78.483246
74.03851
83.286964
65.89278
68.872986
66.42578
81.269356
88.668755
90.16916
74.6881
74.6812
79.71465
69.89688
75.73826
68.43893
68.2529
80.883286
83.61108
81.75539
81.66265
69.95974
78.70479
74.60738
77.98935
81.71202
67.46297
83.58919
68.86247
82.99372
75.15309
78.4238
73.99603
74.508675
73.7632
71.19327
74.51819
72.89336
76.95938
80.91893
69.420616
72.438095
71.72948
70.17533
67.930855
64.344505
77.23703
61.798935
63.951252
78.307976
74.10483
69.12808
72.94095
90.48988
71.64331
74.575874
81.618164
79.92769
86.44076
85.23055
83.18057
90.25547
76.82469
85.64826
59.254925
68.46591
86.97159
78.21857
74.601875
85.35523
91.94438
68.71414
78.078636
72.05217
69.896774
82.1831
84.418
81.94215
67.37445
66.76303
83.00746
74.349335
77.19292
71.51982
60.55245
65.604004
75.61576
84.767395
65.62751
62.61554
77.39598
73.502914
71.41915
83.36719
77.71503
68.03343
70.791046
77.61371
82.44815
74.64345
87.54368
76.6259
70.497025
72.72332
73.143814
64.74705
74.601036
58.275288
74.56534
69.249016
75.9239
67.56587
66.53303
81.4091
68.840225
73.240524
84.78467
80.74169
74.274445
60.685463
77.103966
74.52411
81.32445
79.05475
91.7416
87.66139
78.93579
78.45722
75.255005
70.02256
69.21477
68.51158
83.389114
65.33901
75.87214
76.110016
76.22212
81.98519
72.09894
64.85674
77.40275
68.6928
69.3322
76.2707
57.79859
71.462654
70.94481
73.164215
77.955505
81.82772
84.168816
74.31797
79.67254
81.65059
69.92069
84.218864
90.20746
86.46505
84.05607
72.123566
81.73168
74.4236
89.4066
74.8114
80.22857
76.82721
78.50159
75.78075
82.26039
76.88028
80.47778
71.01152
69.06152
82.61116
73.02634
56.890835
81.33017
79.89803
85.09326
73.76657
79.34813
84.724846
85.92871
78.99587
86.57686
81.27163
76.793365
76.35524
85.46093
81.48853
79.04692
86.358025
76.61406
80.01573
71.35536
75.28145
87.28577
79.21614
93.40901
74.06137
76.824356
74.69722
72.40147
77.70767
77.55154
79.45504
81.52835
82.447235
80.87425
81.89282
78.85289
76.75076
68.6273
70.02479
64.64409
70.23865
85.939384
67.06633
81.702255
72.04092
76.27417
78.677795
86.39357
73.32739
65.210724
65.87819
78.16002
66.37561
81.38849
69.32831
72.86386
85.40807
72.10436
77.845825
75.153786
76.6311
85.21444
87.79043
75.39057
75.58645
80.45712
78.25728
61.701096
84.238014
79.70097
85.29935
81.677734
70.30957
77.147804
66.52326
73.4254
58.918747
62.48315
67.814255
67.17556
73.950195
66.03197
84.46985
72.21071
85.7112
76.544
83.7496
79.84776
90.768135
68.59346
89.615845
73.31717
87.95573
75.70116
80.90532
77.66861
80.99835
82.265884
82.66371
91.65321
80.137344
71.58265
74.74436
79.76538
77.89389
85.00539
75.27248
75.829185
74.40629
85.66405
68.77288
75.832886
75.550964
69.78399
64.06482
68.12842
77.06116
76.222275
63.315567
76.16927
83.33394
68.714386
89.54294
91.67914
72.89128
64.3888
65.619865
88.65207
71.37283
77.21857
76.993256
76.62675
88.74378
91.587006
79.020905
93.35
84.50935
75.48381
70.6182
86.13895
69.01199
87.12302
87.70477
74.68474
65.11441
72.73342
56.92443
70.61454
66.15654
71.59974
74.007774
66.53807
68.668465
72.228226
80.551445
86.46377
88.42534
76.61641
73.70295
88.9975
76.281136
84.12105
80.04273
81.60869
78.68494
70.04788
73.820595
76.68785
80.816284
75.35439
73.40819
64.58096
84.69102
78.53114
85.817856
89.67851
76.528336
74.202705
81.71878
83.37816
94.46189
84.14864
81.37936
80.747314
78.34093
80.57631
84.27813
71.04716
64.27329
75.26829
63.804752
65.05744
75.26844
74.87386
72.03843
70.84189
74.72833
84.3924
75.139984
84.95476
84.177536
77.439415
78.31521
67.7348
78.14653
65.556816
71.1752
86.64069
80.40799
70.948166
71.52034
72.56909
78.657684
83.37164
79.51047
88.55386
78.66019
78.43829
71.82762
68.642296
79.3111
71.22623
71.33322
75.76308
73.11983
75.38976
76.56948
69.87377
73.16492
75.00775
85.79248
71.66677
83.31799
74.03671
81.81451
74.25918
73.701096
75.98729
79.41536
75.23544
79.94029
79.23766
81.12166
80.93536
72.8991
78.991035
76.54344
78.796646
79.210815
76.0005
66.31017
67.78021
73.51078
86.46273
85.60726
79.05836
78.651665
68.23578
73.68205
64.07095
78.49936
76.64796
70.085625
92.450226
60.257034
81.064476
81.0345
85.58191
74.1022
82.1355
70.44323
79.383514
66.84874
71.47932
68.98051
76.96425
75.51431
75.60258
69.13341
70.85783
76.38048
79.49466
67.98292
66.23212
74.96948
80.00705
80.146866
77.03392
79.83716
71.92227
78.20844
74.40449
68.806046
62.766724
81.678665
79.47633
77.746414
65.57759
73.77551
76.06143
76.035706
81.67829
72.45235
71.49527
79.1189
76.5045
79.29793
77.880424
57.91256
72.870605
99.9605
79.73107
75.67175
80.33447
79.95524
71.42823
73.35544
74.576805
80.62679
76.514206
79.72553
89.76528
82.9878
80.23421
73.93758
73.90431
76.07832
76.36042
80.13515
72.3569
71.48327
69.2159
66.22372
69.906494
73.46399
69.64654
89.84002
65.38729
63.046684
79.19168
87.016205
74.0083
88.1141
67.04765
82.18353
73.971466
75.52783
73.5776
81.08571
75.97844
80.30313
85.94017
72.94321
76.03529
71.835014
73.7995
78.23724
64.8101
75.57809
80.84013
80.024994
77.57889
77.36664
82.89885
72.22969
80.80005
80.71265
61.57017
76.73073
78.45749
77.66689
75.99688
62.599236
79.431854
78.8456
71.527534
84.92416
82.64254
81.20447
79.617325
70.27956
86.88448
87.75503
81.38345
80.90355
65.68768
82.25905
85.774
66.41723
76.17393
76.3279
64.407715
62.67554
89.78351
75.8392
75.54923
82.494446
61.077286
75.92723
80.809845
83.880844
72.40863
77.29735
78.17111
71.37099
76.84151
86.75645
67.582054
64.177864
88.09134
62.18866
78.80058
62.145744
58.10717
71.50974
83.01369
86.58954
74.644295
89.82835
77.231445
77.9834
81.32338
84.78156
85.144394
67.54103
79.713264
77.04726
76.30919
68.69452
78.53306
86.25391
62.664703
68.01581
87.78243
79.648766
83.120964
71.23834
59.7763
78.74833
69.84827
76.25962
76.35888
82.13966
71.45935
75.82716
85.0484
71.3814
71.86915
74.2132
68.76746
67.70243
79.66536
65.53613
62.035305
65.98537
84.55262
82.92952
72.046875
76.32298
82.21477
75.99895
71.54639
81.9726
78.38633
72.78943
84.44153
72.43972
71.506516
78.06868
66.8998
67.2784
72.99414
72.588806
68.60345
68.60309
66.91616
70.187096
70.54571
78.25165
63.507732
78.35435
82.607544
73.409164
87.1038
85.0105
83.121765
73.65057
65.50681
81.207275
72.177025
77.9114
75.2903
80.85362
69.75955
77.8081
66.019226
79.790825
70.73658
71.22109
80.36727
72.98665
73.837395
69.98478
69.874535
81.5093
66.09289
70.45115
77.56775
79.60573
76.620224
71.08939
75.43649
81.95334
68.93417
87.28984
84.00995
73.355644
74.02277
78.07047
66.41941
75.87034
88.801704
67.94543
80.14165
89.072174
80.39906
79.411835
77.95436
80.168465
88.45399
66.23294
70.37977
85.05728
83.037926
84.31173
80.75014
81.0878
72.9034
76.85393
72.86465
78.49867
68.721016
72.24118
74.98891
60.361153
63.695175
76.9585
78.05384
77.975334
88.62278
61.63462
79.31434
79.29627
81.55934
78.08329
82.45134
74.8665
71.52048
72.77737
73.823616
87.662834
78.596176
82.92363
80.59077
83.014656
76.90025
85.65135
83.68444
79.37532
70.02954
81.14279
81.540695
76.926216
83.46941
70.83303
73.66216
69.70475
80.35212
65.93347
82.2809
70.557495
83.04655
70.58718
73.11999
75.76924
78.28945
74.909256
70.95443
84.72363
74.56413
83.08943
67.92517
92.19841
85.926704
79.40932
73.35816
69.886475
87.74356
73.13216
69.02443
71.60523
69.423096
71.14167
79.72479
84.29877
72.18755
65.686104
67.6888
66.96913
72.09036
76.320274
79.97472
73.52443
62.07706
76.39505
83.745155
79.038475
68.16389
79.78708
83.49779
77.14288
82.0611
83.54448
67.81585
86.91502
68.27155
83.980774
61.209026
76.54123
76.88193
70.07845
67.536476
78.8337
85.610916
79.67966
79.35189
82.36189
72.754814
74.63787
77.40946
72.08011
65.63304
78.97479
76.76019
78.685715
79.54596
73.82277
72.512436
77.46873
80.107086
70.78815
62.42858
67.857864
74.048485
79.62133
78.11385
75.45212
67.063324
70.49952
74.88357
71.920296
78.25222
80.54586
65.068886
86.659485
84.31537
84.79693
85.87244
87.30655
86.469666
86.252205
88.57603
79.77997
86.301956
78.78684
74.25252
58.486046
64.93222
84.92971
80.29014
73.01494
67.40426
81.31247
61.131786
74.234825
79.4846
71.552956
60.189774
72.66431
71.03461
64.646034
76.08186
61.078613
69.64105
74.66616
71.22702
79.60778
63.631805
68.16084
74.03524
74.350174
70.50117
78.61722
79.785095
59.534916
77.67505
74.718666
68.27078
70.581406
67.813385
61.39455
65.08482
67.7693
77.52796
86.568665
86.479904
78.798195
79.06784
78.60356
75.37016
66.514786
60.223667
71.53423
72.06506
73.4137
84.585266
73.70921
79.42833
72.88576
68.33853
69.246666
80.70599
79.16085
85.67753
81.77573
81.864365
76.231316
75.61956
75.542816
71.484566
72.76184
76.41378
70.829185
78.20677
61.778328
71.76833
69.93934
67.35709
80.069466
82.22155
82.082954
81.66387
83.01319
75.2361
75.34751
76.02849
78.16202
78.99672
73.114426
77.89159
80.098305
71.98398
70.30872
70.56972
83.09981
85.95822
84.27376
86.90315
67.68861
63.33625
74.141495
82.743
80.04651
83.72307
81.83951
65.6351
76.30516
83.99213
72.51209
71.92785
79.77664
72.66833
86.262405
62.909843
83.9304
77.428406
79.22117
69.75748
73.14706
80.99985
81.16807
83.55896
62.598335
58.8599
73.592514
68.206215
95.53894
65.482605
84.262436
66.76142
84.35326
71.16761
72.24615
73.80101
66.80656
79.37488
82.706314
88.14858
87.724014
81.627594
87.23428
73.106804
79.57267
76.57478
81.50508
80.78233
76.101
77.94185
74.81008
78.58322
80.98732
83.72
77.7637
74.44781
90.81007
83.46793
86.09106
80.59416
79.71065
82.9089
82.15766
67.00705
74.32493
76.95876
67.11284
75.70854
66.14995
66.71236
81.53276
80.928696
89.62056
81.222626
78.93164
80.6997
70.12657
76.73062
85.41867
72.81947
75.27332
67.67305
86.33124
82.58484
70.72025
74.401344
59.567905
64.83205
72.5651
81.38904
62.218124
81.014435
61.17516
76.957245
69.12838
81.94474
60.82374
84.47522
78.512436
85.44563
74.99692
68.58003
73.16568
58.529675
92.37781
80.189926
78.23569
59.15265
78.77063
75.18902
61.97745
65.32338
81.892296
76.005455
74.09659
72.765015
57.1779
66.77834
77.20015
59.770203
66.00323
70.63411
81.45388
86.2798
81.05679
70.65159
76.427345
73.56967
68.896706
73.39691
80.16101
75.69156
75.88298
67.647545
89.50552
75.691986
78.50549
75.64922
75.00691
80.91241
65.64805
77.03029
81.46348
60.18917
74.21808
73.62075
67.468124
81.33704
59.14278
84.43109
73.88757
76.42168
86.19539
86.55704
71.66643
74.56703
76.71769
87.469284
79.19327
75.78107
83.345375
90.966606
70.91848
68.089264
72.02231
72.67174
84.73932
76.82527
88.10013
87.10122
73.57181
82.930016
69.22566
78.13794
80.12262
78.63099
79.55113
78.84067
77.40213
74.15088
93.550285
68.890274
80.145874
77.279854
86.53418
80.74943
90.341125
80.4953
80.72817
82.69928
82.50404
68.20141
86.40635
49.922523
69.85479
83.04686
78.62566
82.013275
92.772736
90.97816
67.23082
92.8032
82.20718
78.55905
89.46299
71.66945
76.66339
69.55163
75.52691
75.54166
72.18787
75.98298
70.94133
60.495956
77.63045
81.95666
75.65226
74.978294
68.48697
66.96857
58.86756
79.61911
80.42412
90.0854
70.380585
81.334114
83.548416
75.714134
75.02613
62.410675
69.1668
72.67112
65.21141
65.727295
80.458466
88.20212
64.97002
80.616394
70.270096
74.73888
77.0945
65.985214
80.61731
79.037766
73.7598
70.95831
69.17138
72.812515
75.30847
81.80078
84.73935
83.34782
82.80911
78.26506
71.52772
86.43898
74.84895
83.71411
80.22575
79.452065
79.380615
69.985565
81.10307
84.1102
68.188805
86.076065
80.28757
69.90184
84.03812
79.75089
66.25044
74.85425
83.00909
83.01173
69.98979
86.36517
69.014114
72.85951
79.99707
76.16114
90.52873
79.00485
70.02898
79.26932
74.94595
91.06021
94.14307
84.532684
71.216705
88.839165
73.56746
69.462585
77.100494
65.0525
85.11677
70.17487
76.95481
79.960884
83.89644
80.628555
87.213905
79.389404
61.5327
83.208466
78.12001
84.24352
74.96968
70.787476
82.14528
62.703163
91.65547
69.4618
86.70729
81.264114
87.40133
79.34181
69.9708
81.35949
78.685974
70.626495
88.65178
85.387695
85.00229
79.88011
89.461136
83.22924
73.5056
71.705635
66.58193
76.75786
80.95761
74.19195
70.32107
76.29297
91.50691
74.31146
64.5562
62.390694
60.524002
73.99776
86.54593
90.62749
78.4075
65.367035
80.80202
83.94346
83.44618
82.37332
66.432
73.22199
65.09089
61.943222
68.70644
53.75267
82.48772
69.079056
83.658485
74.930786
68.98518
75.403946
64.556015
66.99683
72.2226
75.22173
83.88456
89.88938
84.31296
69.28198
68.87385
70.85338
77.43155
70.532074
78.86622
73.903564
83.39317
67.92055
65.09003
61.370327
72.72478
77.706116
76.37369
73.88121
78.73843
76.79044
97.42186
74.16206
75.92001
82.812195
61.422634
71.06496
84.36893
80.26587
79.90618
84.86326
84.06749
74.10268
67.466064
73.94527
76.45418
74.45778
71.08932
78.997345
71.52727
79.13462
71.71136
74.13287
72.38557
83.859955
84.72259
67.69154
82.31273
82.318344
66.68602
84.94381
75.36609
82.2977
88.66899
81.99733
76.640114
65.84337
76.32588
77.756256
79.814835
85.347595
85.3789
82.520905
82.9754
77.305084
85.46516
82.57817
78.405815
86.235886
84.216515
80.08305
77.05475
73.21925
72.22714
78.93962
64.89308
71.89143
78.86125
73.15268
74.577576
62.780525
80.93655
85.17978
88.03918
73.10126
79.13911
75.572235
79.26879
83.43234
78.087616
87.71748
65.87553
79.86476
61.89418
85.251884
78.32712
68.985664
75.674576
72.23896
87.42696
82.02689
80.99335
85.758995
84.2682
79.635376
80.24294
86.743996
80.95443
86.47351
75.17819
85.02981
68.973656
75.63992
79.40175
70.953575
74.373825
71.94441
72.47068
81.55997
88.7436
64.21294
76.26339
70.01082
68.93319
75.79668
87.41634
73.92787
81.847946
70.43324
76.81566
75.3837
79.683426
72.703545
76.21352
82.136475
65.64395
65.983055
78.12144
87.389595
80.29202
77.62259
74.678604
83.73623
82.04997
91.76906
84.050476
79.60422
79.66678
82.15766
73.920166
72.29451
77.986984
67.11284
82.47159
67.75507
79.82243
82.01149
77.01153
73.87088
81.6662
72.953804
77.22823
78.575905
75.28329
86.45628
80.84843
64.087204
76.60438
84.178604
87.54378
71.604195
85.26695
73.94353
78.2557
79.79776
77.267044
65.771126
60.91095
72.71694
73.94066
70.782234
69.67078
71.83521
72.545364
64.63735
72.781815
75.407684
82.35138
81.39874
75.95618
70.04224
68.09049
77.365616
77.32935
84.42471
77.3175
72.31996
81.92189
79.39172
78.80938
61.827114
72.48354
61.804317
78.30788
72.21793
88.597626
79.277084
74.06819
63.190037
81.25664
73.54989
85.51553
79.35579
71.55706
88.44953
82.89311
76.44099
78.21219
82.72768
77.164734
75.04872
82.80176
86.736465
91.2726
88.46794
83.2109
72.30738
66.63045
78.921196
70.960396
82.15809
93.37903
85.82992
88.890945
84.106735
83.65616
79.2316
69.355835
75.093895
80.29948
79.223
74.3668
85.201645
76.7571
67.87841
80.81477
83.21004
81.21653
80.0643
70.08722
66.76724
86.47108
62.791115
82.48329
68.65936
82.423935
61.41512
89.69851
83.573524
75.957924
74.49546
80.22116
73.27613
79.68368
84.978424
84.01567
81.51213
69.65716
61.732967
64.0724
79.453026
78.38745
78.01724
80.87442
86.720245
74.680786
84.06596
77.20617
73.060844
78.97867
50.383793
81.13393
83.17526
72.60693
65.45029
80.87175
70.59583
80.528755
69.35529
74.40494
65.200745
83.21138
69.084465
81.18638
65.3531
72.2626
75.742386
81.79903
67.68679
81.71717
76.10752
80.86253
75.86276
87.43112
71.91274
75.85707
72.12489
69.97465
70.5157
68.31109
59.339798
66.585945
80.64032
80.57392
67.839455
73.87456
75.37839
86.00183
78.15397
76.6658
78.99834
73.558586
82.673096
89.56884
82.70426
79.10953
81.29131
84.098465
72.5444
79.90306
81.26639
64.74935
74.299736
71.142876
58.931385
63.77491
73.059586
71.1492
77.694496
84.47132
81.393364
74.83036
74.30928
57.22443
75.43248
79.9097
79.605515
82.70672
73.96335
47.207394
83.11822
74.6456
68.45853
70.40733
74.481735
66.29663
64.72973
66.40031
79.30943
82.166306
62.497623
59.543617
71.94559
75.08994
84.66937
82.4032
83.38663
74.76602
76.81583
74.5326
76.8911
68.87576
76.21003
69.088745
79.7522
70.12952
79.2377
70.3834
68.47317
81.23581
77.263214
76.67166
79.83024
80.184006
85.77842
76.50634
73.12789
75.76197
71.80903
76.685745
74.98277
80.957855
80.099
71.56041
77.71607
74.02257
67.32939
76.17018
71.47465
78.863045
71.683014
77.129
85.47167
79.371864
81.35768
72.66672
69.348076
66.47818
76.01337
82.99252
74.21416
69.09125
74.92447
76.3575
80.38805
77.05
60.686516
66.63222
70.857925
70.07595
72.02496
66.77981
64.67729
80.813034
79.63556
67.15894
78.816246
78.61289
79.98076
64.448906
82.96272
74.876816
62.848164
83.28504
67.999146
77.46482
80.46443
61.642532
73.07849
84.820206
85.32077
78.030754
75.94298
79.58726
82.80685
72.770294
84.25419
76.89185
80.0452
81.55663
75.74776
80.967735
77.43942
78.50914
84.20081
85.24434
71.40726
77.33779
77.14882
73.48958
76.32503
69.92723
75.182556
80.96116
79.91557
82.0361
93.16721
95.4003
68.47363
72.568016
73.43364
74.85052
72.50928
76.63436
88.337845
77.987434
79.05157
69.75502
70.82748
81.12631
78.77774
68.50776
77.71121
83.69577
69.35085
80.48352
78.02816
80.78063
82.975784
74.813835
70.19072
63.84111
79.849
73.1952
80.03836
84.37428
71.25243
85.97117
84.549355
76.343155
85.839455
78.48473
75.63835
62.913918
81.25444
84.53424
74.22752
81.96892
81.103
78.07219
78.94203
63.633934
73.9871
67.15931
73.36888
88.064926
83.534454
75.847595
62.61442
76.50202
76.55999
78.86153
78.294205
83.55284
66.42941
67.681694
73.27519
64.4182
69.19142
78.40893
78.341095
72.00185
78.08876
81.02385
70.75716
71.22434
79.618
69.88003
72.568214
81.20094
77.06985
78.21254
82.87137
72.95905
69.03194
59.984764
66.30397
84.5325
71.59033
64.144066
79.64778
73.812645
71.10181
78.32892
85.27852
73.82666
84.35449
82.8997
67.94136
93.57022
82.288635
77.31691
79.63028
73.43466
63.29209
79.376625
83.5063
85.43492
83.80203
65.2328
72.842125
82.10095
84.62115
74.01773
82.66357
78.536865
71.56636
84.46306
88.377426
84.07049
76.98355
78.88567
81.618164
77.08304
86.44076
80.67624
69.37869
92.03146
76.82469
86.59389
70.3336
65.10946
79.39055
74.49573
75.469925
76.411705
84.70735
75.10902
82.25363
83.02457
74.86742
77.76992
81.17829
68.19896
71.48748
74.24782
74.49375
75.82166
72.23534
78.78955
66.53902
78.955666
76.46343
73.03021
81.35156
75.61313
76.48119
79.8008
66.24333
67.20711
80.31132
71.59053
81.29283
69.280876
65.57803
68.7318
63.289627
85.34149
69.98948
73.12414
65.19562
80.079025
73.20615
68.148994
74.7128
69.88088
79.20069
75.38182
69.04222
87.302
72.82677
82.94276
74.33655
79.55823
78.72334
81.46359
80.330414
80.157196
79.33763
64.47583
75.57399
73.47305
65.746704
64.6747
96.76473
85.327835
66.51944
70.685005
71.22203
71.608536
75.54825
72.24664
72.75165
69.17439
86.9144
85.16861
79.341354
74.760254
77.572174
78.738655
79.89974
82.27956
76.07704
72.07047
73.66938
72.26166
79.804794
85.51107
65.09367
84.52159
74.75568
76.29849
81.07708
78.19586
78.96465
79.26683
85.28009
68.76013
81.64302
87.19222
80.3729
76.290215
82.214554
76.856544
80.344444
79.83849
72.17491
75.22806
72.96363
75.4616
72.54471
76.85801
79.19041
76.19828
64.56192
72.54072
78.27391
78.861115
73.26439
81.37714
82.85535
78.289154
74.688194
77.37525
81.46329
83.65259
72.06799
75.85348
78.80267
65.83322
76.91699
77.333305
67.38031
71.81642
96.0038
96.33161
90.93007
85.215836
72.931496
94.55037
76.89047
92.51473
94.30476
86.21259
88.46533
69.09002
66.63951
56.925095
68.15572
59.90048
59.98856
79.44841
78.38857
70.910065
71.21539
70.34514
51.807285
79.056564
64.9226
69.54687
77.2538
83.28151
68.90127
89.09121
76.7287
74.672745
91.467896
74.129845
75.973755
70.758026
86.38783
66.03406
69.83749
76.45068
82.34337
80.49086
74.68407
77.42952
79.35773
71.10653
66.35492
76.649826
74.84545
79.7399
76.84057
72.82187
71.85364
89.448456
82.58194
67.13477
67.31648
86.40636
79.45047
71.038666
80.32813
77.91611
84.43944
74.31912
72.94947
74.009926
79.0062
78.36233
75.908035
67.879715
67.35588
68.994095
82.7
69.15155
72.16374
80.97493
86.05157
88.71152
81.32197
90.21429
80.17163
71.37149
75.76205
85.53871
71.99781
80.20824
81.49304
91.13231
86.75491
87.823
84.14619
78.440414
74.60852
84.49347
67.69881
63.111088
80.1273
77.77867
77.030914
63.058273
83.39039
83.417
85.71735
64.138115
76.96265
66.30894
84.06337
78.29732
68.893616
74.955696
70.42191
69.07608
78.29559
86.0468
72.05918
83.30857
75.888275
76.223526
76.841995
79.148735
80.98061
84.04963
74.63318
73.55877
69.0332
75.96682
92.80023
77.03805
73.97043
75.30377
60.89585
81.71206
70.89963
72.77173
77.13847
68.01845
83.83113
71.54108
69.428734
75.23979
73.27753
70.43603
83.416595
83.23162
74.62996
59.203873
71.50962
74.103806
79.87833
81.575005
85.55495
71.63503
76.69566
76.69974
76.14208
69.687386
81.740204
74.8221
79.948105
79.16009
79.8657
72.668274
68.78201
83.50148
70.48027
78.612656
77.8344
74.363625
64.34958
74.84251
73.37912
82.63167
63.08333
71.54419
69.79715
75.22949
72.93752
69.982956
71.43829
74.899284
73.31918
83.89634
73.22539
67.32913
80.31172
77.37944
77.12574
76.91684
73.139465
75.68912
63.24224
71.800476
78.49513
73.00685
66.67356
77.76721
63.172104
80.693886
60.586906
72.1761
79.24225
80.297134
71.348915
73.6561
71.2117
73.53313
58.332935
79.92928
80.5742
78.05464
74.82392
65.12419
68.95964
75.2331
79.071686
65.79821
72.94377
74.67075
69.53417
80.57927
75.27815
80.62712
75.17139
92.18489
77.44528
80.84235
78.998764
81.1272
78.81938
89.32492
85.83305
83.47673
72.07483
82.614555
68.80375
86.65405
75.148224
91.23674
72.62675
90.77456
66.56912
90.7775
95.537186
92.31152
82.839745
79.52295
85.42665
71.29048
78.896904
88.53186
89.46892
84.223625
83.96121
85.624374
65.79995
73.64752
90.26488
70.146286
86.268776
86.802734
85.358765
87.24649
81.33014
86.02194
85.65458
84.17814
88.37564
83.48723
85.22546
81.71604
68.4315
88.18822
83.666534
78.20595
86.504745
81.30902
76.094955
80.39623
66.34304
87.727394
81.63287
82.82623
67.5575
79.575516
74.13577
73.85223
69.64551
68.14403
81.73326
86.78199
75.87366
68.50456
77.58965
86.22717
78.99072
77.43987
74.208786
87.20878
96.98447
81.969284
83.27962
71.6007
80.077126
82.50279
84.506386
79.62128
85.350296
70.04985
74.09021
82.023575
71.42659
85.13655
84.68619
73.118286
84.85852
87.890785
84.25148
78.95368
78.04338
66.15191
77.62039
85.70329
75.59172
81.786285
84.45541
82.325745
84.697525
70.67335
75.00575
84.319405
81.27295
71.55258
91.0556
85.9314
75.42958
84.21392
77.60485
88.21727
85.56016
76.450905
79.695946
87.4951
86.04744
70.71671
74.62991
74.43987
74.78898
70.93172
84.27936
84.18064
76.8266
74.862206
72.005936
80.718475
70.72628
85.637024
72.19561
80.67678
75.871346
77.5912
76.21827
74.74705
67.9133
74.15812
76.54374
81.15106
86.231674
73.55816
70.94499
75.72963
81.17627
86.24519
76.16427
84.09563
55.91944
80.05628
81.972206
87.00163
69.293304
62.90515
67.41632
86.69525
72.27416
79.21807
77.70172
82.692825
84.83592
78.605
80.990456
71.22454
84.561264
66.1279
72.02084
72.406944
84.47722
74.79491
73.084656
75.54824
72.424255
71.359276
79.48961
84.74369
82.88794
60.32264
76.63188
66.86623
81.75148
68.85132
79.58491
77.43824
81.79188
83.53338
74.60086
68.80595
65.71774
86.034706
78.71352
87.697395
64.75311
82.98493
72.84064
67.62546
76.06123
80.44287
64.3984
80.47821
76.14176
76.28106
71.69011
77.90416
70.09403
81.63364
86.23179
85.726456
73.265785
75.603516
82.07482
80.979385
77.97882
84.588394
71.57265
74.421814
70.96423
74.52784
75.215065
67.4908
73.43857
64.473656
83.372025
79.47525
76.55567
69.837746
67.03969
76.43126
68.965904
84.36602
82.61279
67.98907
80.40287
89.092064
82.38345
74.102936
84.20236
79.178185
77.758026
80.683754
79.65849
86.02171
80.01622
86.81368
64.84439
76.89584
73.30718
71.71113
78.067184
82.53023
77.1741
84.70189
79.2695
85.62767
78.23707
85.70039
68.95337
70.513054
69.86204
69.67855
79.99599
84.680855
79.95556
79.754425
74.93912
75.414734
63.662376
81.983154
87.34042
73.236374
67.463486
81.87403
67.33131
68.85159
88.67369
80.224625
72.54405
85.87321
85.300644
87.58873
77.50698
82.17256
80.46661
68.57777
74.60139
75.94922
72.59181
60.94332
73.74598
82.72858
79.47688
71.73837
74.83058
77.928085
71.408226
61.32459
84.00838
77.626236
79.526855
85.62915
74.42438
75.871284
78.08778
72.34662
85.165764
83.150665
83.617485
72.22635
90.65977
80.723434
78.46147
79.938866
79.48699
69.673004
72.97206
87.777374
81.472305
81.642975
83.76889
73.63805
79.34617
70.44873
79.237625
77.30791
80.09039
73.790344
83.94594
66.550606
78.178474
78.1158
83.46618
81.21853
91.42695
83.89618
76.17502
72.60713
72.3243
85.27019
76.339615
81.95105
76.77635
88.85417
79.04206
66.136
74.01503
79.26443
74.471985
74.78393
83.165695
84.19052
73.64418
63.770515
82.78549
86.42239
76.32046
75.56309
78.15033
88.38748
89.04033
74.40958
74.292206
65.15898
82.57158
77.773575
77.308
66.98006
74.58736
71.76774
69.13052
66.74068
65.90043
76.153915
78.3757
66.53404
77.038734
57.981262
61.818428
82.01957
70.198296
74.43726
76.43104
66.92933
74.68332
64.04072
85.789276
70.18698
84.78958
79.24289
71.74111
74.29327
67.31694
71.384674
77.836876
67.77143
72.03552
77.22119
62.79309
68.00507
77.966324
70.02043
50.923088
81.92645
90.81471
79.88406
84.87089
89.62401
83.92615
72.81284
79.35057
74.356384
83.18138
80.574585
79.9515
69.63597
77.51898
71.031654
77.42413
75.02608
80.81594
77.6248
70.87449
69.43964
72.87125
70.919525
72.42021
73.60167
85.11125
87.695755
72.02992
63.76316
80.99787
59.18248
89.20367
85.77344
83.58086
73.12974
82.28313
88.454185
84.230705
75.43182
88.31659
84.54967
87.511246
86.46116
80.24332
82.12889
68.81758
80.10214
75.34271
83.23601
81.72315
72.8862
78.15351
82.53238
81.655655
67.97549
82.59006
71.57315
81.77998
83.59501
89.21688
68.441864
77.17421
74.34314
70.00724
67.25038
75.57449
80.48094
73.29723
75.66998
64.27333
84.7996
76.897026
73.14043
83.86786
67.91595
71.203705
73.61638
91.7506
82.258545
80.009575
78.409004
80.32565
80.3658
78.72328
87.83116
83.11664
82.87036
74.70096
82.33015
81.89298
83.650604
81.11397
89.863495
82.97598
84.14562
66.452705
89.997345
92.343864
85.139114
85.9785
84.351135
76.30099
73.34819
64.27445
70.641304
80.76845
81.98338
86.94605
91.8924
82.83867
84.50258
65.33291
77.799324
73.19592
83.12354
89.33158
74.60065
77.25051
82.10383
81.98441
82.92086
76.21605
86.788895
83.44951
78.156746
89.04878
89.349
85.10144
84.530945
86.03834
81.75253
82.47497
73.1145
73.102135
62.823826
67.30159
76.123924
83.82215
83.92389
74.71933
83.386055
91.931114
82.22402
85.79264
78.178925
64.4821
81.47473
67.60858
86.3945
74.38208
76.163055
90.30426
79.30396
74.884964
89.42715
84.05579
81.847145
85.04616
77.73442
81.6306
85.98746
73.16914
86.40672
80.58397
77.94774
68.47926
76.76972
86.84941
83.73284
80.27682
79.068
77.97525
76.523384
83.79082
73.63119
76.44976
80.69169
80.62175
84.691925
78.20819
77.74428
72.03833
75.03708
80.38703
71.13145
68.16162
67.67337
79.42005
76.44928
70.15902
77.40319
77.68516
69.926956
81.34306
68.57878
81.94736
85.10652
78.75147
69.59253
89.17105
90.21394
83.06628
77.94699
76.04508
70.11153
75.69655
66.604065
72.25776
81.07924
82.06802
77.42858
77.411766
73.258514
78.99941
70.81836
69.11396
78.709076
73.48848
72.19598
81.75221
76.837036
80.90658
81.22485
73.87288
59.230766
66.55732
77.00636
72.835785
73.53178
72.604614
75.50288
71.48047
76.88608
70.07673
83.73552
79.38193
77.794846
84.76775
85.13277
87.22049
82.32703
82.95152
78.89298
77.19421
86.92
80.96948
89.846054
87.49225
76.76609
83.85152
85.144394
72.33017
78.243866
77.04726
74.81537
68.77736
72.00062
67.63909
77.82617
65.58661
87.78243
82.37053
81.29665
70.66136
59.7763
78.74833
75.86974
76.01243
73.037766
82.13966
73.77661
69.374435
84.427864
71.3814
69.1647
77.03721
56.775505
68.54833
57.977165
69.10562
64.750374
72.589
74.97116
82.92952
72.31381
74.55436
81.28554
75.99895
56.002853
81.30028
77.74637
72.78943
73.36588
75.824165
71.506516
78.06868
66.703575
64.0016
76.10425
72.464195
66.4005
65.98293
74.69755
69.32056
72.6435
79.73682
62.843315
60.084816
82.607544
73.409164
85.83525
79.103424
85.91202
61.398598
61.814762
80.984695
72.177025
72.81293
77.17013
77.0018
69.75955
78.50523
66.83139
76.67466
68.56613
75.835
77.104866
68.306175
74.12546
69.98478
70.200386
78.97775
66.09289
71.80359
77.56775
78.50606
77.36671
68.50291
76.566086
78.687485
68.93417
89.35303
77.0495
76.874626
76.011826
73.93152
84.852264
78.607895
75.24154
62.983162
60.54855
82.86037
68.20764
81.2114
84.131165
65.52809
80.73774
71.46185
79.980545
62.19876
79.00721
69.627075
61.265244
69.10864
58.18499
65.19478
66.960976
60.746323
63.629993
74.28525
65.510185
58.44897
61.733627
51.00589
56.443794
66.631744
61.94084
65.60572
75.54573
66.54093
72.747314
66.89921
59.838215
69.553345
61.738144
72.292145
68.767
76.73591
90.49521
79.90162
82.3858
91.9875
78.46226
78.983864
87.23975
84.775795
75.8457
80.94075
82.57123
79.85866
74.12951
72.20601
82.615204
69.0206
67.71178
84.93943
73.38838
70.868744
76.08189
83.37625
89.275604
73.569176
79.64746
80.69794
67.133415
68.044044
81.001076
81.325356
73.44525
73.069664
69.60604
70.22563
77.01881
74.56859
70.8712
75.617134
80.077614
78.42749
73.12095
76.19195
74.7594
54.790104
86.95965
78.43004
69.45543
80.836395
80.46215
68.36798
63.233906
72.761246
83.43795
72.38718
71.697235
71.190926
66.94478
77.71878
77.21086
76.69361
80.59952
66.37388
58.03817
70.28227
85.07069
72.35298
62.99197
68.87697
66.06775
77.29838
75.96395
79.71357
75.01466
73.01526
60.274506
68.96475
64.27262
76.93552
66.61143
84.70819
85.265656
76.52942
71.393906
71.131165
84.728004
76.05814
76.908264
75.195595
73.92908
71.17149
84.18681
94.07109
100.64135
72.04263
71.99403
82.72667
98.51019
66.032524
84.7409
80.60493
73.13049
85.87738
96.088425
88.82346
83.7256
84.44345
75.10281
73.1354
85.341835
60.43177
93.11847
66.67977
75.62571
58.551147
81.46718
73.04184
86.69067
84.05495
87.543945
81.03165
82.49933
67.399734
66.205986
65.49814
77.77225
72.06135
72.18288
70.58675
68.55463
75.26169
75.41748
83.79125
81.80496
69.18087
78.933395
70.60294
81.54052
73.212204
74.57068
65.92441
64.98416
70.95531
70.127106
73.21512
75.10249
62.808025
66.73404
85.77196
68.35887
82.62194
84.8982
79.4922
82.49411
79.95338
75.4971
71.803535
93.259445
83.87085
78.76954
82.22217
69.33327
77.22655
84.888885
66.25378
66.67469
65.485596
72.959885
78.62437
74.22853
70.13599
81.40341
82.27956
76.07704
72.07047
73.66938
73.64796
79.32804
79.996895
73.335045
87.36279
78.431656
79.19541
69.24433
78.19586
82.13562
70.57309
85.28009
79.76326
74.71352
86.897385
82.51612
83.40265
82.59004
75.269684
80.421906
75.92669
72.17491
75.53712
73.14196
77.61606
71.08855
65.494576
79.19041
72.851395
81.35716
76.98404
77.8367
75.936615
74.06267
81.37714
82.98177
78.289154
74.95274
86.81369
79.39945
83.65259
70.91765
81.17089
78.80267
67.216034
68.90319
74.036804
75.44123
72.173386
87.64159
66.45681
61.920048
76.199326
60.72498
68.81694
75.891716
75.13578
68.37453
77.03247
74.02589
72.14676
67.639496
78.397415
62.326965
70.47135
88.33731
86.42994
78.98668
83.116
69.57308
71.10108
73.94169
75.3332
66.19119
73.860855
74.60397
81.48695
69.314926
73.395996
79.79313
66.38008
73.13974
65.50614
76.54585
71.39868
79.981094
56.89117
82.620056
80.23094
70.33651
80.60968
66.83479
77.92274
69.09956
77.39655
74.16542
63.085606
67.42143
74.76241
76.03895
69.645485
88.79643
62.19529
62.741234
79.299286
81.59181
74.890854
75.25958
68.62346
71.29081
78.009476
68.08796
74.75493
62.549004
62.96907
67.14669
74.51634
70.260025
63.7237
67.78297
73.40997
67.322624
71.82377
77.16577
78.324326
71.631836
65.22391
79.81726
78.486206
69.07677
68.73925
77.101616
70.37376
65.7373
78.13199
82.42029
71.734146
82.82276
62.773235
75.77008
63.402245
58.460857
80.77741
73.67262
69.050545
69.35726
70.95997
63.054672
76.696144
85.19869
75.323235
80.14899
75.30213
73.58148
75.34894
84.02708
62.42726
64.79815
80.52232
78.000824
73.7707
68.557495
77.761284
82.76187
78.871796
93.06206
75.9704
80.174934
81.01397
71.032104
71.1188
87.24103
72.945526
82.3443
71.076706
74.96842
92.73004
86.714645
77.466576
87.66527
74.4559
69.87257
58.55938
65.34951
88.43989
85.719864
75.99446
78.3303
73.02062
73.89122
66.54085
62.756508
77.64181
57.970325
75.06906
70.366
67.71889
78.45241
76.22214
73.48967
76.97365
67.85481
67.6559
67.50955
72.83125
89.341446
90.14613
80.76916
73.0172
73.053734
76.730316
76.11834
70.513466
72.24639
89.1356
83.02533
72.99251
72.77482
85.2749
73.725426
75.81327
78.5511
79.67818
73.56451
57.53077
79.04809
81.71951
78.02431
60.43795
82.33546
82.53346
73.68131
75.45141
63.761723
73.23191
80.79535
73.41646
66.91715
84.414085
73.94104
78.50865
78.76925
71.055275
70.91118
72.82159
78.16822
73.55826
75.099884
76.57739
80.20958
69.81853
86.74965
73.166275
79.33699
67.74852
61.991238
77.12869
78.59767
72.3634
82.96024
72.50391
78.77579
72.19441
78.8178
80.24912
83.44577
72.049286
83.4054
88.01773
86.93666
80.499115
84.766525
82.822464
87.76883
81.734055
82.66175
79.32306
81.14521
86.5873
82.30393
70.04623
72.6497
72.95494
79.92044
82.489426
73.50123
80.24991
77.75585
84.08769
80.581665
76.28551
85.42428
74.66579
77.55588
83.46407
63.074013
77.66736
81.38166
77.238525
68.38336
80.787796
75.529175
86.85902
82.35358
73.227005
75.566696
65.327866
66.88687
74.42253
86.75981
80.291016
79.54218
82.86005
82.20241
59.144875
81.44307
72.66423
87.85872
91.56273
69.25566
77.10948
75.097374
64.78202
66.916016
87.02456
73.98974
79.77315
81.07326
78.48477
76.896286
76.01134
71.188065
73.48878
67.068924
63.031418
73.68802
67.94272
79.87362
77.37932
81.458115
73.37904
73.634125
65.20244
74.34393
72.06707
80.654274
65.7341
81.28176
72.69774
69.42448
88.00276
73.0428
73.14471
85.59044
72.45542
81.37689
76.62085
73.978485
72.56402
74.84114
78.604126
66.85824
73.20443
91.268875
78.009224
76.552734
69.224884
63.326004
72.744965
68.54909
66.646866
77.91797
73.46006
74.4955
72.80491
73.01353
70.28143
77.304535
67.961754
63.753567
71.36524
85.540245
73.75465
51.88654
64.22043
72.47731
72.024216
70.008606
67.82372
67.432785
72.2124
67.005356
74.57298
53.553844
89.100136
74.40201
72.04561
73.66251
93.073906
83.11783
80.70745
81.6246
81.79049
80.37448
72.40142
75.34132
67.57164
71.72438
60.778168
86.15047
72.852875
80.28424
73.7768
72.27767
85.34626
80.84146
81.731125
76.39288
91.87911
74.68702
93.05581
88.55738
86.21474
68.94248
82.14669
81.41975
83.62787
81.55635
88.59939
71.22562
90.32579
74.75355
74.834015
80.436646
79.61394
88.92786
76.197525
66.00842
76.45892
85.32615
62.34173
90.82584
73.81049
60.507713
81.025154
83.67849
75.9018
65.3303
85.91567
75.99132
69.40714
71.44437
89.36467
80.35049
72.99792
76.67152
77.63029
92.394714
72.50248
91.661224
82.21103
78.91052
88.05565
80.47558
70.505615
78.28264
83.713196
82.52481
67.671715
76.080414
68.89139
69.48053
69.25645
80.74703
71.47975
82.00327
72.5312
70.10111
76.69154
67.534485
68.50038
74.95523
75.803764
67.06988
71.6006
72.54178
84.96239
74.71222
74.59865
78.13259
72.89511
76.704056
81.456314
82.89222
79.46352
86.351006
83.82376
82.99315
79.230774
78.19934
82.618195
68.957344
67.73625
68.34374
75.77723
81.08084
69.84592
78.702225
80.18218
81.061356
77.44505
75.37039
78.30404
80.833374
74.13238
69.70223
70.7221
74.22064
64.99585
63.48189
71.74643
70.04721
67.84552
73.88022
57.118156
68.03253
80.66829
78.13907
76.0582
82.45907
72.41455
80.35458
59.74218
74.51366
66.38412
75.803764
77.75017
75.929276
72.54178
83.843636
64.041885
80.74043
78.13259
72.89511
70.196014
79.37939
86.07367
89.531715
83.03725
83.82376
76.71133
79.230774
83.77604
87.089264
68.957344
65.275925
71.29537
75.77723
77.03984
69.84592
78.27066
75.739235
81.061356
77.44505
75.37039
78.30404
81.352486
66.03064
66.957695
70.7221
70.86522
65.50514
64.868324
66.16227
79.4507
66.060234
68.54805
78.07001
57.397427
60.62755
77.0997
85.64922
80.70949
80.93842
72.24399
77.08298
79.22955
68.03194
83.920334
67.17331
77.96742
82.8138
72.48821
79.80796
74.84091
70.40218
80.03944
80.56499
68.798546
72.571
71.170204
69.11997
71.79717
60.632965
55.939053
66.71678
63.443497
80.91024
71.62545
70.68169
82.25031
81.23363
76.675705
91.268875
86.93656
76.261215
69.224884
64.82759
77.54536
69.14113
74.60886
77.546135
73.98668
73.095764
69.85636
65.616425
67.83979
73.45954
67.17533
63.753567
71.36524
70.01533
69.72115
51.88654
65.64151
59.42067
64.20391
70.36018
66.33389
78.15462
75.69592
67.005356
72.95893
57.621006
89.42467
67.89167
74.92511
73.94519
77.629425
81.41172
78.03595
68.738335
73.80788
71.30941
77.384995
67.993454
82.86352
88.00338
88.374825
77.43926
77.09251
74.86978
82.950035
80.439926
76.245155
83.24112
79.58991
64.20472
68.55937
69.40768
78.93419
75.38719
83.09335
84.4935
82.72181
90.70115
74.75903
79.27423
88.97238
89.555725
65.79388
79.43811
76.39109
74.53421
82.53958
60.024723
73.15511
86.25727
85.97403
76.72011
80.756096
75.35471
72.08667
86.48971
73.03825
81.752335
84.67471
67.669655
76.331375
61.533257
83.4478
84.13709
67.612465
70.741234
76.68835
83.7857
78.61046
82.01349
72.77457
80.11293
73.012985
79.08417
86.93805
85.669655
79.85358
85.73376
81.78323
61.087914
73.930595
81.80155
76.98662
77.68404
90.42032
76.37372
88.224396
85.71254
80.82419
73.03298
80.358345
66.299614
75.592834
72.24927
72.82463
75.13221
71.4509
79.845955
59.334686
67.01581
71.337234
76.22474
70.905045
81.60919
76.2806
81.43957
79.134735
85.402275
77.1897
84.59989
78.63106
69.10526
67.18827
71.20161
78.42488
77.75636
84.25094
76.40692
66.75955
50.867493
77.60693
76.320114
88.03902
80.23679
87.35971
85.7697
82.9043
81.11931
75.11854
74.61615
67.6679
63.666595
75.86429
85.090416
74.99926
71.259186
77.07163
76.333015
69.02655
81.94329
74.66873
81.459045
80.27591
58.11458
72.13638
73.22788
78.79683
70.10483
83.3802
74.227844
61.394527
74.95777
57.37131
84.05856
90.76674
75.60826
86.17735
71.14311
83.16978
71.16761
81.130035
70.4441
73.124985
69.49356
82.706314
88.14858
87.724014
77.77574
83.45375
78.36671
77.28285
74.90703
70.54281
80.18686
73.24548
77.16852
67.99242
78.58322
81.62276
84.14349
86.832886
71.17529
74.854256
78.51289
81.93308
74.61333
66.97775
85.43262
82.20452
86.4872
83.525375
57.607697
84.17912
76.21186
83.590775
78.66243
67.2991
47.13161
85.746445
80.606346
77.982864
71.11398
85.825485
75.65291
80.19006
60.705185
87.19115
91.67447
98.262764
94.13806
91.50514
90.97252
85.17478
83.578514
71.521515
79.195625
74.99427
87.10635
68.09478
81.40733
92.368904
82.43346
80.13726
96.10432
62.425087
80.725464
82.17949
90.16768
82.83927
89.53606
88.71876
82.20337
68.902725
81.85979
81.065414
69.80025
71.40885
78.809746
86.92171
83.35479
74.771194
86.37165
95.88989
81.321144
87.97453
79.14366
75.80385
77.83876
70.70162
80.36873
82.23799
90.57752
69.924934
82.5329
79.24226
75.59021
83.24044
80.1086
77.673935
78.175415
76.73503
81.457794
83.92677
75.73489
75.55375
69.93295
83.00071
81.3678
77.95192
79.08682
68.27924
77.34611
78.20296
75.45734
72.72795
77.60067
68.15945
65.19492
78.86477
74.356705
74.33725
74.42151
71.30815
78.17636
75.25608
82.84156
82.83868
76.08377
70.57919
71.1174
69.81808
76.5881
49.686092
90.11189
73.95114
82.40798
73.20542
79.94259
69.73866
64.04292
72.58359
68.793106
72.85613
75.89239
75.363525
72.87666
88.55656
81.50553
80.07602
76.93141
80.57766
91.907585
80.27263
95.2039
80.16402
84.3156
79.81224
76.32884
79.105606
83.491714
81.39874
90.300385
82.44504
95.233536
89.550064
84.68199
88.04854
80.52045
81.07872
81.019
69.01093
79.95854
80.568665
77.07872
76.083466
85.84627
77.971375
78.54031
71.6597
72.36107
68.28703
77.59207
77.11142
71.402275
74.60683
70.164474
79.801895
79.22618
71.1278
82.40157
75.01158
78.84471
69.15203
70.363914
85.47685
80.34503
67.140945
82.55745
68.34895
75.742615
75.32711
76.37603
77.304955
76.30084
63.48394
76.02061
80.316345
72.15149
79.55296
72.99379
76.77766
69.7383
69.44357
51.863342
69.580505
61.52488
76.87141
73.21869
80.04553
76.30862
74.47764
74.84743
78.78592
79.54476
79.68633
76.34429
72.75902
69.7562
77.3468
73.04814
80.63014
83.04588
81.4031
73.086685
71.265305
68.06992
75.22548
71.18566
83.66741
82.788025
70.24392
63.760475
94.38966
73.903336
75.80329
75.761444
79.77997
74.048004
82.87414
74.25252
61.103703
64.93222
84.743
79.87179
71.41629
68.58531
77.95399
75.568634
76.835785
79.22348
77.01077
68.262405
71.5637
75.71382
81.48731
74.961655
64.53203
63.91305
77.76637
76.63542
78.46045
69.19319
80.091606
83.55044
79.29333
63.899147
74.70987
79.785095
66.58632
77.67505
71.734535
68.27078
76.3981
68.701385
68.500496
76.909195
76.546295
77.52796
85.386086
91.11753
77.1203
79.730896
71.44403
75.64453
66.514786
64.24553
72.91005
72.06506
74.9556
79.34321
75.89571
85.24337
78.0609
74.03626
70.3133
78.96255
84.18052
77.89667
82.98451
82.205864
81.55818
72.652664
77.84276
80.39835
83.12595
76.92536
71.74781
63.834435
61.464226
78.06506
75.72946
82.159805
80.43274
71.81113
69.229706
84.202194
73.25324
76.88819
73.73483
69.307976
78.46668
73.6481
80.4243
72.684525
72.12985
91.94963
87.82596
71.578476
77.935684
80.74243
76.69534
79.51074
55.282234
74.6478
70.960045
69.29409
75.045135
74.59129
64.81956
78.841324
74.76085
83.706696
81.34922
85.71727
59.911568
78.48709
66.36553
64.446
59.698463
67.73851
81.24068
79.00775
74.318596
70.09858
63.614605
68.82613
72.960945
65.247665
58.598164
51.685772
55.28456
65.19766
90.55663
82.64368
79.59732
87.63968
74.79018
75.60568
75.33401
84.97252
79.76877
70.47567
73.167175
80.28453
81.574394
76.34485
82.684875
71.142784
65.508995
81.73494
70.36697
70.55736
80.65093
79.91725
72.15715
75.24508
71.2228
74.34226
65.65532
68.97121
65.107445
63.63177
72.81915
58.35462
74.51262
77.28904
74.90591
74.57549
72.81315
63.557796
67.83711
76.917244
66.9979
67.86034
69.93603
66.45788
67.499405
60.87369
69.33548
56.850964
71.47189
60.034004
87.445274
89.78034
78.9521
74.69414
85.578964
66.288284
72.64807
84.33119
73.99235
61.764435
81.21722
79.1875
77.64489
67.840996
80.30299
75.071976
69.464455
80.08276
65.83016
74.56543
71.18998
62.0713
81.891464
82.940865
79.660706
81.79407
75.77294
85.90396
80.29675
86.58018
84.94609
84.325745
80.47122
68.09468
73.349075
72.55747
80.733215
85.658005
84.41877
81.476425
78.31036
80.07349
81.676254
74.463715
70.90187
78.35883
70.64315
84.901245
72.62278
79.63402
73.93898
69.82214
78.963326
79.72906
60.558815
76.92079
83.71442
79.28405
74.48575
82.307175
86.673096
83.120544
66.13322
73.328705
63.131317
79.349434
73.25309
75.17207
72.26246
84.32496
75.35754
83.249695
83.139854
74.120094
79.07794
72.2541
76.31695
80.87217
79.472626
85.12381
93.27423
81.52379
85.37043
87.12013
75.719635
68.709854
80.32715
73.79381
72.48133
69.81033
85.94649
81.19395
73.58006
68.33683
75.24184
76.31818
70.17592
72.17424
69.92774
68.70446
76.63164
69.30372
74.82606
74.90022
90.36212
88.1165
75.576004
67.55351
84.93419
77.16203
78.51198
65.30759
78.530174
82.38603
83.81999
80.31789
94.793015
69.92726
79.069275
75.335526
70.18377
71.0375
69.37721
85.92993
74.93962
81.69069
78.690994
80.68439
75.65149
78.04461
78.75157
75.61803
84.34029
82.66825
83.0284
75.63672
77.2464
69.98901
75.783844
70.558784
73.07174
80.97823
80.58742
80.71418
79.16316
70.124466
81.4153
79.38618
68.73998
72.9079
73.43243
76.43167
80.716095
63.64657
74.30812
71.38942
79.65082
76.17889
76.12845
70.5687
83.02425
76.60807
66.114784
81.51461
75.680405
81.23072
71.30948
79.173706
77.53872
81.89318
79.241295
66.35856
83.91164
63.15426
76.75363
78.378235
77.12777
76.61434
71.00764
78.67469
68.34064
61.206505
87.41239
81.10423
79.88917
79.748184
76.47504
81.72559
81.866196
78.28115
86.196655
64.08525
81.79039
82.71698
77.02324
76.57864
82.95531
67.40317
67.605774
68.139404
67.456635
71.891624
66.2164
80.780266
64.51314
74.74577
76.04571
69.477455
71.79103
80.66463
77.62832
72.638626
79.60664
75.30661
86.796906
83.47859
77.48164
65.98926
80.25313
87.03052
71.56995
64.43432
75.02655
83.18025
74.83863
78.13693
76.3744
72.07163
66.91085
84.54863
79.64801
79.64912
86.63301
72.273796
69.505875
84.081406
84.66582
75.6689
75.72621
85.954704
79.660736
82.12887
74.279144
71.6331
75.83302
73.940445
78.471375
66.67103
77.30065
81.725204
70.02759
73.23091
80.32039
88.503395
71.23976
76.64105
72.78912
64.625496
69.054825
78.91158
57.334908
67.46146
83.38853
72.03654
74.41851
82.70036
80.71744
89.125626
75.80937
85.73824
83.81372
71.080826
71.68339
88.25978
68.83772
64.44262
64.10761
65.031715
67.0967
75.31248
77.33388
76.81567
77.71729
75.571976
70.92309
76.32056
82.47481
81.73622
75.17139
77.44528
80.88634
74.07573
83.143776
72.19103
86.726494
79.31867
69.94368
81.4884
78.46007
65.63868
78.32646
78.34852
74.136314
76.65233
81.0489
87.742294
71.11106
77.82955
78.101234
80.234085
78.07793
68.03478
78.056145
71.57826
86.711945
80.73662
78.8741
81.25991
66.331436
81.183655
66.26992
72.63352
70.496704
82.01218
73.16825
81.206665
82.48753
90.94136
75.95372
76.328735
69.1011
71.38024
83.75033
76.32443
75.65904
82.349945
65.818726
86.12388
76.35939
80.430855
71.02553
60.409622
71.8642
75.060936
93.4987
84.30768
90.73801
86.346924
83.35837
82.66928
64.79361
90.48503
78.130005
82.03785
75.12817
73.558075
66.715355
86.28696
83.43476
72.845665
78.89307
70.62607
65.662155
75.056694
80.24759
84.196724
73.933495
63.843002
65.97272
84.06584
76.88668
75.02031
80.43794
66.7953
69.52094
67.583336
82.17461
85.278595
85.25649
73.54029
66.54182
92.015915
81.35558
84.74173
67.38348
90.23799
76.65647
81.96307
73.87656
70.53539
66.86669
83.98326
68.523636
69.23155
77.87449
77.98306
77.08728
57.8356
64.54992
76.07034
63.746403
71.93034
68.06534
83.83714
73.959854
73.11036
70.41265
53.247467
68.12478
69.36068
72.75939
80.90063
78.28952
69.76713
68.22309
76.21175
76.37787
86.36499
75.19853
83.541084
59.522446
75.83975
75.42035
70.06264
83.815544
82.15491
79.32298
80.1794
75.22505
62.96934
73.02161
85.11922
76.569916
78.51901
76.70794
76.32415
81.19979
76.78836
77.51248
82.854385
76.788765
52.696026
60.882378
80.401184
81.26477
73.37237
77.48171
72.19694
72.54619
73.07366
74.88576
85.38962
84.41903
69.30362
81.53003
79.627335
58.571396
74.690254
82.07799
74.64122
77.61844
71.47586
76.783264
69.96594
65.35669
79.88785
71.07035
71.60443
81.31154
72.93995
76.59351
70.76135
72.680824
84.19368
76.14906
73.99334
69.32172
66.34799
61.031143
74.95778
73.56111
92.264084
88.379654
83.48424
81.192085
69.726295
74.81996
85.1734
76.09175
71.78487
80.63559
70.86577
73.99733
84.01486
91.73183
82.15321
81.62464
90.142876
82.47914
84.150116
80.17946
82.66875
87.71237
68.111046
63.26863
61.902935
80.93056
75.402
71.67303
84.27213
84.14179
76.28822
85.51341
84.44675
60.05754
85.57095
70.338776
74.62483
82.1098
68.961685
78.020325
89.04216
83.06308
62.61007
80.06744
74.9077
67.640236
84.256386
87.38991
82.72376
69.16641
76.84752
65.987564
83.02073
55.53628
72.00438
69.36058
64.51707
55.118538
63.147896
62.81377
65.86249
90.010635
92.08737
78.180115
84.36835
76.76467
78.04997
68.10176
81.085754
86.77309
75.63518
85.88594
63.971413
78.97272
74.01185
86.27966
79.55575
76.06453
69.18444
81.15953
74.178764
78.52477
72.396324
76.362686
78.01638
87.57323
72.902534
78.352974
70.307816
78.26315
72.64396
74.92544
79.879
70.214264
72.02426
60.884247
77.443115
77.08957
69.19638
73.651825
88.07705
73.13566
78.15377
77.31093
78.77475
76.34955
75.809265
80.42231
65.13039
81.80378
70.15692
76.30812
74.66291
68.470116
75.18421
76.172844
74.72503
79.05346
72.953476
68.46998
73.74123
80.8645
81.6515
74.58225
65.74815
78.55548
83.92035
82.27602
76.40257
77.932816
76.54272
79.15072
70.96849
80.40727
73.89254
71.13795
77.045166
85.84915
81.10786
76.21138
71.6184
78.34236
57.885544
72.87956
77.351585
76.63299
90.63783
78.48214
75.13274
82.60332
73.97952
86.920364
77.369385
69.35278
66.64206
86.148094
66.44756
72.21936
83.62057
74.262115
83.6319
70.95064
69.673965
84.22181
74.80626
73.97348
63.422592
79.88315
78.34194
90.90483
75.46826
88.12012
80.708145
76.367905
72.52419
74.87051
76.43887
67.10307
74.62987
72.59595
73.88817
67.96245
72.407104
69.17557
76.04205
72.515396
74.74162
71.01773
80.43926
72.375145
80.02246
72.976456
66.76882
76.40521
77.48501
64.26756
66.04675
71.97155
72.03606
73.916916
95.094696
85.54016
80.051506
93.03934
71.334625
83.32979
83.80833
84.930405
94.67454
90.55584
78.31773
80.99639
86.648285
82.640625
82.56284
74.38861
74.717545
88.97339
75.52934
72.56112
91.73033
71.41346
80.04826
81.41425
90.80951
81.37397
79.82445
78.29406
94.31778
94.65912
75.87767
89.065315
79.57094
95.609314
91.65481
86.71143
88.7717
74.537125
82.19855
79.95447
71.176254
87.62738
82.276
83.31703
81.57936
70.72476
79.19696
80.008675
79.27447
85.59296
72.372955
77.84531
72.95685
65.09432
64.4171
71.058716
71.81595
78.00383
77.55871
67.592606
72.65149
73.70795
81.77914
63.33212
66.15862
83.388084
81.23298
74.34528
68.88658
77.20075
72.83411
75.88012
79.17114
76.16824
86.055824
73.316666
75.072075
72.288635
69.221344
78.330795
78.446335
82.70072
73.410904
60.762955
87.728195
67.05783
64.941925
75.55912
66.8266
72.15731
72.45087
84.49156
70.46958
72.841705
73.4283
70.174934
67.21056
68.61131
68.508766
94.04636
75.469154
79.13933
86.06897
81.18878
75.509094
83.44308
75.46826
89.1569
79.25259
78.13505
77.98828
79.54356
76.36116
81.37669
84.48343
77.467804
77.70973
90.55999
73.07029
82.4054
80.901886
82.66839
72.7294
80.74992
79.05426
63.658558
76.27751
81.444336
71.42977
65.37961
71.57478
61.608967
83.25146
76.44164
82.467896
87.40443
79.64041
77.06978
66.623055
72.75973
63.30983
72.15979
80.42441
83.38898
68.8126
75.540436
76.18203
81.800835
76.814514
80.489136
80.872185
81.58594
68.67154
75.67679
69.60489
80.71532
87.39746
88.291626
75.83385
75.08204
75.68551
77.70613
66.73667
73.95279
70.04687
73.399826
72.83928
70.83248
69.36226
69.9264
66.76102
75.47728
60.64918
77.17291
66.396095
80.466965
72.20173
85.071365
76.08725
75.696495
87.11749
79.31974
79.786995
69.67255
76.26851
78.846725
80.4227
75.821945
67.3303
75.8794
69.76935
66.992096
65.32211
74.45292
61.174526
80.55609
67.40488
64.59564
75.30786
81.56317
74.64375
66.3797
85.76341
72.60324
59.841415
69.038605
72.542885
71.71121
72.2546
81.97211
86.35402
69.83113
85.475586
81.61729
91.84128
73.113976
83.6212
86.099236
91.27513
77.218506
88.43215
69.34999
70.864494
74.267105
81.197784
72.18304
73.06046
78.98103
81.346146
87.17488
81.534706
75.34387
79.01374
78.68892
69.03766
75.377686
75.31326
78.77624
83.7431
67.60551
65.694695
76.45537
84.77006
79.83838
82.2359
60.0099
86.73775
67.76459
67.295364
81.46676
82.15091
74.273796
82.57498
79.23893
77.63766
78.36069
78.24248
86.84447
85.13201
80.88785
73.05939
70.880646
70.36871
74.19948
87.12068
67.73234
69.95079
69.07681
79.71933
94.18181
86.32982
88.05269
81.71388
82.32756
77.21167
76.53189
77.84177
72.044655
80.02875
75.98005
78.43495
82.98047
81.99102
70.510086
72.97619
77.689926
66.82709
61.36875
68.61761
72.90283
76.3619
74.3532
72.930084
63.635117
69.55433
71.46721
72.68739
89.03583
86.55479
65.33658
76.30145
78.37846
85.17558
87.17769
88.78494
82.16573
82.921295
77.74512
74.97442
73.61693
83.19075
79.39823
78.82397
80.81003
84.32979
74.47062
73.35718
81.28378
72.20383
73.48143
94.45561
83.64509
76.450645
71.416016
83.34825
78.00453
73.94514
80.221924
88.215126
89.416725
68.447556
79.392815
74.350334
86.56281
81.95454
82.83003
85.75093
81.311226
81.58492
68.99686
77.81489
76.31337
72.02086
78.934906
79.14302
77.23219
86.424545
75.99435
84.73461
82.77648
85.496185
75.88377
82.50206
85.11362
77.89231
61.884804
71.47394
66.51459
86.25805
85.70671
81.35466
87.19637
89.02121
78.29962
85.138084
63.896873
81.89787
86.32843
88.190895
74.79902
77.59239
78.581055
75.05975
83.303925
78.04216
82.23344
82.80252
69.43584
73.633514
75.11529
76.33788
80.20224
78.174065
78.52788
79.388275
72.81415
72.04659
72.13694
88.67274
87.12869
79.40054
87.73125
80.04899
73.380936
81.05413
89.58067
86.91144
81.34138
69.050026
89.05458
84.24443
68.35815
77.89869
68.597755
87.26968
72.375984
87.04695
84.64389
86.79983
77.20636
82.11397
77.00791
72.08234
75.170715
92.539505
77.54131
83.5748
82.64513
81.36569
85.155106
88.61127
79.80915
87.01843
79.91878
68.25423
77.498955
71.87265
79.32657
79.62225
85.56381
82.26464
71.169266
72.302475
88.86735
90.00224
85.118904
86.960175
70.829636
79.0795
86.45569
83.58894
81.513306
58.528152
84.84888
83.396095
85.73541
87.640045
84.84209
81.72717
89.19529
74.635994
75.992584
69.23242
76.84905
79.92779
82.42572
87.524315
85.90771
71.669464
72.874535
84.991516
72.38133
81.458145
75.40378
79.027596
76.593185
82.757645
82.38135
71.705246
66.0542
74.06232
67.84219
73.47008
67.82446
68.496414
72.765274
79.28687
79.4422
63.86101
81.16876
75.00546
72.72708
64.95192
72.08816
72.89438
75.771576
82.49939
76.68148
72.45167
84.46709
74.43901
73.0423
67.8259
66.58026
65.077576
65.46197
75.373116
69.89737
69.947464
67.94204
77.52696
70.4479
68.960175
87.66362
79.50137
78.27325
87.35286
87.21313
89.60093
91.81984
84.89737
72.516235
69.89613
71.53394
61.34518
74.66397
79.03416
86.94605
82.126236
83.14961
81.812195
65.33291
83.05676
73.19592
75.03163
84.55626
73.504486
86.72443
82.10383
81.21953
82.69379
73.58236
70.31849
77.48423
77.84013
86.44289
89.349
87.39252
81.97992
84.48027
81.75253
82.47497
70.91811
60.68654
66.238556
67.30159
76.123924
87.58275
83.92389
75.125854
86.4777
86.84822
82.22402
78.895584
83.45595
61.933132
72.66438
69.07168
84.43323
80.32157
84.92641
90.438156
80.27373
67.5668
89.42715
84.48885
82.064926
83.433784
88.42222
82.92516
72.41197
78.19667
74.09457
80.58397
75.720314
66.983284
76.76972
84.33513
71.49483
80.85493
70.70929
84.85204
77.54736
76.707
72.2334
59.645473
70.623276
75.72384
66.12532
75.799164
80.44177
71.63449
72.99225
77.98567
71.41509
70.61945
83.01143
82.32489
73.042076
83.57453
85.247925
78.53235
68.230705
75.95958
72.0728
85.39566
80.19142
61.456726
77.74106
65.36124
68.98142
77.50574
57.86002
85.40051
78.97992
76.87917
74.92361
72.138
66.7514
67.817184
86.10014
78.38978
84.30374
71.826744
81.4869
81.02032
80.66339
74.6281
70.34853
74.35868
77.80834
73.10122
71.57263
83.760864
77.588875
74.39903
69.68251
74.85678
76.170944
59.350075
69.73143
81.33682
71.72878
64.06234
75.37097
72.59019
79.41434
76.84883
69.64597
56.956055
75.108185
79.374725
68.23126
79.60223
81.85387
81.321594
80.07326
69.1277
78.80678
77.087944
78.65072
88.89188
85.19033
68.32092
74.06214
67.70938
70.399765
84.79167
76.26609
73.17465
83.49613
80.23184
57.9471
75.144005
72.63342
70.99832
61.677635
83.07861
78.534584
70.05931
66.585175
67.590805
78.446594
70.82127
59.063114
80.76016
75.74032
89.11186
72.46245
65.51478
77.27246
68.91077
69.379616
77.75237
82.03737
75.04323
75.19319
79.07578
72.880905
88.5384
84.77027
71.22626
67.56328
76.94525
87.04216
75.59018
71.62524
78.09983
83.37486
74.37956
80.50003
85.74425
79.339195
78.98967
84.092545
63.24244
86.47521
88.47725
75.12387
77.031555
74.54062
83.17928
74.867065
81.02665
62.961586
72.06109
65.33642
68.12842
79.53621
75.87995
72.09685
74.29424
74.545975
68.714386
85.77196
56.762417
75.43605
87.52921
81.7432
85.79341
74.70708
80.97763
76.88351
93.259445
85.41311
75.868706
82.41985
73.25981
77.087685
79.33121
66.25378
66.67469
67.84778
79.682556
68.8911
72.43062
67.664764
77.45862
72.99672
82.35826
74.35011
71.94207
71.95599
79.18001
72.23202
78.85076
87.1803
68.08829
85.81291
84.10847
81.59068
78.6044
79.64017
75.23112
70.652855
73.37421
82.23447
74.82608
61.348328
81.61211
75.771164
49.358295
75.26563
58.75192
74.46088
91.698166
87.19852
76.99723
71.265724
72.43038
61.702896
67.86423
72.336655
65.07989
73.929886
74.814674
63.426178
65.31442
67.62432
72.62429
56.950577
70.83114
86.95218
82.89511
79.540215
80.69876
69.99979
74.68774
67.57031
68.28038
81.64462
75.17496
72.61674
75.00907
74.10883
74.423584
75.05463
70.580315
74.76279
68.17876
73.3457
81.18318
87.79813
85.25496
84.97527
81.17465
75.867584
85.98341
75.27409
72.255066
80.637085
79.34436
71.30563
80.249725
72.79988
73.13124
64.77806
81.678795
64.53163
74.93511
76.19663
71.28008
70.49022
69.93164
69.28561
75.162445
77.34167
76.11188
58.13755
73.972694
76.404366
63.56746
69.47386
63.45991
74.69809
70.45075
61.90281
76.31244
66.71331
72.35518
71.53407
73.99301
77.51207
57.586563
72.7315
73.3349
82.479706
83.57829
82.126236
72.30401
64.784744
77.83953
72.51273
76.398575
58.41709
72.4161
67.09918
76.41235
72.61309
84.47131
87.11894
72.70323
63.7455
65.21756
78.863815
82.14569
64.49783
76.8379
67.271286
86.22507
81.33741
81.88525
85.144394
74.75238
78.243866
77.04726
75.86721
71.92606
79.425896
80.183426
77.82617
67.29954
85.16143
79.648766
85.39177
70.66136
59.7763
83.05621
69.84827
76.01243
77.808014
82.45294
77.6779
75.82716
84.23621
71.3814
70.055595
74.2132
62.926434
76.80738
79.66536
72.149666
65.31174
81.004715
71.83563
90.1118
74.97981
76.9339
82.21477
75.99895
71.54639
81.9726
74.48574
73.49625
73.36588
69.08652
70.199
78.06868
66.8998
77.50009
70.43928
76.91441
66.35463
66.52979
71.75231
68.89242
70.54571
79.73682
63.507732
67.14751
84.116974
73.409164
86.86479
82.854904
83.121765
74.43371
64.72024
81.207275
72.177025
76.34083
75.81363
80.85362
65.13319
77.775665
65.85702
73.21083
70.73658
75.835
81.081085
72.98665
74.12546
69.61386
70.200386
83.60829
66.09289
73.46251
77.56775
73.621605
77.36671
67.11896
62.356213
81.95334
74.73325
90.542656
91.79105
83.98821
68.40629
83.47966
81.0907
70.343796
81.673706
81.83531
78.143875
57.679253
74.39145
79.759476
85.7352
75.00112
73.54707
61.976177
85.41914
67.68887
79.98451
81.45761
81.6311
76.12932
77.065865
76.28929
64.132355
64.013794
83.04106
77.33439
75.76379
72.0824
79.54993
80.78206
75.8486
74.47112
80.89644
77.02363
79.52728
80.15973
72.08742
80.934906
73.80424
60.685654
74.69528
72.6738
78.72618
82.24927
72.01945
68.33626
80.055565
67.92561
80.3473
74.11501
85.392525
72.62413
86.91257
79.713844
62.57129
66.237045
77.88028
72.06347
73.860664
73.97195
83.13895
83.634384
89.95777
76.02546
54.315205
81.58981
75.55066
70.60243
63.6148
69.26909
76.04764
76.76323
74.28415
78.1352
75.75312
71.85716
60.99492
68.52592
74.23427
78.18488
84.08956
70.97171
65.68826
85.19365
55.572506
72.23484
75.25572
73.5215
70.90935
77.83922
80.24332
68.04409
84.43111
65.12044
82.83522
71.26892
81.004745
83.26251
91.06072
73.13012
63.420967
89.36484
71.578476
67.63327
76.61293
81.73446
75.83399
68.20097
77.44513
74.70049
73.88454
64.55235
84.99144
84.75609
87.70663
81.309265
89.337814
81.76593
71.18847
69.55931
84.18218
89.48596
69.37982
67.423355
66.96054
81.43182
66.12283
63.843487
69.26148
85.84702
68.84582
74.24821
73.673965
70.17576
72.81274
68.11669
64.07231
60.314247
65.37098
59.713432
87.568665
69.35597
77.44087
78.85455
67.738914
74.33244
81.37166
75.73404
66.89839
71.69457
81.01375
67.37926
92.87631
67.17288
80.11023
60.726017
84.7064
81.884995
77.75255
96.181076
82.339005
82.42412
83.7572
88.3835
79.634995
83.51872
85.22091
89.92433
76.39447
93.96334
84.27556
89.13037
86.35956
84.2236
77.9386
66.68421
79.470215
71.90845
72.53365
69.04642
74.56228
82.98681
84.625534
80.025246
78.73632
76.10596
80.72563
73.88964
87.30412
87.68968
78.81839
67.61754
82.018074
73.182076
84.17079
86.20715
77.5314
86.643036
81.50542
74.769714
78.261055
82.937546
73.109665
79.51553
81.289314
78.58383
75.97406
73.0808
73.989624
73.20506
76.35312
70.978806
65.12995
82.17463
71.48441
67.216415
60.018234
79.52486
74.83599
75.44338
74.81125
74.001915
71.08886
79.953094
82.04494
97.24157
86.407
83.87299
84.91776
85.43645
79.4684
77.847946
85.6513
88.665344
84.78668
80.84955
82.03693
87.116394
70.32521
72.501144
76.053825
81.33374
86.24473
85.67287
73.41826
85.49133
85.07321
75.73874
84.60326
78.53238
80.11257
77.69615
82.47841
95.67313
92.30352
84.078
78.46319
71.71957
84.629776
79.037476
76.41564
69.452324
72.73342
87.23304
65.86185
80.333496
78.62592
59.244682
72.54382
83.633606
67.56572
90.58659
81.84312
73.09944
71.07851
71.11549
69.70612
80.81835
88.434235
71.84932
77.84863
76.359795
68.27706
64.87442
84.56139
81.950836
80.06026
77.98272
78.283356
86.20911
84.664444
73.22337
85.97369
82.441635
83.23651
78.94627
86.69833
83.29591
86.10863
62.823425
78.33346
77.804825
82.28683
89.34677
87.46631
75.40397
81.82979
77.96785
79.00688
71.81986
75.78968
74.4661
80.282715
79.936554
80.48823
82.36616
93.27393
84.313034
78.77548
83.05556
82.94306
80.9135
71.82505
76.11322
87.75232
87.401245
72.22561
72.894966
84.98381
79.63428
68.343254
84.59488
63.820267
71.969345
80.011375
75.04405
75.96382
87.7789
83.67651
87.78247
78.171616
89.89263
87.27875
82.43764
84.002045
75.22876
70.583145
74.56468
76.08594
70.42691
82.4429
76.136505
78.9256
71.98426
74.81119
89.44323
82.99076
90.565414
71.186905
95.8374
74.275826
93.84327
86.339615
87.34267
82.92891
67.46891
77.04041
90.034195
85.86244
83.8116
87.52059
81.053894
91.9055
75.79487
77.69089
82.19327
87.97113
77.68766
89.130615
79.85268
92.91713
86.36651
67.47852
84.63464
90.17592
70.54268
80.03191
76.1762
84.53788
86.396805
81.19811
76.15083
76.94937
88.28584
70.04889
89.488625
80.98689
73.344894
69.934586
86.794876
79.5752
72.20027
87.45769
80.88412
80.90485
75.75965
74.50441
73.50188
83.528
77.2822
73.82158
75.40637
90.58008
84.95917
86.467735
83.56233
84.545525
79.794685
83.091415
69.75727
80.54511
75.42466
82.3335
92.58098
86.32848
81.30102
82.410385
78.19966
83.01291
66.07548
69.45551
77.04611
88.27034
76.097885
81.21209
73.70952
71.31118
85.451904
75.4533
79.21645
71.75226
91.13763
91.92561
86.77857
94.8347
76.48738
91.58327
78.73876
74.73568
78.88933
76.55894
73.77733
79.64556
78.394066
88.79834
76.384575
85.32978
84.437035
90.50996
72.51386
89.3531
84.94796
88.79041
94.199356
88.17357
84.232834
88.330734
69.23581
88.752914
73.22153
80.73664
72.87274
81.41397
84.170654
78.90773
73.20803
76.495605
70.03313
72.52055
73.974815
74.445175
79.2943
74.02001
67.52909
75.034195
64.20186
81.475784
63.99328
80.75237
70.83713
82.744026
77.81304
83.621216
75.846344
77.978424
85.77252
85.94411
80.27797
75.02681
86.1371
73.77593
78.554016
81.52602
78.49965
78.63553
82.37257
77.5589
81.81801
74.5659
88.60029
73.12051
75.5723
85.44339
74.513336
79.30571
90.78923
78.05627
79.07432
77.27694
85.0981
81.31131
87.9728
92.54547
83.842575
76.72974
85.4268
85.574295
81.34219
76.62697
81.080734
69.78909
83.18966
74.059685
74.89511
77.40035
74.11141
82.60814
77.03303
70.62331
73.9317
80.40964
76.03991
66.51637
75.1561
75.74257
67.04516
75.44821
71.8439
78.1852
77.61111
68.30969
77.5197
82.64545
67.68838
75.7643
81.1481
71.33635
68.96495
75.00941
85.683426
78.43004
64.67363
80.756744
66.85483
69.62417
69.010765
76.5083
73.31008
75.96988
77.03227
70.62176
66.94478
73.79137
77.21086
70.10053
81.33324
66.22596
68.686005
80.88508
74.79172
69.44843
65.43589
70.077736
63.759407
77.29838
74.65446
80.06122
75.01466
78.06586
63.14724
71.599
68.170685
80.62601
66.30004
87.669815
81.10363
78.816696
77.696
83.201935
89.9181
74.40898
83.09067
81.33569
84.56263
80.44784
82.752396
78.91329
79.27997
72.28265
79.12848
86.301956
80.267944
74.77492
55.91092
64.93222
75.28891
80.29014
74.89276
67.40426
87.862404
80.0566
74.234825
69.39851
76.535805
63.093666
71.5637
70.076416
70.54825
76.08186
69.004265
73.602615
77.76637
70.40832
77.33827
63.587963
78.97926
81.33887
77.24887
63.671307
81.375786
79.785095
67.96052
73.41649
66.647934
71.74563
69.64517
68.701385
64.53768
65.87481
72.16135
77.52796
85.386086
88.11349
80.291214
78.53512
76.3788
75.37016
66.514786
67.53658
77.89915
72.80582
77.21373
73.88643
84.01086
79.79878
89.45209
66.08417
56.218494
79.384766
74.94174
77.03138
76.55137
71.45621
77.604416
79.01543
83.77756
71.16789
72.81736
73.86308
69.932465
62.131832
66.33807
59.799564
66.98169
68.58139
76.71423
66.24303
77.3897
73.575264
78.33374
76.26903
83.09981
83.08547
61.45275
77.19833
74.6215
70.629326
80.655174
60.686954
79.66919
76.695724
84.50155
79.86148
73.79394
78.6398
81.60011
79.32274
68.9411
78.3345
73.69441
70.37113
92.39929
61.100906
73.46936
62.712914
58.779457
78.27722
63.81565
79.38817
61.219585
76.660515
78.90544
81.070175
71.53656
65.39706
75.677055
81.41919
65.46031
73.21847
79.46643
81.884056
75.87241
83.537155
82.48358
71.39393
74.84977
67.38452
74.60391
74.46321
76.75366
85.494385
89.32396
85.53595
76.968506
70.72402
78.62056
71.4689
58.838547
70.484314
62.639194
62.228592
73.28504
73.368454
61.44564
78.34082
61.42517
78.02715
69.22073
75.93631
79.8393
72.42206
76.4941
66.5543
79.0303
80.1535
67.18651
70.862526
71.27788
71.62797
74.13844
65.23307
75.18268
64.32123
70.44408
92.72424
74.32976
86.39012
73.70433
89.54022
87.525185
90.080215
71.875984
82.63411
73.52178
81.027176
70.237976
74.97473
75.582664
84.37729
80.501335
71.45305
69.3152
88.951485
79.43074
69.3524
83.034164
68.703606
75.052734
76.49738
86.87279
82.33124
72.38672
78.11331
71.42027
72.38437
78.17146
76.06005
70.10592
77.166916
77.38098
78.19942
72.23384
76.275444
74.358536
72.423645
84.36381
76.21846
76.59662
80.98721
84.10168
89.42505
84.485794
73.30141
68.460304
81.78919
83.47132
90.02489
81.696754
85.37126
88.190994
87.53021
79.38916
94.29835
84.205414
83.11323
76.04095
78.26631
89.3419
80.792816
80.249725
80.39586
73.68248
77.484695
70.95287
67.54236
64.94383
80.15246
71.08141
76.302246
81.15532
64.375305
67.4144
76.24547
80.50644
83.99968
86.01536
87.715805
64.38253
84.743225
83.21002
84.658485
77.835175
74.28584
76.11928
93.19427
71.19504
70.791664
70.36018
85.24453
81.1798
62.222134
80.84246
76.155365
75.07562
79.82483
80.39831
74.66091
80.77164
76.249756
64.4229
74.65945
86.60239
72.990814
73.03945
78.110405
86.95082
70.18738
70.33693
69.76906
78.684906
79.01074
69.265915
67.24964
79.81644
81.81192
66.61151
78.12608
70.56894
78.39011
86.038185
88.76356
76.93505
70.507095
76.39847
74.89501
79.11356
75.72743
74.59755
55.3476
66.650826
67.6414
70.71576
66.95196
74.0937
77.37121
70.36126
76.6746
82.56234
59.0819
83.213394
89.57146
74.95765
76.5029
75.63367
65.05606
63.79827
84.222496
90.69411
61.739548
84.268906
85.18035
78.367
88.96562
80.66155
74.23764
81.47194
72.53382
74.12752
65.55248
75.37704
72.9265
85.992035
75.98051
65.38883
85.99072
80.087166
86.055565
74.69097
70.43824
80.75953
80.6566
75.745926
78.47377
65.59385
77.27194
81.92034
69.1496
62.35283
69.81598
81.75589
73.65331
76.27782
64.788246
85.40402
82.89075
80.3015
75.31129
78.892334
79.30172
73.93052
89.69617
65.267914
70.00242
65.652084
62.817703
76.86396
80.10231
81.9036
86.952
77.21712
73.872444
66.99404
73.0402
68.429955
73.23377
71.209915
60.935196
74.60167
80.92898
76.08339
67.64407
77.66892
70.52103
72.29225
74.55635
82.712814
75.82971
88.73625
55.25773
79.03937
82.18727
70.13794
71.30413
67.50654
64.155815
77.55855
74.40529
75.69518
71.84767
81.91766
78.63983
85.91873
72.95768
80.58443
71.72325
80.28
74.55663
83.19468
75.967606
80.276115
70.336464
92.39929
62.925728
73.46936
62.712914
68.63265
75.55493
63.81565
84.87033
64.64095
84.18066
68.01785
81.35876
71.53656
66.22729
67.845085
79.12178
60.233425
79.39573
73.26896
81.16019
76.01453
86.01683
83.966064
80.5414
71.23431
68.32445
75.092926
76.1407
68.54021
61.759132
79.6914
81.33665
82.91595
86.034256
81.34327
72.18729
75.27117
81.18408
76.07667
68.45147
79.22241
75.34088
85.94506
78.37932
76.09473
66.10719
78.30688
81.96189
81.67798
72.59034
81.67789
80.57527
83.32334
77.16811
69.38079
68.80623
72.563965
66.43711
77.90891
81.6851
73.705444
79.867325
68.77234
81.00197
75.60064
73.10474
79.18297
62.25176
81.41734
76.436035
62.242046
79.58296
75.85355
70.863846
72.33413
75.25198
70.32908
76.78464
74.59234
73.49913
63.509956
63.78666
78.1
61.68767
72.18723
63.82434
61.843876
85.36251
88.09112
80.74087
78.991196
79.780525
79.00744
62.909008
66.69781
81.812744
82.47159
69.66462
76.81517
76.81652
78.963844
75.270836
81.6662
72.953804
74.32178
74.973114
70.69469
87.20539
80.362495
64.43477
73.420204
80.5392
73.80154
65.05896
83.56171
80.80379
76.940475
79.79776
77.267044
65.771126
71.59201
67.111725
84.19871
76.317116
69.83119
80.06711
71.85828
70.21431
72.781815
72.23483
81.08665
77.586555
70.62915
67.82046
74.61778
76.21899
71.85597
84.69174
72.17802
72.31996
84.03816
81.05745
78.80938
63.02176
60.64013
65.850945
77.16372
72.40192
85.122444
78.40286
74.06819
79.40282
81.25664
74.129715
72.64926
81.136536
74.876236
87.63658
84.75995
78.76188
82.94856
81.82087
68.54846
75.47527
77.05271
83.60276
91.2726
89.864334
83.2109
70.48094
77.02584
77.98221
72.53179
82.922226
86.21259
80.016815
87.46556
87.888275
66.79539
69.10184
73.88067
84.080765
80.53489
65.3643
81.008835
73.508514
75.96493
71.63556
72.30903
81.696686
84.35495
86.0798
65.515526
72.37348
64.88982
73.23713
84.11444
82.58768
68.75154
82.62001
67.89195
81.77177
75.61756
75.55203
83.203224
81.78653
74.60971
77.01033
66.00583
83.7968
87.36122
81.49872
77.35899
84.590004
68.38197
77.270706
71.34194
84.69949
69.82185
84.430664
71.65223
66.37796
74.856636
67.81146
71.171425
81.18414
79.0067
70.19174
67.70306
74.73826
61.857956
76.361786
78.24008
68.29493
60.25632
69.4506
77.16324
74.691505
88.10934
60.975983
62.10636
76.683525
80.64927
68.80609
66.26839
74.9616
65.409454
79.892334
73.97959
78.05025
76.45577
79.25379
70.89854
71.95646
62.264595
77.89071
85.84065
84.07835
72.115166
78.19115
87.53581
82.645004
76.422226
79.63218
85.274796
80.43434
79.122185
83.42433
88.79471
85.88986
86.754265
79.26222
87.54755
77.98071
79.02865
94.55847
71.61815
82.79141
85.41553
77.59082
82.5772
71.231186
86.73577
80.85821
82.902176
71.22775
89.024895
85.086655
86.607445
82.93716
78.495865
84.19548
77.98656
78.98526
87.02386
80.91109
86.84007
88.09494
82.16408
80.369415
76.21779
67.40962
76.38631
82.85965
77.82971
83.30066
81.00578
84.79387
68.87521
74.898056
81.84891
76.611946
85.05911
77.56447
89.91524
70.29484
77.19958
79.25726
63.650024
74.75598
80.61587
74.497856
68.65668
70.68703
74.73079
73.695435
73.32695
80.67378
71.44502
77.3445
67.03844
64.83943
69.20264
79.773346
81.86032
68.598076
88.76515
72.735176
79.31168
76.76423
72.769684
74.41254
66.87725
76.09854
82.57974
69.62742
70.5004
74.276474
79.7065
78.27046
76.25281
70.64665
77.78941
75.09339
69.16047
69.70882
68.673485
69.02437
78.57016
82.6176
75.03966
70.29001
77.56133
78.54741
76.559204
73.40049
73.67586
65.421555
78.633095
75.10171
71.98244
71.42249
69.52765
75.65948
70.33186
70.64471
72.13362
79.30333
74.645744
78.16724
72.24458
74.63161
81.70261
74.83377
92.98581
76.05452
79.419014
69.06377
64.056496
88.322014
80.87982
76.096115
72.94043
79.56274
65.88994
90.69688
87.01542
75.78228
66.0637
82.58513
79.090256
69.15619
76.8882
88.3497
82.55736
65.63485
83.47573
90.65015
75.099106
82.1247
66.799255
71.05194
81.4272
72.60299
76.48811
75.148506
81.77767
80.751495
77.296776
84.139465
67.80261
71.338646
84.34197
74.199974
64.58409
74.16076
74.34454
73.32149
79.044395
81.121216
73.57063
85.94972
73.987434
58.18953
58.302944
74.85678
70.534134
64.70847
72.508995
68.442055
73.43054
61.1553
80.29045
72.4831
69.42031
68.45666
77.18257
79.10748
75.22303
84.517204
85.85382
82.79468
73.264496
75.10057
82.99446
77.29611
76.53688
70.10594
78.315056
83.37776
71.893974
63.012882
88.731705
75.40635
79.498985
61.179005
64.11276
77.5823
63.211166
77.76474
72.53481
73.81967
79.56647
74.40142
82.41
81.0668
63.92163
80.298874
76.57898
82.75668
81.375786
69.101654
73.788055
66.43853
76.93396
85.33903
90.63695
80.7708
69.6805
70.12127
77.7574
72.57846
72.37329
75.95431
59.63402
82.07173
82.89918
75.58994
83.69388
73.10477
76.85625
65.127174
75.38975
72.898125
77.03162
82.82361
84.88994
67.25502
73.24408
81.12859
69.67307
59.195305
74.88458
71.445175
75.62007
80.764145
66.80046
67.028885
68.107285
77.38065
73.806404
69.11674
83.54126
77.403465
67.59754
62.411858
76.07497
73.55032
73.306526
79.11536
61.72213
80.040146
65.15392
70.42294
75.595924
66.297874
69.12241
90.21393
90.85896
86.81563
84.4427
78.53374
85.42567
85.5381
73.33964
87.47583
74.69733
74.275055
91.51167
58.642807
81.26554
71.080826
75.806114
77.806885
86.475296
90.64805
74.75342
84.38373
78.53642
74.35068
81.13454
79.210785
86.06844
86.56329
92.776054
78.71403
86.60303
92.34807
80.97593
85.45952
76.8959
67.82694
75.88174
83.665726
84.7419
86.41225
79.52928
74.69638
80.535614
80.999695
80.19943
71.94365
84.36658
60.112003
85.395035
75.530426
81.41252
74.88051
87.48876
79.37691
82.07966
81.27471
81.5229
86.758316
77.18459
76.39778
85.11162
79.798454
71.13353
75.21034
88.520355
85.09241
80.85869
78.60021
73.974625
80.6216
76.5898
78.002365
69.347115
82.97621
90.00727
88.94446
68.08141
68.879
78.860016
82.33501
80.443535
85.144394
67.740265
79.713264
77.04726
76.30919
72.86559
79.425896
76.21283
79.930984
66.83802
87.78243
79.648766
84.4442
76.1183
59.7763
81.0898
70.27333
76.01243
72.77628
82.13966
71.87591
75.82716
87.04867
71.3814
51.47297
74.261795
76.15698
70.92255
78.58417
73.66164
62.035305
68.09601
60.973763
82.92952
72.22867
72.29031
83.99447
75.99895
71.54639
81.9726
77.754555
72.137215
79.06707
76.09277
71.506516
78.4182
60.121716
65.66047
71.958824
81.229485
83.09895
72.119995
73.476685
78.09964
79.91232
78.25165
69.1929
81.157364
82.607544
73.409164
87.1038
85.80348
83.121765
64.67411
72.12208
80.984695
71.23864
84.2991
75.81363
80.85362
69.75955
79.25214
66.019226
72.1829
70.73658
75.835
79.16218
72.98665
73.27199
65.373055
76.8394
81.17913
66.09289
76.190125
71.715836
80.41577
79.527
67.79238
77.382286
76.6149
68.93417
88.65383
64.50184
75.98391
75.35961
73.50787
70.659744
80.4902
61.245117
78.10621
80.53286
77.99604
82.199005
83.53595
69.766785
83.66258
79.41842
82.45853
78.359375
71.05192
88.02129
74.599236
80.068344
80.020294
73.912865
87.032684
89.37662
76.45732
78.97427
71.88055
69.76677
81.15241
74.71848
73.26335
83.91177
77.13861
75.60101
74.22871
77.89241
75.891426
86.41858
82.69573
67.769005
74.78197
68.95123
73.49927
71.58185
63.99527
58.285206
68.70532
64.57664
63.95643
68.85791
83.03403
66.44292
58.206993
72.8135
84.35449
78.499794
70.713776
93.515366
75.53708
77.31691
79.25914
69.80002
75.57043
79.376625
97.89676
79.361206
83.80203
65.2328
61.999153
82.10095
84.62115
75.805115
82.40797
91.065704
74.84558
86.30835
88.377426
76.35739
82.63913
88.64604
75.078384
76.042435
79.49513
74.10067
70.92687
74.94673
76.05321
83.56293
88.08411
90.338745
71.28438
74.01497
76.10867
84.48509
81.63728
87.38309
80.8417
71.58682
73.67292
77.95099
69.5433
73.40418
84.47302
77.093796
71.49353
77.142525
69.607574
72.31452
79.77286
74.559525
75.187256
76.9021
76.667496
80.23537
75.18004
84.515976
73.740875
68.6783
76.32294
73.95421
74.64319
68.60999
79.10973
73.30227
93.0265
79.06477
86.4558
93.57531
74.78891
82.30223
94.91433
71.024445
63.88463
69.42619
74.59314
57.806282
77.43251
72.3028
92.39929
69.99686
75.23544
65.72217
65.95532
83.681076
63.81565
72.40442
65.2991
84.18066
80.060616
75.83376
57.379593
66.19133
77.756485
81.83949
62.795383
68.52834
93.701385
78.416916
85.139114
84.74657
85.21467
76.680405
66.13147
71.29468
61.360596
65.55017
81.98338
86.94605
82.126236
75.18515
83.73848
65.33291
77.799324
73.19592
77.42729
89.32243
75.16516
86.72443
82.73477
81.21953
85.30445
80.22468
76.0521
80.72002
79.20647
87.426895
89.44626
85.91469
81.97992
85.87131
81.75253
82.47497
71.95848
58.745205
64.94476
67.30159
80.31279
78.49855
83.29368
67.6299
74.52129
90.269394
83.06882
85.89611
78.178925
67.84277
72.44252
69.07168
83.125275
74.38208
84.92641
88.51602
83.72208
74.28235
72.06589
73.034
81.847145
82.29163
81.598045
81.6306
76.12995
80.594124
86.40672
80.58397
84.57851
75.5571
76.76972
89.254196
90.01104
77.36305
86.324135
75.64645
67.296326
79.02533
78.084946
82.82892
79.804276
77.86903
81.33799
84.79206
79.74394
80.34523
90.34059
83.48884
78.97279
90.17877
76.34703
75.66632
77.36383
84.16123
82.624985
76.627884
81.70836
83.5251
75.46156
74.89977
69.197655
80.714005
73.0439
85.59825
75.280205
83.07097
72.47769
89.075615
82.35449
75.60155
85.94093
76.84352
81.78128
74.66759
76.115616
73.81821
72.66066
87.750435
64.07846
70.24422
91.14699
87.49678
77.3511
91.84841
92.40437
95.95176
75.21367
78.65378
69.201355
72.539856
80.323586
74.41144
68.73483
81.38768
74.8956
68.6432
83.95333
84.2865
74.02912
78.68476
76.14619
78.05011
80.61339
68.6392
70.84663
62.769382
91.116684
73.537476
82.29077
75.208496
72.63329
87.93973
85.453
64.078545
87.20801
79.608246
83.75868
78.26598
77.41115
70.758675
77.61456
85.87689
84.62912
82.98826
88.2645
85.84034
87.642426
90.553696
86.530266
88.2358
86.011475
72.6745
70.64404
74.89267
82.9512
83.09239
80.336044
79.827194
68.91067
63.04164
81.44534
74.26196
71.68487
78.00258
90.66212
79.77234
87.40311
79.85651
77.26158
82.55391
77.66446
73.71245
79.809715
71.95418
75.774124
83.793236
75.71745
82.75275
76.77025
77.78413
78.49643
64.66958
75.86548
76.43785
73.385925
60.84661
72.7373
61.681618
68.2294
74.11952
79.24773
77.6569
65.24481
78.34744
73.56797
83.70236
81.02199
76.27472
58.779705
79.63069
77.5002
84.689316
91.19345
88.602455
79.87281
84.61024
76.69604
67.29264
80.89931
79.31715
57.233963
64.34987
78.838974
73.671135
84.52677
77.60492
71.1832
82.53402
73.56407
81.01887
68.772095
89.16962
72.82429
70.536354
77.59599
73.45204
76.37836
86.596054
79.92954
75.17301
81.88417
78.99064
76.23609
80.70959
71.42778
77.42192
78.527664
72.834496
70.04036
71.63088
67.72926
74.68505
61.76317
76.077286
68.374214
64.25874
78.09962
80.752144
76.39294
72.870865
77.49893
72.96083
83.30159
75.109024
74.64957
76.34534
66.96092
66.94005
66.81014
75.371994
69.98475
73.15337
83.03862
73.92821
74.81507
74.986855
68.70623
70.772514
91.615135
77.051285
84.53763
73.71719
77.83519
81.34711
65.2529
63.32372
64.832085
75.902336
84.860374
64.21161
80.80151
83.75495
73.05731
78.31276
79.023544
81.90846
64.53053
79.28498
82.78018
70.72055
73.92896
85.88249
67.84563
69.62282
66.51759
68.73451
74.69621
75.74442
80.3999
90.59314
66.99265
78.98538
85.93158
73.21921
79.42833
77.30977
68.33853
73.28461
80.70599
82.85791
78.44255
77.53281
86.67581
72.27371
79.41297
78.59189
66.82582
72.76184
76.41378
73.17926
76.30185
69.63086
78.53995
76.170166
67.67442
72.558304
77.89425
73.147354
70.20062
89.59256
78.896545
80.78798
85.09097
68.24316
92.059875
83.65423
73.69202
79.65533
75.816986
83.1658
76.265076
86.92475
76.681595
83.96225
82.2246
72.98378
76.32161
85.427734
80.332695
86.99806
80.48965
68.9312
71.36899
68.58721
79.76523
75.77681
65.273705
81.01564
72.10141
77.690384
91.31262
80.172455
64.75824
86.765594
75.24113
60.820107
76.75528
84.53728
84.08406
75.29986
76.23539
71.669525
72.871376
77.64696
80.18025
75.52649
74.33
78.64265
71.501236
75.0769
78.94819
83.326485
86.45838
76.66376
92.70298
68.927505
66.79708
65.67276
70.58033
70.5199
91.704025
85.12852
81.298096
83.13402
81.79076
72.32053
77.80439
85.41664
76.61155
88.42563
92.71658
62.702896
72.52319
73.125145
74.38641
72.07093
93.96767
78.046265
73.00279
72.332146
73.96005
71.38896
81.33933
80.97748
74.66845
82.58665
73.08377
67.6908
87.4215
83.709946
71.60895
84.369736
71.147545
86.58513
72.7809
70.970146
87.84969
73.649216
73.8896
75.62803
74.20895
67.701004
72.77908
85.70372
76.528625
82.92229
70.39244
73.474594
82.96626
85.837875
84.155754
78.48619
74.64132
79.36113
81.63855
70.851
76.96826
79.04327
79.3641
65.59644
86.22467
82.75194
72.78147
73.60704
73.3473
72.051125
62.704468
68.972534
77.57859
72.33764
62.180637
73.55729
81.454346
72.711685
79.25508
72.78599
70.47969
83.779434
75.27962
81.93889
67.81274
76.30525
91.375404
69.2872
76.434395
74.59395
76.09639
66.7535
74.64372
78.1147
79.06648
82.73374
68.02394
74.04709
84.63008
86.32811
74.459076
65.24674
54.942345
70.19945
70.92726
84.96792
81.944756
72.50513
82.7829
81.53044
63.95745
81.71698
60.08693
78.44565
77.27986
80.63284
72.437805
80.57983
84.33619
78.68209
69.861084
70.8862
73.77193
64.40722
85.20128
71.84081
72.9135
83.28458
78.800125
64.368935
67.64453
70.16886
69.41957
82.37491
80.00627
69.591156
76.32436
66.87215
67.55994
72.641266
53.16639
81.78169
73.70351
77.60176
75.93678
72.01703
78.46857
69.01009
65.13879
82.93039
75.022835
73.295204
82.49209
80.94154
75.29749
71.02158
79.12665
71.88306
73.4652
76.12187
65.622925
72.01389
74.1691
68.45103
70.82631
75.156425
77.27298
73.24464
71.13726
76.532166
76.23284
62.029156
71.218735
71.57592
71.918846
75.226234
70.863235
74.68722
75.84329
78.453514
71.13999
73.549805
75.08861
76.318665
77.150345
80.04764
77.90669
70.082275
76.76277
85.544044
76.621765
82.4677
72.08286
81.53784
83.14432
77.137436
86.120895
72.96567
84.182846
78.539764
72.35451
72.6233
66.64071
54.624546
76.46027
76.28866
74.86583
62.28345
73.780014
78.1405
82.14217
77.986565
78.301
79.258644
82.146545
72.35411
71.17994
79.88341
77.194695
72.85453
78.07005
79.81783
77.09386
75.36539
82.150024
75.656425
73.569725
85.01834
75.7491
72.44562
69.20673
78.85214
78.016525
65.90316
76.260925
76.89679
86.65215
56.963634
71.821304
84.60203
87.12395
82.13045
80.381714
85.60594
72.74338
73.80138
72.45041
58.441452
65.76633
84.799614
83.665405
85.32678
81.2455
81.85138
85.198975
73.497925
85.537094
80.00586
79.64033
84.858185
75.74402
72.81407
83.848236
82.00363
74.07833
66.12236
69.31725
76.62814
76.36292
76.17862
88.484406
76.04746
86.35451
71.39514
61.926117
76.20193
71.77882
64.991844
83.900406
68.903076
71.071976
84.04161
71.098816
86.1122
84.081924
74.541534
64.483986
83.082375
76.67071
63.419586
77.16111
77.7593
81.83964
71.981964
74.34429
85.95856
68.57662
79.33339
89.50237
85.807205
74.9663
77.09897
94.22513
66.09829
83.05871
78.38274
70.34949
71.93027
74.50427
81.18147
79.29378
73.76691
74.66698
72.69288
78.68919
79.392685
65.68552
74.622574
81.61551
67.89052
84.28026
73.5849
83.869415
78.6644
74.253265
80.54105
75.96736
60.176712
59.31924
57.90837
71.017525
86.03473
72.05723
77.27151
72.92499
82.90033
71.93153
76.47597
76.13637
77.98729
80.40116
78.9702
69.64129
79.49038
73.70669
84.89515
88.70103
78.65291
84.28744
77.69276
55.41411
75.25334
54.830154
69.83121
82.419495
77.08673
82.64914
72.53158
79.32451
82.068115
71.98611
64.780716
67.25899
84.03908
81.86765
71.21421
72.75792
75.34254
75.204765
80.20333
61.166866
72.614944
73.15995
84.08553
62.6063
79.57949
73.15173
68.451416
74.61484
64.67638
74.399185
89.094376
68.1673
78.70205
64.155754
80.49138
80.69672
79.189705
78.552826
85.36788
70.231445
79.168076
81.90254
68.21428
68.58922
65.93913
69.23462
68.96042
63.525974
65.46439
62.8575
80.289825
68.826126
64.07472
67.0596
77.46643
69.1865
75.547005
75.9037
67.803505
66.762
73.531204
71.7103
69.55947
80.962234
79.084366
84.34676
73.45994
77.4613
72.1312
76.1873
73.0954
67.16167
61.776
74.702545
67.52095
71.712875
73.755226
76.54932
80.657555
79.89836
82.312675
65.63295
71.10664
80.322845
84.28143
83.61626
66.66687
82.829315
83.48816
79.87367
86.449066
76.63591
74.3891
83.12203
79.38757
64.11839
63.29678
79.97598
71.430664
75.721214
67.08512
76.76369
72.17749
75.691536
65.74913
69.70334
70.54574
73.909
64.537445
68.62658
80.21243
74.03006
79.84549
71.61625
82.61639
77.71142
83.08054
66.18468
79.511406
74.12996
60.65386
77.64163
69.2562
76.57209
74.202415
84.089554
64.74015
67.700745
74.72357
78.48806
89.95976
60.3406
69.126274
81.35668
73.80434
74.03932
72.23929
74.085434
73.46164
75.39176
76.14785
75.69765
68.464424
66.64453
79.119644
77.96843
65.89585
82.13831
87.0889
76.735886
79.35186
73.669174
68.283356
59.73513
69.41937
70.054474
73.17729
68.723
78.65144
81.640045
75.40343
75.194496
67.348236
88.33373
68.53403
72.56795
85.52836
81.712616
84.21655
84.04292
81.51239
70.48428
75.376114
69.459274
81.41276
71.377754
86.22291
83.1232
80.37163
76.64375
71.58781
76.910515
70.915085
80.14634
76.76596
80.40734
75.32662
85.56125
80.86552
80.49219
74.13997
74.06787
78.210976
78.68074
82.558685
78.95193
83.93819
81.25275
79.907425
75.315125
72.812325
82.29123
70.37488
67.80569
70.521225
68.6835
68.356766
73.40602
71.1883
73.40216
62.929302
79.886765
86.06004
71.671936
81.452324
61.104553
78.51739
62.39512
65.955444
63.103382
58.00123
84.45192
73.473724
76.44743
64.89096
69.38493
80.1597
68.75746
72.70892
78.642365
81.15592
67.84998
72.72638
77.04584
64.44763
81.53123
74.818115
87.47993
72.01706
75.10535
73.862465
73.601685
66.84682
77.63561
61.13712
81.64657
75.4276
76.78642
69.04698
80.59621
71.09283
74.42888
72.53226
78.180984
76.558014
84.28258
72.276306
67.34407
78.79378
80.25206
70.02638
70.12973
76.995224
75.29385
73.966995
70.19336
74.78198
81.04217
58.548325
69.10647
71.54555
77.47824
75.53686
78.72296
69.86936
76.22035
73.57245
80.07953
71.47635
71.56741
79.048325
76.638275
78.76491
73.65695
76.48704
84.26147
91.08305
77.81152
67.97634
67.32916
73.80201
59.188927
70.6778
71.924164
80.4443
83.31704
77.15911
86.30473
85.75815
90.34235
84.79495
86.74914
57.369507
84.03039
79.26681
74.89547
84.2994
81.60082
91.25845
84.92654
71.49295
84.89102
74.80937
82.9948
74.31296
81.741745
82.75636
83.711136
81.73984
81.8966
82.58603
78.70154
82.23119
76.171936
84.946014
85.39375
74.10639
91.65494
76.6766
85.91404
80.93614
79.9732
80.67815
90.670334
80.12828
88.85533
86.27789
81.10076
84.492134
82.66176
88.1739
98.59619
90.473694
79.64177
81.482254
87.7213
84.30876
87.37148
86.2227
88.851425
87.31444
86.45712
80.237976
90.5607
73.482925
82.39354
85.06768
70.54556
80.43579
81.0953
72.25508
87.3528
88.28733
73.49729
81.11986
69.96108
88.64279
77.2802
79.41671
77.7781
75.15201
85.47127
89.457306
66.013565
93.57005
71.68611
78.35892
79.95295
64.1694
81.69786
84.725624
78.229744
88.12447
73.02746
76.73758
80.57964
71.216125
74.8908
78.40814
86.587074
81.24599
82.837616
86.33008
74.10558
72.19532
85.48646
67.37158
68.69623
86.293
72.27446
75.22976
94.67814
77.3572
92.91813
88.33841
85.67192
87.82232
65.58342
80.482704
81.23964
81.50614
68.64967
67.3078
59.2156
81.71463
72.63809
76.3335
70.66636
66.81117
76.406006
75.51596
77.88501
68.03158
73.90076
88.803925
82.53078
80.6093
73.90264
69.71289
80.376656
80.28432
76.81703
79.46667
78.76073
68.78563
88.62108
77.59638
78.54024
74.924675
67.09176
76.505615
72.24849
60.374638
74.807106
78.28748
76.02973
65.74321
81.78058
84.66826
82.27849
81.73516
78.10332
75.85011
83.94121
79.029236
78.46877
55.57162
86.83572
80.28333
78.21876
76.73219
76.623856
75.97839
70.78804
65.5406
72.20578
84.69361
78.09015
83.9144
73.27356
72.8356
87.04646
74.03117
65.54628
68.55972
80.673904
67.270584
81.12027
75.426155
70.68243
87.546394
74.05623
81.17015
78.31121
89.78897
72.07005
69.73212
71.6171
83.38359
79.42551
75.67507
73.306046
73.89355
77.00617
76.309875
72.604164
77.78517
81.61934
75.34358
71.75689
76.639175
81.791405
78.68126
83.60986
81.43513
70.88487
76.123566
64.539795
74.74411
70.19422
83.54977
77.27189
67.39882
77.48729
65.28608
72.30309
66.69139
67.651115
74.282074
77.9177
83.689384
74.943535
88.68767
83.79599
86.88787
97.057144
83.36938
77.46638
85.38592
85.633446
89.52232
87.96396
79.49789
73.00315
84.84557
90.23257
63.52324
91.100876
79.120186
72.63542
70.47191
78.77225
81.883255
83.091545
75.20058
59.18529
85.07588
82.24952
81.447075
79.761826
71.66627
71.23236
66.72519
66.76599
68.787
72.15793
77.22377
79.70707
90.36212
88.1165
58.884888
83.71376
72.455765
71.953766
80.77889
65.30759
64.921906
84.282394
81.70146
80.31789
94.793015
76.230965
76.33432
83.628624
71.51532
68.54535
69.37721
85.92993
80.1829
81.981606
70.8372
72.34901
69.78428
80.0519
73.42137
60.88248
57.933807
83.20734
69.13518
78.30435
69.6337
77.65782
71.68126
78.09797
77.70702
82.9282
77.89306
79.535225
73.54904
71.28109
68.357025
59.432343
67.206604
77.02751
75.58679
74.41425
75.869095
69.11071
71.455894
83.41059
81.725914
87.93043
83.56629
67.846344
71.24465
70.63428
77.18329
78.38712
78.69121
73.87395
80.09978
64.80174
71.452194
78.7044
78.01731
81.26029
59.285976
61.098305
88.71759
66.38884
64.49684
59.92392
69.42072
71.02365
77.33686
83.19285
68.915115
72.508896
75.43254
85.46026
75.68771
76.7729
83.69151
86.59102
65.595436
87.06262
90.579865
80.427986
74.11653
83.63367
80.650505
78.63409
76.69359
75.69672
83.79294
71.0773
72.58084
75.035675
76.96691
61.53841
75.06529
82.49011
83.73483
76.6678
78.67096
72.73965
63.950996
86.45681
92.83376
79.50268
56.13814
77.91962
92.46386
77.91725
83.68568
62.29413
76.30342
74.24939
77.416466
61.840935
84.73726
61.66549
70.0851
74.04194
83.314224
75.65553
77.04019
84.604004
67.1246
83.81233
75.86446
79.060616
69.80863
67.62397
82.04375
83.079895
90.91894
80.53119
78.65071
74.38425
78.6074
69.83987
66.745
63.634407
65.96579
91.002045
88.801765
85.15641
78.203865
77.44184
73.422905
75.03793
87.387276
66.6829
66.61303
62.706875
66.60367
63.869144
69.12501
60.069927
73.45177
65.2948
79.1178
61.581734
68.51408
83.68686
67.44965
56.037476
65.90762
71.708275
63.696312
64.18675
70.402016
70.84309
70.776695
53.906654
81.63023
79.3685
91.40149
81.43987
93.88281
89.26158
75.844986
77.12798
68.5305
77.9317
85.33854
82.34226
77.238625
74.96364
84.06488
74.57526
70.548294
81.42847
73.80626
79.131836
78.87635
79.22303
80.934235
79.22995
89.644135
72.54359
73.81296
71.59111
76.15128
76.66019
68.59398
75.54075
68.80995
77.43052
71.80769
77.73589
61.856716
76.04896
81.412056
76.93966
79.55744
73.82357
78.55483
77.530014
73.39954
77.299614
62.21772
88.274605
79.18101
90.95427
78.49552
91.40068
88.069885
84.49994
71.259766
85.63067
91.31575
76.8764
79.85507
85.64029
86.56351
75.615555
71.71811
72.86047
71.693985
74.83656
85.43754
87.68338
73.595055
64.28974
83.44187
70.92145
76.57027
80.29498
74.18479
78.92263
77.12188
86.27325
81.15968
78.28101
79.36786
82.03256
65.949196
82.348885
74.125885
74.26775
75.52793
79.034195
77.913376
80.40565
79.92004
74.54242
77.29223
73.54948
70.02207
79.86186
75.12685
76.60318
81.46087
86.942184
71.75353
77.397865
60.7445
74.4166
62.3421
66.09381
61.98565
85.17864
79.55757
86.69529
75.412445
73.025345
77.928116
85.37639
78.725586
78.8165
75.72553
84.23465
87.10251
72.031
71.28148
81.13626
71.046394
83.15055
80.52158
70.64457
84.55536
74.1821
79.7359
71.14491
68.31104
76.16878
69.40375
83.6471
70.199554
71.08492
85.61873
71.302765
76.331055
80.19934
70.64943
78.0513
89.4379
78.255844
76.22484
78.62796
75.38437
78.27489
72.1169
76.84247
78.05754
73.76896
84.986664
76.19642
73.31166
73.67569
80.00317
80.76833
75.615814
72.24994
81.50026
74.36676
67.44323
70.136696
75.67218
77.23413
70.721466
76.73009
78.56711
64.324455
78.86378
76.459465
82.156235
76.573364
65.1835
69.560104
76.233246
68.08628
61.902813
73.44686
68.873795
76.549904
68.13852
77.45282
81.91794
77.05545
70.40767
70.841896
82.003136
82.11083
85.4444
73.022194
76.36769
69.88856
79.035614
72.7109
77.53231
70.64081
84.75649
84.22125
86.64836
77.34404
79.066055
76.59958
79.32119
77.63367
79.964554
76.15882
83.158554
76.63604
80.35095
82.73814
85.259285
90.45926
81.618965
83.626305
79.134224
79.552345
80.211685
72.52264
81.883255
79.49194
90.08473
82.83316
78.717896
72.25607
78.31592
77.60362
76.570755
77.111755
72.79027
79.21707
68.1717
73.845474
77.37125
67.578064
66.59925
81.39319
73.0063
66.38557
82.5116
79.85748
75.65312
80.99559
68.12509
56.481808
75.31371
72.2282
73.458176
76.949455
56.650288
86.56068
88.65535
82.37605
86.817665
92.381615
86.56474
91.79306
86.46243
82.03746
76.32743
75.99269
74.21456
72.95965
60.732025
68.79783
77.21804
80.30373
83.2191
80.87766
68.06812
66.93602
70.28955
61.960827
72.416756
64.13616
70.98653
62.41632
61.231895
70.85672
74.94295
77.437485
72.49137
77.55296
75.35613
86.02045
80.80109
76.82235
77.69154
81.13934
62.504326
65.86245
66.515976
65.27893
82.36243
76.07402
71.32
74.24977
80.3619
77.52257
77.12196
64.72319
71.83913
71.15926
78.853745
74.644165
76.951805
73.92937
74.83145
77.09018
77.29119
75.59774
77.42641
68.401985
81.847404
77.208786
84.626755
75.29769
78.9113
72.03419
74.26824
81.90782
71.602806
74.171875
75.58538
66.205055
74.11972
71.84301
67.99824
75.88923
65.323685
64.35181
73.144745
64.733955
71.08308
79.6216
82.30173
76.06946
74.989975
71.131775
79.199936
80.56468
73.70893
81.90573
82.166435
83.62895
87.97629
79.363815
85.04231
74.63924
83.63881
77.48643
65.25901
62.245117
68.29133
73.803246
79.16506
59.97824
81.63095
75.4503
73.27294
70.412964
72.90764
68.95003
76.404884
80.10005
68.618416
78.75058
78.09895
72.78301
79.04318
80.872154
76.82851
78.48835
70.363495
75.03093
88.70958
72.34467
85.953415
81.88681
81.689926
82.74451
85.03335
77.68255
72.76443
81.02025
75.65242
83.39213
81.208176
89.74358
86.313736
78.65931
73.78735
74.59474
79.88457
81.56317
87.48256
80.75049
68.44663
79.091705
78.4156
87.648544
81.79504
75.06653
71.874725
89.53576
91.94827
91.70706
73.753265
79.9848
81.93584
73.15705
90.8479
88.97686
79.453705
85.26703
91.25954
78.357254
87.43782
82.14735
81.649704
82.76499
83.90168
82.49494
67.242645
73.38784
83.35541
75.98037
80.13435
77.16018
75.03324
83.07276
69.88531
73.00975
76.14701
71.70297
59.669846
77.28286
67.47327
81.69109
74.2442
64.10688
75.472984
66.91388
77.40006
76.55701
67.41142
68.10326
79.81824
81.569855
79.062386
64.271454
83.37533
73.66144
69.31933
76.8976
71.23118
81.81742
75.790726
61.28202
73.07767
72.96346
76.54087
75.949455
81.53132
67.58037
64.51088
70.97351
75.630844
82.139725
77.399666
71.051636
74.03276
77.72808
81.399475
82.33763
90.22558
59.27007
64.35816
72.21113
76.52086
74.45224
79.25038
69.99178
77.67974
82.16046
69.59106
63.84411
75.3941
82.51814
81.2287
81.05493
77.48123
73.89679
75.69362
80.00512
71.741745
91.20236
84.21242
77.42944
77.40412
75.1618
75.06857
86.68274
77.167366
65.14517
76.30918
74.76714
65.58071
70.238815
72.93526
77.944016
80.60826
69.77074
67.994194
84.37622
71.14224
79.5332
71.54086
86.21514
73.026
78.619545
78.97841
79.11401
80.6517
85.50227
77.19577
84.50105
81.205185
80.81866
82.51842
78.79013
82.204796
74.39931
77.8785
84.57391
73.88472
81.987206
65.84693
92.15932
76.30838
72.64604
74.70551
72.0824
85.203186
80.78206
77.10925
78.30082
63.36218
80.026184
75.95679
80.71905
78.45517
80.934906
84.624466
54.953743
71.73364
72.6738
79.64247
78.04597
72.01945
70.66329
80.42954
80.800476
70.73104
57.801914
80.67832
69.99205
84.559944
81.9389
62.57129
73.02556
50.756493
79.02971
82.13701
73.26563
81.867294
90.083206
87.762856
80.44655
77.861694
81.181244
84.36544
84.588
81.15907
86.967964
85.46576
85.19869
79.06311
80.14899
76.61038
73.58148
75.34894
84.02708
74.924324
69.98609
78.007515
65.0663
74.24426
66.86525
71.22478
82.76187
81.346565
90.20524
85.14482
82.32402
79.068
80.45126
76.523384
84.03735
81.587006
76.44976
80.69169
75.00218
80.68265
82.365524
77.74428
79.41355
75.03708
81.82228
80.59139
75.31982
67.67337
79.30878
64.98439
72.39232
70.42619
74.76949
69.72696
79.01301
68.57878
81.94736
82.67862
78.18189
75.97872
88.086555
81.284424
83.06628
83.00785
75.18764
70.11153
75.69655
71.358986
71.973694
78.87813
73.16656
71.53499
79.67804
76.462685
71.56032
69.62851
73.10022
79.47838
77.00529
77.243774
79.76404
72.614044
80.90658
83.95667
73.87288
59.230766
66.55732
74.6432
72.835785
73.53178
76.434395
68.914474
70.88838
77.01869
78.12853
83.73552
80.453186
88.05832
76.00632
77.25179
89.51561
82.32703
82.39719
78.89298
64.01192
86.85759
80.96948
83.32674
80.46452
73.44733
82.38815
83.814064
71.73416
68.108025
84.95235
74.38064
86.93132
64.25579
86.998634
85.5336
79.99989
86.18953
77.94675
71.605156
81.966125
80.56135
74.3901
87.08565
81.71128
72.91473
84.61152
79.00398
86.37234
82.22104
80.503136
74.40085
72.477554
70.86813
75.68849
80.12001
87.94765
71.45768
76.47706
76.18327
75.00003
65.243225
63.092163
82.538895
75.53375
80.926025
86.18621
91.30231
72.86143
68.407715
80.0346
76.40931
80.017975
67.87604
88.09461
68.179886
84.59439
83.00174
70.515785
63.023037
71.80419
76.113434
69.61035
82.045135
72.39168
83.70412
79.73194
71.211205
66.37045
73.42766
66.18769
73.197815
79.46153
72.83072
92.8674
72.95006
77.477066
79.295685
71.08046
66.46158
83.4081
76.89491
73.40777
78.96827
76.61891
72.341965
80.448845
89.1697
69.754105
72.75323
77.803696
73.84919
74.079834
80.5034
69.57262
78.030464
75.477104
80.07657
72.84309
63.278988
72.62481
58.995808
95.63757
77.15767
73.789444
79.38307
85.28625
78.1169
82.26149
86.12344
82.621
79.49804
80.30998
75.90895
82.196396
74.76357
80.23086
86.22507
75.43958
80.443535
85.41073
72.666954
78.243866
70.84409
73.07121
69.134476
80.43886
65.88614
80.18327
69.265434
87.78243
79.648766
81.29665
76.1183
59.7763
66.39122
71.57897
76.01243
77.90421
81.61359
71.32344
78.39059
85.0484
71.3814
62.2895
74.2132
56.775505
76.80738
77.97636
64.93466
63.18462
75.4901
74.97116
89.45563
71.57027
72.29031
77.584465
75.99895
71.54639
81.9726
81.74299
72.137215
86.45433
65.48469
71.506516
78.06868
74.88432
76.148415
72.92021
72.464195
69.64376
51.364063
66.91616
69.302925
71.583824
78.64481
62.843315
78.35435
82.607544
73.409164
85.08021
78.80759
83.121765
74.43371
68.75826
81.207275
72.177025
77.9114
77.10001
77.27965
69.75955
78.88466
66.83139
74.62462
70.42655
75.835
80.1463
72.98665
74.12546
69.98478
71.24853
81.17913
68.553955
71.80359
72.262436
80.41577
76.424484
68.376884
65.649895
77.40962
63.44517
87.42111
82.32248
74.553406
76.88358
74.53174
64.82187
71.292305
76.545334
74.7211
81.94141
84.97192
81.03197
76.006744
75.3501
81.242226
75.17105
69.31627
76.73253
74.15044
82.38017
75.327866
77.54912
73.14875
71.01846
81.556015
78.38239
73.82113
76.64242
76.78482
73.4921
78.938896
77.75809
73.44404
77.52864
78.046875
63.669434
71.28215
74.07102
66.193665
69.82968
71.37549
85.360054
67.24538
68.30046
78.220535
81.33479
71.50422
70.12237
73.793076
70.58747
97.13078
83.832565
72.69095
78.526726
71.70418
78.78398
89.12137
74.09798
88.83942
84.50635
76.36784
85.06208
89.41292
65.053665
65.4606
85.98007
74.98369
82.41492
84.894
76.787254
70.535484
56.29387
67.57796
82.99029
61.315025
90.205956
87.01424
76.45414
81.944756
79.22005
82.7829
76.0946
74.27532
86.69415
61.406868
74.0084
75.385345
76.37278
71.58928
84.3618
84.33619
78.68209
76.733215
76.18423
70.06472
70.53077
78.74807
70.01886
62.24889
83.28458
74.302
65.80851
80.457726
70.85033
73.9107
78.84366
80.16353
75.39697
73.7242
72.87457
73.00223
62.39121
76.175125
81.78169
73.630356
82.52454
70.23682
67.568016
77.04666
69.4884
68.87503
72.06891
71.18204
74.281204
82.49209
77.10798
78.876465
72.88379
77.6754
74.05648
71.16623
68.18694
67.0187
76.73177
78.38975
76.285736
75.66902
72.094284
77.27298
73.24464
71.27665
80.43506
77.404655
65.38542
67.315895
72.52961
75.69942
68.87263
74.4488
66.55217
75.51888
77.19205
71.13999
80.8629
75.08861
76.549835
76.57902
75.74143
77.90669
62.771088
76.970566
79.922935
70.692924
82.4677
68.85924
76.1494
81.31346
77.85835
87.84964
76.1157
83.62018
78.539764
73.8285
71.96006
67.138535
58.29749
77.295006
77.95021
74.86583
62.28345
72.34639
78.1405
73.13983
71.99126
79.94978
79.62868
77.06327
73.59508
71.17994
80.75935
76.21242
72.85453
78.07005
79.81783
77.350876
75.36539
71.99765
76.7303
71.05651
83.83447
69.45822
80.09005
69.20673
79.12358
78.00441
65.90316
70.75345
73.34383
86.07336
70.90832
77.149864
74.46138
87.12395
82.13045
77.83976
85.60594
73.284805
77.03017
67.945816
62.73858
66.010124
82.390564
71.034485
67.01062
79.45069
80.23184
63.89393
75.656204
66.78979
75.32037
61.92517
82.78844
75.91245
72.08803
71.570145
71.641266
84.24048
85.341225
59.063114
86.22828
74.508766
80.6864
79.08243
84.93095
71.64331
74.575874
81.618164
69.037575
70.17288
85.510086
69.37869
90.25547
74.07826
86.59389
70.3336
66.04276
85.012726
67.43475
78.80961
71.61968
72.35072
77.14729
79.984726
66.55446
72.25702
80.393715
76.4348
66.80769
83.53595
73.24321
82.89513
66.38961
82.45853
86.58327
71.05192
81.81012
74.599236
80.068344
82.15152
70.73802
92.01953
89.27933
76.45732
91.00247
71.88574
72.24566
87.3811
80.810684
80.08201
64.34617
69.96819
63.72895
75.45868
78.25383
76.70233
67.65169
78.107376
72.59343
69.31642
74.716934
69.00826
78.82388
81.82002
87.05325
84.05706
82.32178
73.41681
74.46565
75.40639
78.058975
72.02227
69.560486
72.18173
87.2142
77.67775
81.56337
80.159836
78.774796
76.96693
77.697266
75.13757
88.09371
88.24492
83.75488
53.327805
78.45432
76.00688
83.42879
64.75229
70.521515
70.578705
72.882164
61.538757
70.07365
74.30946
71.596985
73.27797
69.70062
80.45958
75.18021
79.136314
75.193665
72.13461
83.82608
82.12419
86.86696
83.851265
88.7858
85.33916
88.889336
81.641815
76.56575
93.804855
82.595955
86.19285
83.492645
81.25125
73.76152
73.60966
77.71997
77.10494
61.38795
65.37175
58.83606
66.81037
67.71256
63.418594
80.23776
84.83735
84.09169
84.09027
86.03701
77.46567
87.27333
80.26117
67.579605
65.235435
71.08444
84.27784
69.45793
81.01458
73.40949
86.21294
62.80854
72.29683
79.69906
71.519264
70.99333
80.97528
81.93021
83.23501
70.61544
78.68149
80.26994
69.317825
72.9156
71.66894
84.16467
75.00714
78.19515
79.915764
89.19566
69.0694
61.428104
77.7637
78.15311
85.95552
82.02142
91.76906
80.59416
79.71065
82.9089
82.15766
72.24831
74.32493
75.652534
60.61238
82.31774
79.211395
89.25586
72.45009
70.28102
77.03427
74.85247
88.39504
72.97531
89.16375
68.044235
80.26998
80.433014
84.391525
83.76338
69.26205
73.53722
68.159256
73.02515
80.963615
77.8484
80.23256
79.615364
65.0324
80.795166
79.05653
68.95926
73.06295
78.58409
69.4995
79.96659
69.42671
83.22943
87.45692
89.33188
85.07803
64.58855
75.7511
78.83687
84.526596
80.07266
80.663605
71.860825
74.20339
76.74819
77.57414
76.31694
71.76123
80.074066
63.041965
69.442635
65.35722
76.926865
65.14334
78.16939
81.29402
80.20829
81.06864
75.74887
81.7451
85.748474
71.338646
67.348114
80.17824
69.27396
73.275444
77.61945
80.63499
69.04718
77.7581
76.30918
73.39113
70.284035
77.9375
69.18312
76.522255
80.61281
75.40634
78.26141
70.23315
73.619156
75.387726
72.040115
81.63649
75.05267
79.59831
65.19778
75.76839
65.10728
89.135315
82.25661
72.35037
69.425224
79.1724
79.06576
70.78133
59.17825
87.88644
77.40508
79.754425
74.71393
74.39726
78.87686
79.372444
87.41951
77.49663
94.63283
79.16863
69.909256
72.726746
89.94533
80.224625
78.067764
88.72539
84.987915
85.01947
79.22541
72.02235
80.46661
68.57777
82.29148
84.33567
69.45511
74.45463
76.12709
82.44093
82.156685
75.10424
74.820366
68.82003
69.7504
73.78672
86.531364
75.51755
69.871765
79.20203
74.42438
77.45139
79.2211
71.03031
85.165764
85.322266
82.88899
79.01216
87.915245
88.32829
88.672424
79.938866
78.88389
76.20714
71.72691
85.119446
81.472305
81.642975
83.5583
72.43715
83.32042
70.5264
76.99745
79.459785
80.09039
64.50284
89.05104
66.550606
78.352516
68.0597
77.1608
81.21853
92.07002
83.08823
78.969894
72.60713
72.3243
89.16293
71.87828
79.90474
76.77635
87.20002
79.115585
78.618
80.42907
76.32001
64.362915
74.78393
80.28974
84.19052
67.12315
66.50873
82.78549
90.84598
84.983734
84.25048
89.0605
77.0858
77.86411
88.749084
90.47177
79.653885
73.673004
78.717354
63.426685
82.139755
77.74573
85.65804
75.89482
66.39212
75.96211
85.12355
66.91159
64.85867
75.685104
76.24194
82.951096
87.09662
87.01828
86.00473
81.13806
65.9812
84.07124
74.398346
71.46948
90.57834
94.522446
68.666214
69.13627
87.064705
89.75279
84.13275
73.33715
84.3997
72.46973
85.864975
93.640015
90.56628
81.501396
69.983795
93.5856
83.878784
80.39494
83.84445
76.93317
84.0339
85.051254
67.804214
67.90045
65.928734
69.545685
89.072174
82.72713
80.71406
76.21582
80.168465
88.45399
66.23294
70.96382
85.05728
83.037926
92.33066
80.75014
81.7899
85.94168
74.80969
80.45776
72.35771
68.721016
77.38209
70.34281
67.68763
67.58833
76.88126
71.406876
78.20207
73.12549
68.09003
80.600586
76.16842
68.41976
68.36132
78.35408
77.39604
73.827545
54.989693
67.900665
67.16268
65.74083
76.45476
65.76584
73.32102
55.87807
65.547424
72.90208
64.095894
69.48461
68.072266
69.02406
64.22327
62.44563
67.578636
72.32825
61.89093
66.26667
68.82008
64.39825
50.177326
53.62825
70.17982
72.26259
67.33626
64.50389
63.340664
61.258385
65.89999
75.19338
70.38494
76.488686
68.042625
69.687454
67.63236
60.39147
64.834015
73.726135
66.20848
61.289696
65.54587
67.996666
70.330574
69.31997
57.114677
61.827682
72.21088
71.943535
71.6246
66.076096
71.191345
82.966
75.94714
75.43016
77.73195
74.0103
69.53231
54.96084
73.20454
67.362495
68.76135
72.16022
70.475784
67.334465
61.56995
65.676674
74.23251
70.62198
68.53757
75.74595
63.423836
84.27182
68.313774
62.126858
72.8838
72.05239
59.392326
73.001114
69.107994
76.965614
75.875885
68.59829
85.49851
71.76647
70.21837
72.34978
67.28366
64.93718
68.20188
58.528645
67.78075
72.102036
65.5382
62.60545
56.768032
62.376144
69.24228
73.87399
61.056004
69.31477
69.041985
67.743774
69.37832
72.2924
70.546616
83.077835
80.07301
80.52988
80.923904
76.69447
73.93497
74.874275
61.99246
74.18953
61.786358
82.35858
72.63164
87.078384
75.84289
78.605774
69.39871
69.07694
77.310104
88.15776
74.351265
80.932045
61.07583
66.07422
72.998886
71.37954
82.90165
75.86252
81.07454
61.992634
65.53124
81.3517
79.50615
78.03305
69.6512
72.17144
78.65789
74.92312
78.406105
76.01807
65.88351
76.90633
85.80838
80.35042
79.782074
78.26413
81.037834
88.246124
94.39035
88.16344
89.03735
88.562485
92.41406
64.22801
71.89195
71.042336
81.68538
86.95637
76.29602
79.89188
68.468025
67.19461
69.70824
54.326534
76.59047
89.7821
65.022095
88.14026
81.86303
76.23688
79.07967
67.71492
76.14788
74.14987
68.419846
67.958786
72.15294
71.182434
81.35981
78.21574
64.52888
80.4984
79.76703
65.371155
69.36342
69.50159
79.63245
83.1561
77.049164
82.5495
75.50964
74.73645
74.60521
74.16748
81.43432
76.17412
78.50177
85.49184
64.93047
77.13088
86.89862
80.42369
80.68844
68.69772
71.19836
81.55052
78.12944
77.30295
77.289734
77.623474
82.119095
73.188515
81.22009
73.059715
79.07086
58.71376
65.65608
72.36088
56.909824
76.89473
63.49869
72.277794
74.96716
79.01394
80.22151
74.44345
75.77448
78.206085
67.531975
75.117966
71.47787
68.18494
70.34093
70.09094
76.68032
72.21275
84.79399
73.928696
71.01466
78.60136
81.08353
81.54162
79.692085
85.39438
73.66169
69.425446
82.28241
80.62027
67.982895
83.21828
65.73544
76.65711
77.22748
74.18439
84.57457
69.898865
74.14215
69.39939
74.71579
76.63916
77.62266
71.41025
70.06306
74.349754
60.023952
81.40517
86.89482
77.907005
75.72234
84.01086
75.10165
74.752075
76.29387
64.89262
72.16356
68.29956
68.82979
71.97529
64.52705
71.18859
78.91275
79.1563
75.14992
80.48364
60.593098
79.197174
75.521576
60.980965
79.44599
74.88207
68.084946
71.33049
79.385574
78.05125
73.2693
66.19094
79.60236
71.075806
67.895195
66.35331
80.05815
59.4542
78.97523
68.63077
83.51254
77.096924
80.81629
55.48211
82.22604
83.270386
77.55633
79.26701
82.661285
72.85149
82.405914
72.64012
77.338264
84.3848
80.45453
82.48906
81.09459
74.62615
82.48338
73.34948
77.15824
76.07481
65.50509
73.883514
80.14073
75.32801
76.64666
77.19736
75.854225
65.93032
81.58846
68.82535
77.74065
73.13268
77.14222
80.09285
74.284904
73.10174
73.35376
86.91801
79.60843
72.01931
64.46399
69.04898
83.3415
72.599236
81.37823
77.434845
73.928
69.43425
75.00992
79.32893
76.345856
84.93968
77.89159
74.95708
72.012794
70.537
65.29287
75.884834
70.44506
64.228226
78.059845
74.92949
63.465935
73.29845
73.67052
78.06095
86.72333
72.20628
69.47644
74.88877
72.1766
71.157715
70.21135
63.72265
70.90162
68.5134
64.10349
73.63626
78.09926
59.03342
70.060455
66.91392
62.41362
71.203186
76.97981
72.9339
76.76938
61.11141
75.119225
71.84415
81.974785
61.836075
60.921864
75.27203
74.442696
58.971867
71.50443
71.31281
58.79911
72.403915
71.61973
75.11309
77.62113
74.884796
69.70964
83.97935
68.492355
74.90969
77.50711
63.77365
77.637314
80.8361
67.17238
64.09019
69.979385
75.531586
72.938385
79.01545
78.20251
79.97684
82.76367
77.32382
78.57805
64.14573
78.04047
64.718155
74.25803
75.896935
87.52109
85.33591
88.963264
90.82924
80.82432
80.31337
79.561966
83.86442
71.48653
77.7629
86.18132
79.75612
66.593185
80.39537
76.34562
78.36758
81.50927
75.55829
85.83157
69.61392
79.84901
78.341064
83.9695
89.64456
86.55797
70.140945
87.90503
91.65532
89.55345
84.073044
76.35335
76.24516
84.62301
81.88978
74.50298
67.95685
78.8038
86.48002
91.118805
78.76721
86.31287
84.10971
65.64389
73.23119
81.53145
78.52442
84.51479
67.845245
68.87407
75.16675
74.842865
67.1969
53.82925
80.67512
73.04953
74.01005
72.81489
71.45784
70.56108
81.9393
80.86043
66.26833
78.89977
71.6921
77.99389
79.15378
74.931595
69.38401
77.384674
64.37184
93.1115
78.97834
78.864365
71.44452
85.32174
63.38356
74.9963
69.48239
77.58356
74.23408
74.37232
85.924995
70.58019
72.85472
68.368484
80.29091
60.23164
75.5159
75.87865
78.60736
78.28104
83.05034
88.92461
75.36889
70.436104
81.373825
73.07764
76.504135
67.38338
60.170547
81.387085
67.15321
70.61354
76.316864
64.30515
60.93097
78.8857
76.903244
67.17973
64.96053
78.39725
80.921745
80.040924
72.96355
71.94983
84.471306
79.04443
78.8907
81.637405
73.88743
67.50234
78.00679
87.00108
78.1943
75.382645
71.475296
78.83708
72.46892
82.63702
67.3342
84.92516
85.079926
76.213905
80.97749
85.49594
78.31074
77.3105
75.76406
77.76283
86.92269
70.09534
78.03366
71.86657
73.98336
72.343765
67.72255
63.243427
77.70896
80.52052
77.47061
71.2779
86.62829
68.58918
63.243958
64.92926
81.325356
70.691864
62.213505
74.9616
65.409454
67.93066
76.454994
79.08362
70.91586
74.51543
70.2258
81.84641
63.045574
84.03833
92.41296
89.72034
86.08235
74.96052
79.27944
79.29949
83.562805
79.86601
80.648026
81.868774
71.559784
81.409004
72.69162
68.023735
72.252
79.24822
80.56993
74.559044
90.48742
69.48075
77.9489
78.69418
77.13327
70.16765
76.20883
69.740036
85.438385
84.49346
78.980705
63.748028
81.56146
73.81698
79.51242
68.3536
85.30615
73.306915
73.25027
83.55615
70.669914
74.17246
75.723656
76.61846
81.06314
87.42816
86.02385
76.32753
83.687325
83.18696
81.932816
84.33606
82.55015
74.03798
52.3715
77.80798
79.375626
71.317375
83.69928
81.0517
88.731415
81.65427
68.75107
75.891685
87.018616
78.3528
85.58212
78.861435
83.629654
76.24599
79.533844
81.178055
74.769714
71.93729
78.060555
69.093735
82.568146
81.41526
71.82561
70.495895
73.15433
70.98715
75.473206
79.05849
72.02141
77.0536
82.17463
76.812775
79.77435
60.018234
81.853035
71.31048
76.47574
69.584724
76.70448
70.59559
75.24758
79.972946
97.24157
81.76568
81.19467
86.09381
79.88913
74.805954
78.94428
77.82129
80.32405
87.49989
84.371765
77.28667
80.83006
68.616264
77.78883
74.530464
74.097145
76.790985
80.617165
67.10045
78.465294
82.945786
78.94272
79.42093
71.608536
82.191925
74.83638
71.816895
81.53961
75.83989
76.093666
84.35391
75.52268
80.2036
84.39347
73.41111
79.28448
65.72653
82.06102
79.79891
74.79689
74.873215
78.95947
77.57515
86.35435
85.86769
77.48028
59.71786
83.42839
80.76169
77.037964
76.02878
77.93651
79.45578
75.77975
80.119934
85.78255
76.74671
64.35622
85.781525
80.65157
71.69261
85.897865
76.008606
81.85195
67.0858
76.3767
83.96814
82.09254
76.45256
72.00533
76.6887
73.61958
75.25079
69.62569
87.201454
76.29173
87.83269
78.6556
76.79239
65.35984
75.26395
65.526245
72.02343
75.25264
69.31798
86.14464
77.904045
69.98939
81.72446
78.344925
75.74455
69.97973
71.250305
85.74626
71.732925
68.13344
84.159294
87.95578
96.48102
85.692764
75.1383
71.04788
73.99491
91.20001
79.66609
73.495186
77.421776
79.524895
88.70413
88.46049
89.23784
76.954796
87.43229
68.24547
84.782646
73.34358
82.849884
83.36474
63.38411
83.57437
74.450775
82.25607
74.6125
81.57497
78.16904
77.80232
86.28302
78.4144
62.563667
68.55781
84.596504
76.44052
82.359406
81.608734
66.090645
77.95439
88.06592
78.02445
82.401955
80.40365
64.89792
74.39438
76.558304
80.03762
83.25218
83.04185
76.60822
71.91058
68.392815
70.16571
89.26234
73.40618
80.653435
72.72884
85.05128
84.80473
74.86821
73.79686
66.48149
75.02397
71.5599
76.3729
85.834595
83.29309
73.78247
77.00412
86.83487
81.18367
65.417564
70.21343
78.0869
69.151634
76.09381
80.58452
78.01848
64.6614
70.75934
79.41916
74.59023
81.6915
88.168686
84.95108
85.88605
82.43379
81.60835
82.55755
80.23513
73.278366
79.83208
84.225525
77.1018
80.659164
79.12833
76.09737
73.336365
84.49423
85.08416
74.73459
66.601456
74.51106
77.88868
73.3078
75.96562
69.78216
57.790127
74.969925
72.45214
73.33838
87.22353
82.07208
76.613
86.07238
78.05461
82.35743
83.35323
79.46357
77.27164
76.80814
80.56362
74.68589
65.68096
62.91603
63.510216
72.99655
74.39173
75.1955
72.49798
68.796684
75.78877
80.39171
77.59724
73.955765
62.536385
72.89757
59.96407
86.06424
81.57967
77.81324
73.60852
74.07813
79.003494
79.31388
76.920425
76.132805
61.99701
89.37848
82.5686
85.64058
79.07846
65.89519
52.998802
74.31531
83.514755
72.52222
81.05138
89.13295
89.38137
74.06946
64.51279
83.759315
71.777664
77.97279
70.225235
84.72713
63.620995
67.31236
77.01984
73.68364
68.506905
67.17918
69.7908
57.887505
65.445114
74.75393
71.2824
64.70828
71.256744
73.80543
74.2241
77.62385
71.22394
66.09024
87.75769
86.06616
80.35579
70.01159
90.75097
73.18957
71.47093
72.930214
65.07132
75.99433
75.25954
81.63567
69.520515
87.908554
77.98726
88.05237
79.71601
76.83836
72.93913
70.285416
71.253395
70.91115
69.578316
69.90565
68.83403
75.83881
67.50621
70.20608
74.29073
83.644806
85.04153
73.08256
71.12378
70.22674
77.880295
89.65701
71.29535
81.562294
78.161026
73.74606
80.59143
77.383484
58.822273
64.79137
52.873486
84.33426
83.61108
81.75539
78.03772
79.91016
78.70479
69.985916
77.98935
84.8205
64.91307
83.58919
79.41084
73.85486
72.3442
77.334
78.140564
67.39544
66.94125
72.528534
77.27609
71.54597
76.95938
77.92404
71.8051
68.54546
87.05476
84.14563
83.22229
82.61493
78.01491
86.15617
61.776527
68.3959
64.41765
72.489044
74.461075
81.27753
74.15511
72.09398
80.78667
69.94987
70.12297
77.1375
65.479164
79.09578
78.307
82.55664
74.54207
87.92375
83.40365
81.40129
84.968124
87.246315
75.331154
65.20977
76.05866
77.48848
79.06874
73.68792
69.676056
79.41287
76.11789
74.86394
80.634796
70.50202
82.13032
78.89554
78.80119
74.096085
75.89287
70.75244
64.547195
67.03767
72.52568
80.477745
74.478455
74.397484
68.56908
80.968414
70.14614
72.106995
71.89055
80.039024
70.65975
70.95815
67.54252
74.645485
75.91563
78.04331
77.48959
65.79625
87.74762
78.60825
80.654655
84.88766
79.26275
76.253746
72.34199
71.47694
67.31265
72.12668
64.515015
87.01364
73.46542
67.633286
68.991
62.083138
78.42506
81.60133
85.15123
73.99918
77.44905
79.75861
70.3516
74.22565
66.59759
78.56646
74.43749
72.65696
64.5472
81.03338
73.24866
63.76184
61.79137
71.76044
70.43898
77.61371
73.79
62.23297
70.501236
69.32331
67.666626
72.551575
76.64362
74.50594
75.043396
82.714005
75.308464
86.7032
75.82037
84.724686
82.96054
67.741486
83.326675
69.616745
77.63934
66.60445
68.97335
75.401886
81.084305
76.91769
77.27441
81.443375
81.80669
77.46948
83.34744
77.63819
79.92034
66.90775
76.07242
77.37896
73.64104
79.18616
71.5937
77.82197
67.54402
74.08452
77.40616
65.52184
67.458855
79.865265
78.50809
85.73262
83.15993
76.68573
79.231735
73.24898
71.283356
66.06655
83.133156
76.93001
88.50524
80.67395
77.671036
73.47186
88.33415
78.44908
92.824615
70.057816
92.206985
87.75769
86.06616
76.37331
70.01159
86.32313
80.35968
71.47093
72.930214
65.17751
89.52019
72.286514
81.28496
79.6216
82.32013
76.06946
77.71083
78.64386
74.76152
80.56468
81.635376
75.58388
82.166435
82.90606
87.97629
78.23717
83.12348
73.26829
86.77495
79.96394
70.78457
62.29068
68.29133
71.20661
79.46651
56.344563
78.67798
75.4503
74.04031
70.412964
70.82734
67.71393
70.07617
83.14962
77.50952
72.192635
79.684555
72.78301
82.51846
80.872154
71.53051
76.64491
72.19955
74.2506
88.70958
72.53995
77.4838
76.12502
86.01094
74.439865
74.96481
80.14581
65.49202
85.788704
73.156395
67.935394
71.755196
74.62606
74.19954
79.89805
88.08663
69.93048
88.08787
77.93336
88.13272
71.27196
72.2481
66.69674
72.805756
81.348015
70.12334
78.53777
79.55085
68.804886
76.58384
79.24786
74.63538
77.26186
82.093285
72.05434
75.19778
82.695175
79.953156
70.391174
83.69473
75.43954
78.45972
74.39465
77.4805
76.91072
66.05051
87.853676
63.063923
74.2108
75.356705
85.141945
74.4893
76.01832
72.92625
70.56885
71.02612
66.62808
76.392006
75.350914
79.77671
75.26164
67.868645
76.78759
78.57357
74.74842
78.501854
83.401054
79.733055
87.27583
79.59754
79.40058
70.35375
62.533985
82.687935
75.10075
88.24759
71.11977
82.495575
63.80624
85.8403
86.952225
67.682335
77.84293
82.009895
77.68413
77.041695
62.616646
79.202255
69.762794
72.62324
71.93272
73.45085
69.310936
75.93564
65.541084
70.39031
80.56822
86.19663
67.881615
75.48308
91.63052
84.19298
72.80324
82.30147
73.915115
88.46586
78.827576
86.3549
75.317375
80.899185
75.38763
78.77884
69.98111
68.68404
72.988785
82.73787
77.90776
80.93358
71.04455
67.69803
80.63342
78.577255
79.897934
76.86154
79.80048
74.349
66.0104
82.4205
72.749466
75.722565
66.58748
71.51526
75.318756
82.45782
74.81651
90.05374
79.23421
79.73728
83.33051
74.11417
78.25847
84.25744
94.61976
71.67347
87.06087
78.47242
77.25754
85.24453
82.8687
80.63583
80.84246
70.43529
80.1448
72.54386
75.48667
75.390564
80.771805
83.681854
69.3415
76.0504
84.06084
72.99555
77.85746
76.11389
86.73457
75.49481
65.86688
75.72266
73.19916
87.67088
78.05227
78.983864
87.23975
84.775795
75.8457
79.952225
83.34552
81.17893
84.579124
72.20601
71.78474
70.41548
71.6612
84.93943
66.80024
70.868744
78.41818
83.37625
87.51484
78.49963
76.80957
80.96531
76.52762
64.811134
81.001076
81.05612
72.647964
73.80445
84.30783
86.436325
77.01881
67.76408
70.884186
75.26764
80.077614
78.42749
73.12095
77.664
74.7594
62.906578
91.671165
87.67634
77.07934
82.62773
80.10749
77.9834
76.76609
80.61265
85.144394
72.33017
75.26115
79.52181
68.9176
67.93973
79.425896
77.849655
69.78795
72.577896
87.78243
80.0818
83.120964
68.57076
72.20779
76.645355
68.74199
76.01243
73.793
81.28374
80.528824
75.82716
85.0484
70.640854
70.055595
74.2132
68.479416
76.80738
66.49097
64.89122
64.750374
75.4901
74.97116
81.8056
74.97981
76.9339
84.53424
75.99895
63.382336
81.9726
74.48574
70.67956
73.36588
77.41295
71.506516
78.06868
57.38296
64.0016
77.343254
76.61596
83.09895
79.36009
73.476685
67.05134
70.54571
79.73682
63.507732
63.985115
82.607544
73.409164
85.76717
85.0105
81.22137
71.37891
64.285416
80.984695
72.177025
67.036224
77.17013
77.0018
69.75955
78.955055
66.019226
80.66013
70.73658
75.835
83.21005
72.98665
74.12546
69.374245
70.84373
77.68471
66.09289
65.66258
77.56775
80.41577
80.58876
67.79238
75.43649
81.90849
69.120834
88.48691
78.35754
84.08194
71.559814
78.79386
73.93052
89.69617
73.439705
70.00242
70.123726
74.93395
76.86396
80.216606
81.9036
76.614944
78.86674
73.872444
76.74919
75.336
65.88516
73.52757
73.186874
72.08347
74.60167
76.7856
77.88377
68.64417
75.58963
71.187744
83.30145
75.04882
83.89377
75.82971
79.164536
69.2059
58.692097
82.18727
80.992226
74.564415
67.50654
64.155815
73.00119
71.61482
80.82875
71.84767
80.23733
74.37868
76.90529
87.12869
75.38834
87.90194
80.04899
73.380936
85.27263
85.54023
82.810165
78.706375
70.456635
82.741104
84.24443
71.99139
71.03189
71.46419
87.26968
71.302414
75.91836
84.64389
86.79983
75.64347
82.11397
71.90808
79.95706
75.170715
85.92018
73.48221
80.99626
93.413925
86.04048
86.8105
79.15367
79.80915
86.30025
74.83907
68.25423
75.922745
71.87265
79.32657
79.2109
85.56381
80.0643
61.36786
69.18062
82.22453
89.27193
85.118904
82.60923
73.28077
76.155685
86.45569
83.58894
81.513306
83.47625
84.95634
83.396095
82.68618
84.08276
84.84209
82.4608
78.690765
84.729866
75.992584
67.399155
71.42579
79.92779
82.42572
87.524315
90.05501
97.04311
68.84769
84.991516
71.826584
79.43981
73.69458
80.722336
76.593185
87.86309
85.88114
70.59806
60.30613
74.06232
63.9573
65.69661
70.50856
70.917145
73.67332
79.43633
79.4422
62.33309
81.16876
76.14911
72.72708
71.08577
67.00402
72.89438
74.51997
77.00935
79.82619
72.91528
67.15512
77.1582
77.80314
79.2246
66.19865
79.83749
66.88214
84.35449
86.871216
65.72845
87.135735
82.288635
77.31691
76.09503
72.9194
75.57043
79.376625
94.281235
77.96153
83.80203
67.081406
72.704575
81.1069
84.29291
66.16754
80.83931
84.85162
74.97293
83.72661
88.377426
91.12283
71.21137
82.767044
73.852905
81.82601
80.90877
79.823425
65.09183
76.76596
80.16787
72.68621
78.97449
86.45227
87.21408
83.04364
85.56839
72.60581
73.907166
83.28742
76.53574
71.37283
80.64845
81.66666
74.648575
78.2194
86.22507
79.74641
84.78156
77.80632
72.666954
79.713264
71.50686
70.87712
70.240456
70.77138
65.88614
77.82617
66.83802
87.78243
79.648766
84.4442
73.540794
77.163284
83.05621
70.10542
75.35391
73.037766
82.13966
73.77661
70.60309
84.33601
71.3814
73.13466
75.77737
56.775505
68.54833
75.16466
76.28127
59.972572
75.4901
84.884735
81.8056
70.13887
76.9339
83.99447
77.30316
71.54639
79.44623
75.32694
72.78943
73.36588
76.748184
71.81796
78.06868
80.69946
74.19436
69.8323
75.25134
77.4318
70.994446
66.91616
63.474567
79.91232
79.73682
62.843315
68.8735
82.607544
73.409164
86.0905
81.17723
85.91202
60.421356
66.18483
81.207275
72.177025
77.9114
74.91784
77.87463
75.60458
78.955055
70.88429
80.66013
70.50194
75.835
76.057976
69.8985
73.27199
69.334496
65.73761
76.618744
66.09289
73.17183
77.56775
80.41577
80.58876
62.23139
75.43649
74.57904
67.011
79.44203
83.26119
77.15426
83.3768
82.183624
86.70054
82.58708
81.61281
87.31236
77.427704
71.09212
77.52902
72.52208
63.762016
91.91001
82.94903
79.09799
73.09639
60.915688
70.35199
77.407455
66.78606
80.68141
76.18103
85.48646
76.922134
73.28143
86.293
71.24447
68.29665
87.94559
79.8411
88.09009
72.101364
73.91982
96.495544
84.86246
77.75783
90.10732
90.10947
80.15291
85.04605
86.32502
72.453125
74.48854
81.1526
79.690445
78.87921
78.996635
74.39914
84.34086
87.46736
84.065796
69.91739
84.454666
77.66385
79.22123
62.569984
81.06266
88.0781
90.92177
91.138596
73.525185
70.4655
82.10936
68.132195
73.65686
77.137436
78.36957
78.54788
79.400894
72.65883
78.848694
75.627
88.67274
87.12869
75.38834
87.825356
76.84816
73.380936
85.27263
89.58067
83.54005
82.84247
70.456635
90.86098
84.24443
72.36403
76.20766
68.30631
87.26968
71.51961
67.02388
84.64389
86.79983
77.70687
87.83865
66.60421
73.68708
75.170715
89.25215
71.013275
76.00806
93.413925
87.80584
86.8105
88.61127
79.80915
93.35556
80.72383
70.22929
74.67887
85.558136
78.85404
75.07932
85.56381
75.29353
62.62415
77.14965
85.22983
89.494125
85.118904
82.60923
68.11519
72.23561
86.45569
83.58894
81.41066
83.47625
83.88414
83.396095
82.68618
89.57692
84.84209
82.4608
87.556915
89.45063
75.46423
72.10826
73.051636
76.0795
76.41724
85.66524
90.05501
85.27496
72.874535
84.991516
77.173386
80.08206
73.69458
84.68252
72.71429
70.2307
82.38135
71.705246
61.080776
76.542046
63.9573
76.16348
67.82446
71.012405
70.36751
73.14143
63.47728
63.777065
81.16876
75.39134
75.64195
71.332184
66.68179
75.18997
73.70225
76.95594
77.99771
80.29801
80.43584
81.21947
73.9194
74.98602
79.38626
77.85071
83.35353
73.297966
85.64801
76.840454
81.8795
72.654884
76.23905
77.41598
91.12903
70.8778
74.14705
74.08748
74.03163
82.13283
73.92874
82.72973
75.826614
68.21861
82.52402
76.48604
62.87417
67.042145
70.77197
75.4363
71.61978
73.35846
49.681267
82.94896
62.248737
71.10236
64.97696
62.08833
69.20151
81.399475
81.512665
88.77069
59.27007
61.606323
72.21113
86.32323
74.45224
77.62343
70.96101
68.35649
76.27513
70.19457
68.8781
73.177666
71.53258
84.28912
81.05493
64.90471
64.5748
81.91585
83.25262
69.798935
86.77816
87.539185
78.993484
66.76008
75.37679
70.8604
64.400955
81.68968
69.101654
74.65193
64.99543
71.462204
77.7473
84.82345
80.32074
66.00882
76.64685
76.92119
74.98362
73.132034
81.32329
54.382618
78.72406
82.89918
78.050964
83.69388
72.226234
76.85625
65.77803
65.09642
72.898125
80.196526
82.79089
85.86136
72.45852
80.41568
82.67107
69.67307
64.551186
78.5396
74.34046
75.697266
79.76724
65.03013
70.95181
70.972404
74.858444
64.78027
75.8429
76.91372
64.79111
74.2736
72.42114
74.53754
73.55032
73.306526
79.11536
64.905754
79.1851
69.47018
73.81296
75.595924
66.297874
75.73967
80.67192
84.45844
83.052475
79.55322
69.51989
68.03533
82.75328
69.32664
86.22507
74.923615
82.58789
78.710236
67.740265
79.713264
74.73952
76.30919
68.58867
72.00062
79.14796
77.82617
63.554295
87.78243
79.648766
81.29665
70.66136
59.7763
78.74833
70.10542
71.08545
63.575462
82.13966
71.32344
78.21086
84.62468
75.29501
69.963
74.2132
73.955185
76.80738
69.7047
72.40895
70.55218
77.97859
74.97116
81.8056
71.57027
75.96205
82.90137
75.99895
71.54639
82.894775
77.754555
70.67956
90.87881
73.54699
71.506516
78.06868
69.665504
79.69588
76.580666
77.93822
66.35463
75.48141
71.75231
65.056564
79.79341
79.73682
62.843315
78.35435
82.607544
73.409164
86.0905
79.103424
83.121765
74.43371
63.40931
81.207275
72.177025
81.773285
77.17013
82.24005
66.2866
76.67246
66.598114
75.816414
70.73658
75.835
76.27942
72.98665
74.12546
68.06448
70.200386
81.20303
66.09289
73.92288
77.56775
80.41577
76.051384
69.81181
76.245026
75.423386
68.93417
89.27233
74.33038
88.79733
83.20753
74.34179
76.08625
90.91481
87.8951
85.205765
87.17502
90.514366
88.829865
79.34264
74.11926
75.00334
74.24344
61.597305
90.41998
88.33391
74.695564
69.78819
78.92816
82.9742
80.99455
75.95386
77.190956
79.527885
80.43789
68.93941
87.866356
71.61485
76.913795
71.62976
60.301567
68.65991
76.609184
52.293293
66.80986
91.93839
70.36399
83.95369
74.346375
72.8831
87.20589
89.82502
62.162594
87.748375
87.99005
85.57558
70.56451
89.258316
66.64038
73.23063
79.58068
76.819824
76.09535
80.03224
78.838486
70.144226
73.60033
71.170456
75.49132
51.500874
69.22628
64.23803
90.562416
69.59168
79.54695
76.30233
81.38159
74.1703
79.56047
87.62514
79.44465
74.044044
77.67816
77.13917
81.37361
65.68333
79.03503
80.892914
79.45319
83.16464
75.133484
79.957
71.924904
79.35242
87.92163
71.041016
68.358955
70.02137
65.434395
75.60901
81.43527
77.40276
78.247
67.36789
67.018654
72.059235
76.655945
60.61267
64.26427
64.052444
62.267113
87.04909
85.138016
74.06341
80.75601
91.50231
74.7986
71.31577
87.7211
75.824066
80.598434
86.556076
90.687355
80.90143
83.12687
83.849045
81.406815
93.93472
80.28058
83.213806
83.965324
63.156456
81.78553
83.411705
80.87744
89.444
79.91501
86.00267
83.76973
75.922585
86.29162
78.95893
82.06521
77.95564
83.615585
82.55855
90.498344
87.45136
67.840515
89.800285
82.8496
69.72141
77.26309
80.528625
82.57692
78.15636
78.430725
81.77272
70.19741
86.11662
79.211945
75.08221
70.01658
73.86197
80.80499
75.067764
88.60826
83.393845
61.779522
85.84445
60.12675
78.95014
77.6449
81.232025
65.156525
77.899155
70.88626
72.08893
78.62466
77.02543
73.98301
76.85689
78.06761
84.472
81.80592
76.44455
93.62442
74.6546
72.55494
69.2582
90.21393
72.88773
86.81563
90.66757
82.05375
83.80156
85.5381
58.501587
88.22938
74.69733
74.275055
78.52852
58.642807
80.232056
71.080826
80.97958
92.00216
86.81193
87.84082
64.4605
84.64254
84.30849
81.71948
81.63597
80.628136
86.06844
84.95546
80.37309
81.44185
88.00142
87.370674
80.97593
90.30453
76.8959
72.44173
76.53504
87.946144
84.66429
73.538376
79.89365
67.63163
74.25336
82.00684
86.2708
78.158035
84.36658
83.023094
91.20343
68.28225
85.81681
73.18474
64.30068
75.098076
82.47447
78.163445
81.11813
86.36265
77.56063
72.0091
80.375565
82.456116
71.13353
77.49692
89.94655
86.21802
88.33355
93.80832
80.79263
81.74432
91.3946
82.88161
69.58343
81.032104
81.69337
83.26749
68.08141
71.02784
81.52756
76.681046
58.100952
68.11691
81.0197
78.84302
74.4912
83.23654
84.70189
84.62959
75.06646
78.346344
76.91327
79.59778
54.537556
81.786446
71.04966
71.4025
73.701744
65.04406
78.134674
81.71979
80.451645
83.01837
82.242226
78.76298
79.41577
69.347916
91.89968
77.373436
79.58239
89.85316
76.03129
69.81743
71.4515
75.51878
81.63688
63.04692
61.481537
71.54462
73.34175
84.95659
66.57746
73.403015
87.4357
76.44006
75.17814
76.83116
70.91008
77.76009
69.63672
74.48186
72.960655
82.91466
76.47658
75.01397
70.670815
72.144104
65.65526
63.41176
79.83064
76.79443
69.28972
77.58633
71.85186
75.24285
79.16694
75.89861
57.902706
70.81436
79.04312
81.52098
79.0226
82.8072
79.58483
77.71707
81.716705
77.071754
83.35353
73.297966
85.64801
80.696495
87.9694
74.7316
86.686005
73.19739
89.864044
70.8778
74.14705
74.44723
70.540115
83.54782
76.77977
83.69898
74.62732
71.77963
79.54116
74.50252
61.95481
70.68567
70.72179
74.43305
62.29644
80.659164
79.58098
79.99141
62.358578
71.10236
64.97696
65.29161
69.20151
91.04763
78.14927
74.52102
72.43992
72.27737
75.10743
86.77369
69.55492
86.64804
74.552666
79.16922
76.783226
56.86384
64.6369
73.84044
79.65637
76.6058
74.308365
77.85968
76.17136
73.93134
79.87219
82.4046
85.383064
85.02619
83.10777
79.54974
64.92278
78.56094
68.102715
71.47156
75.97424
86.572365
81.19065
82.2569
75.46507
79.13693
70.892166
71.478134
82.20684
79.77141
80.00849
82.93539
83.48153
85.31343
70.77743
74.57768
75.207565
76.6246
79.25316
74.57742
63.0885
64.3756
78.07356
66.14995
69.68399
82.652084
80.928696
89.62056
86.774475
78.93164
66.10784
74.32918
73.02505
79.39917
72.81947
74.73938
67.358116
77.34305
86.72566
74.11102
80.432976
80.3077
80.7331
61.54483
71.805214
68.75086
73.26603
72.33864
80.968185
69.02606
82.04892
75.36946
72.23136
73.55203
81.99637
75.09253
67.4462
71.75377
80.62467
78.57455
76.92792
81.034035
72.64419
73.61733
71.14706
83.9834
61.477505
59.70592
58.744743
80.64696
70.193924
64.39604
85.30326
63.623154
78.86192
72.680626
67.553375
76.690315
67.87815
65.36842
85.991455
89.86929
84.34009
78.79736
70.16779
77.220436
70.58117
64.45364
66.83539
78.44972
70.66013
73.88301
62.04606
62.324863
84.48633
83.77913
79.409996
78.260925
82.79033
76.83052
71.98241
79.51938
80.61518
66.92923
80.168686
69.81251
84.667885
85.40721
85.39096
80.94821
72.701126
80.166336
77.94085
66.37361
80.46531
88.07884
86.28471
81.206825
83.6362
77.56951
72.543076
71.98308
78.62093
82.17569
76.082535
88.23296
83.51754
73.57853
81.94827
77.80368
67.037285
75.03982
76.464066
60.989326
68.46489
77.7484
76.93157
89.61217
86.38365
76.8216
75.14091
73.33354
80.5641
66.29281
76.030045
79.241585
79.15799
84.97709
75.07672
80.960175
80.22577
85.27547
82.672455
73.83522
79.312935
87.48515
79.77196
65.18002
77.55388
73.09717
71.86555
76.656815
80.52161
79.24631
85.814896
75.21992
77.62707
69.17313
78.340836
66.9722
63.82888
66.14995
66.71236
82.652084
89.91578
88.62165
77.23668
78.93164
66.09033
74.32918
76.73062
79.39917
72.81947
77.40698
67.358116
86.023605
71.75687
69.35692
69.03068
58.95266
81.70016
67.518654
92.39482
75.04955
75.93449
82.85272
75.61548
84.87137
79.06379
87.55353
75.2087
67.23529
79.2903
76.17319
79.05974
86.30712
86.72853
81.053856
79.62471
72.7229
91.48816
69.50013
50.678993
71.94957
74.36353
74.39643
68.510544
79.10036
77.29332
85.62215
88.91235
77.55519
69.06722
71.87189
84.95934
77.65869
79.400215
73.08182
77.37196
77.950096
73.27438
87.0821
75.4084
74.66261
75.12227
76.14194
88.867325
78.05922
67.147606
70.05762
54.982544
84.623116
72.1235
75.0628
76.5913
70.88553
85.07062
88.500244
77.51695
80.13746
82.22527
78.41773
78.607216
86.09288
74.45312
80.00021
87.15598
69.2705
91.22678
85.78006
74.23425
66.652985
71.38663
82.32773
78.74414
88.64663
81.04889
77.180504
66.03022
84.442566
88.55101
83.36369
86.34607
77.85921
71.20909
76.71027
81.08087
74.450874
86.80688
71.79781
77.71602
81.00714
79.04673
79.17938
69.18274
63.19601
71.2959
74.6072
74.45791
73.5271
77.97689
84.26909
69.15798
79.68157
59.018223
69.1278
62.802242
80.2224
68.72825
71.653
81.25427
85.939125
73.91314
82.22407
88.50637
84.20831
80.203
73.022095
73.131516
89.02032
83.55374
78.09969
75.51261
69.50385
64.749374
79.17443
64.78755
75.02014
78.44217
84.64446
75.82476
77.93923
74.334236
71.13055
63.49758
81.198944
79.90878
76.95696
71.43235
77.00098
73.732735
75.926735
77.97912
75.73961
87.69299
83.92227
83.80328
78.307724
77.01837
60.370697
80.12747
80.78566
73.86508
56.32968
91.09
81.30167
80.52864
85.20111
80.56199
74.71234
92.5547
84.48175
76.36255
65.99676
86.25119
73.62416
81.65372
81.23647
79.06826
82.08745
76.16931
78.95409
67.16802
89.390594
75.79257
74.1502
70.45604
71.33328
78.67072
81.96701
76.1474
74.715935
67.23119
78.979126
81.10331
86.89241
79.419914
78.2568
71.75191
85.72522
86.63484
75.97635
80.05995
68.23671
73.24822
75.64198
86.82158
81.340195
73.23191
61.053482
84.89808
72.061035
72.21213
60.040092
69.86421
74.64035
73.15509
76.74319
71.045525
63.10704
67.90111
65.21174
72.939865
72.07557
76.08722
77.09468
82.89116
82.36192
84.31178
76.12329
85.1271
76.34414
60.368084
77.87178
71.79173
70.94476
82.12556
67.72219
71.72909
73.49086
78.382935
88.94778
83.51204
83.71738
76.50522
78.78996
75.36344
75.17023
73.88643
84.01086
82.52573
89.45209
66.08417
69.96463
69.10979
74.94174
77.692314
76.55137
69.34397
77.640526
79.01543
86.785614
76.659164
70.909355
72.78605
72.641785
68.42427
64.737686
65.50159
69.12489
70.97507
77.86169
65.78606
74.33804
72.55099
84.74297
77.62708
77.70367
76.67381
82.90019
85.982285
80.68045
73.124535
81.96036
71.86426
88.272125
88.01639
77.02984
69.44692
68.62923
62.156967
82.66841
84.542274
89.04489
80.985016
85.94693
75.91027
69.476
77.48681
78.7418
68.081726
85.57064
82.902115
90.92422
84.80432
88.54755
74.642876
69.4461
86.73152
65.50688
72.25285
79.177414
80.23184
63.89393
75.144005
68.89606
75.32037
63.475708
82.78844
76.40106
70.05931
56.213615
72.52421
78.446594
78.56795
79.54622
82.7024
73.37591
76.54595
71.306885
70.12401
77.67155
74.9593
75.7439
81.509895
66.52817
76.16234
71.95937
70.51174
74.67843
73.889206
74.92706
73.53564
91.79497
100.38985
76.42411
94.07068
61.310448
78.40976
82.888535
82.540405
78.56833
79.38133
74.05968
78.86424
81.95446
77.96786
74.86383
97.28999
69.78902
89.13395
57.985046
89.27745
82.839294
59.61035
77.86249
85.94046
84.546715
80.30122
74.836395
69.96819
63.72895
75.45868
80.25949
79.12216
76.46242
76.178894
78.04857
76.42655
65.45057
69.00826
84.96875
81.82002
87.05325
84.05706
82.823425
69.63957
81.77897
71.30257
67.400276
80.422035
63.870975
82.93732
71.152725
74.02251
78.859146
70.57586
73.21797
75.31603
70.442474
69.17581
81.40544
64.34593
60.22879
56.32838
61.68244
68.39878
58.12088
58.415604
61.946064
64.536514
67.991325
74.45105
72.80639
74.38955
79.81262
73.28617
73.26003
66.71434
81.9653
80.80928
72.10132
72.85054
79.32656
81.191734
73.98745
56.6608
67.938934
76.10837
67.47149
74.585304
72.278595
78.25192
75.43967
72.440895
80.71782
70.34336
75.95657
61.696625
84.17759
73.84652
79.3958
81.06969
81.70495
64.05974
79.28938
92.02451
88.21359
92.821365
86.65654
78.69816
81.56244
62.57729
81.739876
76.62572
73.363815
80.12959
64.30563
68.59518
73.38309
69.81932
77.74115
79.931725
75.67517
79.48448
82.382965
76.567764
76.74965
78.833336
80.12935
78.40977
78.347885
74.10458
69.970924
73.05061
85.23628
77.45264
76.973816
77.55017
77.21371
67.98669
70.151
78.93375
74.40398
76.17025
82.28984
82.986145
81.21694
73.62527
71.05697
61.92862
75.47131
83.456985
63.189316
87.87907
76.90912
67.30217
71.52751
82.27167
70.76509
77.44127
68.20313
78.93799
80.28208
86.62893
76.61549
61.786247
68.04254
78.50114
73.9997
82.42158
70.51954
70.18591
60.324276
76.48646
70.610565
86.56174
80.17764
76.38898
79.02493
70.350586
82.02782
81.862885
80.23552
81.66487
77.90449
77.61478
67.816696
75.811035
85.7367
76.51817
67.91385
64.492874
62.699444
78.24986
74.91176
83.13719
87.397766
74.86891
68.811134
79.86998
69.62946
74.29274
73.45557
77.10775
77.58612
84.92323
67.75822
68.392525
61.42399
81.27421
78.627914
77.64401
74.33643
81.814384
77.538315
91.725105
72.00899
73.26841
76.64558
82.63249
81.41585
78.09612
72.1656
69.96202
86.452965
57.759674
82.31923
80.19142
74.25224
80.854294
77.96179
79.35835
57.3453
76.30268
69.07594
80.51198
74.71064
81.06976
77.65445
60.555542
59.75288
82.36775
72.77156
74.5501
75.47161
82.13755
68.1503
71.97431
72.58749
77.15607
82.384766
55.55817
84.08223
82.4236
79.125534
75.00641
84.664406
82.74201
73.60381
79.84606
74.98316
60.01655
78.634445
69.34033
70.33124
88.34848
76.04321
75.67806
74.84066
69.84193
85.646324
72.862144
68.44012
69.24712
57.883755
72.172554
70.93392
81.527176
76.043495
77.54989
69.02387
63.73587
83.59493
81.39522
76.19575
66.51366
67.99615
75.06615
83.32703
74.95719
71.4553
71.5466
77.11928
80.23117
82.39202
89.68971
80.65443
74.6472
74.22662
71.61606
84.33652
66.215034
81.44057
62.96292
72.47837
75.53494
70.91987
85.18311
79.93584
79.509
83.93646
66.62398
77.08909
75.57291
70.02767
69.96767
73.88025
81.575386
77.94207
80.67259
86.400154
83.644165
77.62224
82.70433
75.1008
77.15382
78.079544
78.777016
70.00957
74.49846
72.373505
70.86401
83.364525
65.67478
64.50021
69.59879
74.66028
68.58229
78.11887
68.15734
73.065765
67.874
87.003235
85.78843
85.19037
78.11746
71.55977
82.02878
71.40451
74.76483
67.45713
64.41751
76.97781
76.56202
82.399826
84.65079
75.495964
78.86922
74.76129
78.802376
80.18883
79.05742
67.27222
68.43344
70.79512
69.09608
82.80669
85.155106
74.47492
64.4499
83.464455
76.27962
82.77815
75.27198
85.01962
82.66789
75.80151
79.27643
72.736595
68.12742
79.79679
73.04636
66.409164
85.04486
77.933334
84.158005
73.98846
81.82338
80.25212
67.43013
87.70477
78.65879
69.23452
68.41269
57.761833
64.13185
67.993515
69.26893
77.196594
65.49697
73.16059
67.79229
79.64416
88.21821
75.354
78.98492
73.44733
73.1519
72.734924
76.979706
90.30028
82.00976
79.13461
79.02782
86.423965
80.66754
74.70731
81.73004
72.19108
81.15847
75.87488
86.344025
84.748505
80.38629
89.179665
77.26404
77.227005
64.88806
69.69978
77.430824
78.99474
76.494545
69.92572
81.55464
77.10997
79.786934
67.65376
87.47239
74.048004
78.78684
74.77492
61.103703
71.292046
78.70528
78.795105
70.65426
67.40426
78.57738
74.35797
76.835785
84.9552
71.84518
70.85422
72.66431
72.361496
81.48731
76.08186
69.91928
94.74889
77.76637
74.04175
87.01535
63.631805
58.08623
71.681076
71.661804
62.996193
75.20449
79.785095
78.55336
77.67505
78.79556
68.27078
71.9335
67.813385
54.971977
68.0518
76.546295
76.316765
74.53605
86.42685
78.798195
79.55538
82.65117
75.37016
67.62686
67.50581
63.710976
67.14211
73.4137
88.682816
74.67311
82.605385
81.731445
86.389275
75.6954
75.51516
78.54594
69.67443
64.394196
83.633514
70.32557
75.090256
89.14648
73.03104
68.1021
73.93981
65.04385
70.86916
71.45668
71.40587
67.083145
77.32399
70.64831
61.115063
72.07827
80.53812
76.86473
69.7616
77.23531
78.32694
66.27072
82.98916
80.08984
65.80802
79.84325
78.16889
74.16516
66.97206
74.70497
78.22961
71.99083
78.10428
77.55033
82.98063
76.43712
71.05565
72.71812
86.665115
80.73343
82.58566
75.0412
73.49959
74.50706
77.07886
80.45369
75.06998
71.71413
74.88812
68.95083
76.398415
76.98469
76.167534
71.431725
74.96366
74.58836
83.97737
78.920166
74.67773
75.719666
66.41831
77.18242
83.40485
69.21842
76.03744
68.41336
71.37652
85.93086
72.328926
69.26042
74.00959
97.13078
83.25315
67.207115
83.88178
66.57762
79.26953
88.41161
73.70488
89.389984
83.40305
78.20581
91.522995
80.68083
61.52291
72.39281
85.98007
86.686005
82.41492
87.084854
83.914825
72.27837
83.4054
82.585175
82.08635
80.499115
84.766525
82.822464
85.73725
78.22688
82.66175
79.32306
87.28401
89.62454
77.486404
60.6707
77.28885
67.163055
85.976135
75.107346
81.50731
80.24991
77.75585
75.7793
87.240326
73.17984
82.340164
74.66579
77.55588
77.334076
72.49156
77.66736
81.38166
83.067406
82.075806
80.787796
67.34579
87.057434
71.6926
68.48245
79.38176
68.843124
58.885284
76.26614
86.75981
83.708755
76.87734
78.74212
75.07365
80.963165
81.20667
66.683044
61.03444
81.039894
69.25566
76.7561
77.70988
64.78202
68.19656
84.44187
78.972145
81.163025
77.73652
78.94566
77.25736
76.01134
70.752304
73.48878
76.683105
63.388435
72.30356
75.426125
78.60359
82.92424
76.77811
67.576324
71.036514
62.72609
77.08659
68.595055
80.26473
67.91164
82.99889
79.68858
85.043945
83.01684
75.34899
73.14471
84.88964
72.45542
81.37689
76.55264
69.469734
77.30474
76.335556
78.45282
71.11162
69.447945
87.17731
79.21203
91.06783
77.53179
82.500465
75.50686
81.421455
86.15257
71.04068
75.22573
72.339775
79.29294
89.94258
87.97225
85.93864
71.019066
64.22713
73.63328
67.683784
81.80098
80.82268
71.5242
91.98239
84.06541
76.996735
78.92178
77.343605
79.20271
84.7709
84.01089
76.39964
76.82417
69.92533
77.19515
82.33659
74.007225
72.52088
76.27601
75.75725
76.435646
73.25614
72.09198
82.050575
84.37315
71.637596
67.288795
83.83951
79.25481
75.67908
65.19089
77.86927
76.80173
86.25759
65.61788
61.424656
74.69618
64.38537
68.81578
82.985596
70.044914
77.52554
68.0642
79.13089
76.1803
76.96083
76.67633
80.72026
79.344444
77.968216
80.33948
83.43371
74.43666
71.401794
56.47703
71.586044
78.80034
77.63381
78.054
76.37886
69.84439
60.398857
84.63536
81.40563
86.58366
85.06775
70.49021
83.74675
67.80147
74.14451
71.5775
70.59384
86.440186
75.31867
76.63752
78.61577
75.16859
88.4185
78.9743
76.72685
67.59829
88.81946
78.21748
63.23204
73.007576
77.48648
63.29883
66.78205
63.803257
56.26419
64.58083
75.62803
74.20895
67.701004
71.58929
85.70372
83.02707
82.92229
79.30761
73.474594
73.81168
88.37531
84.04919
77.65141
73.72493
83.61696
88.13667
69.50311
82.01076
79.04327
79.3641
65.59644
79.934784
69.76779
71.69951
73.60704
67.11329
72.051125
74.27352
71.94108
77.74545
75.37854
63.26797
70.1536
79.44061
73.512924
77.116554
70.557594
79.73228
78.028534
76.63595
79.654015
78.52565
78.41301
84.170456
68.170044
62.278976
74.52114
74.525925
64.55245
74.64372
83.96484
83.61843
79.04543
66.04131
74.20948
82.485085
87.25772
82.72298
73.34238
73.27318
68.5287
80.923904
80.58593
78.59075
71.8606
87.43817
79.302986
58.299065
73.276505
75.67612
70.85135
80.08794
88.253136
68.881485
79.313354
70.237
73.48581
72.30171
76.12024
75.35808
72.49443
60.516945
74.642555
81.29928
63.700077
75.02844
71.5255
76.54187
68.44326
64.5481
81.89582
61.44104
70.87081
67.112305
80.641884
77.69924
85.00501
79.64838
77.064224
71.64751
74.191925
76.74566
85.11959
82.14673
73.47365
80.12428
81.26184
78.79886
84.65694
63.859203
62.779366
79.11576
86.87352
77.59398
75.4503
78.67394
81.11839
77.38467
65.921646
68.80193
88.03984
64.2655
75.126045
74.24571
79.21738
72.80799
68.752686
83.91483
81.7563
77.18708
76.849884
72.037025
88.74472
84.14744
76.80772
78.80422
78.11686
65.89142
86.483635
79.836426
78.219284
70.3563
78.940216
61.6729
63.853863
77.81765
82.248955
82.3974
74.8447
72.14604
86.5319
87.08002
72.41702
74.64554
73.14975
78.63271
68.685005
74.870346
69.37592
74.30791
68.097435
70.77937
73.18202
88.12998
64.335686
70.62022
87.239456
77.40625
73.49446
59.27424
61.627464
65.73399
70.53497
68.205765
92.66286
77.0066
74.55673
86.54495
84.95288
85.64349
84.59488
63.820267
73.999985
78.06832
75.04405
85.534
84.334305
89.057045
87.06596
78.1849
90.1647
89.587524
81.61117
88.63826
83.28316
83.02089
73.26603
75.35864
72.01657
75.14134
76.778244
78.9256
77.021095
75.09573
80.59909
80.13382
70.023384
76.96265
85.49246
80.62586
80.38431
82.15239
77.207
72.405525
76.54463
78.29559
82.385635
79.23318
75.867645
75.703125
71.12575
79.7454
77.0925
82.8813
81.48446
60.372997
75.24519
60.406033
75.96682
82.17128
77.17037
79.996635
75.40469
71.02164
74.15285
69.60353
72.77173
71.596466
79.75867
83.12561
67.80548
69.428734
75.254295
70.3073
79.13732
76.883095
83.23162
78.15672
69.853935
72.09564
70.15515
81.96355
70.62104
85.55495
73.53514
77.47593
81.26651
66.54209
77.48451
74.50487
77.8115
82.060745
79.16009
79.8657
65.50057
68.78201
71.65075
67.64891
78.612656
83.61919
79.26695
64.34958
77.40294
80.75451
81.44072
72.33233
65.639046
70.73178
75.22949
72.73428
77.67394
69.9334
71.41949
69.38927
85.16071
71.88957
67.66764
80.40383
79.166626
85.772026
80.40292
74.53978
78.133484
63.24224
71.800476
80.04545
71.113556
66.67356
77.76721
80.34731
69.634605
63.35625
71.66266
78.859985
81.35251
79.164215
66.712776
67.99912
73.53313
58.332935
76.992516
65.2455
81.27146
75.34057
75.75262
72.04723
74.9814
85.088356
70.228615
81.90474
73.63727
66.31772
73.22138
75.27815
79.062515
75.17139
91.761856
77.44528
75.2583
75.923996
87.58165
66.62372
77.50349
73.46343
87.04519
81.05498
80.98839
75.11646
76.61952
72.77737
66.112114
87.662834
88.314865
81.98206
79.74364
80.2533
66.980354
77.98595
83.68444
79.37532
70.02954
81.14279
79.09566
79.71591
75.4734
78.299126
68.76139
70.27096
73.631134
66.88726
76.32516
65.23184
83.04655
64.7874
73.04121
77.16585
78.28945
82.35228
69.688995
84.72363
76.27661
72.59552
74.06962
90.28557
81.802475
70.031586
72.0953
77.795784
86.710884
73.13216
74.67087
71.60523
77.166466
65.30759
79.72479
84.67289
75.9928
65.99513
70.71605
66.682106
74.77556
76.320274
88.916855
67.99397
57.34719
75.44165
83.745155
76.400826
72.0585
76.19307
77.02652
76.03389
81.917435
85.19979
81.378784
86.19969
68.27155
83.980774
58.96894
74.75374
75.70924
70.07845
70.793365
80.43358
83.24605
79.67966
72.01901
76.10711
80.770035
73.549355
73.11308
68.64678
70.05406
71.13636
76.76019
78.369255
80.91191
73.78883
74.50992
67.69615
73.62845
74.16768
67.74251
76.776535
77.937836
70.14282
72.6271
75.45212
76.18147
68.29217
72.02278
74.31055
74.13926
83.29738
63.361496
82.27852
82.26093
84.79693
85.600464
80.8686
83.85083
86.02689
86.39331
74.61162
82.43688
72.95454
78.857544
90.66645
85.811165
80.88179
79.59356
72.494385
77.01749
59.2624
76.661255
73.906494
60.73094
59.970657
56.223335
77.97144
70.671036
72.03755
76.38141
86.06276
78.61152
78.51717
83.46438
75.85294
77.68007
70.83954
81.122536
81.35358
86.88908
68.41418
82.303925
72.74817
72.618286
82.71991
71.35846
66.67737
71.000374
64.85724
74.187515
77.871124
81.397095
68.757515
72.43591
82.2301
85.42154
79.07727
79.11352
57.34565
72.550125
72.52694
72.39109
71.18566
70.64851
76.47746
82.41754
69.60227
76.12682
74.14659
75.61063
74.73954
70.3672
81.94574
77.860016
71.05988
82.61221
79.62759
87.08447
88.391075
82.44082
63.195892
70.92365
77.77695
82.762535
86.22507
83.9268
83.278076
85.144394
75.64995
79.713264
77.04726
74.83033
74.30412
79.425896
80.29503
77.82617
66.83802
87.78243
79.648766
85.39177
70.66136
59.7763
83.05621
69.825
75.5507
73.037766
82.13966
71.32344
78.616
85.0484
71.3814
72.4705
75.77737
56.775505
76.80738
57.977165
66.91724
74.83971
75.4901
89.92955
90.1118
77.90877
82.02092
83.99447
75.99895
71.54639
79.27326
77.74637
72.78943
81.881096
72.92924
72.25496
78.06868
70.53682
63.66561
71.34721
73.08076
65.30898
68.22509
71.547966
78.21254
74.11296
79.73682
61.195965
63.985115
82.607544
75.67215
84.61932
79.103424
82.86706
71.05108
63.40931
80.984695
72.177025
77.9114
75.81363
76.23475
75.60458
71.09592
66.88489
76.67466
65.9477
71.22109
76.27942
72.98665
73.27199
69.98478
67.836334
86.51446
66.09289
68.063515
78.37734
76.206055
77.64867
67.11896
75.43649
77.40962
69.90402
91.243774
84.576355
86.63287
80.69612
78.86418
77.633545
65.48726
75.58306
64.11328
78.42653
61.0158
71.25159
74.87378
72.287704
74.986694
74.56318
74.07802
72.35374
78.35694
80.912766
61.905926
68.760506
68.93682
77.067566
84.29909
80.797356
79.711494
74.10379
71.5193
81.40462
83.077995
70.984146
74.0508
90.8158
74.577515
84.91279
68.569565
76.39695
78.13478
69.05538
66.67898
77.73764
83.73299
77.51459
60.17056
75.608284
72.71524
71.1687
77.28381
67.685394
70.13151
78.852005
73.56224
63.446136
79.09839
60.44178
71.88319
66.80722
61.336075
71.02046
76.8866
73.785866
67.504425
88.847115
89.29184
76.45284
66.37758
87.389946
82.0464
56.000057
72.69174
78.26401
82.6004
86.748764
88.97469
75.1255
63.780766
79.256325
89.59895
82.57382
84.09169
80.71521
85.60152
71.03376
82.31108
78.0791
67.579605
70.23508
71.08444
86.26059
71.90419
81.01458
67.40535
84.44495
66.39939
72.48125
71.40633
75.468254
74.58014
77.78385
87.02136
83.23501
74.18667
78.96007
76.49411
78.199646
80.07486
79.11667
84.16467
82.51669
78.19515
61.199646
89.19566
76.60334
63.889946
85.34383
73.42491
72.57801
76.12893
85.66371
79.19229
85.77614
73.3284
75.76697
70.167595
77.27422
74.95972
81.41397
81.545654
74.98874
74.42377
76.495605
71.450516
68.02231
73.18941
75.06503
68.690636
71.04542
89.13992
71.67826
63.77385
91.16932
76.18592
60.91362
68.81978
70.74051
80.6669
76.76861
81.48814
70.96977
73.266106
84.48138
72.14407
74.27884
66.93995
74.02819
60.983925
75.82359
69.35187
59.787193
76.539856
92.52681
87.05766
71.64866
79.21037
89.07332
79.36519
82.09198
78.90291
77.66074
82.043884
75.84959
83.20951
82.99982
92.44478
69.64477
73.02252
83.603615
80.531525
78.8731
76.00228
78.44129
69.96805
72.02812
82.96304
72.084816
65.59145
73.99487
85.39657
78.9772
68.68065
78.568924
93.93939
71.966484
73.99344
78.966446
87.742294
71.79647
73.429016
73.46207
80.02067
74.00809
55.50665
72.89412
86.209984
75.18949
61.201088
71.979324
81.291046
78.55908
59.06198
74.058075
78.35048
66.14828
69.27742
84.86077
75.74705
68.277855
79.79653
73.11575
83.467026
86.84987
77.92797
74.796265
67.392975
67.84565
80.046036
75.47336
69.84081
84.8262
77.68959
82.929565
86.93747
71.87888
75.171646
73.29093
71.19802
80.19458
75.50423
71.844025
78.2422
82.46312
71.78792
69.78052
80.33303
74.582855
82.50078
76.01668
67.14601
75.38959
85.24902
66.62814
74.80794
92.41296
87.17465
87.700226
75.5357
79.27944
86.87345
87.78711
76.0152
71.258896
81.868774
69.571815
79.74452
74.25439
68.023735
76.009674
81.809586
87.81174
79.49289
88.923965
69.48075
73.911415
78.69418
88.02359
72.66374
69.61478
68.935295
84.63805
84.49346
80.58748
76.104195
81.56146
73.81698
72.67149
68.606415
85.30615
78.472534
73.25027
83.55615
66.1539
76.79206
88.09387
77.2164
82.776375
85.346085
87.07135
76.32753
83.78867
79.33803
80.71212
74.7966
58.036953
66.70554
64.86948
82.89075
80.3015
76.298225
74.76712
80.19846
74.315796
86.69452
77.890205
70.00242
70.123726
62.817703
75.16646
78.86168
81.9036
76.614944
78.86674
73.872444
69.45871
75.291626
65.88516
73.52757
73.186874
72.08347
72.642136
76.7856
76.08339
64.93805
77.66892
80.173325
72.29225
73.96715
82.46424
69.3368
78.254135
89.03293
79.03937
82.18727
87.42124
65.33825
67.50654
71.06585
61.7936
62.37632
78.8445
71.84767
83.71962
74.37868
73.61304
78.58266
80.46153
65.521416
84.72536
80.11989
73.53914
78.21456
76.82176
83.231804
74.203
78.368454
83.14572
76.46053
81.582504
84.66308
86.16236
81.44814
82.95141
89.515
80.52225
85.50782
85.93301
90.85691
82.85786
85.79166
89.56683
67.04688
86.82297
89.22609
82.79066
76.60661
69.46016
81.68826
70.84111
89.02752
84.902405
81.30102
82.28221
76.492645
74.62823
67.6679
77.11112
75.86429
78.09245
73.911476
67.14154
78.57913
76.333015
59.49791
73.93473
89.35242
76.1183
80.27591
66.99771
80.92615
73.727646
77.19917
68.80162
77.4962
69.82868
69.93309
75.17816
58.28566
84.05856
76.64538
73.98522
65.39671
74.84975
86.47578
74.999565
78.90442
81.50359
79.45679
79.010574
76.38017
82.88692
70.191956
74.609
71.86539
76.133286
76.54187
77.10785
61.05166
77.2286
79.72774
76.162895
67.112305
80.641884
77.69924
84.6525
74.73354
79.19876
65.014145
67.15334
78.98552
72.76706
75.930954
67.95321
79.5537
78.38325
81.92878
84.65694
72.21758
70.5796
77.34305
80.13775
69.92528
80.13475
86.52362
86.78121
62.04119
72.10549
70.65271
73.26603
73.37311
79.43715
69.23776
81.95032
75.36946
63.58613
78.01789
73.8879
75.09253
67.4462
68.03061
70.26962
72.88472
76.92792
71.719765
72.64419
75.596085
68.93234
73.29119
76.42139
59.70592
70.391815
77.889565
70.193924
71.32507
72.514336
67.191696
78.57791
72.680626
67.553375
79.06701
63.541214
62.687202
85.991455
89.86929
84.34009
78.79736
70.16779
76.59062
75.493256
68.866875
66.83539
74.08428
70.248726
69.47431
62.27129
65.40687
83.34214
77.75709
84.604225
84.50724
74.81931
84.43981
80.00482
74.82913
76.880554
80.90947
72.61585
60.7516
63.49376
73.254166
64.8511
79.20268
75.28424
82.368576
84.26258
74.62935
87.47102
93.1933
89.82359
81.49454
68.23334
77.17352
82.56073
77.153175
84.73384
76.876465
74.06572
63.709988
81.95761
79.02272
86.28291
81.508514
79.66434
73.69525
77.80313
76.615555
78.20245
87.15823
85.81431
66.38032
73.37565
79.07156
66.70379
83.12718
73.17244
78.1376
73.97697
78.036354
85.39479
72.858734
72.010925
81.89576
83.75061
75.78214
65.15672
71.845505
66.320885
67.757416
85.37157
63.454784
87.57123
77.42489
75.62632
73.27817
59.802338
69.02774
74.7688
69.57008
81.61789
62.03027
77.37859
77.73071
79.11502
79.24969
78.886566
67.7494
72.73617
79.23371
78.64936
73.35618
71.26779
82.56989
70.25911
70.40893
75.10221
75.57402
79.79254
68.97943
73.9557
67.33717
78.865585
77.010445
80.90144
81.57957
74.1464
76.988205
67.90271
84.37255
69.52634
57.30879
71.504486
64.80581
77.017975
73.83879
69.1961
79.89336
74.79715
74.91638
89.56439
79.616394
80.11519
72.15583
81.26605
74.30485
79.958694
79.2619
79.65904
78.82001
65.03036
67.08682
73.339554
56.732758
63.46748
79.56459
86.87279
82.33124
74.10806
78.11331
75.62108
76.724655
78.17146
66.650955
70.88756
76.45338
77.49625
80.442764
73.899765
77.744125
79.53502
81.276505
70.850685
75.92806
72.862946
67.51083
74.018425
73.60001
73.5471
76.96284
82.14499
80.79847
83.20793
64.087944
67.74588
79.54708
75.09109
88.819786
79.03572
62.807404
78.81717
76.33003
70.04583
80.99308
72.8611
78.57166
72.17478
67.105225
84.850395
92.162605
83.20735
79.3327
76.30426
76.6048
67.436226
70.30012
65.20132
72.34654
73.9422
77.847176
78.983536
72.67857
82.480255
86.54671
50.675606
67.072845
86.22507
79.74641
69.15558
85.144394
76.75821
79.713264
77.04726
76.30919
71.92606
72.00062
65.88614
77.06666
72.739
87.78243
79.648766
80.00209
70.66136
77.21948
69.52219
72.81437
73.74056
74.306465
80.94554
77.83931
72.1285
85.0484
71.3814
62.615864
75.77737
76.15698
72.57408
75.16466
67.11441
64.750374
65.98537
87.70068
81.73453
74.97981
79.29053
82.042175
79.18722
79.79392
81.9726
78.547264
72.78943
73.36588
72.4129
71.506516
78.06868
66.8998
76.148415
71.52281
61.58641
72.080124
65.80907
66.91616
65.056564
70.54571
79.73682
63.083576
68.34976
82.607544
73.409164
85.29814
79.103424
82.39705
71.37891
63.40931
80.984695
72.177025
77.9114
84.13748
77.87132
76.24321
78.71762
65.85702
79.790825
70.73658
80.359764
77.47296
72.98665
74.12546
69.374245
76.8394
82.155426
66.09289
68.063515
77.56775
80.41577
80.420006
67.11896
71.54076
81.387344
68.93417
94.36573
88.75531
71.81154
85.23164
82.10272
66.506516
89.254196
91.74195
78.44368
84.92984
77.54697
74.333336
83.4197
81.540794
87.452835
79.804276
72.80883
91.61576
82.96494
79.74394
80.34523
89.513565
81.26417
80.91181
80.38403
75.24056
70.91363
74.63696
75.728516
75.60035
83.152954
81.70836
83.5251
75.46156
64.83703
73.343895
80.50676
73.0439
83.84221
72.34707
83.07097
74.2425
89.28828
84.68109
72.2663
85.94093
77.93797
81.78128
74.87332
75.51683
87.45653
84.448235
59.730732
76.442055
70.48961
61.046944
77.80925
83.03682
85.440056
85.4501
66.65294
75.61844
68.98898
84.2432
72.781166
68.54883
77.81594
81.767624
83.69625
85.67108
76.37331
70.01159
86.5946
80.35968
71.47093
70.95239
68.15288
88.77193
72.71885
77.63907
80.3996
88.48041
75.957855
74.26601
68.75711
71.9166
79.20478
71.04669
78.47534
78.56978
75.7042
81.800354
76.18057
64.985695
88.03845
77.47686
72.05728
80.02098
87.81784
85.815704
90.741325
75.1877
80.24222
76.80803
73.15705
87.53621
90.75865
83.55615
84.034546
88.90019
73.49636
87.43782
82.14735
73.96765
84.59917
91.68641
73.15166
81.87579
82.62414
72.8603
77.15289
75.147766
80.64743
85.2191
87.93512
72.479996
83.690865
76.576614
76.62985
79.55577
69.68865
75.16488
80.129745
77.93673
73.16536
72.79031
93.443825
71.62937
77.45484
71.61008
86.85367
66.31785
76.136734
75.2455
82.93559
72.01529
79.97516
66.14166
84.097244
67.19164
62.943077
75.99778
65.84133
75.42379
77.232376
76.72289
72.386665
78.72029
67.46278
80.72223
62.384026
72.91934
78.55255
70.34
72.53507
67.76459
69.24844
58.63256
78.42058
77.57234
77.2763
84.242775
78.00756
74.174355
79.18012
66.269226
86.46916
80.24083
74.93222
71.41028
78.84011
88.11314
73.05093
80.28151
76.543335
73.04457
77.71213
93.393906
81.74778
89.16925
79.559456
88.02388
85.00198
86.74877
84.98627
72.372475
78.95658
74.728714
73.53366
69.30075
76.041534
68.84237
72.354095
73.27764
77.860535
76.82245
82.13716
78.47103
74.07606
69.95507
71.58423
65.92592
77.1996
67.794136
77.97839
79.39902
65.14269
76.191444
74.97864
61.284653
82.23256
78.13907
76.57792
72.5312
70.78969
76.69154
62.977654
78.499985
77.36464
76.09891
67.06988
70.983665
72.54178
80.98819
74.71222
74.1808
78.13259
72.89511
71.05446
83.41393
87.946625
87.87868
86.351006
83.38711
76.71133
71.62262
78.19934
86.47484
68.957344
62.42888
79.37627
75.52914
67.23672
69.84592
75.596214
80.18218
74.06377
77.44505
75.16631
81.37281
81.352486
66.03064
70.57529
70.7221
65.0197
64.99585
63.48189
71.41671
78.81935
67.84552
67.34801
74.82477
81.4727
79.47637
83.50947
88.31971
85.5607
70.92578
85.762375
88.2061
72.866234
84.92029
88.210205
86.05583
76.67549
78.960464
90.89147
66.87609
67.25987
81.12059
91.06028
79.596855
78.671555
70.03331
87.019424
83.51681
80.66296
77.65614
82.96127
64.05957
66.03296
87.8508
74.54971
91.62303
77.12048
80.681915
81.426605
71.75241
78.07188
81.99368
85.84688
76.09271
92.64224
71.78708
82.172806
63.56392
72.43234
84.04092
86.80569
85.837326
79.88225
78.39626
82.245255
76.97798
82.606415
93.86186
69.560425
84.57587
80.41549
84.361374
79.28842
85.3958
86.722046
77.23547
74.85032
84.607574
87.882545
74.685326
76.36098
91.873405
89.92871
76.6825
68.38058
89.95342
77.95201
78.68032
84.41158
68.53426
87.811455
83.365555
70.53696
81.75049
76.666176
75.89324
88.88649
89.64935
83.426216
76.33735
77.822586
66.40994
68.03092
76.01326
70.93353
84.311905
81.21242
76.05434
64.79601
71.24207
84.76485
78.52228
80.40997
79.07214
83.73509
79.03664
79.723526
65.92798
77.2934
89.26495
70.52598
87.89718
82.23622
76.960144
74.89165
79.00781
72.35051
81.14107
74.07527
74.631676
79.001175
77.160965
76.445946
76.33263
83.524185
71.7714
74.293335
66.96791
70.06286
77.76186
74.624245
79.29812
82.585526
78.33435
69.73269
77.287575
76.017044
86.68646
82.13771
67.18335
87.96619
70.936745
66.82796
75.79074
86.68416
87.40136
83.70055
82.104355
70.00179
70.08292
70.93395
74.46556
72.0502
65.92806
70.22625
65.13153
73.63881
73.83412
68.562805
83.85658
75.44581
78.701
76.676735
79.619934
87.023254
78.33194
77.59505
73.287415
77.4685
72.438416
76.526215
75.478745
62.639736
62.976295
73.80837
89.130356
76.70479
65.41824
63.181976
72.09198
81.829475
72.26246
73.09892
71.665726
85.6624
74.24956
72.8418
70.90129
73.2112
72.469185
77.97983
74.644066
84.82793
72.313354
77.825386
77.05659
76.6993
78.48387
76.60283
71.47444
75.503586
70.26367
78.6047
75.13478
84.37349
82.7687
68.23265
74.015015
69.56275
77.38879
78.95496
79.93663
81.32091
73.32892
71.134476
80.332016
68.27478
83.83366
72.03558
76.2245
73.02231
73.46882
74.852875
69.16861
78.79764
77.52754
83.827896
68.60298
75.69162
83.24393
81.07715
77.01658
79.90852
80.81821
82.22597
84.238396
76.41889
68.14712
66.93953
72.279495
77.7885
70.493256
62.721634
62.1444
70.767395
72.384705
72.44942
79.87738
70.06554
76.719055
83.9706
87.56007
79.207794
80.93118
78.963844
72.27833
81.70376
72.953804
74.32178
78.91163
75.05972
79.63534
80.84843
64.43477
72.69441
84.178604
81.9928
69.19981
85.26695
79.91618
75.64927
79.79776
77.267044
68.27933
74.015
72.71694
78.500824
70.782234
69.67078
77.60484
71.85828
68.25185
76.83727
74.31051
82.35138
78.69648
77.127045
65.38441
74.61778
76.21899
71.85597
85.188644
85.072685
72.31996
79.16367
81.05745
75.844345
73.69458
87.952614
71.14763
77.16372
72.40192
85.54622
80.2556
80.71401
81.529236
81.7145
72.04381
74.85271
79.35579
74.876236
88.042206
88.62196
75.11564
78.63844
87.772675
77.164734
78.20323
87.176
86.736465
88.87338
89.864334
83.2109
70.05195
66.63045
69.27481
71.274185
82.47731
93.37903
85.82992
84.36069
87.79637
77.31186
69.00424
73.33267
78.77001
76.69609
62.94532
74.38452
73.901146
64.30393
77.946
67.12558
61.78844
77.574104
69.742195
67.99447
62.1852
61.862793
82.26767
65.20659
84.25397
81.79862
72.46668
60.54956
69.02582
79.49429
77.02886
68.682014
72.042046
76.8638
66.8213
87.44631
85.33232
76.492645
73.921684
67.6679
71.710976
82.09459
85.090416
76.67676
68.4804
76.399704
77.74669
59.49791
78.30276
90.48155
79.394646
80.27591
62.580414
72.15854
78.4859
77.19917
68.80162
87.249374
72.32537
61.394527
75.17816
58.28566
84.05856
87.82289
66.18852
78.42115
85.78816
76.73274
66.50558
73.379395
87.44631
81.11931
81.471176
73.075424
82.03873
76.680115
83.91528
82.82909
76.59772
67.14154
76.3019
80.38901
70.43575
81.94329
89.35242
69.52852
80.27591
72.86625
72.13638
76.81687
77.19917
73.839935
77.4962
75.87253
61.394527
80.64125
58.28566
78.10777
84.81941
81.723076
77.01949
62.608917
78.22559
81.26317
64.47429
89.165405
83.2374
70.55353
76.61142
75.3425
85.61427
75.48621
68.91879
82.37826
79.80292
75.76593
79.13515
72.00628
64.35402
69.82086
72.03525
77.25497
79.60972
73.206215
74.18321
73.93303
68.585625
61.386353
76.74144
83.37203
78.2222
65.087845
72.121506
76.74459
84.95901
76.70426
78.91425
69.39278
67.15468
83.104385
70.69421
76.59392
75.1029
80.20733
75.798096
67.10664
78.77636
84.07393
72.328926
73.46846
76.229965
91.43439
55.79804
75.886925
90.72116
79.708084
66.76062
77.47516
76.34973
77.04404
83.53909
79.473495
85.74135
84.28015
75.59163
85.42831
80.03427
72.83578
72.00154
77.48952
83.011475
87.943
86.521706
85.80498
78.35619
74.104706
87.890625
71.40199
78.9895
66.51773
70.55531
79.27884
83.2905
70.23493
63.438694
69.80566
63.679016
62.33181
83.00676
80.323494
85.999825
78.74373
79.32154
73.5459
87.071625
81.37069
74.897675
76.98799
65.225365
65.329636
72.51008
72.88208
75.640564
64.19141
68.26329
70.90064
69.70282
77.523
72.92068
84.06528
68.60316
81.8793
63.781506
75.5116
79.62338
64.54267
62.246933
71.24309
71.83592
64.78294
76.386345
70.992294
83.31082
78.068596
75.684715
80.08252
85.10296
78.313225
75.943306
73.67049
77.69299
72.80707
87.34071
60.848404
82.5208
79.946686
80.90829
86.09981
87.51167
82.44782
89.68971
80.57303
72.8314
69.70569
75.68186
76.70934
67.19234
58.53312
62.96292
77.70218
77.33548
64.75234
88.326515
79.93584
84.10382
81.73367
68.77859
74.95821
76.674545
73.13306
75.99067
68.27505
83.94669
85.80738
76.24803
89.33452
83.67013
75.60359
83.22751
76.12753
78.47203
78.079544
75.60613
73.68965
74.51149
74.45345
76.77582
80.83858
65.67478
77.149155
69.59879
60.59248
65.51031
63.391968
60.838478
81.48731
72.00132
87.003235
84.82118
85.19037
77.01568
71.55977
79.82864
70.462074
73.73287
72.01506
66.5638
81.93892
81.39282
74.07289
75.75555
89.20577
76.0006
86.314384
70.9433
72.71703
82.87135
73.00093
78.14403
75.11569
73.73711
77.49892
68.95943
80.225
72.42718
71.55291
79.391235
83.42984
79.272156
81.078186
89.8097
83.6525
84.062775
85.155106
78.06738
73.69148
83.464455
76.27962
78.7916
77.05746
85.01962
82.034424
81.623085
79.27643
63.55274
62.21214
79.827484
73.04636
70.33385
74.85613
74.72981
74.179504
71.32898
72.291245
75.65169
80.46602
70.25581
88.978905
84.55368
87.513084
80.0491
87.56634
71.694626
77.25676
85.12068
79.29845
78.575615
77.886955
75.6533
72.916794
74.332535
61.881187
72.77949
73.99076
74.014984
79.90178
71.05499
65.24254
78.71783
73.28344
78.00006
73.09152
76.81409
81.73343
75.49846
78.20332
69.554634
77.68177
81.915436
75.65523
68.36608
73.65997
78.78369
76.01746
87.882706
84.31902
80.09635
83.4328
87.04327
67.92507
77.39904
83.77022
85.48198
88.036575
85.042496
67.87226
72.53181
84.96936
89.14619
84.747116
82.50115
71.728264
68.39987
71.297134
79.22174
78.90065
81.56073
74.74077
81.90139
85.17006
85.65605
76.2231
93.60864
83.59837
76.24873
74.76712
80.14963
74.751045
89.69617
77.63636
70.00242
78.27159
77.58365
73.352844
83.09503
81.9036
76.614944
72.26255
73.53487
75.173454
73.0402
76.85772
73.52757
71.209915
72.08347
71.34844
77.8735
69.832436
64.85001
77.66892
71.187744
72.29225
81.670944
82.712814
69.3368
80.07298
69.325806
79.03937
82.18727
88.97811
74.564415
67.119965
66.4189
78.343155
67.29799
85.04737
71.84767
76.691475
74.43741
73.770645
82.944824
86.160805
79.626144
75.141136
78.19032
72.16843
63.94892
71.18251
73.7871
72.01187
65.526695
88.17707
77.54811
75.52792
57.544388
79.8739
82.770874
81.730896
73.69963
68.33337
75.348175
66.29051
71.04877
83.87186
75.25077
68.61782
82.23216
79.35138
81.60469
86.28616
75.39009
81.74047
84.8655
91.61841
89.73996
68.3617
88.59169
73.96448
85.35553
90.19685
80.26036
86.99689
80.869446
84.56263
85.76027
84.505486
80.539116
79.27997
71.4411
80.55592
71.10146
72.909485
78.00339
69.26007
68.96724
81.54644
67.66619
76.832794
68.46772
73.55097
66.24401
77.86833
71.59845
78.10233
79.320816
74.08141
68.89047
77.99706
88.47315
87.12869
75.38834
85.49822
80.04899
70.67995
85.27263
91.40987
86.91144
80.292114
69.050026
90.86098
84.24443
48.685093
71.03189
67.331314
87.26968
74.56551
87.04695
84.64389
86.79983
77.20636
86.70992
68.88249
71.57387
75.170715
91.03866
74.91483
80.87227
93.413925
81.19736
86.8105
85.51427
79.80915
93.35556
79.91878
66.952354
74.429054
71.87265
79.32657
73.07323
85.56381
82.26464
62.62415
73.84781
86.310165
89.494125
86.15248
86.123505
70.829636
76.155685
86.45569
83.58894
83.91125
82.6987
78.73564
83.396095
85.73541
92.009674
84.84209
82.4608
79.20929
89.46734
84.58325
62.86141
79.47342
79.92779
82.42027
73.20123
85.90771
89.40236
68.84769
85.52787
72.10719
81.75995
77.530876
82.46306
79.55362
85.558304
83.20261
70.95076
61.080776
74.06232
61.95897
63.53591
74.09482
71.012405
73.8904
79.28687
82.81428
67.30951
77.50695
75.39134
72.72708
74.91136
66.49484
72.89438
75.21529
86.46377
73.09437
79.90419
73.70295
89.09683
77.21714
82.291565
80.04273
81.60869
75.52092
70.04788
74.492584
77.58286
84.097244
75.31675
78.70163
79.169556
86.32964
71.89452
85.817856
87.766716
79.45038
73.766495
74.82545
63.659874
83.622154
76.409256
64.63045
78.672516
67.772575
69.75545
66.7646
74.36686
80.61752
83.97114
71.61219
79.81086
78.27169
83.69972
78.76059
72.53652
72.463844
67.8266
80.1031
80.3976
75.61197
79.35985
82.008545
71.28703
77.68581
75.84488
78.86672
73.27077
64.60826
76.35102
74.60515
81.98815
88.35591
72.705315
72.67284
80.21289
68.80035
73.6542
53.01093
76.13475
70.44051
74.77847
70.79057
61.830826
70.20995
66.98911
79.23343
72.50076
63.469963
72.14844
79.35895
80.65138
80.11241
66.476654
82.152214
73.39148
58.91223
66.144966
67.719696
72.3755
66.01802
85.9778
71.58643
79.17004
75.58403
76.19552
48.96863
74.942795
82.78546
62.609398
73.29006
74.155
69.28337
81.477684
84.247406
74.335144
65.27691
77.69514
65.90634
75.328156
67.41646
80.63153
83.6691
68.8027
77.10779
63.36907
78.37917
78.684525
74.12215
88.43418
75.80182
79.64912
76.957
80.31994
72.23137
89.982544
80.177895
86.56818
71.88044
85.50476
79.660736
81.74678
80.26821
80.83714
77.51806
71.73218
85.39711
73.71096
77.30065
81.725204
64.89369
83.6557
78.48011
88.503395
73.71103
80.774506
63.97161
69.37189
70.7078
78.91158
62.567085
62.323555
88.071625
77.61866
70.582085
72.611046
88.27184
82.46808
82.53352
89.37223
79.85204
68.58899
73.80313
88.25978
74.82237
76.59619
59.719826
77.11063
71.87219
79.845665
81.67143
76.81567
79.82982
74.587326
77.82449
75.00455
87.70279
81.73622
76.501785
66.68507
83.78503
74.579285
61.144135
74.47096
58.29535
76.329765
69.32814
72.87906
65.682526
72.205185
87.40519
79.87764
85.08846
89.9812
89.752945
71.97058
79.973404
64.94932
87.579636
91.95082
72.103226
87.819595
74.28616
79.28141
81.881546
63.7733
74.73392
73.80766
84.79769
87.68786
87.50496
88.66212
86.727585
74.94084
76.40806
74.793915
88.4692
82.80205
84.701706
76.81103
88.32869
83.974785
76.81044
79.48497
80.438736
70.577194
78.80341
83.39656
79.5
90.47714
84.80974
81.70628
73.798645
76.50865
77.85494
76.48679
70.42278
70.799995
77.552605
78.96307
86.888214
77.91922
74.5502
70.27581
85.04608
77.00609
80.93112
79.4735
86.24722
77.17872
72.064125
78.02918
77.44505
87.65047
77.97198
86.80968
81.442894
78.72789
83.412994
78.09899
82.498856
61.92279
73.424835
69.01775
75.92739
79.85053
77.501076
77.26779
71.98147
72.327805
72.4489
62.7923
72.29758
76.384514
75.13933
75.10513
81.28724
63.59043
80.80987
76.38274
72.642006
71.874374
66.648224
90.167625
70.621025
84.032974
87.636024
81.70111
81.35961
86.153465
85.013725
75.29348
77.18106
77.46917
80.176735
71.02572
70.71845
66.253174
75.49995
62.96855
81.41777
61.407608
74.51479
76.48221
74.09679
75.733116
73.592514
63.682144
62.95355
90.91014
87.84242
76.580444
70.11145
83.6891
88.27639
85.36823
83.98727
84.48197
80.50828
83.61178
88.99553
75.851555
87.84482
68.09934
79.305305
73.995674
71.025696
74.43707
86.15548
75.58872
78.24223
65.44359
83.817245
75.05945
81.81398
62.02694
86.94196
74.976295
84.417206
67.82421
83.25293
84.42628
82.240295
78.86225
82.3148
73.30536
82.41742
83.816536
75.49329
83.04138
79.31086
79.49652
72.509514
86.76639
86.8042
80.53542
79.15672
82.87355
79.739075
74.10902
74.40328
72.22211
72.73532
83.26035
83.02093
80.295044
80.8844
72.77973
78.06213
79.70561
79.68997
78.000275
86.78058
79.032974
77.709915
69.293945
79.94216
80.01125
72.106895
83.98726
73.12721
82.849205
79.21003
85.44264
74.12941
87.36832
76.89865
71.56621
63.004112
81.49362
68.62983
74.43391
72.796036
80.71072
73.657936
67.47986
70.92311
77.84936
56.81041
72.65785
73.426346
82.74503
59.781136
75.312
68.0518
73.474915
48.615486
74.71334
87.94754
77.44661
87.17386
69.25623
71.74808
80.942
70.701866
70.82022
68.63564
78.61293
73.35173
88.26877
85.278595
82.5741
84.903366
82.09822
78.97029
93.01477
80.15091
62.276653
67.70624
67.72286
66.68052
68.37935
77.05075
53.57183
60.932026
85.77675
76.26987
87.216156
85.07367
85.94834
73.18202
70.53401
76.214264
73.336586
81.05405
69.58707
73.45335
82.10152
66.96393
70.53575
78.642815
79.59456
83.62059
75.45815
71.19374
57.90939
76.74294
68.56205
75.1685
74.11392
77.71678
63.918728
68.171326
77.94483
83.017166
73.49633
77.66614
88.186775
85.07122
79.26744
81.505554
80.78955
71.09714
76.81149
82.04895
56.61286
76.95904
76.99866
73.774055
73.01083
77.774765
74.27134
83.65662
81.307365
75.96107
89.658676
81.4101
90.54559
82.4915
84.15985
78.160675
72.75012
72.72586
82.99701
64.60977
80.06375
57.465424
75.144035
75.73501
67.00812
78.72937
77.80327
71.81255
75.87271
77.177605
75.083145
76.28352
77.939896
73.74995
67.50224
84.23303
74.9186
84.78281
89.36981
76.70819
77.01135
71.78601
72.29675
84.47659
69.9334
69.57242
74.126495
67.14146
74.86623
65.40655
57.389935
81.49477
89.116554
63.14026
83.43529
92.7344
77.224724
89.75206
79.071075
80.116394
78.21468
90.1938
77.76762
83.52591
64.19427
72.89776
79.0038
67.727516
79.33621
90.6611
89.20649
85.85797
80.394775
76.50261
85.37721
71.52567
69.134605
65.51713
70.6696
73.27753
80.01707
74.6938
84.962616
77.8001
76.83949
71.96488
78.47159
64.660225
71.84453
77.55325
75.1142
82.248825
78.22196
79.98061
73.96148
66.80213
70.4222
79.644295
61.63865
67.74269
68.016525
68.94318
76.96605
79.53658
65.36842
75.26097
79.33617
83.475525
84.94972
84.669815
85.39825
70.05347
68.255684
86.48853
85.96363
86.19648
74.46578
73.265465
79.002846
71.63825
80.41612
76.667915
78.67527
69.64514
88.83481
87.54886
70.41791
80.267746
65.94438
64.962715
57.495888
76.181854
76.97262
76.526566
73.02561
63.868797
81.998856
88.05248
84.60605
78.5842
90.385544
86.952194
73.78473
81.832565
85.19896
73.44249
71.374756
79.36171
78.050674
77.35918
75.12943
78.37488
81.34151
78.83222
76.987595
79.07326
78.68921
69.86557
80.8296
82.66922
80.40773
76.16106
76.1208
73.55445
75.63223
79.03576
78.87279
80.377716
67.760376
78.0296
81.59032
77.32004
68.928566
84.25202
73.90333
71.839066
82.08385
72.585976
73.014534
67.22074
86.39608
68.852135
80.743164
76.658905
82.79951
86.398254
79.73015
78.312225
77.1076
68.059395
78.708916
69.62334
78.72969
78.93616
84.19487
77.18062
74.394394
56.77231
77.107506
74.158356
74.74899
81.63364
78.48561
81.47971
84.57159
78.830734
61.090202
62.172226
70.46307
65.38138
73.65965
55.936222
57.90729
73.577
83.04869
84.41943
72.35509
81.06427
76.2481
75.894745
76.89375
81.13509
80.18113
79.71927
65.39214
77.183716
81.50101
74.59627
76.14768
76.49226
75.36553
89.18167
76.612076
75.73418
68.01422
76.1934
88.803345
74.992744
86.72073
67.49664
59.296806
74.39516
87.679016
76.69258
76.002655
76.14716
87.076996
83.74492
85.332306
73.394684
86.15288
83.41778
66.707565
81.52321
80.57185
82.1483
67.15379
76.449005
69.782005
72.96078
75.80533
86.58733
79.98324
81.03434
80.48656
71.947945
73.52311
92.44442
81.05682
70.27939
78.50141
93.15199
95.58442
92.21295
85.386734
79.51913
62.30318
90.349396
82.62904
82.392494
88.722275
80.7791
72.06202
89.050385
89.356445
88.57649
81.31926
84.913246
82.35408
76.915184
69.42297
87.294624
89.032104
89.13431
84.80966
73.554375
91.91631
82.934845
79.902794
78.71388
71.10736
91.71985
83.838135
78.46728
86.98213
85.946045
79.65227
82.347015
72.73598
70.61284
85.1208
84.96675
63.050217
70.01171
79.64755
87.956055
66.01583
81.00975
81.112366
80.0822
83.1433
67.50815
74.86432
85.69148
80.45119
57.81015
75.304306
75.99899
88.340485
82.15974
82.471275
72.96862
78.07651
74.83417
78.92297
78.72279
69.92699
85.75747
71.45701
89.151405
70.897255
84.13201
84.90301
85.16495
84.015205
71.11368
74.81912
79.53863
84.736435
86.086716
84.54099
92.69103
80.883644
79.00425
84.10705
65.59953
67.48571
64.73624
90.578125
63.318077
82.64687
75.49605
73.783615
80.899666
86.07063
69.39276
80.76636
74.25721
89.38725
74.205025
67.47031
79.30182
90.11641
80.7737
78.50502
55.051548
78.4258
83.24477
77.98537
64.368286
76.71588
85.11726
74.20444
76.57858
72.850716
84.92801
78.16243
87.826004
64.138115
84.468735
85.49246
76.18907
79.24611
78.66452
76.449265
71.83826
76.54463
78.42504
81.261505
72.05918
75.867645
78.18906
75.00548
73.9009
73.33269
80.98061
81.48446
72.643326
71.21781
59.878777
77.49968
85.33281
76.92877
80.63271
80.95942
66.29439
76.48026
69.89443
80.62837
71.596466
79.53269
52.87803
76.066055
69.60165
77.61141
72.94079
79.31881
69.91126
75.009
78.89911
71.217094
73.16296
79.09643
79.87833
70.88459
81.46652
71.86086
75.674446
75.529305
64.84151
73.16737
72.12213
76.17519
82.060745
79.16009
81.3425
73.30655
74.95482
73.8941
69.11037
78.612656
69.57797
79.26695
76.34858
75.25157
73.37912
82.63167
61.38889
72.906494
77.37468
75.38206
70.81255
77.67394
73.27377
71.41949
65.939705
73.591385
74.66393
70.71478
75.815895
77.62059
84.91884
76.91684
80.45496
69.39233
63.24224
71.800476
74.30058
69.04828
66.00002
77.76721
76.76529
77.842766
70.05177
65.468544
82.815674
70.47756
79.164215
69.69325
67.99912
73.53313
69.301056
76.992516
77.4767
78.05464
71.44403
72.044075
66.354164
74.9814
79.323616
74.94312
72.94377
75.79703
64.67146
73.22138
77.48514
96.70432
75.17139
87.2451
77.44528
80.84235
70.77131
75.04462
79.81979
78.767
89.27278
66.15467
85.61458
85.98927
87.509
82.34189
81.43855
77.99735
78.77043
72.28061
68.85518
72.54429
80.63269
71.49927
72.31551
76.815125
89.718506
75.68553
82.53865
75.17134
91.17734
76.98146
75.7921
83.15939
72.97564
80.46293
90.71376
88.09019
74.75598
77.445145
77.99392
66.21734
72.30417
85.61833
75.27967
80.33115
73.10779
73.55158
69.86659
74.041534
63.955254
74.88273
81.29566
69.877686
67.79186
77.71896
70.1357
75.7634
78.6962
66.2816
79.24979
51.68257
66.73052
70.55771
73.93966
78.563866
82.768585
86.08403
71.05365
77.9164
74.548096
82.711044
81.475845
77.38827
64.41121
79.723526
70.85381
81.44934
71.00362
78.548615
58.71142
81.65858
72.44182
74.76428
78.474495
83.285034
68.645195
78.34635
83.98995
77.44607
85.605545
69.778755
73.8954
74.93
89.06987
85.638885
73.01817
79.631836
86.96522
89.774025
64.37011
74.7679
79.02334
76.128494
83.17584
82.41634
79.52974
56.85151
71.48804
74.91665
72.69394
76.4989
70.198
76.618
72.33092
69.47377
63.794456
65.28454
83.19256
66.747856
72.41847
69.16525
81.50856
76.490234
78.7562
78.96486
89.83133
85.52571
80.91871
74.52283
82.837135
80.439476
68.34517
79.46425
82.50551
73.587814
80.206535
78.047485
75.34396
75.629135
75.89964
75.09563
62.99101
72.69359
78.712524
69.97328
83.957596
73.07309
75.52989
78.39855
71.83012
73.66485
72.19192
81.28201
78.98656
76.981285
58.469807
76.53106
65.7614
79.17276
61.63053
66.1752
82.70048
70.66154
73.506096
71.85164
81.36454
75.63745
73.31563
80.99012
81.55293
69.43655
84.70906
85.438644
93.666
59.559235
66.57306
94.25543
81.865234
88.69702
74.72679
64.35816
78.88217
80.1095
74.45224
73.11822
76.47829
74.43555
76.27513
69.06619
76.82759
77.20171
84.61949
90.888374
81.05493
64.90471
78.748146
75.69362
79.48901
69.798935
86.77816
84.21242
78.993484
73.23156
77.89726
70.8604
86.861244
85.054375
80.32764
73.94133
76.13287
84.961174
75.64993
87.082886
82.7489
77.03513
83.29937
70.059326
73.31709
78.2195
63.625576
79.07205
66.781364
71.59962
65.54086
59.50419
75.602615
83.81258
84.336716
83.1351
59.493015
77.69473
82.58672
81.53998
86.06726
90.24312
81.222916
69.67832
84.39862
78.62841
81.34363
76.72351
80.969055
66.46847
71.894646
70.228386
75.169785
71.2356
75.341606
76.42479
68.87152
71.96532
72.06033
79.59828
81.46965
70.9476
74.72748
69.098335
70.920364
72.76094
68.54126
74.2104
82.933075
76.072975
77.15692
80.47122
70.93172
64.934166
85.65192
72.896065
62.331856
83.59583
53.635853
85.814804
70.43718
81.62311
83.879555
69.667465
79.21881
75.0036
89.07822
74.65534
77.783554
80.18811
93.59448
83.92058
74.98732
72.34467
73.51819
78.11266
66.89652
83.788445
76.69315
70.45734
89.196014
76.24086
68.28386
88.114784
82.31211
89.614265
86.34359
73.327255
79.89914
76.71464
82.558464
76.797424
88.537445
77.30831
90.75974
80.96007
79.986885
88.20204
84.65199
86.9529
83.238045
77.0372
76.25431
80.61398
84.63794
86.28814
80.20033
74.0407
76.46683
67.723114
71.62341
64.24102
57.733116
78.150826
83.85164
73.51572
71.81573
72.45465
74.46213
72.37741
83.19716
76.795944
71.20206
66.44124
67.43561
72.59253
76.95516
79.98158
79.40129
65.79728
82.57692
75.56146
71.67085
53.508293
69.40071
76.73591
89.992355
84.10345
70.55408
66.8111
72.10422
66.22899
63.948803
76.98633
81.46714
71.4693
72.19148
59.381134
86.41197
72.52347
76.36148
68.06599
72.899
83.83784
80.84486
75.7383
90.48189
73.24687
79.9476
72.79442
75.939514
77.9506
88.333954
88.196846
76.28172
79.20338
76.30751
76.70221
79.598465
78.31651
72.53903
74.13088
82.13729
82.12589
63.9146
80.05026
83.23792
71.446556
72.48279
64.673355
69.07054
71.37172
78.555725
77.55313
77.03579
78.40968
68.97226
64.31623
80.34684
68.13199
70.64981
64.9435
78.21422
70.00236
76.84033
79.43096
57.273533
83.776
86.61572
81.78375
59.238106
69.19123
82.66884
65.5628
80.7589
80.97786
80.73227
75.31644
85.370636
88.298325
77.045265
81.49214
84.13166
80.34831
85.52835
77.11954
77.80425
80.666916
77.06085
81.862656
76.97537
73.19542
72.58717
70.9148
71.705826
66.71674
88.47315
85.65776
85.16017
84.69507
76.84816
73.380936
85.27263
81.84918
82.810165
78.706375
69.050026
89.05458
84.24443
74.374016
77.61365
68.597755
87.26968
74.56551
75.993774
84.64389
86.79983
77.20636
87.83865
70.23616
72.77841
78.4415
89.25215
74.42067
76.00806
93.413925
81.36569
85.155106
74.66269
79.80915
93.35556
72.277115
66.952354
77.19426
71.87265
81.90792
77.80849
85.56381
78.80488
76.43906
73.54342
88.55492
89.494125
86.601974
89.1037
70.829636
79.0795
86.667145
83.58894
81.41066
81.36176
79.969864
83.47566
77.383545
84.08276
84.84209
81.50287
76.87917
83.62195
84.32105
56.353146
79.028435
79.92779
82.42572
87.8598
84.017044
96.36994
72.874535
85.52787
72.38133
78.72239
74.58844
82.46306
86.05502
85.558304
82.38135
70.59806
60.30613
75.70081
66.82051
72.659386
74.083015
65.81967
67.55819
74.77054
79.4422
63.777065
70.9491
75.39134
74.3452
73.101654
66.68179
71.34974
65.175186
83.46202
79.86288
68.85172
81.4693
80.00367
73.93933
80.83664
81.147484
78.62752
72.71627
81.448616
65.26506
84.08364
76.97107
64.95398
70.72388
82.127495
79.01936
73.37747
68.804924
63.00557
75.91815
77.57007
68.13779
85.14928
73.92117
70.71309
82.77517
81.60137
80.82746
79.83136
77.68637
76.86206
75.40181
75.37485
80.49302
88.58966
82.091125
79.72158
56.066414
71.585014
65.35685
79.18052
79.34689
82.523636
80.81038
76.76615
70.67471
69.931725
74.0443
78.518745
71.30721
79.95291
84.90533
69.19347
82.27622
74.59035
68.158646
73.94527
80.13644
71.52246
80.32535
78.15266
73.35342
62.353203
73.72078
67.930984
70.65899
69.093765
81.841034
76.95
72.85334
80.8736
83.20735
76.41045
84.57266
76.155655
82.48883
65.85434
74.74061
72.01944
76.151566
90.17894
67.25156
67.68119
73.35219
69.928246
77.47713
77.34015
82.93801
64.99401
75.94426
59.02245
80.96445
64.97386
61.052773
70.250656
76.350006
78.245384
71.179565
95.75242
70.720245
79.97359
88.306366
78.547516
69.783005
69.840416
69.57222
74.655235
66.519485
69.53697
70.94133
60.495956
71.94193
63.250793
74.10036
74.978294
69.8806
66.96857
70.344246
80.17381
76.3427
90.0854
73.2807
79.498695
74.557556
63.22209
75.63595
80.83869
78.32877
77.77341
74.72257
70.72142
61.3314
81.990845
78.194305
86.072975
80.6614
82.55315
76.31741
73.72592
73.66882
89.848175
68.066376
89.85199
80.486404
89.563965
71.81349
78.31834
73.24737
81.52863
68.64549
82.52885
79.61835
74.11801
69.96205
86.4912
73.44993
78.94394
83.79596
73.665955
84.12724
76.67465
79.25209
79.68732
80.87835
84.0562
76.84851
80.15588
72.411865
71.311264
66.10437
73.96985
72.43746
74.30617
82.6635
79.11389
76.271324
76.149254
71.897804
82.17337
78.77421
72.65126
71.28762
75.73247
80.6379
65.16932
76.03497
76.94994
69.74292
55.888668
79.69284
70.753136
67.17082
77.78082
77.19803
65.7054
73.73772
85.26106
69.63144
77.03154
82.15581
84.794525
80.9339
59.319416
87.00073
68.787834
81.30734
70.63357
69.62283
70.61714
73.09627
76.8599
72.056725
72.45561
70.91022
58.48571
80.72177
82.50448
66.40175
78.04149
75.02451
69.86356
68.02003
81.275635
81.38421
78.96495
77.95062
79.758514
79.88907
76.388275
72.844864
80.071655
80.47209
85.02656
65.13799
78.90014
82.0108
82.413055
77.15194
81.10979
84.77932
74.095825
67.539734
74.82539
74.23657
78.70684
70.31502
74.690956
74.26219
77.90668
81.33318
86.39521
78.31496
80.18759
74.653
74.05806
74.85855
78.19526
60.7018
73.05643
91.97204
90.53274
91.031906
78.84901
79.127335
85.573784
69.08809
72.5393
82.16266
73.53888
68.86005
87.329704
65.36036
73.55905
79.40187
65.39909
73.80023
78.79222
76.385994
77.25499
61.276333
66.23865
77.00407
68.199
80.32742
84.162476
82.54663
79.388885
85.33642
81.770424
78.257774
79.725975
66.63521
74.94145
74.213005
68.76613
57.687527
76.79639
72.75892
81.470795
70.885025
81.48978
79.51019
77.62591
66.68667
75.71455
81.01977
71.81544
78.44333
81.64178
75.625946
76.55911
80.83203
81.82921
83.0289
77.770065
77.37723
79.516136
71.64049
77.16041
86.960785
69.47247
79.97259
68.45063
80.83284
70.00352
69.24897
75.78686
86.2223
64.686874
72.18226
82.82291
79.4922
84.894485
81.93525
81.13887
79.22693
93.259445
85.30799
78.84086
76.546936
72.84215
77.087685
79.33121
68.541595
71.43739
67.84778
73.55457
77.882866
74.22853
72.09532
76.0689
73.21175
74.258194
72.038635
66.66538
75.79718
79.85248
75.50824
77.441475
68.825714
82.01042
69.39221
74.58548
73.758316
75.61286
85.76254
82.245056
65.73718
74.79217
73.89312
83.72839
81.44381
84.96792
81.944756
81.733536
81.29924
80.441734
74.27532
83.37555
58.554817
79.45323
76.53424
73.56906
71.34868
80.57983
84.33619
80.19101
65.98719
66.55233
71.2187
72.193756
80.93079
70.1645
73.25881
83.28458
78.800125
65.80851
80.43332
70.16886
78.04401
85.01626
80.16353
77.31159
81.41742
73.07929
68.98412
72.13351
55.685936
81.78169
69.91494
82.52454
77.22279
67.568016
75.75394
70.66512
69.750244
80.37503
68.50821
72.82667
80.57115
77.10798
75.29749
72.82885
77.6754
72.76478
71.16623
79.85652
61.102615
73.551384
74.83007
70.36281
69.610664
73.615295
69.27653
76.68447
71.50181
76.78287
76.23284
64.53223
68.57608
72.0894
69.50037
77.216515
69.61783
67.193436
85.4764
75.09622
71.13999
79.74529
75.08861
72.77151
76.70674
71.347176
77.90669
70.781685
76.23832
85.544044
75.58952
82.4677
72.640434
80.541504
83.14432
76.48869
85.595566
76.1157
76.18338
78.539764
78.99786
71.8186
67.23766
54.624546
81.05772
78.11926
74.86583
62.28345
71.032715
78.1405
70.52142
73.61841
72.99591
80.91193
81.07629
58.303654
75.87167
72.58295
79.03605
75.88905
78.07005
79.81783
79.013916
75.36539
82.150024
77.749275
76.02317
84.29411
74.85477
80.09005
69.20673
79.12358
74.512695
68.25795
59.16526
73.34383
81.958466
76.50919
81.11449
68.86692
87.12395
80.14203
78.84981
82.27461
80.80847
66.93564
67.945816
63.37161
66.376305
90.341324
89.71456
92.73374
95.56558
87.34111
93.74215
84.40354
79.59829
89.292404
93.21741
78.765564
75.21504
73.45792
87.57358
78.27313
78.45891
79.07294
79.01687
85.092766
76.07452
78.410934
72.52798
71.76633
76.77896
78.95112
80.84994
75.967606
66.2056
71.9485
86.96541
84.06854
85.47772
87.371056
77.084145
85.18681
74.15107
79.69356
90.30478
88.72955
74.81964
70.62227
83.28628
88.59213
72.07016
85.09949
68.70177
69.03421
68.86391
59.488113
83.672035
88.730774
89.16171
81.12167
75.30771
66.085335
81.28782
72.92811
82.25181
69.06343
78.40934
76.18701
63.03932
84.3362
79.18953
73.70766
71.210464
76.22967
85.69617
67.50226
85.95293
76.15167
81.585655
80.46934
81.663345
75.11475
62.13083
67.8842
83.23098
63.03447
79.92634
61.10771
74.85754
54.794052
68.30245
66.191986
69.79397
82.01086
68.23837
61.415283
74.77904
75.59927
87.48558
84.69876
74.002785
77.904396
72.60483
70.41498
71.71811
73.11249
74.72457
71.56217
73.97937
79.08159
76.03264
66.40854
72.46959
65.15792
70.77481
64.73035
72.32895
65.64703
81.72311
75.01776
89.06134
61.936695
67.70886
67.58075
86.94232
86.570915
75.450264
81.37443
62.177376
66.08098
79.296036
74.323166
68.158325
65.69127
56.76506
77.194214
86.49652
70.779976
74.167725
69.09165
70.509254
82.982376
101.235245
95.23342
89.50618
85.215836
83.402115
83.98244
76.54916
94.02898
78.61062
84.31284
88.46533
65.80132
66.63951
63.34404
61.81041
68.44279
59.835766
76.29509
72.11708
67.50555
83.06462
77.58199
70.34976
59.21764
83.75186
74.63115
77.96135
78.20889
67.96982
84.30137
81.677055
72.41033
74.631676
76.01398
74.043976
76.445946
76.156494
83.524185
75.30593
69.82414
59.667156
70.06286
80.96872
75.22014
79.29812
82.585526
79.224434
73.25328
62.834892
76.01997
85.39409
82.13771
74.922585
87.96619
74.643005
66.82796
68.15284
86.68416
87.40136
80.610725
67.47157
77.658325
70.08292
75.959595
74.46556
67.10471
75.233574
72.25932
64.44489
70.92154
73.83412
68.05827
92.94135
83.838844
67.04872
76.92719
64.33477
78.57568
76.54665
71.41585
79.22927
56.027237
68.89653
63.784187
63.72634
80.9442
75.708984
78.37733
72.906494
81.14906
72.23093
61.723038
79.12229
71.05796
82.468094
79.35975
75.03665
81.43903
74.63883
86.36641
72.72965
78.78024
68.3785
83.973625
78.514915
69.59304
78.14723
80.59691
66.808266
72.02744
81.81787
75.31996
78.14245
67.213036
68.00122
79.2823
79.447685
71.17046
83.69113
76.727005
73.10397
85.39504
78.050735
66.53152
82.30907
85.96559
83.87033
82.76882
87.949936
87.069954
86.099236
91.27513
77.90205
88.43215
72.23752
70.864494
71.619965
83.66498
73.74202
73.49251
74.16252
80.77156
90.88852
81.18857
71.234314
79.01374
79.18588
69.03766
75.144035
78.29904
80.28294
79.68338
66.95762
72.032425
73.433075
88.804245
73.03548
82.2359
70.748505
85.924416
67.76459
71.34603
81.46676
78.33537
74.273796
82.57498
83.18274
79.52086
76.82773
79.50963
76.670166
76.05952
73.109665
82.568146
81.41526
78.17253
63.55849
75.1581
70.31597
77.86612
75.20841
70.978806
77.0536
81.02195
74.705765
81.21494
60.83853
82.6492
74.83599
76.47574
73.75109
74.77259
69.33444
79.953094
72.323204
97.24157
63.76416
71.52989
68.23141
72.82207
80.5894
70.18959
67.93847
69.24631
74.92682
64.35913
60.81571
76.53171
72.14412
72.82138
82.49016
73.66038
62.469315
83.337296
77.76902
61.244896
68.53106
74.27437
73.68083
77.51398
64.04434
57.98381
73.65317
75.464806
80.10731
67.349464
80.79946
86.7806
76.2647
75.80854
80.60811
78.14653
65.70077
70.62254
84.25058
80.40799
68.161865
64.82551
80.47434
83.35332
83.37164
79.63128
88.52578
77.748825
78.43829
72.58689
69.3436
80.55478
71.22623
62.853203
73.33269
74.08209
75.38976
69.736404
68.67911
75.057205
72.12317
83.83923
69.32389
84.9675
76.59813
82.13275
83.03352
84.11095
73.73279
72.94433
85.970245
82.37021
87.95318
82.017975
77.26395
81.32202
84.93202
84.28778
67.14757
74.01949
66.85483
70.30282
81.30525
77.852646
78.330666
71.47069
75.52005
71.190926
76.23396
73.79137
77.21086
70.10053
85.01393
66.23315
68.686005
73.90987
85.782074
72.35298
74.234924
68.87697
68.37473
77.29838
74.65446
81.47927
75.01466
74.14504
60.274506
80.236145
64.27262
81.92225
66.61143
84.40445
76.81409
79.07875
74.33028
78.20332
82.381096
78.012985
83.18374
75.65523
68.36608
77.14264
78.78369
79.9577
86.77106
90.83804
81.28603
84.23305
90.724625
62.81199
78.45815
86.27475
88.985634
68.3785
70.930954
86.13986
69.599976
75.248276
78.02471
84.072
74.82413
84.18066
75.40007
82.622086
71.880005
65.46414
66.94525
78.47484
65.46031
78.71932
84.284325
81.692505
89.84416
75.7007
83.15895
72.683014
78.125595
61.428658
77.98077
76.09919
66.40422
78.28369
84.07168
79.207794
82.11598
77.01153
72.26233
81.6662
68.10429
70.85025
75.92029
75.00441
86.37603
80.84843
68.98055
73.420204
80.5392
81.9928
69.86566
76.28222
81.34992
75.64927
79.79776
77.107666
70.570915
74.015
71.791626
80.02611
76.219536
69.67078
80.06711
72.21881
71.22844
77.076965
72.23483
86.94122
77.586555
74.25124
64.20881
68.09049
77.365616
71.85597
85.188644
72.53365
72.31996
78.46658
81.05745
76.8864
63.02176
89.24515
71.14763
77.55474
74.52209
89.62851
78.40286
74.06819
83.10568
83.72818
73.54989
74.79083
79.35579
71.22223
88.042206
82.43907
78.57128
84.103775
84.35382
77.164734
85.49362
84.00182
86.736465
91.2726
89.864334
83.2109
69.793785
77.02584
78.05197
72.53179
83.885216
82.68019
85.82992
85.09105
84.62351
86.426605
85.247925
78.547485
80.16476
73.004105
75.282326
80.58661
68.091736
61.456726
76.29344
67.3353
76.27265
71.90137
57.86002
81.195755
78.5487
62.589806
82.27213
80.85034
66.7514
75.92252
86.10014
71.11267
84.30374
71.826744
81.726875
67.80512
80.66339
74.6281
64.982376
82.23703
78.083405
73.78093
71.57263
74.59769
61.666576
74.39903
69.285286
74.85678
71.70162
74.08087
69.73143
68.0456
71.72878
73.7956
73.58691
72.99716
78.17326
83.19948
69.64597
74.59314
84.84511
79.374725
76.00395
85.01117
75.80597
68.59549
72.72878
66.516846
69.69113
78.83659
76.39021
88.89188
72.212364
66.008896
75.36713
65.47749
70.399765
84.35449
82.544174
73.22583
87.135735
82.288635
77.31691
76.22471
73.451035
72.904106
79.376625
87.47683
80.10126
79.7832
79.07203
71.79235
84.67803
82.083084
76.0417
82.040504
78.536865
73.50261
84.46306
88.377426
82.01086
74.848145
73.53965
74.77904
64.61237
88.4653
74.66741
72.4383
75.38102
71.737434
72.754944
71.71811
76.1691
74.797195
82.82895
74.906815
70.62544
58.693703
68.552315
65.16865
64.64975
69.69852
60.31731
61.868137
73.148026
74.04409
70.78207
67.923805
61.936695
75.10162
67.01538
84.88145
90.00368
71.6371
82.451614
59.652313
72.00624
77.741554
78.92344
59.790718
68.08153
63.950222
87.22945
80.41477
76.08362
71.67177
69.09165
76.62567
87.932106
83.43466
89.46307
92.059326
72.77141
83.17221
84.435
84.05141
75.94672
82.6884
84.5639
89.536026
79.93859
72.45781
82.76084
72.03336
79.35596
83.49703
81.31543
85.30936
80.36632
73.18179
74.640854
71.99559
73.62108
80.94049
71.027115
76.39251
68.11158
62.10295
67.0775
63.04345
63.5701
71.64188
59.515457
68.53321
75.97002
81.52841
85.87729
83.61359
75.92084
79.131805
79.43173
66.60685
73.76325
92.892944
88.25697
80.71581
85.00894
83.74877
77.81176
89.51336
90.77211
77.45299
68.193115
86.642456
80.97322
64.12109
83.91934
69.42716
83.86315
74.96521
68.57623
68.21425
81.7039
70.30476
84.02852
78.01448
79.27756
73.91403
61.69687
69.25085
60.519623
76.86473
80.859436
79.45277
79.17288
62.82126
70.77179
84.13377
78.977936
80.872925
67.66517
76.721115
70.127686
73.59859
69.65645
79.91017
76.716995
83.62723
78.79457
74.51973
83.13629
81.67682
86.67284
79.29285
84.678345
71.40834
75.144
71.735054
81.65579
82.10714
69.14417
73.85503
76.45776
63.769634
74.25699
77.04724
78.45465
71.696205
70.46607
72.99944
69.687675
74.23849
53.815384
67.23142
79.0482
67.13654
76.067474
72.3513
77.92589
70.86566
60.671467
79.86776
81.91478
84.55679
74.11149
79.86211
74.643196
79.18507
76.24599
83.6009
83.16198
79.20368
77.971985
77.43627
78.006775
82.568146
83.20869
81.21667
74.23028
70.91709
70.31597
90.326126
78.16099
70.978806
66.15021
74.868195
74.68616
64.150024
60.018234
79.963875
74.592865
80.4501
74.80572
58.797802
68.16286
69.37404
82.04494
97.24157
89.9181
74.961494
86.99689
80.869446
83.68411
80.44784
82.706345
84.44649
79.27997
72.168175
77.67546
75.796265
79.470215
82.98651
87.31531
73.49447
77.61474
81.08339
84.625534
82.77549
73.86022
78.114716
91.3675
76.65202
64.74849
74.3416
60.699776
65.44539
70.09145
72.98263
69.049644
73.28143
84.162476
82.54663
79.31638
89.15346
85.64569
78.50142
79.725975
78.50344
80.20569
74.213005
77.76102
57.124237
76.79639
65.82074
90.12728
78.10951
81.48978
79.51019
80.61734
74.0605
77.93913
84.211655
79.24541
79.19054
79.83908
78.07773
80.0288
80.33442
81.82921
84.45721
85.017075
77.18448
84.543304
75.17887
78.948784
90.02019
76.114006
90.699646
62.001175
82.46234
70.96006
77.0311
77.77032
88.558075
86.17554
79.99535
89.51266
87.57364
70.69142
84.87244
72.66424
72.49961
77.40758
75.395004
81.241295
79.54285
79.01593
66.663864
79.64589
83.39422
82.22911
81.23352
82.42661
80.63388
85.07069
82.77744
85.493935
72.30017
78.632614
76.63683
73.10086
81.18639
88.91879
80.60232
74.70334
81.680374
75.275375
63.873463
79.01851
86.240814
78.91406
85.36936
80.8077
80.10219
82.46194
84.55794
81.92504
74.834656
89.362976
76.064575
82.91192
91.94077
78.98313
79.649315
83.79967
84.94276
87.32414
89.73179
83.53537
86.168045
78.6585
86.22507
83.9268
83.278076
85.144394
74.75238
75.26115
79.02744
70.87712
73.666176
72.00062
65.852066
77.82617
67.29954
87.78243
81.96294
81.68315
69.04051
65.8522
76.645355
69.825
73.247406
72.898636
81.88243
80.83192
74.914566
84.33601
71.3814
54.586174
77.521935
76.15698
74.02253
77.97636
66.29801
66.284256
69.05482
74.97116
75.01191
72.2007
74.55436
83.99447
75.99895
71.54639
79.27326
81.74299
78.357544
82.50052
72.43972
72.902054
78.06868
73.868774
68.51041
61.49672
72.27605
66.35463
71.00836
69.78102
66.46239
70.54571
78.25165
62.843315
78.35435
81.168434
73.409164
82.902565
71.225494
83.121765
65.36535
63.40931
81.207275
72.177025
77.9114
77.17013
79.5034
69.75955
78.71762
71.93007
78.88059
70.73658
75.835
76.27942
72.98665
74.12546
66.76334
73.885284
74.607994
66.09289
76.07915
70.39503
80.41577
80.5488
67.79947
75.43649
79.69255
68.93417
87.544495
82.25457
69.42759
64.57849
67.293655
67.93856
73.334785
62.977432
82.66849
76.25189
68.27423
81.04976
86.61065
67.195305
76.46066
78.2143
75.28712
73.261665
82.05995
69.63006
77.44554
62.75933
68.75954
80.483795
68.356094
77.805786
64.31992
88.05304
51.761623
68.43376
79.71736
87.3811
80.810684
80.08201
64.34617
69.05501
63.72895
73.552414
78.93306
76.70233
67.65169
79.341484
70.07271
76.42655
74.716934
69.00826
76.95414
81.82002
87.05325
84.05706
82.823425
74.37792
81.89702
76.560486
73.1599
77.113785
81.002975
72.20518
69.71106
73.00377
76.7091
82.70072
77.650375
78.03979
87.728195
67.05783
64.941925
72.84845
77.93762
71.588425
72.192726
84.49156
75.417145
63.448265
73.4283
69.52118
64.78647
67.69299
65.29424
93.906105
64.61587
75.19973
71.69353
78.01307
78.446205
85.12692
78.554214
69.96087
72.90024
82.28584
74.00372
59.529984
78.99278
69.29013
73.57923
73.127846
68.67563
77.84587
77.763596
78.74392
79.70706
64.88531
61.63169
74.72098
68.5292
75.06957
70.997345
60.223797
73.1779
69.455986
58.31745
65.28895
83.36357
68.9383
71.803955
83.842255
92.413475
75.7954
79.989914
83.982994
90.64103
82.53222
72.95122
94.75389
73.38667
82.83223
64.98192
73.58599
75.99196
84.93329
74.91491
77.13674
67.03466
69.53222
81.455345
71.8545
60.322495
79.33417
80.69263
75.28252
60.68527
80.60031
84.135254
85.49721
85.765366
90.11211
78.99513
82.424286
81.313484
83.610016
76.831535
82.27636
77.11565
71.67116
85.46026
70.57843
85.446976
70.182846
90.44862
80.49173
84.26455
85.25279
80.427986
85.44603
83.63367
79.75627
78.63409
73.94492
81.69394
77.62293
78.50784
66.464355
75.035675
80.7193
66.52821
77.47531
82.49011
86.48561
77.97449
74.786674
72.73965
68.60447
81.15078
92.83376
79.50268
56.13814
90.87138
60.957558
79.75986
71.06688
85.84463
78.936806
69.956055
70.861336
77.53689
74.153366
71.4834
84.262436
86.9971
78.32889
73.331215
77.00407
76.20256
77.79355
69.22563
64.91216
89.57363
76.69896
77.85181
68.29103
82.83922
64.922676
81.71855
77.506454
73.22135
87.119545
77.85046
89.11476
92.74014
90.50475
65.004135
65.14531
70.46627
61.604076
85.821304
88.36527
80.96447
76.050064
77.47196
82.19064
74.70938
71.818954
82.99321
73.55157
88.67944
79.189224
76.4868
73.18515
75.738464
67.72176
77.08772
88.17832
85.27027
77.88986
81.00787
81.87909
72.62241
84.67854
76.297035
78.34976
70.34249
92.94967
85.93442
85.67167
67.146255
79.84436
78.41215
81.14652
82.325134
68.018776
84.01738
73.313065
73.52707
78.2856
72.262695
77.07321
71.66743
76.30866
72.77426
75.45943
77.17261
88.06612
61.894424
68.55968
74.729004
84.77612
75.08307
75.14101
67.12843
76.04697
78.46235
81.13594
72.180115
76.34773
83.42884
66.36111
64.91665
75.56527
80.260666
77.38273
79.650314
79.379654
92.19716
64.047905
74.6332
85.77324
73.868164
76.68461
78.58865
77.25648
81.56726
91.35372
87.186035
66.163506
79.69786
87.49141
85.08643
82.04382
79.8892
80.16783
83.53866
80.62401
87.53246
76.74614
80.80053
76.03405
68.01433
76.98315
67.958984
77.177864
78.67836
70.539856
66.621
72.74097
73.25301
72.28349
77.773254
62.632687
83.11594
85.843895
85.56521
77.87747
82.5029
87.86252
75.23296
78.12883
82.41319
66.910934
73.36162
72.0372
81.39485
70.66448
68.750595
80.54816
78.297455
62.660126
58.375954
83.1513
71.146416
72.913605
66.94763
77.003845
77.76538
76.11888
72.93344
80.292656
76.76669
66.21968
84.45264
82.697586
84.715576
68.4887
81.81028
72.565475
78.592545
72.85198
64.4008
85.547554
75.54966
84.823204
83.378815
80.82069
77.90308
84.32063
64.38403
69.08212
67.79811
73.65655
77.45641
87.82373
74.05647
68.83367
81.53088
68.99337
68.713745
78.77768
74.503456
74.37501
73.33165
78.44204
59.38472
72.09109
66.80365
66.699066
70.15018
77.21144
87.61536
64.69812
72.316986
71.0722
75.79288
81.47392
74.52234
73.65203
90.81471
77.76957
85.07347
89.62401
82.51515
73.84243
75.83299
71.97136
73.09534
82.49037
75.73058
75.00401
75.54613
71.031654
70.67682
76.20015
85.77273
78.385124
80.46388
69.8751
74.69006
80.11328
73.86607
72.83178
85.11125
91.122574
71.45029
65.281944
84.92746
59.18248
73.88643
84.01086
82.52573
89.059235
66.08417
69.96463
57.438023
74.94174
77.03138
70.31862
77.87564
74.06549
79.01543
83.77756
76.659164
70.909355
67.16008
72.641785
66.10935
65.191666
70.3676
62.10862
62.50906
76.14933
66.24303
69.70191
73.575264
82.82779
84.35449
82.544174
70.713776
72.003136
82.288635
77.31691
76.6086
69.80002
77.89763
79.376625
97.89676
76.58122
85.206635
79.07203
67.76315
84.67803
84.62115
74.70383
84.22238
86.191185
88.67132
70.07924
88.377426
87.36668
89.0138
76.02537
81.5946
63.13166
75.553246
85.638336
79.19082
87.602875
72.18563
76.10558
86.53616
75.13257
83.06629
66.27863
69.235565
80.237976
54.540215
84.52928
73.684845
68.74809
80.327614
78.498146
71.56789
81.33542
64.1994
81.89092
69.27446
68.21356
80.422295
77.53388
83.146645
76.32085
73.46446
70.37635
75.42849
86.792404
85.62912
73.80792
76.5894
80.16373
87.50043
83.50215
81.37195
74.40589
74.77107
76.63782
71.46015
72.37925
83.231995
79.69626
84.68213
75.20854
78.47416
79.837006
69.57905
74.868256
72.141525
77.07364
83.82053
71.27808
74.47391
71.38178
74.332596
79.25232
75.43292
75.12305
75.706696
71.797424
83.65518
61.604668
73.91206
82.949326
71.49891
75.061844
71.67454
78.66765
73.9727
71.056946
77.14583
68.51982
75.19009
74.56555
74.13797
68.012924
76.23135
73.75081
74.77348
71.90014
81.54127
82.00756
68.77266
86.20037
81.8011
78.13907
78.148285
75.9328
59.53324
77.39221
66.3859
78.571434
68.61325
75.803764
67.06988
75.929276
69.9028
81.32379
78.66125
72.49352
76.24556
72.89511
72.468216
74.98354
85.18695
89.603745
87.021194
83.38711
76.71133
79.5786
78.19934
87.50003
68.957344
77.7952
70.20791
77.00795
78.129486
69.84592
78.702225
79.65465
81.061356
77.44505
76.65506
81.13434
81.352486
75.753044
72.17785
70.7221
56.93078
65.50514
63.663406
71.74643
77.74765
68.54411
57.605743
70.78385
57.397427
82.07202
79.17339
85.43182
83.08941
78.22175
76.59648
83.18206
73.21855
81.804886
81.06925
76.19687
81.92549
77.63726
83.98494
78.309525
82.276794
80.56857
68.98258
73.022644
85.397
77.27048
75.249535
78.76766
77.90112
78.742035
79.69959
76.53624
80.80416
67.3741
69.59491
73.30851
60.025406
77.77768
59.793808
67.86306
65.36641
73.21361
67.68187
80.138336
66.90842
74.90426
81.83855
65.10707
80.45121
80.32817
76.02925
79.2287
70.75267
77.45444
77.56848
66.51211
81.25484
78.62141
95.83281
88.972855
82.20534
75.93155
65.13793
73.137024
76.819916
81.433975
92.448074
79.82155
77.01511
82.85733
70.04221
77.606415
70.7037
84.092865
60.409355
94.76146
75.05889
65.5812
76.16767
80.54264
72.82229
68.6182
69.13406
78.81481
75.28339
68.20257
55.589684
68.14844
83.911835
67.99557
78.53573
68.48782
82.71326
73.5185
75.38641
74.97033
83.92205
73.8852
77.09456
86.87039
72.51947
84.939186
84.68446
76.02665
82.431755
79.242004
66.84217
72.11007
76.11482
81.44441
92.67192
81.48847
92.4968
70.22788
78.65061
74.30728
82.553925
80.608986
72.17973
83.6483
83.15233
79.20192
91.62223
89.63841
67.96135
77.174355
79.744736
69.29199
72.39662
83.44057
79.292435
83.39734
69.3389
71.63669
71.76489
87.69888
80.98793
87.875854
79.331696
74.6236
73.71034
74.59216
75.304146
79.913345
80.85643
76.49031
61.027412
79.80441
74.71895
61.390675
65.409004
82.238884
86.263306
77.7818
75.03562
74.83453
80.26652
82.76434
75.94444
68.82628
82.51287
71.72316
76.29006
78.047874
78.72963
80.06844
65.94272
77.15433
81.36753
79.33744
67.54175
79.33009
80.978874
80.971466
80.670456
69.25556
74.7788
71.10002
79.39848
83.6321
86.95224
74.376625
81.26239
84.71
78.07742
86.97489
78.61372
88.73933
70.39163
78.045586
66.67005
71.50001
89.86378
84.70279
70.87174
70.969376
90.6593
84.14181
64.661575
72.44962
82.121735
66.63939
75.62706
78.79732
76.0876
71.32822
77.5649
80.557884
62.940174
90.632835
78.06692
74.10086
81.680046
67.125175
76.3728
63.078377
82.338104
86.37306
64.582504
81.919685
72.696884
74.063095
68.210045
78.375435
69.02333
70.01959
69.820465
64.429214
77.933334
87.22647
75.49451
70.3696
61.27074
78.73579
66.943535
68.35667
67.38853
79.15318
81.052444
74.15402
67.72972
73.00462
75.44579
71.146805
66.77362
77.916214
77.45171
87.29767
77.00269
84.90463
70.61499
70.818695
69.04584
80.80995
85.416336
81.731064
82.81503
70.57492
77.46774
82.555275
79.82484
79.6216
75.28379
76.06946
84.54584
77.60981
81.18425
75.00369
71.68456
74.52912
82.166435
82.90606
87.97629
78.14602
85.04231
73.69955
84.0296
79.95201
71.45042
62.29068
68.29133
78.543594
79.16506
61.1098
78.54129
73.43867
72.60911
72.76124
63.408188
70.54938
70.07617
79.77992
76.87935
72.192635
74.586876
72.78301
82.51846
80.67929
71.53051
69.44318
62.593956
77.29812
90.735985
71.76846
86.22504
85.663345
64.90776
85.46888
72.58038
72.71412
77.353
66.05823
80.77636
79.67104
81.219986
81.46001
87.36832
76.63767
76.78166
75.70672
81.49362
79.255844
74.99153
73.17328
82.1368
73.56191
77.1844
70.92311
78.157135
70.53994
74.99759
73.426346
82.74503
83.535515
80.681076
77.616066
76.40139
77.495705
67.46729
78.6878
79.972336
76.95555
74.525795
85.80466
80.09203
74.252365
57.004456
67.48845
70.73217
74.94602
72.47306
71.183655
57.011456
74.84921
77.460495
79.76999
65.86801
92.2827
76.64854
59.93639
75.94676
82.42854
76.6657
89.34539
79.01536
76.06409
67.85484
83.351776
76.619415
84.065094
64.82909
78.82533
76.26528
87.3479
89.35956
92.33892
71.75493
83.88285
74.69493
58.2258
91.74803
70.43727
65.38008
70.387955
80.29755
77.59339
68.65171
81.1212
75.75577
77.259575
72.17885
73.206245
77.853806
81.20192
57.40697
67.19878
81.701614
74.71432
70.955826
78.67392
86.60475
63.555717
69.10873
74.27628
80.24151
85.99503
78.78588
79.31775
76.10161
88.19954
76.539856
78.80463
73.86505
87.68613
77.449356
74.53215
80.26995
81.7184
96.06036
89.31312
63.006607
80.573944
67.12496
78.94182
85.89366
74.84789
61.407223
75.03754
76.72298
84.17736
75.289
83.98305
66.54941
75.27632
78.64903
79.08586
75.82036
47.648727
75.844604
60.83585
83.58911
79.036194
71.52487
83.82218
78.16986
71.02641
78.93269
88.05565
78.40652
70.505615
78.28264
83.713196
79.069824
77.018394
76.080414
68.89139
69.78506
70.86291
84.55702
78.61525
81.17643
77.66959
80.51541
79.38312
74.787834
60.238174
69.21869
73.07822
68.56169
57.770866
69.70866
81.72102
79.5111
76.809875
74.43851
72.62242
77.71916
83.18061
76.03855
83.946106
82.24971
77.72513
82.483986
83.147156
80.98582
74.177864
86.57745
81.453995
70.47184
62.789043
83.73209
73.65023
87.20805
92.28842
73.54772
73.80574
70.853096
80.137695
88.350845
76.529785
74.66193
78.48086
71.432846
87.18984
87.01451
87.68127
84.32872
74.94596
81.59358
70.47155
75.71534
66.27261
81.72991
84.64546
79.97529
83.023636
49.170593
72.57119
71.5152
78.44342
79.53399
80.67138
82.59312
81.797035
64.5892
61.448566
79.953896
83.428345
84.60095
77.80243
82.74418
74.84311
78.95329
72.891426
75.81322
85.83851
69.84785
73.73059
67.01912
77.339935
74.071075
75.1734
78.541824
81.2368
74.64321
76.74252
78.81102
69.241905
69.926544
77.03372
77.81283
75.12015
78.52769
74.744995
68.236855
75.71471
71.07518
82.71156
81.354004
79.83989
72.08937
79.47557
64.09965
77.22179
74.54787
65.4448
84.21683
72.36775
77.48665
79.94217
76.62484
62.182262
81.44304
79.489136
74.56734
79.413765
71.418945
67.91057
71.26155
72.34518
71.08073
70.20047
85.26593
77.78298
74.651955
85.09323
77.72955
72.64436
73.74299
65.10899
72.123276
88.08421
86.30839
78.10039
71.71101
80.69986
75.42975
75.123535
72.419815
60.766365
77.36099
70.494385
78.69973
75.43306
75.12926
77.979126
64.69636
69.23387
70.621185
67.62231
64.427895
75.86909
61.60156
92.39929
68.3785
73.46936
79.32864
76.33749
77.13299
63.81565
85.927155
65.95346
84.18066
75.40007
81.10228
74.47506
66.22729
69.313225
79.12178
52.10859
79.35137
76.64538
60.82341
68.33368
74.84975
80.62126
74.999565
78.90442
75.11023
75.61447
79.010574
72.710175
86.43858
65.98351
74.609
71.86539
91.72813
80.16643
69.377205
76.04984
80.6487
74.33605
69.48695
69.92471
91.18275
79.236725
71.25929
80.6447
84.674484
79.64912
87.58452
80.31994
72.98175
88.5356
81.68016
78.58605
71.059875
85.954704
80.9182
82.12887
74.138336
71.6331
75.83302
71.68703
73.770546
63.357674
78.69887
81.725204
80.13774
78.648834
75.82588
88.503395
71.26801
76.61856
63.97161
65.142715
66.61654
78.91158
64.76143
78.27949
83.38853
73.16983
77.20151
72.611046
90.74085
86.81976
75.83808
75.44345
79.85204
78.05867
73.80313
88.25978
71.42658
64.44262
64.10761
77.11063
70.6814
79.62157
82.33838
77.00507
65.55393
75.571976
77.82449
77.11545
82.47481
81.73622
71.32237
77.44528
71.20774
82.08413
73.99522
73.36087
81.08992
73.940186
66.590515
87.91929
71.52353
67.78263
69.78573
68.56334
77.56205
73.55104
60.500862
76.07034
66.64324
76.12203
69.50173
81.50542
73.3986
73.14963
70.07141
65.21701
61.249077
71.16976
78.107796
80.90063
86.36821
66.72835
68.4378
81.497055
76.506454
88.36348
68.53483
80.432785
59.522446
61.330894
77.188896
72.41645
86.914215
78.057594
77.36411
77.19982
65.512054
68.15177
82.38013
86.226524
76.569916
61.192722
71.467674
75.5159
80.01514
62.611923
78.133484
80.773895
76.788765
68.60353
65.17963
76.66086
81.95502
68.37825
77.48171
74.02094
66.54344
73.07366
74.88576
85.38962
84.41903
69.99159
79.16057
63.58879
72.15029
74.51869
90.23592
84.4146
82.08988
79.3162
88.29565
85.098564
79.9071
84.95804
73.04035
70.86229
71.844124
78.7258
79.781456
72.58535
85.4032
77.59791
62.796165
63.794365
65.190056
65.71808
75.19318
82.537735
71.242455
74.71785
73.43395
77.10743
66.62634
70.8989
80.57262
73.606125
78.52876
81.47368
72.29235
84.155396
80.944984
81.56647
61.588192
79.18508
69.675865
70.46211
76.24251
83.88786
77.94391
70.887474
97.15662
78.17498
85.86073
80.694954
76.21399
76.58097
84.18519
80.05523
83.8453
77.66659
78.43698
95.14363
82.00758
66.061325
69.29169
67.03511
70.82577
69.03015
78.18465
82.34403
70.817924
62.192886
82.51614
74.265045
92.1823
58.718143
86.82973
79.86896
76.729294
68.30476
68.0074
88.00212
70.4638
59.682625
65.903114
60.848255
62.982845
51.897293
49.604263
82.05826
71.42308
70.40128
69.83609
84.90553
86.73787
91.94827
89.5263
86.62392
80.24222
76.80803
70.6453
88.71956
88.97686
83.55615
83.92151
88.4158
81.02403
87.43782
82.14735
81.649704
84.59917
91.68641
86.86109
82.93009
80.807556
76.22917
59.61771
69.34768
74.62614
80.53375
75.06378
72.19264
78.19782
72.89517
62.477417
68.53213
79.08337
75.57347
60.19889
73.64443
78.99321
76.284355
69.055565
66.11981
71.696495
67.155396
73.23672
72.184166
69.68962
69.88445
65.89665
67.33767
65.15974
61.74092
77.290344
76.571
72.02302
74.14334
76.85618
84.3813
73.54927
70.70745
85.55583
60.199768
81.11423
88.89055
73.10149
64.7496
83.21644
67.127815
86.80536
92.809586
81.1711
80.50533
85.78169
60.807358
64.250534
80.82096
89.856735
88.77648
85.919556
85.069534
83.33125
62.37252
73.20249
88.29568
76.26651
78.91525
86.85498
76.79907
74.29287
83.34663
86.14119
82.92378
74.27311
81.44029
76.95763
83.5622
76.77005
89.77789
77.5792
65.20289
72.82115
77.06547
82.06041
77.4888
90.524475
82.06042
79.31227
70.589516
67.10628
65.27382
73.08557
75.551056
90.92213
78.04231
76.16234
82.43822
69.63178
81.039764
75.006775
84.903435
84.194466
82.55032
72.52115
78.964455
73.215065
69.07824
71.61749
76.188
69.23488
61.28147
69.251045
81.507645
74.82802
77.18659
86.12482
84.3478
72.986946
75.16557
71.90271
73.12024
78.08668
71.943016
72.29697
58.00606
77.806984
70.55138
78.93098
65.292274
75.228615
90.861084
81.12961
75.94716
73.059784
85.62248
83.243484
70.69111
73.15013
73.2679
67.76644
72.162674
71.90718
63.585266
61.791817
56.65242
78.97151
77.96648
84.33854
75.628876
74.78619
86.62955
73.33704
78.83766
66.7415
73.606064
69.09807
75.20019
68.04179
77.88638
80.07955
80.53557
67.59485
80.805595
76.3554
80.0763
77.603226
77.38213
69.95814
73.42079
80.48613
80.51705
51.295006
65.85057
73.39362
69.64041
70.766556
69.2405
68.892525
84.7348
81.731384
75.12985
76.91298
69.84156
81.52019
79.944855
72.18977
79.569916
88.84828
73.155014
84.36921
81.32921
65.77615
77.01713
78.317154
49.8094
83.78023
74.71292
73.268
76.918106
74.42165
79.20817
81.07223
70.77347
77.673386
78.07741
70.57164
81.8114
68.2794
67.53751
77.74526
86.53516
82.57048
81.59225
67.45534
73.331924
71.76244
68.04282
66.0204
76.355446
83.88661
70.02158
72.44242
79.241806
75.35766
82.01303
81.67977
66.146515
67.004105
55.708923
80.5495
80.27771
74.99751
76.97124
68.517075
59.4616
72.03991
81.45991
82.93257
78.6394
80.34492
76.18291
72.864
74.71399
77.31954
74.11846
72.63009
79.89133
77.82935
78.82675
75.37118
69.03825
79.75029
68.9437
77.730934
61.45467
71.608925
66.84471
70.22799
73.200676
71.065544
71.67134
73.86476
65.43327
75.581764
69.48754
81.25851
75.85986
63.12253
69.58175
80.15339
73.318756
74.88435
75.62744
72.14176
68.98074
67.51611
80.124725
79.1918
78.01638
73.01713
72.902534
78.352974
71.310234
66.12107
68.99429
61.981426
81.12442
69.50223
71.563515
66.38149
74.44595
74.839874
71.124176
76.60756
82.73368
78.9882
78.15377
69.10521
77.65057
68.911354
76.32167
81.85987
79.18555
83.89726
70.15692
76.01555
75.00533
68.470116
73.46182
76.34914
81.12691
82.00956
74.462746
69.896454
67.20602
80.8645
79.08952
74.58225
67.578255
78.06818
83.19847
79.00426
75.587296
71.453064
76.54272
79.15072
73.50677
82.12537
74.024086
71.13795
69.49981
86.71767
76.869514
69.562
71.14662
74.88388
57.885544
72.87956
73.71245
80.31338
81.58504
82.910545
67.92873
81.21719
82.04493
85.02908
78.015
75.08229
83.68966
88.76575
68.659584
70.94371
65.64811
73.09964
64.8584
70.86796
80.6195
71.25723
82.106186
81.30803
80.81993
76.266525
81.19938
81.1315
69.36652
74.62619
72.69675
73.36603
71.72932
67.97837
80.284485
71.3499
71.23735
75.1349
74.77608
75.39693
73.61927
74.53923
73.961975
65.576515
66.543526
76.59175
71.414246
85.00603
84.80812
71.43406
67.08366
70.46898
66.18904
76.84302
67.620155
65.654785
76.23291
77.373566
82.98493
70.51611
67.62546
76.06123
80.44287
60.703987
75.591385
76.14176
79.83196
67.60777
68.825165
80.24198
73.717926
74.18809
57.581604
71.11927
74.64479
58.745735
64.88171
72.2837
61.919357
70.538635
83.19519
71.341194
54.839256
78.38442
71.52667
80.190414
72.61438
91.537994
81.050896
74.57917
89.790276
84.98678
80.23221
74.902405
77.83767
76.74409
79.29552
60.87756
74.40706
75.72303
78.45432
79.76865
73.517044
64.75229
70.521515
45.74842
77.8623
61.538757
77.033295
65.96856
59.600594
63.985493
72.594894
88.75116
80.07732
76.88443
74.45402
69.33703
83.13657
82.12419
86.86696
86.31383
85.95347
85.33916
88.889336
82.50424
79.57477
93.804855
82.08545
81.637054
78.80856
64.64162
81.06596
83.86696
70.41666
75.22812
77.682884
77.29677
70.69143
69.52258
73.0766
68.79343
79.210236
67.80758
73.466064
66.81259
71.86435
69.11931
79.18474
57.94483
71.1667
68.68523
75.20253
75.66809
66.06816
78.847305
66.93607
71.25528
71.52275
84.38776
77.96445
82.1496
66.83257
85.385895
68.35552
66.69547
75.35854
82.778656
71.71362
68.10054
66.51903
67.2862
77.12447
70.836205
65.3763
54.769608
74.75882
61.045937
82.93885
82.00739
66.62774
76.608734
70.89227
64.94391
79.27132
71.493706
76.34413
70.84029
73.65045
65.88485
83.5948
78.0199
87.45447
73.540504
86.70314
77.74389
76.03871
66.03635
76.152855
69.943504
81.40645
90.89435
77.36217
73.810555
71.58801
75.5059
63.631508
74.62611
68.58233
75.06189
81.64736
67.71047
79.29541
76.28142
86.27133
76.998344
64.366486
75.32479
67.26395
68.72177
80.27498
71.93604
69.92592
79.56474
65.018425
65.44147
72.36344
77.37744
67.2648
79.85318
68.72211
74.54167
62.68323
85.03822
73.08876
77.52163
89.899506
73.3392
77.58587
69.60002
69.96364
70.19338
81.05357
82.16592
76.32262
78.011406
68.224365
88.620544
72.65486
64.89195
82.728546
78.12726
79.14433
71.29378
92.10077
71.93555
78.87645
73.66633
79.728226
72.06054
74.43309
69.13111
86.423965
80.66754
83.67465
81.95393
72.19108
83.19125
75.87488
86.344025
84.748505
65.46163
89.179665
77.86952
77.227005
64.98958
69.69978
83.86231
78.99474
76.494545
79.730896
81.7246
75.24936
81.83527
71.114655
85.79929
64.858696
80.37613
67.34972
69.22317
72.70717
76.48784
69.46294
67.32311
80.27753
72.07944
82.06332
74.760925
75.353485
72.66488
69.524635
68.917046
80.74197
66.30297
77.63881
75.1669
76.62523
74.91925
84.61808
72.45195
85.37419
72.63489
68.04747
82.99041
74.988174
79.760506
78.743195
73.96196
74.637085
82.94233
72.1543
69.47818
89.15155
70.93562
79.55498
72.748695
64.462494
76.26958
77.62932
86.02756
79.2269
73.57092
71.07977
75.06613
73.57416
71.66774
74.10951
71.064735
69.211044
84.35449
82.544174
65.833176
93.57022
82.288635
77.31691
74.810814
71.51463
75.57043
79.376625
85.54797
77.59169
82.36388
77.32155
72.04891
81.1069
82.083084
74.01773
82.79849
76.44821
74.84558
83.7278
69.57198
87.854004
84.72989
91.51346
91.73962
90.88493
75.89459
72.99035
62.779198
57.10991
75.50122
70.78621
81.73456
68.20304
75.85083
85.571526
80.97963
75.428535
81.1773
66.00021
71.32391
73.99147
77.501144
83.14287
84.28413
74.49884
65.124214
73.478966
92.239204
79.49042
74.13541
89.320984
85.75682
79.87023
69.15439
76.54432
69.08391
65.01993
76.9644
69.00509
69.54646
69.210655
77.201584
77.762054
80.050026
76.82465
79.393654
84.68461
75.698654
80.61635
76.19144
75.425804
67.398346
73.92396
80.776764
56.884262
72.995895
78.10213
78.74662
75.96671
77.45393
78.36142
64.408295
69.86507
73.10579
81.82797
82.20026
69.52441
80.600845
68.95134
68.475746
80.181274
82.773796
71.78458
80.57214
78.12843
81.9293
71.449165
66.794205
74.82705
81.1215
83.39984
75.69024
81.57329
75.83493
66.64161
69.65901
65.82231
76.4756
80.40492
68.680466
85.04988
74.82008
76.37445
82.71913
82.576996
75.9059
74.87378
72.287704
73.34943
77.97725
74.46563
71.347855
78.35694
81.6046
67.669846
69.78781
73.05693
82.565315
80.02751
80.69818
69.74393
81.29457
77.5636
77.60336
83.077995
75.72422
73.438385
87.6725
79.57636
71.79955
80.600845
74.10984
71.718925
71.00165
80.28453
71.78458
76.698
78.43808
83.33118
71.246735
63.3882
70.69268
81.1215
83.39984
71.70852
75.93272
69.61976
67.14482
69.65901
57.401352
77.02596
80.40492
73.8918
81.47129
79.74184
68.40971
82.71913
75.06633
81.4032
84.01086
82.52573
89.45209
66.89856
65.43289
57.438023
74.94174
76.11961
77.94939
69.493546
74.06549
79.01543
86.785614
71.04517
70.909355
73.86308
69.932465
62.131832
71.52973
59.799564
61.941833
67.91241
66.88039
66.117035
73.60239
73.575264
77.99074
85.33255
82.60959
72.41033
74.631676
76.01398
87.18844
76.445946
73.11873
79.7507
75.30593
69.192696
65.8955
70.06286
75.43428
62.692394
84.673004
83.137405
79.17726
73.41356
77.092804
75.335205
80.19945
76.04502
67.18335
87.96619
71.78182
66.82796
74.98887
86.68416
87.40136
82.81105
81.306404
70.00179
70.08292
71.09937
74.46556
70.93529
63.526
71.39046
63.019672
70.64806
73.83412
74.74741
89.92377
89.28102
84.71994
67.79211
64.68746
73.52098
84.309456
85.87956
75.844604
82.21495
78.223816
92.752144
84.08699
73.11566
81.92911
86.77345
63.100254
80.69789
81.2377
77.41221
95.24136
82.425705
86.430176
91.076805
78.250244
68.687805
78.0867
75.25494
62.785683
74.04359
70.17546
70.59091
60.661144
76.05038
64.7488
62.410492
83.657776
76.1953
80.98657
78.76756
74.22313
80.22331
86.876396
83.974754
51.683075
82.97246
92.536736
73.049805
80.21734
74.86928
88.84465
71.88349
57.97353
71.19879
74.52859
51.224293
63.41452
64.63495
72.21631
62.383408
86.88277
81.05088
81.99236
85.24746
74.909225
74.08978
78.668396
77.376625
70.57978
87.4832
78.41215
81.14652
82.325134
69.02188
73.73398
76.17507
78.01621
79.15742
77.005844
77.07321
71.73045
67.75309
76.714676
79.21364
79.039955
78.68323
65.265785
69.810104
74.729004
80.5129
77.90997
75.14101
81.59389
79.19944
78.46235
81.13594
72.180115
77.00048
82.58062
66.36111
60.771816
66.202194
71.856445
85.00313
79.1913
85.84538
91.257805
72.56169
72.76723
80.81744
73.868164
75.308136
76.841446
77.4356
79.23909
84.15018
78.7328
82.70537
75.34012
65.8375
81.63464
81.31698
79.68596
79.7713
71.11631
80.10166
84.51549
79.63892
81.31773
59.04064
64.16953
71.04739
78.9166
73.911514
75.69385
72.471085
77.09157
76.84824
69.44474
67.39795
74.62518
74.1631
79.55323
75.251114
68.015366
71.087006
65.90995
80.46928
72.1358
72.35164
76.2719
65.34122
64.94728
72.95048
68.00102
83.06936
55.738438
71.57433
70.86675
73.42943
75.49015
64.47092
67.68415
73.451706
78.288506
71.89096
67.35058
70.94721
70.88012
68.49716
69.77858
50.362843
72.02906
64.163315
75.71283
80.53221
77.78575
73.82921
75.24481
70.67124
66.65599
72.46301
72.5509
78.03756
67.76948
72.41227
75.8132
71.587906
70.875404
76.12607
67.80635
78.39098
77.69362
67.64093
83.2043
61.108494
74.03311
70.06372
87.25424
82.53753
71.56273
81.40742
72.52052
76.40932
79.58725
75.03601
69.45733
72.78632
64.23969
74.68062
70.01209


==> figures/cc-llh.txt <==
-4.635829448699951
-7.009667873382568
-4.670385360717773
-5.5015788078308105
-6.953298568725586
-10.222431182861328
-5.744668006896973
-3.8527731895446777
-2.2292897701263428
-8.428725242614746
-4.767669677734375
-3.669332981109619
-4.1510748863220215
-8.184518814086914
-6.136154651641846
-4.695448875427246
-2.7647321224212646
-3.6091208457946777
-4.784817695617676
-3.4432501792907715
-4.397969722747803
-7.6106181144714355
-2.769191026687622
-7.468860626220703
-3.2198612689971924
-6.255624771118164
-2.5496132373809814
-3.4976305961608887
-8.068594932556152
-5.818122863769531
-5.548873424530029
-4.6790690422058105
-3.5885696411132812
-9.491838455200195
-7.9636549949646
-4.789247035980225
-8.391486167907715
-4.827512264251709
-5.118240833282471
-4.460161209106445
-3.018152952194214
-3.3578367233276367
-3.6392695903778076
-3.620579957962036
-9.981002807617188
-8.241726875305176
-9.812313079833984
-10.721447944641113
-6.621315002441406
-3.5458006858825684
-2.7982800006866455
-6.704132556915283
-6.123558521270752
-9.478826522827148
-7.346163272857666
-5.3807501792907715
-4.192101001739502
-5.737473487854004
-3.7944672107696533
-2.79390811920166
-4.8507304191589355
-3.3376457691192627
-5.107306480407715
-6.597196578979492
-3.4604034423828125
-5.672516822814941
-2.912301540374756
-7.956241130828857
-4.773303508758545
-9.091571807861328
-11.056859016418457
-4.62346076965332
-11.048198699951172
-5.18520450592041
-9.910014152526855
-6.648982524871826
-3.925246477127075
-2.996645927429199
-5.350372314453125
-5.358550071716309
-9.033638954162598
-7.97623872756958
-7.307899475097656
-5.494144916534424
-6.524211406707764
-5.312931537628174
-5.341552257537842
-4.556260108947754
-3.5923664569854736
-4.901484489440918
-4.211721420288086
-5.441941738128662
-5.766599655151367
-4.808387279510498
-3.363266944885254
-5.364039897918701
-3.764946699142456
-4.6016035079956055
-4.65925407409668
-12.079684257507324
-3.517719268798828
-4.286745071411133
-3.3212080001831055
-6.803594589233398
-5.491723537445068
-5.015037536621094
-3.659534454345703
-2.4434337615966797
-3.223815441131592
-6.707409858703613
-6.906059741973877
-3.697753429412842
-5.33319091796875
-6.15922737121582
-2.4994711875915527
-2.835597515106201
-6.756479740142822
-8.700819969177246
-5.323905944824219
-4.135125160217285
-4.6378374099731445
-4.291777610778809
-5.416815280914307
-3.4915807247161865
-2.6575140953063965
-7.681365966796875
-7.700860977172852
-4.450164794921875
-3.8233728408813477
-7.513125419616699
-7.36684513092041
-8.098332405090332
-4.207024574279785
-2.9133660793304443
-6.94545316696167
-4.421172618865967
-2.7116434574127197
-2.250614881515503
-10.219944953918457
-5.776878356933594
-10.37736988067627
-4.569231033325195
-3.1729753017425537
-8.954530715942383
-6.375241279602051
-5.635288715362549
-8.478755950927734
-4.977412223815918
-5.035942554473877
-3.368436574935913
-4.229345798492432
-6.828609943389893
-8.250614166259766
-4.092870235443115
-6.1501264572143555
-3.0649149417877197
-5.183616638183594
-9.445773124694824
-6.2903594970703125
-10.560389518737793
-9.64487361907959
-2.3454370498657227
-6.8151068687438965
-4.284174919128418
-10.991430282592773
-4.787763595581055
-5.130071640014648
-4.011295795440674
-7.236144065856934
-5.946808815002441
-5.633176326751709
-4.126883029937744
-5.651188850402832
-4.256264686584473
-7.636659622192383
-6.959603786468506
-5.703479766845703
-8.216971397399902
-5.7652716636657715
-4.589619159698486
-7.692534446716309
-7.033749580383301
-2.883345365524292
-5.6244306564331055
-3.2443833351135254
-3.704713821411133
-5.091161251068115
-4.966377258300781
-3.6819674968719482
-5.264316558837891
-6.101901054382324
-9.3239164352417
-7.127939224243164
-4.2802276611328125
-7.366746425628662
-7.969489574432373
-4.069185256958008
-5.349536418914795
-6.180704116821289
-4.359715938568115
-4.418395519256592
-7.313403606414795
-8.971820831298828
-2.932016134262085
-5.509021282196045
-3.1127288341522217
-3.9973745346069336
-4.5661492347717285
-5.570047855377197
-6.4232916831970215
-6.992033958435059
-5.896464824676514
-3.7884883880615234
-5.647192001342773
-7.960960388183594
-9.385101318359375
-3.1444242000579834
-3.3490817546844482
-5.610783576965332
-5.27709436416626
-5.599792957305908
-3.8516345024108887
-4.092054843902588
-5.360378742218018
-5.589353084564209
-2.9424140453338623
-5.72932243347168
-8.46224308013916
-3.7388432025909424
-7.421680927276611
-3.1855995655059814
-9.667379379272461
-5.316259384155273
-4.493280410766602
-2.931096076965332
-4.177881717681885
-4.05827522277832
-6.750034332275391
-7.872954368591309
-6.085696220397949
-3.8178694248199463
-3.2020864486694336
-6.880767345428467
-2.4993669986724854
-7.41939115524292
-4.436222076416016
-7.449240207672119
-5.973100185394287
-4.951903343200684
-3.1299073696136475
-5.833433151245117
-9.308677673339844
-6.108273506164551
-5.940342426300049
-5.090007305145264
-10.82602596282959
-8.034953117370605
-4.915449619293213
-5.265146255493164
-4.252929210662842
-7.7970099449157715
-6.829176425933838
-10.320465087890625
-5.346889019012451
-6.268282413482666
-3.9407737255096436
-4.000702857971191
-3.660343885421753
-4.159327507019043
-3.0125551223754883
-6.156722545623779
-7.0163750648498535
-3.7474777698516846
-8.802828788757324
-12.209111213684082
-8.412149429321289
-4.169957160949707
-4.162448883056641
-3.5949549674987793
-2.7647130489349365
-4.219779014587402
-2.3837571144104004
-4.094565391540527
-5.993570804595947
-3.3340985774993896
-6.372844219207764
-3.6854090690612793
-7.030078887939453
-4.227502822875977
-2.292863607406616
-7.051771640777588
-5.369483947753906
-2.827108144760132
-6.218904972076416
-7.62254524230957
-3.4766743183135986
-4.9032673835754395
-3.7960541248321533
-2.834397792816162
-4.662651062011719
-2.2397401332855225
-6.316597938537598
-7.917633056640625
-9.146573066711426
-4.485074043273926
-5.421447277069092
-2.588716745376587
-7.152047157287598
-10.275927543640137
-6.301284313201904
-7.068160533905029
-9.652170181274414
-5.424893856048584
-5.215179443359375
-8.10883617401123
-6.155435085296631
-5.347317218780518
-4.13599967956543
-3.5218658447265625
-7.844451904296875
-3.7994298934936523
-5.656880855560303
-4.49325704574585
-7.359671115875244
-8.35027027130127
-5.642905235290527
-5.208272933959961
-4.795138359069824
-5.187867641448975
-4.679986476898193
-5.650783061981201
-5.18234920501709
-7.667848110198975
-13.854310989379883
-4.541320323944092
-4.222897052764893
-8.656970024108887
-9.883576393127441
-6.905000686645508
-8.726292610168457
-5.895689487457275
-6.859242916107178
-5.479165077209473
-5.628178119659424
-8.190701484680176
-7.487317085266113
-4.805691719055176
-3.4129045009613037
-6.484839916229248
-9.074468612670898
-7.225641250610352
-5.499579906463623
-4.476692199707031
-8.550342559814453
-7.962878704071045
-6.9141926765441895
-4.485584259033203
-3.472259998321533
-2.6960606575012207
-6.631831169128418
-3.1092519760131836
-6.707913875579834
-10.72874641418457
-5.184435844421387
-11.144617080688477
-3.4479823112487793
-3.4116909503936768
-6.909719944000244
-7.277044773101807
-6.51107931137085
-9.414545059204102
-6.946349143981934
-4.250899791717529
-6.117413520812988
-3.223698854446411
-7.036401271820068
-7.839513301849365
-4.774880886077881
-4.7054338455200195
-7.289887428283691
-7.376015663146973
-5.017314434051514
-6.356090545654297
-6.624077320098877
-7.361991882324219
-3.613445281982422
-4.014846324920654
-9.033073425292969
-9.39526081085205
-3.134551763534546
-8.357481002807617
-3.6944196224212646
-7.665600299835205
-5.790700435638428
-6.372286319732666
-6.2990851402282715
-3.776477336883545
-9.623867988586426
-4.80197286605835
-4.336461544036865
-7.823358535766602
-3.3559670448303223
-3.43369722366333
-8.66189193725586
-4.458028793334961
-8.065905570983887
-6.455312252044678
-3.6674113273620605
-8.459128379821777
-7.0895795822143555
-5.688625335693359
-4.516672611236572
-5.460227012634277
-5.631896018981934
-4.094785213470459
-3.208787202835083
-8.076151847839355
-3.8805577754974365
-4.556295394897461
-8.412022590637207
-3.714276075363159
-6.35596227645874
-3.5224037170410156
-4.448031425476074
-2.977036476135254
-5.25103235244751
-7.536527633666992
-10.226471900939941
-5.977262020111084
-3.512605667114258
-6.781919002532959
-4.818175315856934
-3.4585609436035156
-2.7984542846679688
-7.292015075683594
-8.225065231323242
-5.425056457519531
-3.198413848876953
-5.458579063415527
-5.896873950958252
-3.536280393600464
-3.4256539344787598
-4.849985599517822
-5.533394813537598
-3.654123067855835
-5.921828269958496
-10.897109031677246
-6.562907695770264
-8.136209487915039
-6.0898919105529785
-7.711219787597656
-4.389251708984375
-5.544302940368652
-4.031590461730957
-4.361950874328613
-3.221662998199463
-6.771838665008545
-8.734208106994629
-5.940425395965576
-2.313535690307617
-5.359525203704834
-8.028611183166504
-2.6596105098724365
-3.330172061920166
-3.916057825088501
-4.360915660858154
-8.339543342590332
-7.328754425048828
-9.939692497253418
-2.953270196914673
-6.980417728424072
-4.2672343254089355
-2.316765069961548
-6.824423313140869
-8.044858932495117
-4.906243324279785
-11.221640586853027
-2.6316542625427246
-4.1575927734375
-6.563974857330322
-6.033533573150635
-5.488870143890381
-3.9592580795288086
-7.141833305358887
-4.511081218719482
-12.090445518493652
-4.2375078201293945
-5.25848913192749
-3.1949331760406494
-4.942036151885986
-4.595097064971924
-3.639918565750122
-8.162152290344238
-6.269943714141846
-2.9836997985839844
-5.772378444671631
-3.097032070159912
-4.408004283905029
-9.949930191040039
-5.869333744049072
-5.648298740386963
-2.494019031524658
-3.8564815521240234
-7.70806884765625
-8.00294303894043
-4.490466594696045
-2.045502185821533
-3.8679134845733643
-4.331475734710693
-3.9038798809051514
-4.76387882232666
-6.731296062469482
-4.730499744415283
-6.80057430267334
-5.287736415863037
-7.901089668273926
-4.719005107879639
-13.170659065246582
-6.222935199737549
-10.853071212768555
-6.8819966316223145
-3.2224972248077393
-6.679540634155273
-5.300288677215576
-5.210672855377197
-6.245274543762207
-3.7264089584350586
-3.476041793823242
-8.164044380187988
-4.849478721618652
-4.108129024505615
-5.505659103393555
-7.562254905700684
-6.002130508422852
-6.603158950805664
-3.5816688537597656
-7.493052959442139
-3.3291468620300293
-5.8430328369140625
-4.553328514099121
-5.226111888885498
-4.248345375061035
-4.292721748352051
-3.8351781368255615
-8.838597297668457
-4.1221089363098145
-3.231576442718506
-7.488544940948486
-7.048500061035156
-3.725710391998291
-7.618777751922607
-4.407124042510986
-7.09752893447876
-5.7744340896606445
-8.764959335327148
-10.312817573547363
-2.3776676654815674
-6.482998847961426
-4.859455108642578
-8.84456729888916
-7.755565166473389
-6.805930137634277
-5.128392696380615
-5.989682197570801
-4.863863468170166
-4.094432353973389
-5.980675220489502
-3.8777966499328613
-5.342681407928467
-5.850316524505615
-5.1061530113220215
-5.371918678283691
-4.7748122215271
-5.228019714355469
-4.238805770874023
-3.4255409240722656
-4.268152236938477
-5.598884582519531
-3.354919672012329
-4.44256591796875
-5.714505672454834
-3.5149340629577637
-7.6371026039123535
-4.368260383605957
-5.839658737182617
-5.994507312774658
-3.0331103801727295
-5.01997709274292
-6.5376105308532715
-7.300293922424316
-7.007789134979248
-5.130866050720215
-3.985968828201294
-3.1633851528167725
-5.571717262268066
-8.236425399780273
-4.491203784942627
-2.8644254207611084
-6.289003849029541
-5.417059421539307
-3.630481243133545
-7.961519718170166
-3.077519178390503
-2.6059253215789795
-10.263764381408691
-2.681598663330078
-2.9087188243865967
-7.898323059082031
-2.623704195022583
-4.4674177169799805
-4.926531791687012
-5.946141719818115
-4.291489601135254
-3.305959939956665
-5.596427917480469
-4.145791530609131
-6.486518859863281
-6.458803176879883
-5.7091193199157715
-5.654433250427246
-3.7817494869232178
-5.777956485748291
-5.234639644622803
-2.9714748859405518
-5.043067932128906
-5.975329399108887
-4.332329750061035
-4.79134464263916
-5.390224933624268
-3.8113057613372803
-8.994309425354004
-6.179345607757568
-4.914517879486084
-4.47520637512207
-9.407350540161133
-8.778674125671387
-3.045850992202759
-6.2806572914123535
-6.872271537780762
-6.285312652587891
-3.7273037433624268
-3.934220552444458
-6.580079078674316
-5.70756721496582
-5.357888221740723
-4.272138595581055
-6.412421226501465
-7.074672222137451
-2.8065528869628906
-3.6294589042663574
-6.69181489944458
-5.599443435668945
-1.8549646139144897
-6.68478536605835
-6.446568012237549
-3.524510145187378
-3.0013744831085205
-5.624635219573975
-2.3800830841064453
-6.773919582366943
-3.2148685455322266
-5.405633449554443
-6.365058898925781
-5.981607913970947
-5.350325107574463
-9.327127456665039
-9.787099838256836
-3.096235752105713
-3.280916213989258
-11.688593864440918
-1.56154465675354
-5.012743949890137
-5.9838433265686035
-3.2135696411132812
-8.590672492980957
-4.4560866355896
-4.214493274688721
-3.4723665714263916
-4.181520462036133
-7.864253520965576
-6.5945658683776855
-7.7016706466674805
-8.597543716430664
-3.3508691787719727
-5.871400833129883
-5.339021682739258
-7.998620510101318
-2.912848711013794
-4.692632675170898
-8.420564651489258
-6.737021446228027
-5.975200176239014
-7.925920009613037
-5.422924995422363
-3.9914915561676025
-4.952742576599121
-7.306008815765381
-3.48838210105896
-7.678868293762207
-8.146599769592285
-3.2646336555480957
-6.653628826141357
-12.801198959350586
-2.5643980503082275
-5.244925498962402
-3.2002382278442383
-6.315242290496826
-6.369874954223633
-4.783846855163574
-4.560559272766113
-6.114605903625488
-4.567963123321533
-3.7165708541870117
-6.187596797943115
-6.988214015960693
-13.300374031066895
-5.7036638259887695
-3.0277013778686523
-5.776297569274902
-8.369174003601074
-5.470582962036133
-3.0539093017578125
-5.436801910400391
-4.492098331451416
-3.5348100662231445
-6.456335544586182
-7.630335330963135
-5.311039924621582
-5.879386901855469
-8.284384727478027
-5.082027912139893
-10.332697868347168
-4.2630295753479
-3.6871397495269775
-3.292043447494507
-4.654211521148682
-3.1368818283081055
-4.69791841506958
-8.28627872467041
-2.311373710632324
-2.462211847305298
-7.4696807861328125
-5.80927038192749
-6.5326828956604
-3.572566032409668
-7.859294891357422
-6.457301616668701
-4.686790943145752
-3.860830783843994
-4.141324996948242
-7.28825044631958
-3.454181671142578
-7.304062366485596
-3.2584035396575928
-3.7603142261505127
-4.306290626525879
-3.7444357872009277
-5.661923408508301
-4.75651216506958
-5.7001633644104
-5.599750518798828
-8.01247787475586
-5.696174144744873
-2.0188558101654053
-3.645010232925415
-8.376158714294434
-4.05720853805542
-3.080991268157959
-4.579845905303955
-4.340507507324219
-4.820226192474365
-5.018560409545898
-6.754777431488037
-5.021772384643555
-4.312319755554199
-6.403840065002441
-6.022713661193848
-3.0712873935699463
-4.848448753356934
-3.7480006217956543
-3.199613094329834
-2.901002883911133
-7.2378315925598145
-10.427591323852539
-6.482915878295898
-10.256948471069336
-2.8767361640930176
-4.194829940795898
-9.145856857299805
-4.658750534057617
-5.547850608825684
-6.037750720977783
-8.115260124206543
-6.898317337036133
-5.577323913574219
-2.8659677505493164
-4.544821739196777
-4.60596227645874
-8.918368339538574
-3.2919719219207764
-2.420135021209717
-5.442931175231934
-3.476871967315674
-2.6050965785980225
-7.477393627166748
-2.6407713890075684
-2.955496072769165
-4.550428867340088
-3.222902297973633
-3.6561686992645264
-3.8517305850982666
-3.2258975505828857
-6.391199111938477
-4.0490031242370605
-5.263827323913574
-4.426119327545166
-7.540674686431885
-4.271432876586914
-3.6876108646392822
-8.896870613098145
-8.567259788513184
-4.8264479637146
-5.667790412902832
-9.036471366882324
-2.6898250579833984
-3.677842617034912
-4.151979923248291
-5.819440841674805
-6.529187202453613
-7.347388744354248
-6.101377487182617
-6.898238182067871
-6.586456298828125
-6.890994071960449
-4.643420219421387
-4.477060317993164
-4.823394298553467
-5.537928581237793
-2.618171453475952
-10.78268814086914
-2.588900089263916
-5.115352153778076
-7.7361602783203125
-6.069425582885742
-5.387755393981934
-3.0131125450134277
-7.484555721282959
-4.29035758972168
-4.928739070892334
-9.789593696594238
-4.474176406860352
-3.95894193649292
-4.661067008972168
-5.499697685241699
-5.162711143493652
-10.067008972167969
-2.9518096446990967
-9.30747127532959
-3.547787666320801
-3.0212228298187256
-2.367262125015259
-6.78589391708374
-6.487232685089111
-7.176278591156006
-3.8947393894195557
-5.400928974151611
-3.7846267223358154
-5.585524082183838
-6.488993167877197
-4.921706199645996
-6.036853313446045
-4.671295642852783
-6.46552848815918
-5.928023338317871
-4.738861083984375
-1.8975496292114258
-4.448663711547852
-6.121488094329834
-6.4148945808410645
-5.662303447723389
-4.764246940612793
-3.4723057746887207
-3.721041679382324
-6.606444835662842
-4.460583209991455
-9.27545166015625
-8.564360618591309
-8.96127986907959
-2.069617986679077
-8.391056060791016
-4.23847770690918
-6.092597961425781
-9.636096000671387
-6.844584941864014
-6.097838401794434
-7.917789936065674
-6.141605854034424
-4.075723648071289
-1.8343957662582397
-5.50245475769043
-5.591804504394531
-5.9998931884765625
-5.337505340576172
-3.6265602111816406
-6.702881336212158
-6.088364601135254
-3.652601957321167
-6.8526201248168945
-7.76427698135376
-7.8487701416015625
-3.3099334239959717
-5.180383682250977
-6.571344375610352
-7.971778869628906
-2.6039628982543945
-7.170670986175537
-5.757893085479736
-3.8412246704101562
-4.945991516113281
-8.15759563446045
-6.368465900421143
-8.397570610046387
-4.672825336456299
-8.214309692382812
-8.820982933044434
-8.188006401062012
-3.52101469039917
-5.125269412994385
-2.9786341190338135
-3.956517219543457
-2.6022884845733643
-3.696765899658203
-5.298543930053711
-3.8061511516571045
-8.488780975341797
-2.654820442199707
-8.164107322692871
-8.276564598083496
-9.077808380126953
-6.201057434082031
-3.8240904808044434
-4.038686752319336
-10.858993530273438
-7.35812520980835
-7.410494327545166
-3.86446213722229
-8.977392196655273
-9.142998695373535
-3.6879093647003174
-9.375825881958008
-2.749458074569702
-4.6784844398498535
-5.33251428604126
-2.7464985847473145
-7.875022888183594
-2.806905508041382
-5.231576919555664
-8.075790405273438
-4.438446998596191
-5.0739665031433105
-8.854817390441895
-3.237828016281128
-9.07335376739502
-2.9321579933166504
-3.683765411376953
-4.204252243041992
-4.971099376678467
-8.777447700500488
-2.5737931728363037
-4.446286201477051
-6.426681041717529
-2.1479110717773438
-7.102930545806885
-1.8987339735031128
-6.600050926208496
-5.372481346130371
-6.717013359069824
-5.98751163482666
-5.3816046714782715
-12.985654830932617
-4.047682762145996
-4.685733318328857
-2.037424325942993
-5.942394733428955
-3.228936195373535
-4.181208610534668
-4.920215129852295
-3.4922664165496826
-3.023347854614258
-8.072359085083008
-6.559471607208252
-4.483919143676758
-5.253966331481934
-2.5753767490386963
-3.6247713565826416
-2.7341086864471436
-9.524959564208984
-2.4494502544403076
-5.827383518218994
-6.307082653045654
-9.28242015838623
-4.474434852600098
-3.3082919120788574
-4.154993534088135
-4.159244537353516
-9.345802307128906
-5.303260326385498
-3.8346750736236572
-9.065483093261719
-6.3683977127075195
-4.1916046142578125
-5.949171543121338
-3.941363573074341
-5.7761077880859375
-2.2899601459503174
-5.150192737579346
-2.6979150772094727
-7.055094242095947
-4.172094821929932
-3.514296054840088
-2.306087017059326
-7.792827606201172
-4.341773509979248
-2.5919339656829834
-2.5546000003814697
-8.725469589233398
-4.693732261657715
-3.8069355487823486
-4.490013599395752
-7.121957778930664
-4.026168346405029
-5.041791915893555
-7.045166015625
-5.5091142654418945
-4.661781311035156
-5.686229705810547
-3.9638962745666504
-6.4513702392578125
-5.5105390548706055
-7.7439703941345215
-7.766179084777832
-3.1354997158050537
-9.591775894165039
-6.430724620819092
-3.363353729248047
-9.470197677612305
-2.83589243888855
-1.7526559829711914
-3.559596538543701
-5.018892288208008
-6.5047149658203125
-6.104875564575195
-5.69127893447876
-3.6873528957366943
-3.0415220260620117
-5.68796443939209
-6.078340530395508
-6.952269077301025
-2.202313184738159
-4.292520046234131
-8.728357315063477
-4.670685291290283
-2.8367841243743896
-10.499059677124023
-9.703704833984375
-3.929133176803589
-7.1240057945251465
-5.003790855407715
-7.0370635986328125
-3.229890823364258
-5.506117820739746
-5.068636894226074
-7.127342224121094
-5.574549674987793
-5.669119358062744
-5.300989627838135
-6.570537090301514
-2.742309331893921
-3.070852518081665
-7.282403469085693
-4.8103928565979
-7.2190070152282715
-8.61518383026123
-10.38652229309082
-6.852700710296631
-4.301283359527588
-7.146734237670898
-7.7482008934021
-5.13609504699707
-2.23958420753479
-11.332260131835938
-8.250309944152832
-1.71697998046875
-6.391454219818115
-5.075525760650635
-5.852975845336914
-2.9033355712890625
-9.704086303710938
-4.440439224243164
-4.23588752746582
-2.7809267044067383
-2.38429594039917
-3.388059377670288
-7.7774271965026855
-9.869071960449219
-11.84227466583252
-7.663193225860596
-10.089241027832031
-5.237992286682129
-5.276787281036377
-5.342403411865234
-4.068026542663574
-5.763318061828613
-9.062030792236328
-3.5325684547424316
-3.8711068630218506
-4.92673397064209
-3.315701961517334
-2.7256877422332764
-4.608527183532715
-3.7841594219207764
-6.654182434082031
-5.115717887878418
-5.702702522277832
-3.270392417907715
-4.083755016326904
-6.946288585662842
-2.7696220874786377
-9.364874839782715
-5.263986587524414
-6.3838653564453125
-8.407382011413574
-6.624927520751953
-6.874295234680176
-5.117547988891602
-7.0345282554626465
-2.5273540019989014
-6.552160263061523
-7.525886535644531
-6.033128261566162
-2.9832425117492676
-3.3005714416503906
-8.009904861450195
-7.147820472717285
-3.7482681274414062
-2.9115397930145264
-9.518101692199707
-9.509689331054688
-3.4345433712005615
-3.0746071338653564
-6.206002712249756
-4.900897026062012
-3.969564199447632
-3.8139445781707764
-11.17490005493164
-4.3515753746032715
-5.134535312652588
-4.318342208862305
-6.110662937164307
-5.505927085876465
-7.387896537780762
-6.079221725463867
-3.252124547958374
-5.336487770080566
-4.86668062210083
-6.192425727844238
-3.1217453479766846
-8.066400527954102
-3.811389923095703
-3.9544472694396973
-5.359804630279541
-2.2917983531951904
-3.7458081245422363
-4.051133155822754
-3.2090654373168945
-5.829992771148682
-2.6608049869537354
-5.498843669891357
-6.095031261444092
-3.9351279735565186
-3.9416956901550293
-4.460818767547607
-5.289866924285889
-9.10196304321289
-6.028809547424316
-4.790069580078125
-7.364946365356445
-5.7030720710754395
-5.063624858856201
-3.987910032272339
-5.823087215423584
-4.334323406219482
-4.445206642150879
-6.836511135101318
-4.419571399688721
-7.434803485870361
-7.329183101654053
-3.1221978664398193
-5.943872451782227
-5.033548831939697
-2.980041742324829
-3.6664137840270996
-6.180026054382324
-3.2802014350891113
-3.596193313598633
-6.8467698097229
-7.343935966491699
-6.789336681365967
-5.175186634063721
-5.9313883781433105
-7.8498687744140625
-6.923816204071045
-6.51882266998291
-3.3034331798553467
-5.085419178009033
-6.467757225036621
-3.7252604961395264
-5.152543544769287
-5.165660381317139
-2.845104455947876
-4.204488277435303
-5.726897239685059
-5.376898765563965
-4.0722527503967285
-8.005735397338867
-3.4070281982421875
-5.170456886291504
-7.581238746643066
-8.701556205749512
-4.414923191070557
-5.1494221687316895
-4.0243000984191895
-3.7215566635131836
-6.286020755767822
-4.469332218170166
-4.7476420402526855
-8.815997123718262
-9.399551391601562
-4.231105327606201
-5.328799247741699
-5.273385524749756
-6.7829813957214355
-4.15380334854126
-4.247518539428711
-3.455205202102661
-3.7395026683807373
-8.472922325134277
-4.148258686065674
-6.3323469161987305
-4.1961493492126465
-2.670351266860962
-7.2738447189331055
-4.777231216430664
-3.4901785850524902
-8.320225715637207
-3.9036922454833984
-7.838054656982422
-6.306310176849365
-3.8241546154022217
-6.250600337982178
-3.4409759044647217
-4.533112525939941
-4.53508186340332
-6.701347351074219
-3.1773087978363037
-4.992842197418213
-3.708376169204712
-4.757169246673584
-7.980912685394287
-8.296676635742188
-4.4741411209106445
-5.752450942993164
-4.317477703094482
-9.830080032348633
-4.3355607986450195
-5.9388957023620605
-9.006278991699219
-6.64166784286499
-7.281835079193115
-4.156625747680664
-9.301907539367676
-6.3519487380981445
-7.748934268951416
-5.359658718109131
-2.906571388244629
-1.8952014446258545
-8.869804382324219
-10.19316291809082
-5.041839122772217
-6.432888507843018
-6.758030414581299
-7.0393853187561035
-6.334464073181152
-2.6719064712524414
-5.1750006675720215
-11.571710586547852
-7.1015825271606445
-2.6659176349639893
-3.6380186080932617
-8.921027183532715
-2.4716241359710693
-10.31312370300293
-7.903324127197266
-3.4631564617156982
-6.655087471008301
-3.624812602996826
-4.202587604522705
-4.639481544494629
-6.966532230377197
-10.287819862365723
-2.872027635574341
-7.685549736022949
-9.734987258911133
-4.26478385925293
-6.10988712310791
-7.191751956939697
-6.724967002868652
-3.8892934322357178
-4.703446388244629
-8.014036178588867
-5.90712308883667
-5.080055236816406
-6.836543560028076
-6.510697364807129
-4.539646148681641
-6.820334434509277
-2.7607381343841553
-5.733983516693115
-5.396544933319092
-4.530362606048584
-9.680203437805176
-6.686465263366699
-3.652440071105957
-4.935849189758301
-5.286664009094238
-4.594915390014648
-5.873636722564697
-7.576680660247803
-2.5826618671417236
-4.447714805603027
-3.7751660346984863
-2.8935599327087402
-6.726164817810059
-6.747960090637207
-9.308320999145508
-8.177241325378418
-2.2037808895111084
-4.035229682922363
-5.099456310272217
-7.057304382324219
-3.3655576705932617
-3.7797162532806396
-2.959005355834961
-4.9605560302734375
-5.422232151031494
-3.3209362030029297
-10.148431777954102
-4.2038750648498535
-3.4110560417175293
-6.779407024383545
-10.411993980407715
-3.0958032608032227
-2.2708497047424316
-2.9092583656311035
-6.3153862953186035
-9.71989631652832
-6.20463228225708
-6.012055397033691
-2.7807273864746094
-9.141881942749023
-2.5782148838043213
-6.18182897567749
-7.294729232788086
-6.640178680419922
-4.296187877655029
-6.488358497619629
-9.300923347473145
-5.059661865234375
-2.6188700199127197
-4.916805267333984
-8.95157527923584
-4.480119228363037
-3.678769111633301
-2.122663736343384
-4.280706405639648
-4.5483174324035645
-4.782102108001709
-5.45485258102417
-7.865554332733154
-7.443866729736328
-3.2958908081054688
-7.817408084869385
-5.57585334777832
-3.958510637283325
-3.2505264282226562
-2.8168785572052
-3.263824939727783
-4.266060829162598
-3.236586570739746
-5.1336870193481445
-5.843536376953125
-3.3033854961395264
-8.227068901062012
-9.703386306762695
-4.785224437713623
-7.8216328620910645
-7.818762302398682
-6.0414042472839355
-8.023070335388184
-4.731265544891357
-2.901334285736084
-3.6167614459991455
-8.46216106414795
-5.7437567710876465
-5.940721035003662
-9.087088584899902
-3.4232702255249023
-4.671263217926025
-4.2616376876831055
-8.045069694519043
-4.339476108551025
-4.70146369934082
-6.67005729675293
-6.669675350189209
-5.219948768615723
-4.029829978942871
-3.7543129920959473
-2.4626083374023438
-3.111499547958374
-5.961597919464111
-2.906785726547241
-7.521964073181152
-4.061067581176758
-3.6964447498321533
-5.510012149810791
-7.424169063568115
-6.192950248718262
-3.5554656982421875
-4.812228202819824
-3.603365182876587
-3.567382335662842
-4.23482084274292
-3.493452548980713
-7.838752746582031
-5.272435188293457
-6.538058757781982
-5.1519927978515625
-8.153668403625488
-7.3992719650268555
-5.63328218460083
-9.54802131652832
-6.385316371917725
-9.417229652404785
-4.820603370666504
-2.861246347427368
-6.868735313415527
-5.733414649963379
-9.646805763244629
-3.600633144378662
-5.548496246337891
-7.618870735168457
-6.883918285369873
-4.375125408172607
-4.4972944259643555
-5.457059860229492
-2.6344285011291504
-2.9598591327667236
-4.315922737121582
-5.821234226226807
-7.544910907745361
-4.898098945617676
-4.991444110870361
-3.5997509956359863
-5.24445104598999
-5.631377220153809
-7.305046081542969
-7.929873943328857
-7.0747761726379395
-3.3669183254241943
-4.245767593383789
-4.373800277709961
-6.9395647048950195
-5.339259147644043
-5.266656875610352
-6.649406433105469
-4.573917865753174
-2.587700366973877
-5.985778331756592
-6.495988368988037
-4.0735697746276855
-3.7571346759796143
-7.087995529174805
-6.560914039611816
-4.119997501373291
-8.97323226928711
-3.69661283493042
-10.15068531036377
-1.800814151763916
-4.88191556930542
-3.4041669368743896
-5.851363658905029
-6.122734069824219
-4.5229010581970215
-2.3113341331481934
-4.666708469390869
-10.758490562438965
-3.2815213203430176
-5.188559532165527
-9.8489351272583
-3.693417549133301
-4.6521315574646
-4.2766523361206055
-2.969332218170166
-3.695850133895874
-8.76545524597168
-3.9500296115875244
-5.325120449066162
-3.412553071975708
-4.318546772003174
-6.758276462554932
-6.890493392944336
-3.545436382293701
-7.974120616912842
-7.428867816925049
-9.711738586425781
-4.394536972045898
-4.6417460441589355
-5.075253009796143
-5.589572429656982
-7.067185401916504
-3.779507637023926
-2.45263671875
-5.349186420440674
-7.178021430969238
-4.149981498718262
-5.646512031555176
-4.881453990936279
-5.751367568969727
-7.27716588973999
-7.650792598724365
-3.7910361289978027
-5.580705642700195
-2.9225409030914307
-6.517175197601318
-4.705911159515381
-11.36489486694336
-5.310459613800049
-4.439162254333496
-3.9706122875213623
-2.772648811340332
-5.285309314727783
-7.278774738311768
-6.36287784576416
-3.811546564102173
-3.253950595855713
-3.9985389709472656
-5.19534969329834
-5.985667705535889
-9.277860641479492
-10.353071212768555
-6.470236301422119
-3.3537099361419678
-6.492496490478516
-10.751580238342285
-6.857401371002197
-5.08253812789917
-4.578306198120117
-10.639908790588379
-6.839498043060303
-7.05436897277832
-7.911477088928223
-3.3790364265441895
-3.8900625705718994
-8.432019233703613
-3.72041392326355
-3.462374210357666
-3.198529005050659
-4.821559429168701
-5.381639003753662
-7.269515037536621
-6.207315444946289
-6.340529441833496
-6.38713264465332
-4.919743537902832
-3.8717150688171387
-4.747251510620117
-7.641549110412598
-4.632144927978516
-2.040600061416626
-7.490797996520996
-4.452123641967773
-8.657489776611328
-4.751521110534668
-10.019222259521484
-5.035796165466309
-11.136456489562988
-5.140798568725586
-7.58153772354126
-6.0312886238098145
-3.966668128967285
-6.947658538818359
-3.192473888397217
-3.525503396987915
-9.21678352355957
-5.344703674316406
-6.353224277496338
-8.01540756225586
-2.869176149368286
-9.763737678527832
-2.4177839756011963
-3.110867500305176
-2.1530330181121826
-2.8330090045928955
-3.9288575649261475
-5.397151470184326
-6.3002777099609375
-2.3370585441589355
-6.29245138168335
-5.231438636779785
-3.9655585289001465
-4.47476863861084
-5.974375247955322
-7.281973838806152
-7.7121148109436035
-2.2240514755249023
-8.072288513183594
-5.69394588470459
-4.655651569366455
-6.3905792236328125
-2.9916727542877197
-4.909594535827637
-7.75376558303833
-3.3351752758026123
-3.6835362911224365
-7.76171350479126
-4.541860580444336
-6.0615234375
-5.208121299743652
-8.335753440856934
-6.33536958694458
-3.0568106174468994
-6.3055548667907715
-7.136926174163818
-7.0424275398254395
-5.930366516113281
-11.397501945495605
-6.422788143157959
-3.860905885696411
-3.4201366901397705
-6.706412315368652
-5.047966957092285
-5.250413417816162
-4.509549617767334
-6.8260416984558105
-6.685093402862549
-4.938421726226807
-4.923614501953125
-8.415901184082031
-6.707554340362549
-3.532890558242798
-3.4567642211914062
-5.773913860321045
-4.047395706176758
-4.806573867797852
-7.7017059326171875
-7.4038825035095215
-2.904475212097168
-9.397905349731445
-5.120075702667236
-7.2358784675598145
-6.067871570587158
-6.333952903747559
-2.2134644985198975
-3.9098026752471924
-3.807384490966797
-7.220729827880859
-6.763068675994873
-3.568380832672119
-8.199946403503418
-7.399713039398193
-6.775271415710449
-6.454573154449463
-4.5907745361328125
-4.376127243041992
-2.9744369983673096
-8.773695945739746
-5.010821342468262
-2.71590256690979
-5.984610557556152
-7.493317127227783
-2.8638594150543213
-7.819389343261719
-5.851487636566162
-9.028495788574219
-6.602190971374512
-4.1124138832092285
-6.422482013702393
-5.97624397277832
-7.219958782196045
-3.3567633628845215
-4.013315200805664
-4.837691307067871
-7.132143497467041
-7.719653606414795
-6.781280040740967
-4.319155693054199
-6.481448650360107
-3.804161310195923
-5.686582088470459
-9.365736961364746
-3.6994729042053223
-5.445804595947266
-3.5776407718658447
-1.9797133207321167
-3.6196975708007812
-7.752940654754639
-7.529422283172607
-3.569533586502075
-4.227607250213623
-8.264869689941406
-4.582010269165039
-8.276834487915039
-3.8990936279296875
-3.5816850662231445
-7.775601863861084
-3.6015872955322266
-8.219037055969238
-3.3814761638641357
-9.122944831848145
-9.788640975952148
-4.905101299285889
-3.405240774154663
-7.88070011138916
-4.852069854736328
-5.106070518493652
-5.9205732345581055
-4.673989295959473
-3.226639747619629
-2.766535997390747
-4.400083065032959
-7.311212062835693
-5.019913673400879
-4.14992618560791
-4.088360786437988
-5.339968681335449
-3.49479603767395
-4.105325222015381
-5.14810037612915
-7.107395648956299
-6.103759765625
-4.216172695159912
-4.727564811706543
-5.101223468780518
-5.008965492248535
-4.737673282623291
-2.9366657733917236
-5.249288558959961
-3.434474229812622
-9.153158187866211
-3.0681934356689453
-7.807384014129639
-3.6723430156707764
-12.884980201721191
-6.322235107421875
-7.012449741363525
-6.362674713134766
-3.866687774658203
-4.990739345550537
-7.68735933303833
-2.036818027496338
-11.946599960327148
-4.711292743682861
-6.218847751617432
-3.861736297607422
-9.128678321838379
-3.991718292236328
-6.841456413269043
-6.162023067474365
-3.1682794094085693
-8.813538551330566
-5.772632122039795
-7.684459686279297
-5.168642997741699
-6.468541145324707
-5.210742950439453
-6.550432205200195
-3.4556355476379395
-2.3909616470336914
-6.171924591064453
-3.7407569885253906
-2.7164535522460938
-2.7038068771362305
-6.629398822784424
-8.082402229309082
-6.969543933868408
-4.570097923278809
-4.571128845214844
-4.777889251708984
-5.76771879196167
-6.971927642822266
-8.233809471130371
-4.922340393066406
-4.065808296203613
-8.930893898010254
-5.4521331787109375
-2.8568203449249268
-6.367250919342041
-9.73602294921875
-5.304996013641357
-2.815720319747925
-4.315609455108643
-10.469505310058594
-4.545223236083984
-6.90446138381958
-5.575563430786133
-8.971717834472656
-8.559806823730469
-5.665156364440918
-8.858187675476074
-4.271656513214111
-9.271085739135742
-7.786354064941406
-3.4218106269836426
-5.175102710723877
-7.012242794036865
-6.433998107910156
-5.2295002937316895
-8.222884178161621
-3.2049849033355713
-4.0661234855651855
-5.673428058624268
-5.727689743041992
-4.260352611541748
-4.855688095092773
-2.7818751335144043
-4.6856842041015625
-3.6431071758270264
-10.661283493041992
-5.082123279571533
-4.840728759765625
-4.900540351867676
-4.758120059967041
-5.150732040405273
-4.514451026916504
-4.350872039794922
-5.406185626983643
-2.082911491394043
-4.721796035766602
-4.208955764770508
-5.4050679206848145
-8.80345630645752
-4.38798189163208
-2.2200493812561035
-5.197371482849121
-7.4242424964904785
-5.408890247344971
-4.400890827178955
-6.651315689086914
-6.639838695526123
-4.466835975646973
-6.621392726898193
-6.942112922668457
-5.00899076461792
-6.558767318725586
-5.167354583740234
-6.517097473144531
-8.486979484558105
-6.326560974121094
-7.325048923492432
-2.8939595222473145
-5.592567443847656
-9.715487480163574
-5.253952503204346
-6.189029693603516
-9.243343353271484
-4.883300304412842
-4.351064682006836
-3.4949870109558105
-3.4834794998168945
-5.971642971038818
-3.4474596977233887
-3.5914604663848877
-4.2859673500061035
-4.407116889953613
-6.074706554412842
-7.198299884796143
-9.686027526855469
-2.5325024127960205
-3.8246076107025146
-2.663323402404785
-4.849117755889893
-5.100444316864014
-8.406530380249023
-2.5368573665618896
-3.299724578857422
-4.2636399269104
-3.9487133026123047
-3.8040318489074707
-4.001578330993652
-4.470199108123779
-10.254705429077148
-5.7559943199157715
-4.203117847442627
-9.99736213684082
-5.557610988616943
-6.330240726470947
-6.362987518310547
-6.932636737823486
-5.550350666046143
-8.010727882385254
-3.9046247005462646
-10.541695594787598
-5.349491596221924
-3.2203187942504883
-4.996452808380127
-5.185676097869873
-9.413101196289062
-4.978438854217529
-3.3959386348724365
-3.770545482635498
-4.234539031982422
-4.201170921325684
-7.120813369750977
-6.48705530166626
-5.849443435668945
-7.25418758392334
-6.815288543701172
-6.791210651397705
-3.636615753173828
-9.97823429107666
-4.152482509613037
-3.8868980407714844
-2.8509812355041504
-7.690031051635742
-4.741499423980713
-4.45380973815918
-6.630587100982666
-6.501979351043701
-4.67788553237915
-4.838104724884033
-5.137482643127441
-8.255325317382812
-6.206388473510742
-3.7842462062835693
-4.334561347961426
-5.833090305328369
-7.821649551391602
-7.2206244468688965
-2.816657543182373
-3.3036909103393555
-5.349491596221924
-12.065048217773438
-6.947167873382568
-11.305275917053223
-6.525041580200195
-6.268245697021484
-6.284543037414551
-8.323089599609375
-3.701960802078247
-4.162367820739746
-5.040802478790283
-5.067061424255371
-6.678961277008057
-6.076298713684082
-4.79022741317749
-9.264100074768066
-2.8265726566314697
-6.989913463592529
-3.3284637928009033
-3.9168484210968018
-5.606472015380859
-3.9311017990112305
-5.385345935821533
-10.132657051086426
-5.918470859527588
-8.294434547424316
-4.941157341003418
-4.184767723083496
-4.9326887130737305
-8.495704650878906
-8.925520896911621
-5.4370551109313965
-5.947093486785889
-8.879980087280273
-7.715643405914307
-7.3394317626953125
-5.330910682678223
-5.370384216308594
-5.503962516784668
-3.6540441513061523
-2.8422651290893555
-3.6558244228363037
-6.783245086669922
-3.505347490310669
-5.767481327056885
-5.9067559242248535
-3.4275853633880615
-5.948336124420166
-3.369293212890625
-3.3778886795043945
-3.980006456375122
-4.521822929382324
-5.948097229003906
-3.3959295749664307
-3.5500378608703613
-3.655673027038574
-6.9718756675720215
-3.8064019680023193
-9.651612281799316
-7.979086875915527
-9.289639472961426
-4.365670204162598
-4.243403434753418
-7.537545680999756
-7.609655857086182
-2.610534906387329
-2.9752752780914307
-2.7351582050323486
-3.7322936058044434
-3.6249704360961914
-3.194579601287842
-3.9542183876037598
-8.437115669250488
-9.932462692260742
-4.107787609100342
-5.836618900299072
-6.121049404144287
-7.022734642028809
-4.643939018249512
-2.3876731395721436
-7.652485370635986
-4.026226997375488
-8.058103561401367
-2.7848639488220215
-9.121241569519043
-4.309063911437988
-7.843620300292969
-3.0931687355041504
-7.999784469604492
-3.3358030319213867
-5.3981170654296875
-3.356262683868408
-7.259288787841797
-6.652918815612793
-6.62561559677124
-7.188875198364258
-4.5484137535095215
-4.923995494842529
-5.900665283203125
-9.73328971862793
-9.302631378173828
-3.9554851055145264
-6.58542537689209
-3.1223461627960205
-6.043766498565674
-7.016249179840088
-5.019758224487305
-4.850928783416748
-3.4192757606506348
-3.2476091384887695
-3.0900278091430664
-6.654349327087402
-4.11221981048584
-4.061600685119629
-2.8440065383911133
-7.618159770965576
-5.452164649963379
-5.792696475982666
-3.4792168140411377
-6.624220848083496
-6.592813014984131
-2.183448314666748
-3.415097713470459
-5.323067665100098
-6.270837783813477
-8.814736366271973
-4.072339057922363
-5.72222900390625
-6.185269832611084
-3.937411069869995
-4.104006767272949
-5.054240703582764
-4.577874660491943
-4.892410755157471
-4.99667501449585
-5.512808799743652
-5.758738994598389
-4.967482566833496
-1.9347038269042969
-2.7671737670898438
-8.20372200012207
-5.434785842895508
-11.626460075378418
-3.9542202949523926
-4.7365617752075195
-3.9639930725097656
-7.210184574127197
-9.540002822875977
-2.947580099105835
-3.836301803588867
-8.058614730834961
-5.407917022705078
-3.36411190032959
-7.863160610198975
-5.6864542961120605
-5.218867778778076
-4.632599830627441
-2.8367719650268555
-4.322085857391357
-8.662213325500488
-2.977717399597168
-3.405923366546631
-6.877142906188965
-6.785754203796387
-6.229607105255127
-5.9322991371154785
-6.2185235023498535
-8.699678421020508
-6.892072677612305
-6.798331260681152
-4.409365177154541
-3.4876456260681152
-5.47606897354126
-2.6481189727783203
-5.159233093261719
-2.861400604248047
-3.710745334625244
-4.043488025665283
-8.004899024963379
-3.254753589630127
-4.536198616027832
-6.410168170928955
-8.1438627243042
-6.257861614227295
-2.8748955726623535
-5.30044412612915
-3.8399314880371094
-2.4094207286834717
-3.309290885925293
-5.229824542999268
-5.938958644866943
-7.125911712646484
-3.5910909175872803
-5.090264320373535
-7.664788246154785
-3.6569948196411133
-5.508615016937256
-9.89933967590332
-3.4298276901245117
-3.303297758102417
-3.9535129070281982
-5.47381591796875
-4.916591644287109
-4.106922149658203
-7.072397708892822
-3.3037519454956055
-7.126543998718262
-5.7575459480285645
-4.081653594970703
-5.5539751052856445
-4.470169544219971
-4.547345161437988
-3.149043560028076
-4.474033355712891
-4.87467622756958
-3.8585658073425293
-4.206674098968506
-7.481142520904541
-4.997332572937012
-9.118941307067871
-4.617954730987549
-4.8086676597595215
-6.416537284851074
-11.369885444641113
-7.970052242279053
-2.430065393447876
-6.415431022644043
-3.1210432052612305
-3.21787166595459
-5.088912010192871
-5.3117828369140625
-8.190140724182129
-11.136402130126953
-4.794018268585205
-8.483407974243164
-6.256803035736084
-4.984332084655762
-4.761319160461426
-4.780817985534668
-7.622253894805908
-9.162065505981445
-3.7577438354492188
-4.313320636749268
-5.759644508361816
-4.557896137237549
-4.494244575500488
-4.820633888244629
-5.393777847290039
-2.055959463119507
-3.788112163543701
-5.306422710418701
-4.82246208190918
-6.0106892585754395
-4.18859338760376
-9.417607307434082
-2.7450616359710693
-8.339797019958496
-2.6977391242980957
-7.644864082336426
-3.705022096633911
-6.201132774353027
-2.896127223968506
-4.92606782913208
-8.752472877502441
-4.944717884063721
-4.0004682540893555
-6.765398025512695
-4.890627384185791
-7.3467488288879395
-6.435252666473389
-3.9433631896972656
-6.079641819000244
-6.36401891708374
-3.8492591381073
-7.806821346282959
-5.504992485046387
-5.975903511047363
-5.581198692321777
-3.663254737854004
-3.8250412940979004
-5.042815685272217
-5.912230968475342
-8.537190437316895
-7.768070697784424
-3.239255428314209
-5.142202854156494
-4.556570053100586
-3.8559341430664062
-6.529331684112549
-9.926429748535156
-4.1117658615112305
-10.30004596710205
-4.722293853759766
-4.3380537033081055
-6.111998558044434
-8.752096176147461
-7.050158977508545
-4.76975679397583
-4.932078838348389
-4.506267547607422
-3.901667356491089
-11.716423034667969
-2.097221612930298
-2.6396877765655518
-3.6745800971984863
-3.990593433380127
-3.0765395164489746
-4.279550552368164
-7.3192458152771
-3.4307072162628174
-5.116627216339111
-7.467554092407227
-6.570526123046875
-6.255775451660156
-6.366894245147705
-8.175851821899414
-5.4280171394348145
-7.565534591674805
-5.750553607940674
-4.426479339599609
-5.848008632659912
-6.788093090057373
-7.091921329498291
-2.963991641998291
-10.458853721618652
-6.000058174133301
-3.6142096519470215
-7.2552571296691895
-3.4232659339904785
-11.015613555908203
-5.235741138458252
-7.182300090789795
-5.861197471618652
-7.599605560302734
-10.575492858886719
-3.9920713901519775
-5.831180095672607
-7.607504844665527
-3.5368757247924805
-11.033896446228027
-2.002182722091675
-4.377771854400635
-3.5612857341766357
-5.411102294921875
-5.194310665130615
-3.647768259048462
-3.760897159576416
-9.14580249786377
-5.607116222381592
-5.827023983001709
-6.8863983154296875
-4.3133745193481445
-3.4761159420013428
-5.535336971282959
-5.60504674911499
-4.721835613250732
-5.472543716430664
-3.884648084640503
-4.537332534790039
-11.356221199035645
-4.828887462615967
-4.999807357788086
-5.564345836639404
-4.432962417602539
-3.6091487407684326
-7.557069778442383
-6.262028694152832
-5.851768493652344
-4.371077537536621
-6.957332611083984
-5.868781089782715
-8.17271900177002
-3.8851940631866455
-6.590707302093506
-5.2202935218811035
-8.682108879089355
-6.379614353179932
-8.860106468200684
-6.250324249267578
-6.201502323150635
-2.757824420928955
-8.59518814086914
-2.0699496269226074
-3.2342705726623535
-3.3486287593841553
-2.533369541168213
-9.602580070495605
-2.4443819522857666
-10.161295890808105
-5.65618896484375
-6.260946750640869
-4.4671854972839355
-3.829785108566284
-9.868457794189453
-8.670705795288086
-7.588917255401611
-3.970738649368286
-8.944390296936035
-6.408224105834961
-4.503147602081299
-5.378813743591309
-2.7294232845306396
-7.326900005340576
-7.395962715148926
-6.307714462280273
-5.9970550537109375
-5.179043769836426
-9.60425853729248
-4.651126384735107
-2.221867561340332
-3.524873971939087
-8.20719051361084
-4.005604267120361
-4.54219913482666
-8.18773078918457
-2.4828479290008545
-7.100538730621338
-3.2158923149108887
-6.47662878036499
-4.065975666046143
-8.160553932189941
-5.239494800567627
-7.16566801071167
-4.529261589050293
-3.082322597503662
-3.594648599624634
-4.063662052154541
-3.1485228538513184
-9.1344575881958
-5.4217376708984375
-8.068965911865234
-6.45318078994751
-4.190219402313232
-4.960312843322754
-6.9863457679748535
-7.326552391052246
-9.450235366821289
-4.158023834228516
-3.3969295024871826
-3.90816068649292
-3.0017268657684326
-5.470096111297607
-5.411876201629639
-2.7960877418518066
-6.286181449890137
-5.7986578941345215
-6.638149738311768
-9.815749168395996
-5.674459934234619
-4.9168500900268555
-2.6508936882019043
-4.903420925140381
-5.584895610809326
-6.193291664123535
-4.619184970855713
-6.555445671081543
-9.014795303344727
-2.9163668155670166
-7.074615001678467
-10.747824668884277
-7.478275299072266
-3.8019514083862305
-4.542342662811279
-3.4828481674194336
-8.456284523010254
-7.111936092376709
-4.89467191696167
-6.0986833572387695
-3.347795009613037
-4.880834102630615
-2.311397075653076
-3.9720730781555176
-2.63958477973938
-7.281996726989746
-3.1665053367614746
-6.917796611785889
-5.484642028808594
-7.070598602294922
-2.3847954273223877
-4.870603561401367
-6.851266384124756
-5.264979839324951
-7.814884662628174
-5.447678089141846
-5.332167148590088
-5.660787105560303
-5.8512420654296875
-6.79232931137085
-4.861769676208496
-6.724133491516113
-6.292360782623291
-5.434182167053223
-6.339361667633057
-3.0852599143981934
-5.3323187828063965
-3.371964693069458
-8.006783485412598
-5.382619380950928
-6.035107135772705
-6.565948486328125
-4.298827171325684
-9.238411903381348
-6.416322231292725
-7.228984355926514
-7.60389518737793
-7.262021064758301
-5.530794143676758
-3.5138981342315674
-6.560331344604492
-6.405923843383789
-4.941771984100342
-4.940213680267334
-2.8168835639953613
-4.091391086578369
-4.842875003814697
-2.436535358428955
-5.209444046020508
-3.974412441253662
-3.693406820297241
-4.3833136558532715
-4.140774250030518
-9.984926223754883
-3.9275219440460205
-3.7019550800323486
-3.871523380279541
-7.669547080993652
-8.887962341308594
-6.4111433029174805
-3.79085373878479
-3.126237154006958
-9.248610496520996
-8.40192985534668
-6.760121822357178
-7.896422863006592
-4.58325719833374
-5.389321327209473
-6.043976783752441
-4.195128440856934
-6.524223804473877
-7.1090087890625
-7.449275493621826
-7.720885753631592
-6.242582321166992
-6.137683868408203
-4.1951003074646
-5.624553680419922
-7.1925272941589355
-3.531989574432373
-3.9687371253967285
-7.087525367736816
-6.453106880187988
-7.115553855895996
-3.2942371368408203
-5.3254923820495605
-2.9464030265808105
-9.753205299377441
-6.170902729034424
-6.820626258850098
-9.342483520507812
-4.565410137176514
-3.7929611206054688
-8.958654403686523
-7.221588611602783
-3.717350959777832
-7.629439353942871
-3.209589958190918
-7.348228454589844
-5.636218070983887
-4.291914463043213
-4.484553337097168
-4.296915054321289
-6.541189670562744
-7.8056793212890625
-3.12283992767334
-3.042111873626709
-4.082827091217041
-4.790652751922607
-6.757340908050537
-2.902662515640259
-6.307040691375732
-7.3033013343811035
-5.883960247039795
-6.028050899505615
-3.478830337524414
-3.7009658813476562
-7.497589588165283
-3.688899040222168
-7.536787509918213
-6.1899542808532715
-4.828896522521973
-3.748090982437134
-8.838705062866211
-5.222734451293945
-5.106119155883789
-3.7036752700805664
-5.966567039489746
-6.041882514953613
-4.618419647216797
-3.341844081878662
-8.470203399658203
-8.603559494018555
-5.801453590393066
-2.8552961349487305
-4.664529323577881
-3.3357415199279785
-4.026315689086914
-7.205723285675049
-5.361766815185547
-9.05220890045166
-6.39754581451416
-4.4503936767578125
-3.8944218158721924
-6.782939910888672
-3.5150368213653564
-5.5628156661987305
-3.156944990158081
-2.307485818862915
-7.0029449462890625
-4.7487897872924805
-7.834321975708008
-4.644032955169678
-2.9875471591949463
-4.1736979484558105
-7.917990684509277
-4.707525730133057
-3.4125282764434814
-4.995101451873779
-3.853203773498535
-10.602217674255371
-4.668701648712158
-7.9067912101745605
-3.359116315841675
-6.5384368896484375
-2.4254701137542725
-3.967792272567749
-3.9571828842163086
-5.184272766113281
-5.216156482696533
-2.501051664352417
-5.336013317108154
-2.7690958976745605
-3.781460762023926
-2.891889810562134
-5.57898473739624
-3.3898322582244873
-7.225563049316406
-3.464017391204834
-7.0969414710998535
-4.846884250640869
-4.441707611083984
-4.5545573234558105
-3.381129264831543
-4.368381977081299
-4.363820552825928
-7.426076889038086
-4.379411697387695
-2.9410948753356934
-9.589038848876953
-7.864498615264893
-4.740663528442383
-2.8465003967285156
-5.851150989532471
-6.583157062530518
-3.915226697921753
-6.10236120223999
-5.344839096069336
-3.690647602081299
-2.45280122756958
-5.661686897277832
-4.159698486328125
-3.6508913040161133
-10.155344009399414
-6.3601202964782715
-7.149052619934082
-5.089127063751221
-3.0861382484436035
-4.493568420410156
-8.227141380310059
-5.67816162109375
-7.004819393157959
-3.498472213745117
-6.705532550811768
-3.8273963928222656
-5.1895246505737305
-6.553793430328369
-5.609995365142822
-8.200103759765625
-5.398326873779297
-4.759181499481201
-2.115596055984497
-4.467994689941406
-2.956122398376465
-3.1132736206054688
-6.42830228805542
-6.026500701904297
-5.412764549255371
-5.83582067489624
-6.402057647705078
-3.6312310695648193
-5.034883499145508
-7.064199924468994
-5.47383975982666
-2.752434492111206
-6.290656089782715
-8.301946640014648
-5.221789836883545
-3.895620822906494
-3.5468695163726807
-3.971439838409424
-3.9949193000793457
-3.8396356105804443
-6.539172172546387
-3.233596086502075
-6.272683143615723
-10.39568042755127
-6.323426723480225
-2.662003993988037
-2.7967164516448975
-5.8419318199157715
-8.255533218383789
-6.226980209350586
-5.757978439331055
-5.87307596206665
-3.0157649517059326
-5.256941318511963
-5.159196376800537
-8.283323287963867
-5.074790000915527
-6.898804664611816
-5.617506504058838
-6.715292453765869
-6.0241875648498535
-5.589408874511719
-2.845590114593506
-9.637740135192871
-2.7841827869415283
-10.284693717956543
-5.944941520690918
-8.888994216918945
-3.6480233669281006
-2.7506723403930664
-7.248220443725586
-4.962749481201172
-3.889894723892212
-3.667210102081299
-7.068264961242676
-5.321060657501221
-4.49179744720459
-4.595734119415283
-3.373666524887085
-7.760893821716309
-4.894827365875244
-5.139125347137451
-6.140646934509277
-8.066766738891602
-6.2640156745910645
-7.035200119018555
-9.346085548400879
-3.6544151306152344
-7.682044982910156
-11.233026504516602
-7.401533126831055
-4.625187873840332
-3.226755380630493
-5.489902973175049
-4.370376110076904
-7.449317455291748
-5.370812892913818
-3.76839542388916
-5.540444374084473
-2.4739911556243896
-3.0163958072662354
-5.380188941955566
-2.8208980560302734
-3.613616466522217
-4.796043395996094
-8.455973625183105
-8.377729415893555
-6.290007591247559
-5.937016010284424
-3.9386699199676514
-4.2912917137146
-4.784813404083252
-13.566319465637207
-7.30865478515625
-7.60768985748291
-4.3713483810424805
-6.436980247497559
-6.385228157043457
-7.944496154785156
-5.172869682312012
-6.395206451416016
-4.85250186920166
-3.2268903255462646
-6.435676097869873
-7.036477088928223
-7.2342143058776855
-3.805269718170166
-5.399631977081299
-7.0195746421813965
-6.262760162353516
-7.429258346557617
-2.176379919052124
-5.570209980010986
-6.35374116897583
-4.746873378753662
-5.620078086853027
-7.585097789764404
-10.302178382873535
-5.579719543457031
-2.378278970718384
-3.7795724868774414
-2.9998929500579834
-5.257795333862305
-5.587955951690674
-10.204971313476562
-5.154329776763916
-5.070056438446045
-2.9167723655700684
-7.743063926696777
-5.907368183135986
-5.807033061981201
-4.81775426864624
-3.4077155590057373
-5.63844108581543
-2.2505950927734375
-4.647898197174072
-6.683537006378174
-6.731745719909668
-4.560673713684082
-3.9561524391174316
-8.09961986541748
-5.866357803344727
-11.061332702636719
-2.559248685836792
-4.493393898010254
-5.866818428039551
-8.340682029724121
-2.312199831008911
-6.7959160804748535
-4.64650821685791
-5.531059741973877
-9.244583129882812
-6.23573637008667
-7.556492328643799
-4.837897777557373
-5.873619556427002
-7.468919277191162
-5.094611167907715
-5.051840305328369
-4.430191516876221
-6.237155914306641
-12.32468318939209
-10.644964218139648
-1.982375979423523
-3.139127731323242
-6.195684909820557
-6.0590386390686035
-8.03939437866211
-6.674816608428955
-6.706502437591553
-3.125060558319092
-8.262380599975586
-6.362510681152344
-2.2914693355560303
-5.5685224533081055
-9.29292106628418
-4.99841833114624
-11.203036308288574
-9.18039608001709
-3.788447141647339
-6.445537090301514
-4.474595069885254
-4.591558456420898
-6.836459636688232
-4.070764541625977
-6.739216327667236
-8.370512008666992
-4.095027446746826
-5.286488056182861
-7.554712772369385
-7.623865604400635
-11.87947940826416
-4.726269245147705
-4.073563098907471
-2.805833578109741
-2.751161813735962
-8.907316207885742
-3.686448097229004
-8.221672058105469
-5.460074424743652
-2.7678182125091553
-11.100604057312012
-5.560216426849365
-3.105225086212158
-3.922492027282715
-3.1895456314086914
-2.726318836212158
-7.826653480529785
-6.5421671867370605
-3.2734572887420654
-3.7369213104248047
-4.633090972900391
-4.330031871795654
-3.46439266204834
-8.077553749084473
-5.302701473236084
-2.7231786251068115
-5.078729152679443
-4.844972610473633
-6.2772932052612305
-8.72983455657959
-9.54106616973877
-5.955206394195557
-9.323594093322754
-7.3207855224609375
-8.158864974975586
-7.293924331665039
-4.7195305824279785
-4.797499179840088
-6.5756940841674805
-9.164596557617188
-7.823228359222412
-11.332270622253418
-3.1045567989349365
-6.588856220245361
-3.495074987411499
-6.186511993408203
-5.8599934577941895
-5.711123943328857
-4.806131839752197
-6.460108280181885
-7.585946559906006
-5.4223809242248535
-1.8478009700775146
-4.012911319732666
-5.186560153961182
-7.53215217590332
-4.996185302734375
-10.499191284179688
-9.128262519836426
-9.467546463012695
-5.440763473510742
-5.751142978668213
-4.872593402862549
-4.20258903503418
-6.121667861938477
-5.834705829620361
-5.377423286437988
-3.940084218978882
-4.573981761932373
-5.4620771408081055
-5.69789981842041
-5.704186916351318
-2.911165475845337
-4.999608039855957
-10.198657989501953
-2.542252779006958
-5.34116792678833
-3.8134217262268066
-5.999644756317139
-4.366797924041748
-2.746885299682617
-2.679913282394409
-8.75429630279541
-6.069381237030029
-6.039366722106934
-6.472835540771484
-3.1491599082946777
-4.605954647064209
-4.80421257019043
-4.294084548950195
-6.487375736236572
-4.89704704284668
-4.736778259277344
-4.879396915435791
-3.514873504638672
-4.996756553649902
-2.683748960494995
-3.516716957092285
-3.6559557914733887
-3.207627296447754
-3.9827353954315186
-6.418834209442139
-4.216604232788086
-10.485918045043945
-5.024834156036377
-6.950101375579834
-7.266177177429199
-5.237117767333984
-8.986186981201172
-8.900864601135254
-8.631916999816895
-8.630621910095215
-5.137604236602783
-8.727887153625488
-6.596461772918701
-4.6717939376831055
-5.652987003326416
-3.8929383754730225
-2.6611907482147217
-5.903806209564209
-3.2860562801361084
-6.575182914733887
-4.335381031036377
-3.3667843341827393
-4.368341445922852
-6.928281307220459
-2.6815121173858643
-5.7026519775390625
-9.278058052062988
-3.288548707962036
-6.3626179695129395
-6.09541654586792
-3.77177095413208
-7.0947747230529785
-4.700896739959717
-3.9170660972595215
-7.593789100646973
-3.67449951171875
-3.8722078800201416
-4.493613243103027
-4.372531890869141
-10.287690162658691
-9.374409675598145
-5.901341438293457
-8.32311725616455
-7.848914623260498
-2.615281820297241
-3.836639642715454
-4.890841007232666
-9.169821739196777
-5.703567981719971
-6.648703575134277
-4.342894077301025
-3.2946889400482178
-5.870625019073486
-4.367950916290283
-2.907815456390381
-6.748851299285889
-4.847330570220947
-7.057857990264893
-7.8497748374938965
-11.141416549682617
-5.409688949584961
-4.704511642456055
-5.549362659454346
-9.061413764953613
-3.9690921306610107
-7.799386978149414
-9.39063835144043
-2.9396493434906006
-4.463716506958008
-3.8531243801116943
-7.900022506713867
-5.6228837966918945
-5.50686502456665
-5.046852111816406
-5.0854902267456055
-9.596701622009277
-6.6295881271362305
-9.214534759521484
-11.108840942382812
-2.980663299560547
-2.078551769256592
-6.329855442047119
-2.9052391052246094
-5.22910213470459
-5.450264930725098
-4.730039119720459
-4.002516746520996
-2.9439444541931152
-5.495413303375244
-4.769014835357666
-6.3468403816223145
-5.7633490562438965
-6.296739101409912
-2.866596221923828
-8.674180030822754
-3.677300453186035
-2.4713332653045654
-7.205787181854248
-2.2804129123687744
-5.618618488311768
-5.126841068267822
-7.390410423278809
-4.471585750579834
-3.970252275466919
-5.678855895996094
-10.53312873840332
-8.96408748626709
-6.503835678100586
-4.372210502624512
-7.721971035003662
-3.3164479732513428
-6.315443515777588
-8.777446746826172
-4.425529956817627
-7.545754909515381
-6.222299575805664
-2.5721278190612793
-8.594429969787598
-6.912176609039307
-6.225276947021484
-6.39089298248291
-5.738020420074463
-5.402064323425293
-6.093234539031982
-6.928574085235596
-3.5529000759124756
-5.776422500610352
-3.1092329025268555
-4.829625129699707
-7.475635528564453
-9.501861572265625
-9.461633682250977
-4.532068252563477
-2.9142003059387207
-5.804964542388916
-6.35523796081543
-5.133172512054443
-6.88563871383667
-7.7163567543029785
-8.355402946472168
-6.269061088562012
-7.913449287414551
-4.2334723472595215
-6.744520664215088
-7.991395473480225
-4.941118240356445
-5.946156978607178
-6.533907413482666
-11.650667190551758
-3.670464515686035
-6.437202453613281
-7.440100193023682
-6.030458927154541
-6.100151062011719
-6.415568828582764
-6.803243160247803
-7.662606239318848
-12.05744457244873
-3.335726261138916
-4.980127334594727
-4.626439094543457
-3.361923933029175
-4.020040035247803
-9.253881454467773
-5.1599931716918945
-7.4740800857543945
-3.9731743335723877
-4.965012550354004
-5.886312484741211
-4.048066139221191
-9.079649925231934
-5.162858009338379
-1.7012985944747925
-4.232911109924316
-8.716229438781738
-9.241242408752441
-6.46014404296875
-6.538573741912842
-3.899529218673706
-4.390036582946777
-6.548545837402344
-5.936307430267334
-6.076072692871094
-6.310578346252441
-9.99829387664795
-8.324013710021973
-4.425532341003418
-9.73830509185791
-9.370312690734863
-10.87388801574707
-6.517660140991211
-3.5213873386383057
-6.671645164489746
-7.097170352935791
-3.7166810035705566
-6.133738040924072
-2.8056509494781494
-1.8376576900482178
-3.4407033920288086
-7.331096649169922
-6.5724778175354
-7.7306294441223145
-6.961618900299072
-7.452695369720459
-6.788431644439697
-7.816778659820557
-5.43118953704834
-9.868797302246094
-3.9040122032165527
-5.217073917388916
-8.235183715820312
-1.9390442371368408
-9.549338340759277
-8.034658432006836
-3.883446216583252
-2.8191921710968018
-2.9305031299591064
-5.300343990325928
-7.430761814117432
-7.89660120010376
-12.059024810791016
-3.881164789199829
-8.44240951538086
-5.311896800994873
-3.8205549716949463
-4.6163649559021
-4.913985252380371
-6.633357524871826
-2.6915669441223145
-5.916158676147461
-4.966155052185059
-4.284729957580566
-5.289517402648926
-4.185745716094971
-5.841573238372803
-6.5565948486328125
-5.439012050628662
-4.022305011749268
-5.374952793121338
-8.024469375610352
-8.992581367492676
-11.131999969482422
-8.30962085723877
-4.579610824584961
-6.228627681732178
-9.502203941345215
-3.6662368774414062
-5.213529586791992
-4.091455936431885
-3.860018730163574
-4.4268364906311035
-4.204085826873779
-3.609747886657715
-2.1905581951141357
-6.454011917114258
-8.695908546447754
-7.069413185119629
-6.531765460968018
-1.9182541370391846
-4.090714454650879
-7.45756721496582
-4.26059103012085
-3.7746214866638184
-3.212101936340332
-3.2700746059417725
-6.871284008026123
-4.727234363555908
-10.072500228881836
-2.977450370788574
-5.840701103210449
-4.179843902587891
-7.557431221008301
-5.831590175628662
-4.2150959968566895
-3.8427648544311523
-3.8919386863708496
-7.186356067657471
-7.10959005355835
-6.364140510559082
-7.554116725921631
-4.2929368019104
-3.959163188934326
-6.426127910614014
-11.503352165222168
-6.4396257400512695
-6.681065559387207
-2.93943452835083
-7.724600315093994
-7.260681629180908
-5.339810848236084
-10.049782752990723
-7.257380962371826
-4.445588111877441
-10.27917766571045
-8.279706001281738
-7.550355434417725
-3.092350959777832
-4.658150672912598
-3.852611541748047
-8.212599754333496
-5.103532314300537
-9.535432815551758
-9.38643741607666
-4.333371639251709
-5.1054301261901855
-4.339245796203613
-4.537900924682617
-2.0627543926239014
-4.478629112243652
-6.213849067687988
-5.829373836517334
-4.232391834259033
-5.187942028045654
-8.221498489379883
-4.417616367340088
-3.9325873851776123
-6.685787200927734
-4.872591018676758
-3.9721803665161133
-6.045873641967773
-6.268476486206055
-9.840356826782227
-4.97431755065918
-5.337109088897705
-8.539719581604004
-5.644439220428467
-5.568079948425293
-8.602747917175293
-3.2124645709991455
-8.358442306518555
-3.3411788940429688
-3.946775436401367
-7.777983665466309
-5.875750541687012
-6.3143792152404785
-7.57700252532959
-9.284749031066895
-9.232508659362793
-7.460546016693115
-9.06428337097168
-3.098799467086792
-4.081436634063721
-4.485523223876953
-3.2031803131103516
-4.289438724517822
-7.8696794509887695
-4.840242385864258
-4.377926349639893
-3.798769950866699
-4.242995738983154
-2.360898494720459
-4.518951416015625
-7.101433753967285
-3.5009913444519043
-4.274618148803711
-4.375353813171387
-5.529908180236816
-5.459873676300049
-5.508717060089111
-7.392246246337891
-9.92121696472168
-4.883500099182129
-6.3586602210998535
-2.6162071228027344
-5.818680763244629
-6.20210599899292
-6.76479434967041
-3.2614657878875732
-2.961223840713501
-6.527407646179199
-8.736974716186523
-3.2238810062408447
-9.013134956359863
-5.567151069641113
-8.338221549987793
-5.67216682434082
-1.945650577545166
-9.149858474731445
-9.690519332885742
-10.147053718566895
-4.498570442199707
-9.008090019226074
-3.205111503601074
-7.292423725128174
-4.515499114990234
-5.576241493225098
-2.0705835819244385
-8.796003341674805
-2.226076364517212
-5.0962090492248535
-5.9489617347717285
-6.296702861785889
-6.230137348175049
-4.718171119689941
-3.784045457839966
-7.001702308654785
-5.6151509284973145
-5.260107040405273
-3.6925535202026367
-3.4657115936279297
-4.065165996551514
-3.8373830318450928
-6.1731462478637695
-3.7313709259033203
-8.85196590423584
-3.0402305126190186
-8.412055015563965
-11.364638328552246
-5.732067584991455
-6.008203029632568
-6.755756378173828
-6.163253307342529
-6.02815055847168
-3.720515012741089
-4.618725776672363
-3.1479008197784424
-6.5812668800354
-4.721681118011475
-6.071624755859375
-8.829529762268066
-6.474252700805664
-5.084432125091553
-4.999959468841553
-2.6359827518463135
-5.000805854797363
-5.852456092834473
-5.834044933319092
-9.521135330200195
-5.502033710479736
-5.105815410614014
-10.206805229187012
-6.025294303894043
-4.334887504577637
-8.175264358520508
-6.117707252502441
-6.203293800354004
-10.0206880569458
-2.995318651199341
-4.0002360343933105
-4.127922534942627
-8.611553192138672
-4.512758255004883
-2.2123301029205322
-5.924308776855469
-3.6099905967712402
-8.780412673950195
-7.370707988739014
-5.321215629577637
-4.926287651062012
-5.135087013244629
-6.519245624542236
-3.1742093563079834
-5.488343715667725
-6.6479387283325195
-5.458196640014648
-5.513565540313721
-5.138433456420898
-4.047304153442383
-4.154842376708984
-6.154315948486328
-8.429647445678711
-4.54823112487793
-4.670801162719727
-5.048773765563965
-4.058938026428223
-3.142615795135498
-2.9790687561035156
-7.533978462219238
-3.670673370361328
-10.262592315673828
-7.602153778076172
-4.1151533126831055
-5.328866958618164
-4.022609233856201
-7.436192989349365
-9.081320762634277
-4.961579322814941
-3.5128438472747803
-7.642214775085449
-4.618739604949951
-8.691043853759766
-7.767135143280029
-4.363016605377197
-9.782940864562988
-5.882400035858154
-7.397690773010254
-3.464085340499878
-2.427549123764038
-4.452057838439941
-6.381813049316406
-6.766392230987549
-5.838146209716797
-10.929900169372559
-4.250064373016357
-4.207602500915527
-8.398999214172363
-2.730975389480591
-5.3844428062438965
-6.131368160247803
-3.4298794269561768
-5.603105068206787
-9.579835891723633
-7.965325355529785
-6.1384711265563965
-2.8585665225982666
-4.686406135559082
-7.209059715270996
-3.581160068511963
-4.544550895690918
-3.975309133529663
-3.6497931480407715
-6.573459148406982
-7.434823989868164
-9.387055397033691
-6.379472255706787
-9.900396347045898
-7.364215850830078
-5.753280162811279
-7.065934181213379
-10.66660213470459
-6.396774768829346
-3.8400964736938477
-7.1013712882995605
-8.331528663635254
-5.994879245758057
-4.117183685302734
-2.647894859313965
-5.283575057983398
-3.0165140628814697
-3.286128520965576
-6.301745891571045
-7.563724517822266
-7.520773410797119
-7.310155391693115
-4.383914947509766
-5.335389614105225
-7.054309844970703
-5.716960430145264
-7.880090236663818
-6.313106536865234
-3.1528823375701904
-4.138179779052734
-3.3780009746551514
-8.002318382263184
-8.953778266906738
-4.652034282684326
-6.817255020141602
-10.438937187194824
-4.672537803649902
-6.71777868270874
-10.041410446166992
-8.41629695892334
-2.7151618003845215
-4.7839741706848145
-2.9285624027252197
-4.864967346191406
-6.152618408203125
-9.115029335021973
-3.374265193939209
-5.170594692230225
-8.740653991699219
-2.105674982070923
-7.654986381530762
-4.928506374359131
-10.38366985321045
-4.329646110534668
-3.2155354022979736
-6.029970169067383
-6.106851100921631
-9.293376922607422
-4.411526679992676
-3.2482035160064697
-6.396483421325684
-6.566722393035889
-6.170907020568848
-5.830904960632324
-8.017807006835938
-6.800571918487549
-10.242916107177734
-11.072056770324707
-6.950918674468994
-1.7743617296218872
-10.57116985321045
-5.978787422180176
-3.1565682888031006
-6.531416416168213
-4.175332546234131
-8.201133728027344
-7.31016206741333
-4.08535099029541
-4.311159133911133
-4.00794792175293
-6.027469635009766
-8.517848014831543
-5.67229700088501
-11.338923454284668
-2.8498196601867676
-6.41251802444458
-7.415902614593506
-3.859487771987915
-5.109326362609863
-4.956518650054932
-6.822936058044434
-8.909445762634277
-5.406078815460205
-4.468468189239502
-7.156737804412842
-4.434185981750488
-2.3225114345550537
-3.0543160438537598
-6.267734050750732
-6.898283958435059
-10.731011390686035
-3.906338691711426
-6.279536724090576
-3.1806118488311768
-2.859689712524414
-5.1554341316223145
-7.283242702484131
-4.699963569641113
-8.546273231506348
-3.68983793258667
-2.4872164726257324
-4.571709632873535
-5.9055609703063965
-3.2027969360351562
-2.5678532123565674
-6.5311102867126465
-3.503326654434204
-4.930501937866211
-5.64639949798584
-2.736555814743042
-7.35757303237915
-3.0837507247924805
-3.099059820175171
-3.3396506309509277
-4.109392166137695
-3.977795124053955
-5.226923942565918
-5.162861347198486
-7.443668365478516
-5.765989780426025
-3.9525673389434814
-6.045746326446533
-3.1021034717559814
-7.869475364685059
-3.635805368423462
-4.860541820526123
-3.6556458473205566
-7.90146017074585
-7.136363506317139
-4.456353187561035
-2.4033539295196533
-4.273216247558594
-10.89871597290039
-4.349674701690674
-7.806774139404297
-3.816211223602295
-6.127022743225098
-3.2842094898223877
-10.283928871154785
-4.288330554962158
-10.100162506103516
-9.886122703552246
-5.443586349487305
-4.357311725616455
-9.571675300598145
-4.716849327087402
-4.700209140777588
-7.911961555480957
-6.389153957366943
-3.4324612617492676
-9.555362701416016
-2.6229891777038574
-4.74154806137085
-3.1298434734344482
-5.216897964477539
-5.190060138702393
-4.748713970184326
-2.9422922134399414
-4.1352858543396
-5.406103610992432
-8.776001930236816
-5.203059673309326
-8.43364143371582
-4.558035373687744
-11.05420207977295
-3.7443137168884277
-8.356459617614746
-6.886488437652588
-3.61441707611084
-3.7514264583587646
-4.333845615386963
-7.566377639770508
-6.069474220275879
-4.4911909103393555
-6.827872276306152
-9.49142074584961
-9.084595680236816
-3.4756579399108887
-10.601201057434082
-4.984527111053467
-7.2727766036987305
-2.3633456230163574
-2.5077974796295166
-5.75907039642334
-4.0398688316345215
-6.266743183135986
-4.696242332458496
-3.7350962162017822
-2.3614888191223145
-5.991302013397217
-4.433285236358643
-9.433684349060059
-8.243669509887695
-2.761117458343506
-3.943715810775757
-6.223722457885742
-4.797749996185303
-7.1825127601623535
-3.708812952041626
-5.299755096435547
-5.0052266120910645
-4.280815124511719
-3.4885807037353516
-5.591134548187256
-7.676425933837891
-7.344430446624756
-8.728130340576172
-4.558194160461426
-5.137532711029053
-3.3552515506744385
-4.310217380523682
-7.0845136642456055
-5.876303672790527
-4.08871603012085
-4.354950904846191
-4.296321868896484
-3.2112622261047363
-11.836580276489258
-4.9959564208984375
-4.080111980438232
-5.3197855949401855
-2.750282049179077
-5.778258800506592
-5.608811378479004
-4.3587260246276855
-10.528854370117188
-5.246670246124268
-6.689456939697266
-3.524331569671631
-4.718647003173828
-7.566682815551758
-3.799968719482422
-4.974766254425049
-6.928709030151367
-5.609912395477295
-6.472510814666748
-3.468388795852661
-6.896073818206787
-5.463675498962402
-7.613022327423096
-6.263930320739746
-4.995387554168701
-7.1776204109191895
-3.117403984069824
-6.6023478507995605
-3.5079290866851807
-4.435032844543457
-4.720206260681152
-3.835918426513672
-3.9533634185791016
-5.060576438903809
-4.381407737731934
-9.885830879211426
-6.6080217361450195
-2.6667640209198
-4.219951629638672
-6.572295188903809
-9.593549728393555
-5.7264299392700195
-8.186691284179688
-8.214078903198242
-4.526794910430908
-5.2536211013793945
-10.360909461975098
-6.44764518737793
-6.107181072235107
-3.4705023765563965
-4.379861354827881
-5.8163957595825195
-11.753305435180664
-4.4974870681762695
-5.154796123504639
-6.361937522888184
-6.762541770935059
-7.476268291473389
-3.055695056915283
-7.050410270690918
-4.540294647216797
-7.020214080810547
-3.871269941329956
-5.457944393157959
-3.263256072998047
-4.870693206787109
-6.27472448348999
-3.8475277423858643
-7.324854850769043
-4.305387496948242
-8.833813667297363
-7.364846229553223
-4.950684547424316
-7.542232513427734
-5.795116424560547
-3.732703685760498
-4.271273612976074
-5.058086395263672
-5.2861223220825195
-6.760269641876221
-4.94984769821167
-3.489917039871216
-2.901697874069214
-6.376889705657959
-3.499312162399292
-4.69080924987793
-4.134653568267822
-6.9481520652771
-5.538915634155273
-4.106051445007324
-6.359911918640137
-5.8961052894592285
-13.047213554382324
-3.222986936569214
-3.735525131225586
-4.705297946929932
-3.3891403675079346
-9.360276222229004
-8.7531099319458
-6.923198223114014
-5.998141288757324
-8.417147636413574
-3.2719638347625732
-3.2985243797302246
-3.1329658031463623
-3.8896522521972656
-6.654437065124512
-7.121994495391846
-4.797059535980225
-3.50862717628479
-10.633976936340332
-4.975464344024658
-8.246308326721191
-2.4359617233276367
-3.374039888381958
-7.475852966308594
-5.973170757293701
-6.336441993713379
-4.78961706161499
-10.733170509338379
-2.9684102535247803
-3.935012102127075
-6.344140529632568
-3.803352117538452
-3.9954843521118164
-4.162836074829102
-3.3523147106170654
-6.613159656524658
-3.3044469356536865
-2.069795846939087
-5.912674903869629
-3.2808897495269775
-3.797956705093384
-8.439595222473145
-11.486482620239258
-5.6354451179504395
-6.508459091186523
-5.3051276206970215
-2.8892769813537598
-4.537887096405029
-13.144447326660156
-5.870889186859131
-6.668565273284912
-6.716736316680908
-9.467094421386719
-4.3214921951293945
-3.9327197074890137
-7.278100967407227
-7.870849609375
-3.623514413833618
-2.0790631771087646
-9.435969352722168
-5.544100761413574
-4.001724720001221
-3.0958151817321777
-3.841855525970459
-5.246629238128662
-7.77471923828125
-8.978358268737793
-4.902704238891602
-7.764526844024658
-7.256612777709961
-2.371467113494873
-4.097590446472168
-4.364611625671387
-3.7601749897003174
-9.379265785217285
-3.7204549312591553
-3.038663387298584
-6.772639274597168
-3.078800916671753
-4.345398426055908
-2.3474652767181396
-7.986137390136719
-3.3605830669403076
-5.56869649887085
-2.8868963718414307
-5.507649898529053
-7.423558235168457
-8.532440185546875
-2.8274340629577637
-2.3382842540740967
-5.04793643951416
-3.693910837173462
-4.295929431915283
-7.090597152709961
-4.8011040687561035
-4.133415222167969
-6.007660865783691
-6.211815357208252
-3.0622637271881104
-5.538100719451904
-3.3584020137786865
-5.716702938079834
-7.235135078430176
-3.625467538833618
-6.950819969177246
-5.25542688369751
-4.770081043243408
-8.425479888916016
-6.655529022216797
-2.545046806335449
-7.806590557098389
-2.69362735748291
-7.76322078704834
-5.788109302520752
-2.7825238704681396
-5.788193225860596
-8.785374641418457
-3.2379448413848877
-2.8509442806243896
-4.636181354522705
-7.265909671783447
-5.966183185577393
-8.751177787780762
-8.963663101196289
-7.615779876708984
-3.325855255126953
-4.249698638916016
-9.882009506225586
-3.1326160430908203
-5.297786235809326
-9.120387077331543
-5.277420997619629
-4.978027820587158
-7.91822624206543
-6.4543962478637695
-3.3536887168884277
-3.111609697341919
-4.790568828582764
-9.27991008758545
-3.717764139175415
-4.369868278503418
-5.446149826049805
-3.5054168701171875
-4.323766231536865
-3.324751377105713
-3.5203120708465576
-7.825441360473633
-6.946948528289795
-3.7885684967041016
-5.268184661865234
-3.088400363922119
-3.504335880279541
-4.125489234924316
-4.77553129196167
-7.811954021453857
-4.274920463562012
-8.121810913085938
-4.711788654327393
-3.831542491912842
-4.80425500869751
-3.7116355895996094
-4.099528789520264
-3.837985038757324
-5.888960361480713
-4.432262420654297
-7.203568935394287
-6.43806791305542
-4.007900714874268
-3.6540565490722656
-6.489800930023193
-4.734861373901367
-5.784287452697754
-2.7896435260772705
-2.5102975368499756
-7.4398956298828125
-3.5688111782073975
-11.354462623596191
-3.5524799823760986
-4.4985246658325195
-7.986353874206543
-4.978516578674316
-5.2400665283203125
-9.034107208251953
-5.198693752288818
-2.0905919075012207
-3.961589813232422
-7.8237175941467285
-11.626667022705078
-4.006597995758057
-8.830229759216309
-5.4180779457092285
-5.243477821350098
-4.4714837074279785
-3.469371795654297
-5.001771450042725
-3.2727835178375244
-2.0925309658050537
-6.109987258911133
-8.355487823486328
-4.318019866943359
-3.9257659912109375
-6.245604991912842
-5.867806434631348
-2.930825710296631
-8.01530933380127
-5.383573055267334
-6.676964282989502
-8.611007690429688
-2.6592156887054443
-7.282654762268066
-6.1111955642700195
-10.700223922729492
-4.490726947784424
-7.802506923675537
-5.464587688446045
-5.464900493621826
-8.858606338500977
-3.322291135787964
-6.167029857635498
-4.497222423553467
-6.68454647064209
-7.704067707061768
-5.1464948654174805
-5.819448471069336
-3.4427218437194824
-5.151066303253174
-6.7261962890625
-7.713479518890381
-5.205848693847656
-4.0923004150390625
-3.9712231159210205
-3.1304495334625244
-9.08915901184082
-8.738093376159668
-4.371216297149658
-7.537503719329834
-8.301493644714355
-9.642250061035156
-3.9552133083343506
-7.504940032958984
-8.599077224731445
-6.749209403991699
-2.6469104290008545
-5.694090843200684
-3.7549333572387695
-5.19580078125
-3.8025288581848145
-3.4517762660980225
-4.531796455383301
-4.774621963500977
-2.873586416244507
-5.886997222900391
-5.094767093658447
-4.899726867675781
-9.29944133758545
-6.35634708404541
-4.037489891052246
-5.540651321411133
-2.8435418605804443
-10.096037864685059
-5.723010063171387
-6.597111225128174
-6.915652275085449
-3.9539597034454346
-3.1680259704589844
-5.022232532501221
-8.42499828338623
-3.6229019165039062
-4.379022598266602
-4.579593658447266
-5.399713039398193
-8.219285011291504
-2.6881914138793945
-8.131049156188965
-6.437685489654541
-4.344126224517822
-4.0675950050354
-5.175265789031982
-6.0734639167785645
-4.0731682777404785
-4.015433311462402
-3.5213778018951416
-4.200918197631836
-5.96858024597168
-5.249082565307617
-6.665956974029541
-7.893517017364502
-8.277384757995605
-2.942260980606079
-3.203702449798584
-6.585393905639648
-3.73211407661438
-4.35399866104126
-8.566451072692871
-3.5693440437316895
-4.0985941886901855
-4.344728469848633
-9.280526161193848
-7.971095561981201
-12.737504959106445
-4.246703147888184
-6.039358139038086
-5.518755912780762
-4.651948928833008
-4.403347015380859
-4.473861217498779
-9.545055389404297
-4.81574010848999
-8.919089317321777
-2.398736000061035
-4.00546407699585
-8.147563934326172
-3.5933337211608887
-7.189235687255859
-6.15091609954834
-6.563704490661621
-9.373045921325684
-2.104060649871826
-2.773864984512329
-6.645051956176758
-5.372669696807861
-9.622836112976074
-5.8394999504089355
-5.440005779266357
-3.519874334335327
-3.105456590652466
-6.7684502601623535
-10.432278633117676
-6.34954309463501
-6.419305324554443
-4.93881368637085
-6.6657609939575195
-7.623172283172607
-4.61195707321167
-3.945053815841675
-3.868764638900757
-3.4854533672332764
-7.828254222869873
-4.260313510894775
-2.1610183715820312
-4.8464860916137695
-4.326199531555176
-6.693877220153809
-5.530393123626709
-6.321102619171143
-8.945218086242676
-3.0530076026916504
-3.3457770347595215
-6.512792587280273
-5.733469009399414
-5.717996120452881
-5.50480842590332
-4.506922245025635
-8.637022972106934
-5.523653984069824
-2.9126970767974854
-6.203032970428467
-5.936909198760986
-4.176822662353516
-5.2287797927856445
-7.608560085296631
-7.350463390350342
-5.91964864730835
-4.017589569091797
-2.6825056076049805
-4.534547328948975
-6.026055335998535
-7.2508544921875
-3.324540615081787
-6.216594696044922
-4.923700332641602
-6.936515808105469
-4.1941680908203125
-3.9787914752960205
-6.772549629211426
-9.94744873046875
-6.330557823181152
-6.712111473083496
-5.413229942321777
-9.23611831665039
-3.2601630687713623
-7.16664981842041
-7.712928771972656
-4.897486209869385
-4.434796333312988
-3.93613600730896
-5.036049842834473
-8.638189315795898
-4.708041191101074
-6.593495845794678
-6.743805885314941
-3.8312630653381348
-4.805580139160156
-4.124197959899902
-5.624275207519531
-5.053061485290527
-2.428252696990967
-3.467076063156128
-3.778899669647217
-5.58627462387085
-4.975130558013916
-3.041814088821411
-8.987165451049805
-6.055428981781006
-4.404498100280762
-6.022246360778809
-6.4904985427856445
-6.6633806228637695
-3.5853183269500732
-3.129927158355713
-8.352547645568848
-2.9050705432891846
-2.9342334270477295
-4.0105695724487305
-6.828055381774902
-3.7945284843444824
-3.8439629077911377
-4.226222038269043
-5.202864646911621
-3.9355690479278564
-6.274105548858643
-7.973656177520752
-3.906668186187744
-5.649972438812256
-11.66085147857666
-5.492770671844482
-2.9724929332733154
-6.865556240081787
-8.098458290100098
-8.0950345993042
-3.7304296493530273
-7.227333068847656
-4.350316047668457
-8.050333976745605
-5.203766345977783
-8.27336597442627
-3.2671921253204346
-4.008357048034668
-7.334224224090576
-3.6226718425750732
-5.600804328918457
-2.9519431591033936
-4.107935905456543
-3.6037797927856445
-4.939549922943115
-4.818940162658691
-6.03015661239624
-7.699015140533447
-10.217766761779785
-8.176009178161621
-6.333387851715088
-5.587420463562012
-4.056069850921631
-4.6234259605407715
-6.441331386566162
-4.634546756744385
-3.8591341972351074
-7.3363938331604
-7.405354976654053
-8.4306640625
-4.57180643081665
-6.413741588592529
-4.689706802368164
-4.572150230407715
-6.158226013183594
-4.277259826660156
-4.772273540496826
-3.757918119430542
-5.26560115814209
-7.798125267028809
-6.406165599822998
-7.213801383972168
-4.8797125816345215
-9.491694450378418
-3.519123077392578
-7.039851188659668
-2.9748260974884033
-6.000917434692383
-5.552783966064453
-8.314417839050293
-6.529685974121094
-4.738682270050049
-2.813629388809204
-7.188999652862549
-2.2509100437164307
-7.124765872955322
-4.287694454193115
-5.152395248413086
-2.3234777450561523
-5.3171796798706055
-5.332269668579102
-3.99772047996521
-2.544748544692993
-5.121930122375488
-6.924854755401611
-2.76997709274292
-7.559810161590576
-6.862684726715088
-2.011215925216675
-3.2838988304138184
-4.77516508102417
-7.127782344818115
-9.155486106872559
-3.897739887237549
-6.954011917114258
-6.658130645751953
-4.76792049407959
-5.106184005737305
-3.161875009536743
-5.444763660430908
-4.926658630371094
-5.476622581481934
-6.8240156173706055
-8.38063907623291
-3.2037291526794434
-2.799595594406128
-2.575836181640625
-4.071939468383789
-3.8804898262023926
-3.8712143898010254
-6.123249053955078
-2.7472050189971924
-8.907551765441895
-4.803985118865967
-3.3185880184173584
-6.4445037841796875
-4.2691826820373535
-5.4300971031188965
-9.175162315368652
-6.3638434410095215
-7.5510783195495605
-5.03709602355957
-5.1142988204956055
-3.1491172313690186
-4.4348249435424805
-3.1503095626831055
-6.607824325561523
-4.953009128570557
-6.45891809463501
-2.0335841178894043
-4.556411266326904
-6.929365158081055
-9.774048805236816
-7.365513801574707
-6.432998180389404
-6.769975185394287
-8.058001518249512
-5.062098503112793
-5.031172275543213
-4.043207168579102
-3.9248342514038086
-8.326010704040527
-7.057940483093262
-5.2414116859436035
-3.855210542678833
-5.359867572784424
-2.544609308242798
-8.216038703918457
-4.680604934692383
-4.671631336212158
-4.233583927154541
-4.026371002197266
-6.410966396331787
-5.671200275421143
-9.201529502868652
-7.5927414894104
-4.770115852355957
-6.0913848876953125
-4.32791805267334
-5.263166904449463
-2.7712438106536865
-4.148099422454834
-5.020989418029785
-5.5833353996276855
-5.68004846572876
-3.4523088932037354
-7.926612854003906
-5.245392799377441
-6.841696739196777
-3.3904380798339844
-8.638802528381348
-6.1591057777404785
-4.295172691345215
-4.569611549377441
-8.246192932128906
-8.51098918914795
-5.5816850662231445
-6.406102657318115
-5.094518184661865
-7.605936050415039
-3.331137180328369
-3.9715964794158936
-3.871717929840088
-7.273994445800781
-3.9319491386413574
-6.480119228363037
-10.670148849487305
-7.172067165374756
-8.767285346984863
-3.9694204330444336
-6.821876525878906
-8.239527702331543
-2.42887544631958
-8.773992538452148
-3.490370512008667
-5.900296211242676
-5.155828475952148
-3.280994176864624
-3.3970775604248047
-8.115321159362793
-6.212129592895508
-4.543236255645752
-5.292381763458252
-5.001814365386963
-5.745257377624512
-8.090422630310059
-4.340009689331055
-5.123523235321045
-6.55705451965332
-4.3874430656433105
-6.702819347381592
-8.111578941345215
-3.4579389095306396
-3.4628827571868896
-3.9616565704345703
-3.5769097805023193
-6.367233753204346
-4.364060401916504
-3.992626428604126
-7.502435684204102
-3.3441660404205322
-4.784890174865723
-4.1853413581848145
-3.430368661880493
-3.837062358856201
-9.809086799621582
-6.723544597625732
-6.6566596031188965
-8.804495811462402
-10.616808891296387
-5.000763416290283
-2.6437618732452393
-4.726623058319092
-4.08781623840332
-11.363327026367188
-3.1768319606781006
-8.566864967346191
-7.156118392944336
-3.723724603652954
-7.378498077392578
-8.391597747802734
-3.1387939453125
-3.361591339111328
-3.8397114276885986
-2.230556011199951
-7.6411967277526855
-7.3957905769348145
-4.337419509887695
-4.029451370239258
-4.868161201477051
-7.018290996551514
-3.099109411239624
-11.15405559539795
-4.081274032592773
-5.808293342590332
-11.879060745239258
-9.46126937866211
-6.950173854827881
-9.041033744812012
-5.30867338180542
-4.531187057495117
-5.6217875480651855
-6.056884765625
-4.2997636795043945
-3.2707719802856445
-6.638315677642822
-7.817450523376465
-7.851249694824219
-4.962596416473389
-3.4657583236694336
-2.0367038249969482
-7.9324822425842285
-5.310282230377197
-2.923468589782715
-5.167928695678711
-3.4706625938415527
-3.6490535736083984
-10.329095840454102
-6.469900131225586
-4.439838886260986
-8.640401840209961
-8.088899612426758
-11.90373706817627
-2.678558826446533
-5.29884672164917
-6.171995639801025
-9.273061752319336
-5.853954315185547
-5.683536052703857
-5.929780006408691
-12.22278118133545
-7.270298004150391
-5.242750644683838
-3.8799967765808105
-2.4455549716949463
-10.688310623168945
-6.47894811630249
-2.8399786949157715
-6.959208011627197
-9.690621376037598
-6.214109420776367
-3.128676414489746
-4.692108154296875
-9.278802871704102
-4.585323333740234
-6.192091464996338
-3.026106834411621
-11.736163139343262
-2.847943067550659
-4.437521934509277
-5.758113861083984
-3.0418589115142822
-4.2910566329956055
-7.312277793884277
-5.252648830413818
-7.14005708694458
-7.132862091064453
-5.048867702484131
-4.962052345275879
-2.9483046531677246
-6.5287699699401855
-4.956049919128418
-6.765895843505859
-5.34702730178833
-8.958740234375
-3.648677110671997
-2.5764291286468506
-4.5336103439331055
-4.789820194244385
-4.091012954711914
-7.367696762084961
-4.265679359436035
-3.499887466430664
-4.863821029663086
-3.8481342792510986
-4.861279010772705
-5.300769329071045
-6.330792427062988
-5.858326435089111
-2.720104694366455
-4.596373558044434
-6.66558313369751
-3.130614757537842
-2.7516090869903564
-4.960003852844238
-9.694154739379883
-4.625321388244629
-4.794390678405762
-5.470661163330078
-3.135223150253296
-7.170820713043213
-4.141692638397217
-5.313305377960205
-8.959432601928711
-5.1319732666015625
-4.744081020355225
-2.954061269760132
-4.506333351135254
-4.944687366485596
-6.740823745727539
-9.371886253356934
-8.251158714294434
-5.134207248687744
-4.755383491516113
-5.354339122772217
-3.705045461654663
-4.222814083099365
-6.308295249938965
-3.477600336074829
-6.336388111114502
-9.959794998168945
-8.161543846130371
-7.142368316650391
-6.253909587860107
-7.611199855804443
-5.362457275390625
-5.444983005523682
-8.167634010314941
-5.914546966552734
-2.6442670822143555
-4.005226135253906
-3.010441541671753
-3.4080493450164795
-5.07981014251709
-6.61207914352417
-3.637343406677246
-4.306126594543457
-7.821362495422363
-6.876816749572754
-3.670044183731079
-4.272977352142334
-3.120995044708252
-1.836629867553711
-4.020809173583984
-6.818758487701416
-4.7904953956604
-3.346050262451172
-6.726500988006592
-5.957316875457764
-4.9373884201049805
-7.347514629364014
-7.047509670257568
-4.353158473968506
-5.86728572845459
-3.5869104862213135
-5.99835205078125
-4.1073198318481445
-3.524247646331787
-11.426492691040039
-7.921810150146484
-9.741272926330566
-2.5029234886169434
-3.3145580291748047
-5.063246250152588
-4.40069055557251
-8.266441345214844
-3.126418113708496
-9.454022407531738
-6.676003932952881
-5.609229564666748
-3.5049052238464355
-5.924995422363281
-4.069736957550049
-9.371882438659668
-3.963226318359375
-5.330569744110107
-7.0495734214782715
-5.2806243896484375
-4.827071666717529
-4.180628776550293
-7.016906261444092
-8.705143928527832
-8.065305709838867
-6.927257537841797
-5.6899261474609375
-6.636651039123535
-8.441335678100586
-4.44795036315918
-7.4976630210876465
-2.8532724380493164
-6.288705348968506
-5.041266918182373
-3.3823227882385254
-3.217543840408325
-9.58020305633545
-9.088479042053223
-4.403334140777588
-5.062146186828613
-8.731289863586426
-5.533854007720947
-11.401437759399414
-7.317058563232422
-3.0043230056762695
-8.58750057220459
-10.002806663513184
-15.358525276184082
-10.480424880981445
-4.209390640258789
-4.7463250160217285
-7.558494567871094
-4.324333190917969
-5.086597442626953
-9.671075820922852
-7.981570243835449
-3.454927682876587
-2.6890389919281006
-10.034501075744629
-2.53518009185791
-3.0890464782714844
-5.33074951171875
-3.3943681716918945
-6.742706298828125
-5.198660373687744
-7.394045352935791
-6.778599262237549
-2.5863547325134277
-6.565768241882324
-7.347388744354248
-9.826957702636719
-5.375731945037842
-6.277387619018555
-8.215834617614746
-4.138785362243652
-6.684730529785156
-4.456428050994873
-5.983180046081543
-4.121857166290283
-3.318356513977051
-7.996551990509033
-9.042890548706055
-6.089511394500732
-2.467069149017334
-4.070603847503662
-7.495263576507568
-5.951927185058594
-4.199080467224121
-4.166274547576904
-6.797460079193115
-9.074592590332031
-3.2013957500457764
-5.532423973083496
-4.3084001541137695
-3.5423941612243652
-3.417592763900757
-4.233835220336914
-3.362532138824463
-4.085275173187256
-3.0209503173828125
-3.423215389251709
-3.809425115585327
-3.7903590202331543
-3.3203392028808594
-6.197147369384766
-5.0997419357299805
-3.642780065536499
-4.329432010650635
-6.543821811676025
-6.023039817810059
-11.222946166992188
-7.325942039489746
-3.372248649597168
-6.163764953613281
-4.033451080322266
-9.336135864257812
-7.096745014190674
-5.67508602142334
-3.8002469539642334
-3.1177334785461426
-4.284468650817871
-7.015613079071045
-9.955141067504883
-6.544438362121582
-3.189544916152954
-6.205501079559326
-6.966007232666016
-5.205913543701172
-6.97061014175415
-8.72043228149414
-9.995373725891113
-6.268062591552734
-2.4209043979644775
-8.51608657836914
-6.054671764373779
-7.023044109344482
-6.924829959869385
-3.7780401706695557
-5.10491943359375
-5.033531188964844
-6.764336109161377
-3.7157704830169678
-4.635740756988525
-2.8601903915405273
-12.076541900634766
-3.9147770404815674
-5.024316310882568
-2.4331488609313965
-5.033089637756348
-8.821136474609375
-13.096627235412598
-6.3958516120910645
-3.9740164279937744
-4.317661285400391
-4.307282447814941
-4.95304012298584
-3.1062257289886475
-3.16806960105896
-2.631551504135132
-8.798820495605469
-6.98254919052124
-4.4749956130981445
-5.248058319091797
-3.5900776386260986
-7.565184593200684
-4.355958938598633
-7.560764789581299
-2.1351633071899414
-3.9795100688934326
-4.851501941680908
-6.119785785675049
-2.6529297828674316
-4.7095208168029785
-2.8089022636413574
-2.497960090637207
-5.430357933044434
-5.55640172958374
-12.28664493560791
-3.156147003173828
-4.866854190826416
-4.736729621887207
-4.563396453857422
-2.7947425842285156
-5.02277946472168
-4.979706764221191
-6.161371231079102
-4.037697792053223
-6.276580810546875
-5.728037357330322
-7.978922367095947
-5.4291276931762695
-6.126295566558838
-2.2112977504730225
-6.020914077758789
-7.834628582000732
-5.023054122924805
-2.7867228984832764
-7.074863910675049
-7.954390525817871
-8.666041374206543
-8.580698013305664
-3.838193416595459
-3.396306037902832
-7.922887325286865
-6.205321788787842
-3.3725154399871826
-9.104745864868164
-7.818892002105713
-5.347905158996582
-6.187582969665527
-5.4745259284973145
-4.486553192138672
-3.655693769454956
-5.282048225402832
-5.08640193939209
-8.233254432678223
-6.771432399749756
-5.1549458503723145
-8.272658348083496
-9.016888618469238
-6.339180946350098
-3.326223134994507
-8.473153114318848
-4.480422496795654
-4.908764362335205
-6.525916576385498
-3.108065128326416
-4.507843494415283
-3.846809148788452
-7.532891273498535
-2.6330344676971436
-5.654212951660156
-5.021284580230713
-4.057214260101318
-5.389439582824707
-5.619416236877441
-7.317583084106445
-6.619862079620361
-5.597530364990234
-9.161678314208984
-4.362779140472412
-3.4269089698791504
-5.667272567749023
-6.679255962371826
-2.1876678466796875
-7.120955467224121
-2.608436346054077
-4.034972667694092
-3.521641492843628
-4.242875099182129
-10.146547317504883
-6.915611743927002
-4.134732723236084
-3.025400400161743
-3.144321918487549
-3.6255805492401123
-3.583252429962158
-3.4200873374938965
-6.845278739929199
-5.2239203453063965
-4.963981628417969
-8.411828994750977
-5.362631797790527
-6.6132988929748535
-3.4754536151885986
-8.167597770690918
-3.445438861846924
-4.97226619720459
-2.981968879699707
-2.923854112625122
-4.50229549407959
-5.27813720703125
-3.2274463176727295
-4.624311923980713
-6.643792629241943
-3.945528984069824
-8.129698753356934
-5.262033939361572
-3.5985264778137207
-6.7715959548950195
-5.171703338623047
-4.87892484664917
-1.8822827339172363
-7.2206244468688965
-2.1819605827331543
-6.777867794036865
-5.519439697265625
-4.771516799926758
-5.705742359161377
-5.207507610321045
-4.9366326332092285
-4.30668830871582
-3.7473201751708984
-5.865976333618164
-6.674802780151367
-10.264505386352539
-4.44454288482666
-6.066286563873291
-3.2769100666046143
-4.649149417877197
-9.902183532714844
-8.058455467224121
-3.150892972946167
-2.6915009021759033
-6.229304313659668
-5.009407997131348
-9.425032615661621
-6.955855369567871
-5.104483127593994
-4.277281761169434
-4.5809807777404785
-6.710087776184082
-9.615706443786621
-7.405094623565674
-4.647353649139404
-9.807344436645508
-3.1685051918029785
-5.736913681030273
-8.697260856628418
-5.748166561126709
-5.03231954574585
-6.905600070953369
-6.904848098754883
-4.5220537185668945
-2.7191648483276367
-5.111815452575684
-2.797666311264038
-2.7264931201934814
-6.881335258483887
-10.832301139831543
-2.965508222579956
-3.7451541423797607
-3.306363344192505
-3.1699113845825195
-4.55361270904541
-3.982682466506958
-2.4870970249176025
-2.984459400177002
-6.9740986824035645
-5.34004545211792
-5.000400066375732
-6.0230793952941895
-3.9381213188171387
-6.181961536407471
-7.6610894203186035
-4.706174373626709
-5.63796854019165
-4.16095495223999
-8.189942359924316
-6.155421733856201
-5.279191970825195
-9.27599048614502
-5.223857402801514
-4.344294548034668
-9.541553497314453
-4.198666095733643
-6.743953704833984
-6.461262226104736
-3.4421603679656982
-2.467350721359253
-3.3524086475372314
-7.35222053527832
-6.832230091094971
-3.7629709243774414
-9.473435401916504
-4.810536861419678
-4.134757041931152
-5.337075233459473
-5.025660991668701
-6.32469367980957
-5.907260417938232
-2.9502270221710205
-6.99847412109375
-6.4720683097839355
-3.7111568450927734
-4.592269420623779
-5.883993148803711
-6.865005970001221
-5.3853759765625
-8.398984909057617
-2.5367980003356934
-6.423832893371582
-2.387869119644165
-2.6667563915252686
-5.718606472015381
-2.5508768558502197
-3.6066324710845947
-6.60985803604126
-4.3732733726501465
-4.117344379425049
-4.4063334465026855
-3.333115816116333
-4.7841644287109375
-8.560833930969238
-5.395159721374512
-3.4486894607543945
-8.873322486877441
-5.8570942878723145
-5.711273193359375
-6.291440486907959
-4.661898136138916
-4.453790187835693
-9.084465980529785
-7.1185832023620605
-6.538730144500732
-6.682899475097656
-3.922475576400757
-6.630038261413574
-4.981647968292236
-8.878020286560059
-7.099185943603516
-4.306108474731445
-8.314545631408691
-6.843451023101807
-3.4382200241088867
-5.323940753936768
-2.820157051086426
-3.207000494003296
-6.55146598815918
-4.051680564880371
-2.2056632041931152
-9.77115249633789
-5.21259069442749
-8.16910171508789
-6.40361213684082
-2.912478446960449
-5.699974536895752
-3.721923589706421
-3.5250065326690674
-6.334081649780273
-7.042998790740967
-4.646259784698486
-7.397136211395264
-2.9627420902252197
-6.217781066894531
-6.130926609039307
-5.343043804168701
-4.626301288604736
-3.9997215270996094
-3.859231472015381
-4.281741142272949
-7.278067588806152
-7.022200107574463
-5.544990539550781
-4.850099563598633
-5.737450122833252
-4.659241676330566
-6.685713291168213
-11.429473876953125
-7.031448841094971
-6.077658176422119
-4.571873664855957
-9.356537818908691
-4.01790189743042
-6.774038791656494
-5.8106794357299805
-6.900696277618408
-5.731284141540527
-5.971380233764648
-6.210480690002441
-5.880205154418945
-5.716971397399902
-4.648658275604248
-6.909886360168457
-4.63807487487793
-4.398019790649414
-10.387588500976562
-4.634078502655029
-10.312321662902832
-4.759000778198242
-4.1903510093688965
-4.518338203430176
-5.31165075302124
-5.938838958740234
-5.217000961303711
-3.618500232696533
-7.774419784545898
-5.836522102355957
-4.75603723526001
-3.0633533000946045
-3.754081964492798
-6.701028347015381
-5.762396335601807
-5.770198822021484
-4.144600868225098
-7.563432693481445
-1.9276576042175293
-4.291043281555176
-4.031267166137695
-7.778182506561279
-5.432345390319824
-7.451784133911133
-6.100821495056152
-5.504052639007568
-3.414607286453247
-5.892971992492676
-5.7831010818481445
-5.834286689758301
-3.065612554550171
-5.093655109405518
-7.930091857910156
-8.211910247802734
-4.252824306488037
-9.923608779907227
-7.5391411781311035
-2.5864546298980713
-5.3090057373046875
-4.618529796600342
-4.571223735809326
-5.608437538146973
-9.911691665649414
-5.708335876464844
-6.544536113739014
-4.79420280456543
-7.851622581481934
-6.545283317565918
-4.580913066864014
-3.370774507522583
-9.617548942565918
-6.142514228820801
-3.4578895568847656
-4.8788371086120605
-5.608255863189697
-4.8785295486450195
-4.902276515960693
-4.688640594482422
-4.138161659240723
-5.1945295333862305
-3.729827404022217
-5.859324932098389
-3.006840705871582
-8.045150756835938
-5.214504241943359
-6.916335105895996
-6.7280778884887695
-10.34924030303955
-3.5217368602752686
-9.879400253295898
-6.381226062774658
-7.285477161407471
-4.579258441925049
-2.2692556381225586
-6.650567054748535
-12.048958778381348
-7.989436626434326
-4.3676581382751465
-3.4475042819976807
-3.8931000232696533
-5.1665143966674805
-3.2718734741210938
-4.595386028289795
-5.950834274291992
-4.001920700073242
-7.211878776550293
-8.607946395874023
-8.304655075073242
-4.767625331878662
-2.7708547115325928
-3.3959202766418457
-6.473232269287109
-9.627506256103516
-6.747387409210205
-4.6823883056640625
-5.271694183349609
-4.61137056350708
-10.515785217285156
-5.3128862380981445
-8.794880867004395
-4.112087726593018
-3.661386489868164
-13.419957160949707
-7.688441753387451
-5.312398910522461
-4.534843921661377
-5.55573034286499
-5.878872394561768
-4.842828273773193
-3.083554267883301
-5.336104869842529
-4.5570149421691895
-5.8262834548950195
-10.097352981567383
-3.6839194297790527
-2.743973731994629
-6.2313151359558105
-4.135890007019043
-6.653799533843994
-6.923112392425537
-5.893780708312988
-7.609484672546387
-2.6847054958343506
-5.881528854370117
-6.679932594299316
-2.9785923957824707
-5.178267002105713
-3.7776646614074707
-3.688743829727173
-7.941362380981445
-5.775355815887451
-6.970828533172607
-7.160839557647705
-5.183540344238281
-6.802139759063721
-6.948575019836426
-4.454457759857178
-4.734524726867676
-2.085998058319092
-3.852137327194214
-5.880331516265869
-5.5677313804626465
-4.1724019050598145
-2.614077091217041
-5.9184746742248535
-5.112321853637695
-5.497922420501709
-8.690221786499023
-7.497886657714844
-5.21339750289917
-5.778449535369873
-6.1521196365356445
-9.991660118103027
-3.5287811756134033
-5.103076457977295
-7.231642246246338
-7.285667419433594
-6.1442766189575195
-2.1070868968963623
-6.41632604598999
-11.41062068939209
-6.425073146820068
-5.598852634429932
-6.952093601226807
-6.807159900665283
-4.829746246337891
-5.373952388763428
-7.495582103729248
-14.923042297363281
-11.990233421325684
-2.741685628890991
-7.50663948059082
-3.6392621994018555
-4.646104335784912
-3.338594436645508
-3.69530987739563
-2.9307641983032227
-5.443591594696045
-6.695252895355225
-6.628235340118408
-2.989203691482544
-5.163661003112793
-3.400514602661133
-10.845846176147461
-3.7984254360198975
-7.200933933258057
-6.81687593460083
-6.13264799118042
-4.198551654815674
-5.26853084564209
-9.451825141906738
-3.1857869625091553
-4.219261169433594
-4.012813091278076
-4.407310962677002
-6.228738307952881
-5.46855354309082
-3.1786680221557617
-9.973197937011719
-2.5877153873443604
-6.444196701049805
-4.29316520690918
-4.222910404205322
-5.4284210205078125
-6.217958927154541
-6.397212028503418
-9.771574020385742
-3.9851040840148926
-4.75853967666626
-7.301125526428223
-3.292229413986206
-3.4741218090057373
-3.4189977645874023
-5.675895690917969
-4.880086898803711
-4.166143417358398
-4.143556118011475
-3.171973943710327
-10.47174072265625
-2.7910478115081787
-8.951607704162598
-11.35141658782959
-6.265861988067627
-9.435593605041504
-6.19695520401001
-12.36509895324707
-4.565134048461914
-8.325773239135742
-2.640503406524658
-3.732973337173462
-6.012847900390625
-3.256186008453369
-5.3500895500183105
-5.440362930297852
-11.078932762145996
-5.328765869140625
-7.153157711029053
-3.9862608909606934
-10.041654586791992
-6.492875099182129
-7.250240325927734
-2.685401678085327
-9.211111068725586
-5.934761047363281
-3.038208484649658
-2.5166499614715576
-6.226997375488281
-5.372828006744385
-3.8690593242645264
-2.574977397918701
-4.415730953216553
-8.116250991821289
-5.854113578796387
-6.109415054321289
-8.775073051452637
-4.332234859466553
-5.456686496734619
-6.196292400360107
-6.260186195373535
-2.5613441467285156
-6.857253551483154
-3.710003614425659
-3.8012351989746094
-3.5462965965270996
-5.396157264709473
-6.454511642456055
-6.120217800140381
-3.16793155670166
-8.120439529418945
-3.6979055404663086
-5.59824800491333
-7.420337200164795
-6.456815719604492
-5.8672966957092285
-5.767838954925537
-3.7741994857788086
-6.468192100524902
-7.8326802253723145
-5.702920436859131
-9.921396255493164
-7.491005897521973
-7.941972255706787
-3.458583354949951
-8.784259796142578
-3.1840591430664062
-7.378925323486328
-4.224880218505859
-3.8171448707580566
-4.842915058135986
-5.750351905822754
-2.358158588409424
-4.33778190612793
-4.4049577713012695
-5.8139543533325195
-5.1640448570251465
-4.190945148468018
-12.078531265258789
-5.169910430908203
-4.643309593200684
-4.215855121612549
-3.3951220512390137
-5.6835150718688965
-2.5078492164611816
-3.68078351020813
-5.174445152282715
-3.7689993381500244
-4.675375461578369
-5.361045837402344
-2.669672966003418
-7.699835777282715
-4.647585868835449
-5.267887592315674
-3.413637161254883
-5.039055824279785
-6.2607221603393555
-5.522615909576416
-6.03141975402832
-7.8587493896484375
-4.3236823081970215
-3.710280179977417
-7.054794788360596
-7.423221111297607
-3.3563218116760254
-9.378826141357422
-3.8803369998931885
-6.548882007598877
-3.4831719398498535
-5.274623870849609
-7.874493598937988
-3.7707574367523193
-5.911198139190674
-7.740663528442383
-2.329002857208252
-4.466558456420898
-3.524155616760254
-4.261786460876465
-6.807462692260742
-6.6295928955078125
-5.5311503410339355
-8.53661823272705
-7.591977596282959
-4.225947856903076
-9.165173530578613
-7.758183002471924
-6.002292633056641
-6.049344539642334
-2.7829694747924805
-6.817920207977295
-7.642168045043945
-3.93276309967041
-8.303337097167969
-3.2324092388153076
-6.688811302185059
-6.452600002288818
-3.9500749111175537
-4.712136745452881
-5.408343315124512
-8.644974708557129
-3.6881816387176514
-3.3285300731658936
-2.0943257808685303
-5.139709949493408
-4.559708595275879
-7.000273704528809
-5.3775787353515625
-2.9143192768096924
-6.194934368133545
-6.968584060668945
-10.194413185119629
-2.208399772644043
-2.0710620880126953
-7.255701541900635
-4.681901931762695
-7.3391571044921875
-7.525972843170166
-4.280832290649414
-4.86733865737915
-6.228123188018799
-6.672845363616943
-3.729846954345703
-7.4702630043029785
-4.361286640167236
-2.8330554962158203
-7.897505283355713
-6.207406044006348
-6.455013751983643
-6.487675666809082
-4.434334754943848
-5.349665641784668
-3.7783398628234863
-5.809431076049805
-3.575985908508301
-3.567831516265869
-2.7529456615448
-5.917577743530273
-5.619982719421387
-8.807815551757812
-5.542477130889893
-4.121584415435791
-7.028398513793945
-3.25187087059021
-7.6388325691223145
-10.383254051208496
-3.102062940597534
-3.017017364501953
-8.045531272888184
-4.109651565551758
-5.5554399490356445
-5.324176788330078
-4.768689155578613
-4.6465630531311035
-5.396930694580078
-4.427684307098389
-5.543008327484131
-4.992547035217285
-10.363688468933105
-8.032299995422363
-6.864624977111816
-2.965954542160034
-3.097470760345459
-3.128525495529175
-4.665706634521484
-3.416980266571045
-4.908808708190918
-3.9889838695526123
-7.266841411590576
-7.001216888427734
-6.8519606590271
-10.468626976013184
-12.651691436767578
-6.795156002044678
-4.032571315765381
-7.85699987411499
-3.318014621734619
-3.8218531608581543
-6.982196807861328
-8.338055610656738
-2.9533743858337402
-8.990432739257812
-7.540452003479004
-8.344637870788574
-5.934720993041992
-5.686408519744873
-4.977851390838623
-4.241946697235107
-4.899044990539551
-5.8259196281433105
-4.945366859436035
-4.443612575531006
-6.1818156242370605
-7.829112529754639
-4.573908805847168
-5.312306880950928
-4.650570392608643
-6.889443397521973
-5.5319366455078125
-6.324002742767334
-3.9226183891296387
-6.98296594619751
-5.443775653839111
-2.280573844909668
-3.757556200027466
-12.252446174621582
-4.99127197265625
-6.607097625732422
-6.55648946762085
-6.644099712371826
-3.144458293914795
-5.669793128967285
-3.5290544033050537
-4.475956916809082
-6.841752052307129
-3.1769556999206543
-3.056674003601074
-8.115599632263184
-7.599124908447266
-5.048214435577393
-9.845941543579102
-12.07891845703125
-9.311083793640137
-3.995546817779541
-3.956362009048462
-3.824263334274292
-3.1933162212371826
-4.5914201736450195
-7.750886917114258
-4.547099590301514
-2.9083516597747803
-8.561120986938477
-4.576020240783691
-7.294029712677002
-6.039126873016357
-3.365138292312622
-5.864116191864014
-7.256100654602051
-4.858985900878906
-7.775930881500244
-5.8953938484191895
-4.1459736824035645
-9.857076644897461
-5.283626079559326
-10.264188766479492
-5.680144309997559
-7.9105401039123535
-7.181053161621094
-7.832561492919922
-4.175966739654541
-6.546219348907471
-5.749340534210205
-7.4081854820251465
-8.232783317565918
-3.7126519680023193
-5.154472351074219
-5.584625244140625
-4.02351713180542
-3.2155110836029053
-4.988010883331299
-7.383758544921875
-9.159215927124023
-3.1618261337280273
-7.612123966217041
-4.577532768249512
-4.519193649291992
-4.934437274932861
-3.275805711746216
-5.331336498260498
-8.09726619720459
-6.1702423095703125
-7.618382453918457
-5.349294662475586
-3.2142932415008545
-4.21757173538208
-4.5698347091674805
-3.8498611450195312
-3.379765510559082
-8.303914070129395
-3.9255025386810303
-8.372703552246094
-5.496184825897217
-6.660915374755859
-7.033398628234863
-5.729605197906494
-3.747588872909546
-3.570565938949585
-6.095681190490723
-4.083355903625488
-2.647141695022583
-8.266398429870605
-3.197254180908203
-4.01133918762207
-4.716456890106201
-3.1612548828125
-4.262418746948242
-5.450977325439453
-10.490246772766113
-7.096740245819092
-3.6822221279144287
-10.667817115783691
-6.494973659515381
-3.748044490814209
-5.678624629974365
-5.171533107757568
-5.651796817779541
-11.003615379333496
-2.983274459838867
-4.271305561065674
-6.89221715927124
-7.5005669593811035
-6.519402503967285
-3.5468523502349854
-8.708355903625488
-11.467512130737305
-5.136462211608887
-5.073467254638672
-8.145462989807129
-3.739703893661499
-3.2901482582092285
-3.7321369647979736
-1.6117433309555054
-5.2378129959106445
-6.0269927978515625
-8.108359336853027
-4.389220714569092
-7.2318596839904785
-9.982666969299316
-12.23176097869873
-2.5491549968719482
-6.339445114135742
-4.907042026519775
-5.427123069763184
-4.161652088165283
-3.867335796356201
-4.91726541519165
-4.563675403594971
-7.853466510772705
-7.661886215209961
-5.120346546173096
-7.185629844665527
-4.045966148376465
-7.98674201965332
-5.34933614730835
-7.180543899536133
-4.56881856918335
-7.192876815795898
-3.3695099353790283
-3.057551383972168
-4.650938987731934
-5.366536617279053
-3.8858890533447266
-4.824625015258789
-5.19381856918335
-3.314621925354004
-5.052633762359619
-7.303317070007324
-11.468629837036133
-8.163867950439453
-7.611298561096191
-9.519970893859863
-9.349853515625
-4.600903511047363
-8.839484214782715
-5.4050726890563965
-4.829615592956543
-2.60890793800354
-5.540550231933594
-4.788803577423096
-5.634870529174805
-4.951095104217529
-9.630953788757324
-9.795663833618164
-5.384973049163818
-6.387160778045654
-9.664688110351562
-6.286221504211426
-7.515201568603516
-2.8248677253723145
-2.7589874267578125
-5.51324462890625
-3.964695453643799
-6.41495418548584
-4.728962421417236
-3.2500736713409424
-3.643550395965576
-3.7137057781219482
-8.225897789001465
-4.035008907318115
-6.0891618728637695
-3.6373064517974854
-7.048614501953125
-2.394535779953003
-6.474890232086182
-5.430305004119873
-3.6380882263183594
-4.5994367599487305
-6.702094554901123
-4.893970489501953
-2.4585235118865967
-5.016190052032471
-2.5433812141418457
-4.289947032928467
-6.577489852905273
-4.37313175201416
-8.23481559753418
-8.369063377380371
-4.557190418243408
-6.49481201171875
-3.2348945140838623
-9.085197448730469
-8.7891263961792
-7.240553379058838
-6.528861045837402
-8.168532371520996
-5.617476940155029
-10.95213508605957
-4.87819242477417
-4.5676774978637695
-7.056189060211182
-5.231653213500977
-5.6564621925354
-8.972317695617676
-7.3433918952941895
-8.411019325256348
-7.068652153015137
-2.6288740634918213
-2.2505414485931396
-4.609209060668945
-5.230956554412842
-4.136224269866943
-4.2750983238220215
-5.789943218231201
-4.309701442718506
-10.458452224731445
-2.3698842525482178
-9.360595703125
-4.3856000900268555
-9.614558219909668
-3.8723907470703125
-7.046382904052734
-3.9674487113952637
-4.419666767120361
-5.703579425811768
-9.44835090637207
-4.984227180480957
-6.747674465179443
-6.121949195861816
-8.501051902770996
-6.142498016357422
-10.376859664916992
-5.962347984313965
-4.388383388519287
-4.2253098487854
-2.6626548767089844
-5.612852096557617
-3.76598858833313
-3.9489738941192627
-3.6534509658813477
-5.929327487945557
-5.665300369262695
-9.764819145202637
-4.579185962677002
-4.406385898590088
-3.966120481491089
-8.225312232971191
-2.633859872817993
-4.140302658081055
-6.166899681091309
-4.171998023986816
-6.335925579071045
-5.266270160675049
-9.195622444152832
-4.939517498016357
-7.600118160247803
-10.208531379699707
-5.189859867095947
-4.531303405761719
-5.173782825469971
-6.3236985206604
-7.454342365264893
-7.159615516662598
-7.244053840637207
-5.514687538146973
-4.744497776031494
-5.241697311401367
-2.66190767288208
-6.755093097686768
-3.880709171295166
-6.843177795410156
-5.234101295471191
-7.660714626312256
-7.354425430297852
-5.585517883300781
-7.649502277374268
-10.799973487854004
-4.625342845916748
-5.141814231872559
-5.259437084197998
-7.526329040527344
-4.118527412414551
-5.769718647003174
-9.193968772888184
-9.202230453491211
-7.019886493682861
-3.5276780128479004
-5.0938496589660645
-4.405818462371826
-5.0610551834106445
-6.83057165145874
-6.019279479980469
-8.768560409545898
-8.243942260742188
-7.06153678894043
-5.626157760620117
-6.180497169494629
-4.698119640350342
-5.667397975921631
-7.168306827545166
-6.690918922424316
-6.360443115234375
-7.518759250640869
-7.171975612640381
-8.248230934143066
-9.682364463806152
-3.8913822174072266
-5.645324230194092
-5.222384452819824
-7.624868869781494
-5.493898391723633
-9.11669921875
-3.377840757369995
-6.707100868225098
-6.43363094329834
-8.687272071838379
-7.38236665725708
-4.392932415008545
-7.625677585601807
-3.9581096172332764
-4.2340779304504395
-3.503060817718506
-4.823609352111816
-4.800937175750732
-4.612574100494385
-5.031911849975586
-5.149225234985352
-4.63908052444458
-8.59512996673584
-6.1272478103637695
-5.825266361236572
-3.5930354595184326
-4.297420978546143
-6.113532543182373
-4.511213302612305
-3.7173564434051514
-3.3985822200775146
-5.121808052062988
-7.146994590759277
-7.902098178863525
-6.912860870361328
-6.789260387420654
-4.87420129776001
-4.993217945098877
-7.964841365814209
-3.464514970779419
-4.1263933181762695
-2.6576790809631348
-4.904977321624756
-7.7873992919921875
-7.694925785064697
-6.043036460876465
-7.688578128814697
-4.172661781311035
-10.160116195678711
-2.4387271404266357
-2.4377808570861816
-8.341336250305176
-5.734041213989258
-3.3464365005493164
-4.7530717849731445
-3.661741018295288
-5.025332450866699
-3.38808536529541
-3.993342876434326
-5.250366687774658
-2.8473849296569824
-2.3812406063079834
-4.647587776184082
-2.3494622707366943
-2.6552014350891113
-10.354341506958008
-7.350376605987549
-6.0516815185546875
-7.178409099578857
-4.301635265350342
-3.651735305786133
-5.614893436431885
-6.084886074066162
-6.013027191162109
-6.449276924133301
-2.851201057434082
-3.0652246475219727
-2.8030710220336914
-6.332843780517578
-9.598950386047363
-7.147533416748047
-8.37580394744873
-4.411184310913086
-2.728395938873291
-6.741315841674805
-8.345291137695312
-4.654929161071777
-5.228208541870117
-5.428377628326416
-4.629890441894531
-4.108176231384277
-6.415815353393555
-8.375150680541992
-4.871421813964844
-4.8183088302612305
-4.253151893615723
-5.7436418533325195
-4.215034484863281
-6.045826435089111
-6.494106292724609
-3.5798940658569336
-5.12992000579834
-6.907380104064941
-6.843222141265869
-3.8101587295532227
-7.815343856811523
-6.014896392822266
-4.979780673980713
-8.072569847106934
-5.968906402587891
-7.513067245483398
-5.739547252655029
-7.830109119415283
-5.120006561279297
-6.830691814422607
-4.653323173522949
-12.700118064880371
-4.660130500793457
-2.471749782562256
-2.9170095920562744
-4.280427932739258
-3.7495431900024414
-13.521272659301758
-2.986511707305908
-5.338307857513428
-5.042708873748779
-2.6483798027038574
-6.472654819488525
-7.096076965332031
-6.992511749267578
-6.1774396896362305
-5.313847064971924
-5.53351354598999
-3.0993831157684326
-3.6102569103240967
-9.57575798034668
-4.983956336975098
-4.6255903244018555
-3.2157833576202393
-10.460348129272461
-3.5255541801452637
-4.943271160125732
-3.4983866214752197
-3.059138774871826
-6.065750598907471
-6.590567588806152
-4.099892616271973
-5.307364463806152
-6.402923583984375
-3.252439498901367
-6.014190196990967
-5.220080375671387
-3.1003246307373047
-3.298024892807007
-5.533759593963623
-2.371126174926758
-6.689035415649414
-3.6419007778167725
-7.275167942047119
-6.399569988250732
-3.8074231147766113
-3.7010436058044434
-4.251847743988037
-4.142242908477783
-7.902797698974609
-4.122580051422119
-4.165978908538818
-3.2228450775146484
-3.1734695434570312
-7.832622528076172
-3.249969482421875
-4.128491401672363
-8.88139533996582
-2.736130952835083
-7.266368389129639
-4.678627014160156
-11.529592514038086
-10.381056785583496
-3.8719780445098877
-6.444943904876709
-5.679264068603516
-2.8116745948791504
-5.138666152954102
-6.521232604980469
-7.678164958953857
-4.857227802276611
-3.21942138671875
-7.791384220123291
-10.415867805480957
-6.329423427581787
-5.2027587890625
-7.240964889526367
-6.438181400299072
-2.949127674102783
-2.6520462036132812
-4.51026725769043
-6.408562660217285
-6.195544719696045
-5.39569616317749
-4.579288005828857
-8.808568000793457
-8.233085632324219
-5.120232105255127
-5.477655410766602
-5.309154510498047
-6.946609020233154
-7.400041103363037
-3.858875274658203
-9.715569496154785
-7.588780879974365
-4.553878307342529
-6.077469348907471
-4.739731311798096
-8.541238784790039
-6.411683082580566
-4.235816955566406
-7.542741775512695
-4.068568706512451
-2.5881874561309814
-5.077384948730469
-6.412505149841309
-3.5956673622131348
-8.125144958496094
-3.0832712650299072
-6.233325958251953
-5.010422229766846
-4.369986057281494
-4.546365261077881
-4.553192138671875
-3.0903797149658203
-7.0256195068359375
-3.4705426692962646
-3.087977170944214
-1.8154016733169556
-4.013073444366455
-3.0117034912109375
-4.361043930053711
-5.490865230560303
-6.305966377258301
-5.472639560699463
-4.142594337463379
-5.704310417175293
-5.823451042175293
-3.1733052730560303
-4.59708309173584
-8.086315155029297
-7.1326446533203125
-8.481173515319824
-2.9408700466156006
-3.75522518157959
-4.751091003417969
-6.851551055908203
-4.539190769195557
-4.002799987792969
-4.498071193695068
-4.482481002807617
-6.265389442443848
-7.073280334472656
-5.1815409660339355
-4.1992902755737305
-8.25165843963623
-6.344761371612549
-7.683879375457764
-4.722083568572998
-4.4744439125061035
-7.475009441375732
-6.419448375701904
-6.556284427642822
-3.3705852031707764
-3.1704275608062744
-2.9093916416168213
-3.230771064758301
-5.036491870880127
-4.527523040771484
-4.700916767120361
-6.8350419998168945
-5.491275787353516
-2.7847344875335693
-4.209377765655518
-10.789590835571289
-4.389102458953857
-2.4898223876953125
-4.889379501342773
-4.6543097496032715
-2.6396265029907227
-2.3851048946380615
-7.316183567047119
-6.31953239440918
-5.108249187469482
-6.114217281341553
-6.432877540588379
-3.9875051975250244
-7.045172214508057
-3.90739107131958
-4.571863174438477
-7.251906394958496
-6.951611518859863
-6.46097469329834
-8.798213958740234
-8.107672691345215
-4.5334272384643555
-4.5916972160339355
-3.7759618759155273
-6.164206504821777
-5.312997341156006
-7.008365631103516
-5.414029598236084
-6.217967987060547
-4.422301769256592
-3.111787796020508
-9.21146011352539
-1.9877361059188843
-5.639843940734863
-5.596981048583984
-5.614531517028809
-9.04174518585205
-4.295135974884033
-5.105918884277344
-3.679447650909424
-7.23076868057251
-5.915884017944336
-6.975855827331543
-5.09065055847168
-7.639974117279053
-2.7598798274993896
-7.201224327087402
-7.609018325805664
-5.049440860748291
-6.5556254386901855
-3.5062363147735596
-5.668581008911133
-5.6907806396484375
-3.47564959526062
-4.624493598937988
-3.0781681537628174
-2.6435980796813965
-4.358044147491455
-4.94646692276001
-4.875785827636719
-8.646405220031738
-3.593400239944458
-9.011022567749023
-5.149204730987549
-8.938748359680176
-2.5221469402313232
-3.6785616874694824
-4.251574516296387
-3.8277201652526855
-4.904931545257568
-9.071846961975098
-4.048666000366211
-5.898833751678467
-6.398563861846924
-4.433195114135742
-4.349417686462402
-5.5218610763549805
-4.328786373138428
-7.1494011878967285
-6.008305549621582
-7.095487594604492
-4.154808521270752
-5.564502239227295
-6.781024932861328
-4.632859706878662
-4.37851095199585
-3.7932448387145996
-4.782448768615723
-9.349847793579102
-6.461997985839844
-6.818393230438232
-5.6823344230651855
-8.013322830200195
-2.1283679008483887
-4.429425239562988
-9.308096885681152
-8.418659210205078
-6.526113033294678
-5.218432426452637
-7.531835556030273
-5.009418964385986
-5.953702449798584
-7.268666744232178
-4.743224143981934
-3.0936837196350098
-2.8538198471069336
-11.663101196289062
-6.8963727951049805
-9.84058666229248
-8.388279914855957
-10.901023864746094
-10.2138032913208
-5.2150115966796875
-6.96867036819458
-3.659355878829956
-7.022135257720947
-4.902841091156006
-5.168327808380127
-3.905087947845459
-3.220426559448242
-4.658792495727539
-5.13484001159668
-9.581853866577148
-6.419094562530518
-6.505404949188232
-6.585353851318359
-5.954020977020264
-6.126039981842041
-3.9478814601898193
-8.219086647033691
-6.852237701416016
-9.020454406738281
-4.570761680603027
-6.729341506958008
-6.823843955993652
-6.917964458465576
-6.241832256317139
-7.126213550567627
-5.665054798126221
-3.5244760513305664
-3.0053601264953613
-4.478734970092773
-6.67579984664917
-4.551602363586426
-6.794617652893066
-6.557156085968018
-4.338537216186523
-7.6701531410217285
-3.6689627170562744
-7.219158172607422
-6.059533596038818
-6.421428203582764
-6.691717147827148
-4.29835319519043
-4.525940895080566
-5.14359188079834
-6.832439422607422
-4.891753673553467
-10.147954940795898
-7.482771873474121
-6.232367515563965
-5.383211135864258
-3.8777856826782227
-6.494199752807617
-7.4635009765625
-5.1091508865356445
-5.555296897888184
-6.377866268157959
-3.403311014175415
-6.913437843322754
-4.992305755615234
-3.1332342624664307
-8.70289421081543
-4.036067962646484
-4.262303829193115
-9.49494743347168
-4.298153400421143
-4.055914878845215
-8.803947448730469
-5.876266956329346
-8.552724838256836
-6.8066792488098145
-7.775473117828369
-4.616780757904053
-4.695779800415039
-4.610154151916504
-7.04996919631958
-4.944806098937988
-4.282467842102051
-5.155375957489014
-5.190430641174316
-6.973608016967773
-7.407029151916504
-5.933704853057861
-3.425607204437256
-10.192185401916504
-9.928020477294922
-4.792150974273682
-4.104849338531494
-3.4764881134033203
-9.128605842590332
-3.1345322132110596
-8.140437126159668
-8.409640312194824
-2.92423939704895
-6.373260021209717
-3.443164110183716
-5.504477500915527
-4.895232200622559
-3.553790330886841
-4.855474472045898
-4.333074569702148
-3.8110058307647705
-5.918840408325195
-3.7161810398101807
-7.82742977142334
-7.261625289916992
-7.641236782073975
-3.167184829711914
-7.262763977050781
-6.512235641479492
-3.1943395137786865
-5.9720587730407715
-6.432342529296875
-7.266683101654053
-8.456686019897461
-8.676260948181152
-2.970792055130005
-5.48607873916626
-6.095914363861084
-4.011916160583496
-7.955466270446777
-5.136833667755127
-6.351840972900391
-5.374364852905273
-4.22407341003418
-6.979669570922852
-6.395533561706543
-3.066898822784424
-4.463316440582275
-3.175159215927124
-5.730417728424072
-3.9660017490386963
-7.129283428192139
-8.758804321289062
-3.9760427474975586
-4.080214977264404
-4.32084846496582
-3.7061831951141357
-5.4208149909973145
-3.3306477069854736
-6.07727575302124
-4.269233226776123
-6.978140354156494
-7.032287120819092
-4.751420497894287
-3.0448756217956543
-6.051472187042236
-6.428671360015869
-6.356314659118652
-5.239021301269531
-2.649655818939209
-4.190638542175293
-8.114036560058594
-2.785123348236084
-9.991029739379883
-1.5931696891784668
-4.069817066192627
-5.327301025390625
-1.910573124885559
-4.94440221786499
-3.025592803955078
-10.842742919921875
-6.964578151702881
-6.419018745422363
-6.3162078857421875
-5.401898384094238
-6.561954975128174
-5.0950798988342285
-4.882012367248535
-4.520846843719482
-12.488314628601074
-5.3203206062316895
-5.1260600090026855
-3.083841323852539
-6.502333164215088
-7.272619724273682
-6.827908039093018
-3.03477144241333
-3.9688563346862793
-3.304072141647339
-3.315122127532959
-7.662999629974365
-8.362513542175293
-4.559576034545898
-4.935244083404541
-4.88095760345459
-3.4206924438476562
-5.032765865325928
-3.2450013160705566
-3.1380763053894043
-4.234472274780273
-2.207552909851074
-8.735798835754395
-4.077965259552002
-4.327271461486816
-3.413794755935669
-7.483066082000732
-5.7949323654174805
-4.541593074798584
-2.4586594104766846
-5.763580322265625
-3.16829514503479
-3.4910073280334473
-9.944877624511719
-2.9822685718536377
-5.390638828277588
-2.9136457443237305
-9.79749870300293
-2.884669303894043
-8.421814918518066
-4.505370616912842
-4.267017841339111
-7.786118507385254
-8.272076606750488
-7.161030292510986
-3.136326551437378
-5.454227924346924
-5.366636276245117
-5.416244983673096
-5.049960136413574
-3.7556326389312744
-5.32108211517334
-4.911819934844971
-3.2654247283935547
-4.5509138107299805
-4.330068111419678
-3.9930336475372314
-5.848047733306885
-9.124731063842773
-3.7389252185821533
-4.678926467895508
-7.58392858505249
-10.624611854553223
-9.105367660522461
-6.899888515472412
-5.195242881774902
-3.6224987506866455
-5.3541579246521
-6.942953109741211
-8.157954216003418
-8.385436058044434
-3.204040288925171
-3.2291595935821533
-4.15410852432251
-6.937191963195801
-6.567873001098633
-6.284735679626465
-4.619137763977051
-6.399544715881348
-4.68084716796875
-2.5541768074035645
-3.638577699661255
-4.891764163970947
-2.424525022506714
-3.7909061908721924
-5.362062454223633
-2.978695869445801
-7.051694869995117
-3.4391520023345947
-2.859797954559326
-8.772557258605957
-6.291062355041504
-4.90347957611084
-6.689967155456543
-3.8873465061187744
-6.4638214111328125
-4.945941925048828
-2.924801826477051
-2.6536386013031006
-9.815659523010254
-6.172839641571045
-5.8359785079956055
-7.128638744354248
-3.775986909866333
-4.990418434143066
-2.986786127090454
-7.801834583282471
-7.969296932220459
-8.672613143920898
-3.957880973815918
-2.0667130947113037
-8.432779312133789
-6.245239734649658
-6.817914009094238
-4.275938987731934
-6.211374759674072
-3.2975656986236572
-6.785321235656738
-6.518759250640869
-2.7380497455596924
-4.054289817810059
-3.289931297302246
-7.4722900390625
-8.644706726074219
-4.890396595001221
-5.898227691650391
-6.117652416229248
-6.938037395477295
-6.949538707733154
-7.469551086425781
-5.142629623413086
-2.2155568599700928
-6.284540176391602
-6.789475440979004
-2.9809281826019287
-7.080155372619629
-4.707005977630615
-5.151974201202393
-8.23617172241211
-4.113049030303955
-3.054837226867676
-5.4678850173950195
-12.03997802734375
-9.083921432495117
-6.816148281097412
-3.775298833847046
-9.981882095336914
-7.821617603302002
-3.5550670623779297
-10.022391319274902
-5.200660228729248
-9.221963882446289
-6.636081218719482
-3.9256069660186768
-6.960550785064697
-5.622260093688965
-3.179434299468994
-3.8007805347442627
-2.6532742977142334
-7.688075542449951
-5.936890125274658
-5.046141624450684
-2.8923330307006836
-5.515584945678711
-3.239344358444214
-3.560215950012207
-5.442413330078125
-5.359474182128906
-4.468997478485107
-3.882242441177368
-6.835751056671143
-3.062026023864746
-8.344111442565918
-7.832396030426025
-4.943734169006348
-7.878190040588379
-2.2254385948181152
-5.027937889099121
-4.277694225311279
-3.3512861728668213
-7.751960754394531
-8.665666580200195
-4.690770149230957
-5.0211262702941895
-6.001109600067139
-2.7357428073883057
-5.043187141418457
-8.462206840515137
-2.987762689590454
-5.904603958129883
-6.340127944946289
-4.564394474029541
-4.723917484283447
-4.180940628051758
-12.554766654968262
-8.44667911529541
-7.667633056640625
-4.786321640014648
-8.346196174621582
-5.715209007263184
-7.3039093017578125
-4.351785659790039
-11.238626480102539
-2.2485239505767822
-6.5099992752075195
-6.280773639678955
-4.891416549682617
-4.3584065437316895
-7.063126087188721
-8.382149696350098
-8.781439781188965
-2.7630791664123535
-9.668320655822754
-7.884943962097168
-4.051623344421387
-2.4493203163146973
-7.145514011383057
-3.2145938873291016
-4.786441802978516
-5.3675031661987305
-3.776235342025757
-2.390507698059082
-5.454154968261719
-4.672309398651123
-3.531831741333008
-5.552125930786133
-3.2746706008911133
-3.3426921367645264
-5.823236465454102
-6.50097131729126
-5.520742893218994
-4.0348992347717285
-3.68137526512146
-11.50740909576416
-3.9862709045410156
-4.665262699127197
-3.434784412384033
-4.645659923553467
-5.2063775062561035
-2.4698519706726074
-6.824221134185791
-4.545222282409668
-5.425994873046875
-4.36731481552124
-4.585377216339111
-6.278104782104492
-4.957957744598389
-10.587804794311523
-2.53676176071167
-2.35964035987854
-6.721114158630371
-11.577445030212402
-3.432006359100342
-8.002948760986328
-3.6887919902801514
-7.319423675537109
-4.524613380432129
-2.7578277587890625
-5.157918453216553
-6.0728020668029785
-5.442305088043213
-3.2875452041625977
-5.028641700744629
-5.589730739593506
-6.401569843292236
-5.758126258850098
-3.65876841545105
-3.2014427185058594
-11.412910461425781
-5.583632946014404
-7.024812698364258
-3.3102145195007324
-3.1529226303100586
-5.905116558074951
-3.4935219287872314
-5.403226852416992
-2.4433155059814453
-4.845784664154053
-5.136855125427246
-3.9958443641662598
-5.562452793121338
-5.719956398010254
-3.719133138656616
-4.180885314941406
-5.200719356536865
-10.201529502868652
-5.084245204925537
-6.242594242095947
-5.3162760734558105
-2.0198302268981934
-3.877169370651245
-5.82349967956543
-6.194340229034424
-8.237503051757812
-4.132397174835205
-7.278355121612549
-4.996583461761475
-7.710691928863525
-7.138283729553223
-8.75432014465332
-8.471580505371094
-5.547595977783203
-4.795395851135254
-8.992676734924316
-5.116263389587402
-4.399049282073975
-4.656279563903809
-4.556262493133545
-3.7949929237365723
-4.1936259269714355
-5.637364387512207
-6.388282299041748
-8.44426155090332
-11.55965518951416
-4.69969367980957
-6.010035991668701
-8.725111961364746
-11.664422035217285
-6.263315200805664
-7.421599864959717
-5.230232238769531
-8.737212181091309
-3.606693983078003
-6.062678813934326
-8.141885757446289
-4.436770915985107
-5.616518497467041
-6.022647380828857
-5.4792985916137695
-3.8751652240753174
-6.915435314178467
-3.697550058364868
-4.180044174194336
-5.637628555297852
-3.3603150844573975
-4.075399875640869
-2.0952413082122803
-6.129254341125488
-3.9770758152008057
-5.817530632019043
-3.3358078002929688
-6.430930137634277
-5.8651533126831055
-6.4836907386779785
-6.324901580810547
-7.4938645362854
-7.874871730804443
-1.9887176752090454
-8.42130184173584
-5.175008773803711
-5.9108757972717285
-9.971845626831055
-4.617401123046875
-4.415072917938232
-4.119060516357422
-6.836883544921875
-5.735507488250732
-5.179965019226074
-3.551246166229248
-3.09831166267395
-5.769164085388184
-7.466084003448486
-7.568654537200928
-3.7183773517608643
-8.332708358764648
-3.8979454040527344
-7.56317663192749
-4.588527679443359
-9.853777885437012
-6.431822299957275
-6.2498273849487305
-6.353655815124512
-7.341995716094971
-2.7452914714813232
-4.685853481292725
-4.5782246589660645
-7.959763050079346
-2.9222018718719482
-5.584054470062256
-2.2949366569519043
-7.085587978363037
-5.944862365722656
-4.974298477172852
-5.192947864532471
-2.8685553073883057
-7.549712181091309
-10.051249504089355
-5.1740288734436035
-2.7906792163848877
-5.561602592468262
-4.207009315490723
-11.880870819091797
-4.446458339691162
-6.534369468688965
-2.7180120944976807
-7.161893844604492
-5.839199066162109
-4.340083122253418
-9.646560668945312
-5.887621879577637
-3.841723680496216
-2.1918742656707764
-7.832149982452393
-10.100955963134766
-7.638319492340088
-5.349648475646973
-2.1041088104248047
-9.493971824645996
-7.202358722686768
-7.349942684173584
-6.163036346435547
-3.800441026687622
-6.2765374183654785
-3.639162063598633
-3.814364194869995
-4.7316741943359375
-3.767636299133301
-7.4143548011779785
-4.315776348114014
-3.3349921703338623
-6.2387166023254395
-4.3623504638671875
-4.592576503753662
-5.702841758728027
-4.6877946853637695
-6.7387261390686035
-6.117085933685303
-5.999160289764404
-8.826448440551758
-2.5529842376708984
-2.93070125579834
-5.707235336303711
-5.645439147949219
-3.538133382797241
-8.177839279174805
-5.014655113220215
-6.113523960113525
-9.484098434448242
-3.270904779434204
-6.331211090087891
-7.070584774017334
-2.1547038555145264
-5.892666816711426
-7.13983678817749
-7.4243292808532715
-3.1395692825317383
-1.7433745861053467
-2.9562716484069824
-2.857083559036255
-6.244945049285889
-3.8055357933044434
-7.429248809814453
-5.185075759887695
-3.652439594268799
-8.68691349029541
-3.3839004039764404
-8.291122436523438
-2.7780392169952393
-4.736189365386963
-4.847045421600342
-4.478793621063232
-7.561570644378662
-6.320398330688477
-7.541407108306885
-5.866170883178711
-6.117666721343994
-12.935996055603027
-2.9028451442718506
-5.2978596687316895
-6.242857933044434
-3.844210386276245
-3.633056163787842
-3.5802078247070312
-6.1855058670043945
-7.623562335968018
-4.6225104331970215
-7.630532264709473
-9.829669952392578
-6.430537223815918
-6.3348259925842285
-5.1278076171875
-4.738413333892822
-4.43637228012085
-5.442940711975098
-7.7471208572387695
-7.459076404571533
-11.753445625305176
-5.094813346862793
-4.077850341796875
-5.17202615737915
-5.683840751647949
-5.759812355041504
-5.310046195983887
-2.8680672645568848
-3.5260868072509766
-3.8284671306610107
-13.034102439880371
-3.961287498474121
-2.6163523197174072
-10.239217758178711
-5.800734043121338
-4.528203010559082
-8.258777618408203
-5.6511406898498535
-5.371212482452393
-7.342411518096924
-5.902470588684082
-9.856719970703125
-3.9256999492645264
-5.342086315155029
-8.197179794311523
-5.619501113891602
-7.585113048553467
-8.932232856750488
-4.7944207191467285
-4.480401039123535
-7.107447147369385
-7.595530033111572
-4.01490592956543
-6.649576663970947
-3.718137502670288
-4.165142059326172
-3.6964080333709717
-5.090652942657471
-2.5483360290527344
-7.5769219398498535
-2.286729097366333
-6.888491630554199
-4.8744964599609375
-3.9308626651763916
-7.451310157775879
-4.349787712097168
-5.68822717666626
-4.984607696533203
-6.996957302093506
-3.4813318252563477
-3.8015387058258057
-3.466327667236328
-7.133499622344971
-4.369601726531982
-3.674377679824829
-3.847493886947632
-4.955680847167969
-2.6834464073181152
-6.495285987854004
-7.935678005218506
-4.353819847106934
-4.363780498504639
-8.141630172729492
-7.799715995788574
-7.14953088760376
-4.113962173461914
-7.237161636352539
-6.702302932739258
-5.43583345413208
-7.054094314575195
-9.899402618408203
-4.738779067993164
-4.306124687194824
-3.642261505126953
-7.2171630859375
-5.81023645401001
-7.849626064300537
-8.614301681518555
-4.318830490112305
-4.122370719909668
-9.81994915008545
-8.052189826965332
-3.4813835620880127
-11.97050952911377
-3.3988304138183594
-10.227046012878418
-6.2061638832092285
-5.855415344238281
-3.3838958740234375
-3.7005834579467773
-5.042785167694092
-7.933254718780518
-5.5249342918396
-4.65385103225708
-5.329669952392578
-4.2158660888671875
-5.66644287109375
-4.499059200286865
-6.206023693084717
-4.344120502471924
-5.46920919418335
-2.765331506729126
-4.965126037597656
-6.845161437988281
-3.388855457305908
-5.576175212860107
-4.481964111328125
-6.365328788757324
-5.032618045806885
-3.151629686355591
-8.265689849853516
-4.228487968444824
-10.887004852294922
-7.929200649261475
-4.056921482086182
-6.384311199188232
-6.006287574768066
-6.953168869018555
-4.629128456115723
-4.942489147186279
-3.7454209327697754
-4.489555358886719
-4.000670909881592
-4.458006858825684
-4.727306842803955
-3.483396530151367
-7.074089527130127
-4.328253269195557
-3.744239330291748
-4.998685836791992
-3.4102847576141357
-9.553986549377441
-7.895265579223633
-4.769303321838379
-7.014134883880615
-4.553985595703125
-3.6988682746887207
-4.524594783782959
-7.0420613288879395
-6.357847690582275
-6.314503192901611
-6.8610758781433105
-5.6254096031188965
-6.3183512687683105
-7.699814319610596
-5.746925354003906
-4.620308876037598
-3.8558056354522705
-3.2333688735961914
-4.930190563201904
-4.66200590133667
-6.403053283691406
-8.718905448913574
-5.048413276672363
-5.705325603485107
-5.628827095031738
-3.725576877593994
-6.2375311851501465
-3.3124306201934814
-7.149747848510742
-5.330605983734131
-4.6931610107421875
-6.735758304595947
-9.575661659240723
-10.527528762817383
-3.435713768005371
-11.31263542175293
-4.5219645500183105
-4.470173358917236
-2.7157528400421143
-6.130595684051514
-8.129873275756836
-5.096246242523193
-9.476359367370605
-6.648102760314941
-2.797922134399414
-8.158345222473145
-7.512832164764404
-4.868676662445068
-4.413402080535889
-4.460012435913086
-9.40027141571045
-3.613752603530884
-10.413816452026367
-6.519518852233887
-4.070843696594238
-5.56065559387207
-4.778994560241699
-4.774292469024658
-5.0212249755859375
-7.1867547035217285
-3.5794742107391357
-4.4735107421875
-4.531881332397461
-4.72102689743042
-5.173238277435303
-4.822511196136475
-3.576702356338501
-4.370866298675537
-6.041828632354736
-6.501803874969482
-4.486024856567383
-9.068472862243652
-7.286299228668213
-2.895340919494629
-3.250744342803955
-4.804318904876709
-2.6188130378723145
-9.141141891479492
-6.292619228363037
-5.260809421539307
-5.1087646484375
-7.636704921722412
-3.7401950359344482
-8.563283920288086
-4.142451763153076
-5.78624963760376
-6.038205623626709
-7.646390914916992
-3.879791736602783
-9.530320167541504
-3.8843650817871094
-5.145191192626953
-9.414180755615234
-7.902280807495117
-4.400875568389893
-7.377668380737305
-11.37364387512207
-3.460012912750244
-9.901281356811523
-3.6417999267578125
-9.055875778198242
-6.903423309326172
-4.661848068237305
-9.933627128601074
-11.383288383483887
-6.062591075897217
-5.4074273109436035
-5.558896064758301
-5.425285816192627
-5.215155124664307
-3.955000877380371
-3.8540735244750977
-4.663898468017578
-6.798598766326904
-7.199718952178955
-4.249822616577148
-7.38409423828125
-4.599739074707031
-9.848541259765625
-9.14979076385498
-4.341577053070068
-2.255784749984741
-3.5738890171051025
-6.001616477966309
-9.861102104187012
-4.131648540496826
-4.980674743652344
-3.5543603897094727
-5.0406060218811035
-4.853631496429443
-3.700420379638672
-4.371248245239258
-7.710753917694092
-5.503734588623047
-5.718964099884033
-3.3754947185516357
-6.527054309844971
-5.104481220245361
-5.51522159576416
-11.64003849029541
-9.346111297607422
-7.743006706237793
-4.7682881355285645
-2.8017497062683105
-3.2030391693115234
-4.040500164031982
-4.837405681610107
-7.206667423248291
-12.883766174316406
-5.0965657234191895
-8.371930122375488
-7.427912712097168
-6.380522727966309
-3.177981376647949
-6.47278356552124
-2.0846850872039795
-7.298572540283203
-5.202538013458252
-4.705212116241455
-6.499444961547852
-5.823040962219238
-5.346990585327148
-5.242519378662109
-4.416040420532227
-4.251757621765137
-8.02592658996582
-5.319508075714111
-11.582972526550293
-7.4299492835998535
-3.8648202419281006
-6.8057403564453125
-4.59190559387207
-3.5035057067871094
-3.232555389404297
-3.9078829288482666
-7.937053680419922
-4.356281280517578
-4.364934921264648
-7.437857627868652
-2.7002503871917725
-7.547484397888184
-4.787517070770264
-4.73599100112915
-6.852736949920654
-2.5318892002105713
-6.8695855140686035
-3.4149131774902344
-2.1017203330993652
-6.407703399658203
-5.13187313079834
-9.070917129516602
-3.7840659618377686
-4.005779266357422
-5.6298675537109375
-6.645127773284912
-8.048524856567383
-3.8662099838256836
-10.32875919342041
-2.8790409564971924
-4.595669269561768
-10.502252578735352
-3.6420719623565674
-5.1173906326293945
-4.062846660614014
-5.379611015319824
-4.105224132537842
-3.383885145187378
-7.932358264923096
-6.233148097991943
-3.4130496978759766
-4.19456672668457
-6.749629974365234
-6.3073410987854
-5.9046502113342285
-10.066031455993652
-4.310180187225342
-4.5391058921813965
-4.931005477905273
-7.0421037673950195
-5.757840633392334
-5.526248931884766
-7.678590297698975
-4.801704406738281
-6.341973304748535
-5.5804009437561035
-6.366056442260742
-7.64252233505249
-4.040970802307129
-3.275491237640381
-2.0650367736816406
-2.616358518600464
-6.319442272186279
-6.529784202575684
-5.365311145782471
-8.320995330810547
-2.487196922302246
-4.687741756439209
-7.4274492263793945
-4.4982075691223145
-2.6296072006225586
-11.31525707244873
-4.117043972015381
-4.073235511779785
-7.777465343475342
-3.2900288105010986
-3.74133563041687
-3.8128490447998047
-10.979044914245605
-6.021862506866455
-2.3083369731903076
-6.329703330993652
-6.447906017303467
-7.959752082824707
-6.178048133850098
-8.5062894821167
-4.0069475173950195
-3.2929489612579346
-3.6528842449188232
-2.5610580444335938
-6.274724006652832
-6.9738287925720215
-5.887276649475098
-3.8715054988861084
-8.311098098754883
-4.033929824829102
-5.972016334533691
-9.140485763549805
-4.5747175216674805
-11.94991397857666
-5.896605014801025
-4.998554706573486
-9.042516708374023
-7.130823612213135
-3.688620090484619
-5.754199981689453
-5.643884181976318
-5.356205940246582
-4.482990741729736
-7.073495864868164
-6.094756126403809
-8.605547904968262
-4.680721282958984
-3.1850690841674805
-5.256336212158203
-5.108460426330566
-7.56225061416626
-5.517786502838135
-3.0454087257385254
-5.120840072631836
-5.094332695007324
-7.277560710906982
-2.2915122509002686
-4.651063442230225
-5.853119850158691
-5.432749271392822
-6.299707889556885
-2.447197198867798
-4.93080997467041
-4.92752742767334
-3.85567045211792
-5.262415409088135
-4.916152000427246
-3.523874282836914
-7.41721248626709
-7.754961013793945
-7.327200412750244
-5.0233154296875
-3.920224189758301
-7.002556324005127
-7.851719856262207
-7.675593376159668
-7.118432998657227
-5.680215358734131
-2.9979569911956787
-5.024932384490967
-5.84971284866333
-4.790945529937744
-6.314909934997559
-6.459051609039307
-6.527637958526611
-3.6940693855285645
-3.8367960453033447
-9.039277076721191
-3.9252920150756836
-3.6695501804351807
-2.5678787231445312
-4.2301025390625
-3.3416857719421387
-7.319060325622559
-6.6581597328186035
-3.2899744510650635
-6.5032782554626465
-7.527185916900635
-4.127955913543701
-4.151455879211426
-4.985299587249756
-4.908395767211914
-5.64787483215332
-5.2597761154174805
-5.258361339569092
-7.275429725646973
-4.872817039489746
-5.051353454589844
-3.6696438789367676
-8.263701438903809
-3.4836320877075195
-4.451391220092773
-5.369868278503418
-3.935883045196533
-6.825650691986084
-3.1604666709899902
-4.754061698913574
-3.6050262451171875
-7.068437576293945
-9.374547958374023
-5.968602180480957
-2.443711042404175
-6.393056869506836
-3.486384153366089
-9.117238998413086
-3.8772897720336914
-4.40739107131958
-4.100894451141357
-4.135838985443115
-3.185590982437134
-9.453211784362793
-4.5718889236450195
-4.199213027954102
-4.302753448486328
-3.8014917373657227
-5.686416149139404
-5.122499942779541
-6.220100402832031
-7.392129898071289
-6.1434550285339355
-4.09935998916626
-5.339731693267822
-8.954861640930176
-6.9413981437683105
-8.328280448913574
-4.009145736694336
-7.843214988708496
-4.161952018737793
-2.1244845390319824
-11.459259986877441
-1.8252525329589844
-8.623754501342773
-8.841449737548828
-8.562052726745605
-4.181725025177002
-5.6375322341918945
-4.876410007476807
-8.578240394592285
-4.787591934204102
-5.516740322113037
-3.5270040035247803
-8.581812858581543
-5.4669880867004395
-4.802088737487793
-5.032358646392822
-10.934593200683594
-6.741187572479248
-6.057010173797607
-5.019482612609863
-2.8337624073028564
-5.118799209594727
-4.478341102600098
-7.142456531524658
-7.620706081390381
-3.9876105785369873
-8.508026123046875
-4.840856552124023
-3.9027132987976074
-6.755916118621826
-8.183545112609863
-6.227318286895752
-4.291909217834473
-3.62477445602417
-7.120481014251709
-8.911505699157715
-8.887550354003906
-4.861284255981445
-7.1525678634643555
-3.109144687652588
-8.33830738067627
-4.7376580238342285
-6.693333625793457
-3.5016419887542725
-7.101823329925537
-4.809020042419434
-3.4958441257476807
-7.338179588317871
-3.7141032218933105
-6.696595191955566
-2.2530553340911865
-5.768495559692383
-6.954624176025391
-7.208293914794922
-7.814422130584717
-5.515986919403076
-8.712667465209961
-3.5146596431732178
-3.482388973236084
-6.260472774505615
-7.7858781814575195
-7.155646324157715
-5.108140468597412
-5.350019454956055
-6.068122863769531
-9.73922348022461
-4.699223518371582
-3.381363868713379
-3.0513193607330322
-6.671138763427734
-9.509848594665527
-4.818361759185791
-5.139612674713135
-6.441559314727783
-4.3837761878967285
-4.498292922973633
-9.515237808227539
-5.881165027618408
-4.7354326248168945
-4.274803161621094
-6.141000270843506
-3.415433406829834
-5.704074859619141
-10.79526424407959
-8.274014472961426
-5.768985271453857
-2.716155767440796
-4.400131702423096
-6.465072154998779
-2.541368246078491
-5.367661476135254
-6.493411540985107
-3.3973228931427
-2.356942653656006
-4.942934513092041
-4.341794490814209
-3.5949552059173584
-5.718421936035156
-6.650121212005615
-8.054640769958496
-7.310666561126709
-6.072908401489258
-10.375072479248047
-4.357184886932373
-3.683283567428589
-4.813523769378662
-4.253701210021973
-3.0909979343414307
-5.80864143371582
-7.736656665802002
-5.341622352600098
-7.115810394287109
-3.123807907104492
-6.54851770401001
-2.291151762008667
-5.137543678283691
-6.014822483062744
-2.8848581314086914
-6.930217742919922
-5.832858562469482
-3.782012939453125
-4.437531471252441
-4.141955375671387
-9.809724807739258
-6.107690811157227
-3.5362696647644043
-11.197830200195312
-2.9145102500915527
-4.5209059715271
-5.7760186195373535
-6.297635078430176
-4.2408905029296875
-3.302870273590088
-5.473258972167969
-3.6941864490509033
-7.593230247497559
-3.9336414337158203
-3.2703049182891846
-10.478341102600098
-3.912666082382202
-6.219899654388428
-6.178454399108887
-2.9755074977874756
-7.708553314208984
-5.87482213973999
-2.034184694290161
-7.741660118103027
-2.120591163635254
-6.240501403808594
-6.622779846191406
-7.189443588256836
-4.16746711730957
-13.096189498901367
-5.001556873321533
-4.1770148277282715
-3.513734817504883
-8.829939842224121
-5.214794158935547
-3.896106004714966
-4.253541469573975
-4.975630760192871
-3.6909427642822266
-3.8894259929656982
-5.071893692016602
-6.90167236328125
-6.127115249633789
-5.7089033126831055
-3.1772847175598145
-2.5987696647644043
-8.115960121154785
-4.313817501068115
-8.468465805053711
-3.3990700244903564
-9.50275707244873
-4.388589859008789
-4.751092433929443
-7.301784038543701
-5.8840532302856445
-10.71964168548584
-7.619670391082764
-8.529084205627441
-8.886785507202148
-15.350053787231445
-5.021864891052246
-6.332388401031494
-3.324784994125366
-6.687592029571533
-5.2732744216918945
-4.102635860443115
-7.280505657196045
-3.7548670768737793
-5.291087627410889
-4.543123722076416
-6.918371677398682
-4.073359489440918
-3.282575845718384
-5.12845516204834
-6.447871685028076
-3.009429454803467
-3.667872667312622
-5.922967433929443
-2.649675130844116
-3.474816083908081
-6.7748918533325195
-3.435264825820923
-8.330235481262207
-4.568029880523682
-5.338366508483887
-6.969939231872559
-7.886293888092041
-5.962528705596924
-9.717101097106934
-3.4315123558044434
-3.1825037002563477
-3.206885576248169
-3.469904899597168
-7.92814302444458
-8.02074909210205
-2.915605306625366
-5.074888706207275
-3.9919426441192627
-9.022905349731445
-5.227598190307617
-7.413090705871582
-7.900759220123291
-4.807697772979736
-3.7424492835998535
-9.13581371307373
-6.65749454498291
-4.14361572265625
-9.929744720458984
-2.960894823074341
-5.395143985748291
-5.666769504547119
-4.76024055480957
-9.316777229309082
-5.398236274719238
-7.748080253601074
-3.234701633453369
-9.064733505249023
-4.69580078125
-6.489686965942383
-5.7263970375061035
-6.412635803222656
-7.0363898277282715
-9.085783958435059
-10.393675804138184
-7.937538146972656
-6.0316314697265625
-4.222087383270264
-8.415377616882324
-5.025093078613281
-6.778709888458252
-7.729115962982178
-3.3234567642211914
-3.180380344390869
-8.655312538146973
-6.642891883850098
-8.529112815856934
-5.799463748931885
-3.737125873565674
-5.80189847946167
-7.031360149383545
-5.520716190338135
-4.350287437438965
-5.874605178833008
-2.2364537715911865
-5.872393608093262
-6.600200653076172
-7.019007205963135
-3.1342933177948
-6.196499347686768
-2.6218371391296387
-8.612159729003906
-2.7185070514678955
-3.009450674057007
-8.799392700195312
-4.897119522094727
-5.7691569328308105
-4.248736381530762
-4.344881057739258
-3.4652395248413086
-3.4970717430114746
-1.4953218698501587
-4.8816423416137695
-5.46636962890625
-7.099367618560791
-2.6440701484680176
-5.188209533691406
-3.680863380432129
-5.644802093505859
-2.604964256286621
-6.83249044418335
-5.310815334320068
-6.846958637237549
-5.689849853515625
-8.185150146484375
-2.786991596221924
-4.69943904876709
-3.5854272842407227
-2.823308229446411
-3.0401782989501953
-3.5493438243865967
-5.069584369659424
-5.721524238586426
-2.0662667751312256
-9.167940139770508
-9.266960144042969
-5.184955596923828
-4.295844078063965
-6.920570373535156
-4.139712333679199
-6.041938781738281
-3.226284980773926
-6.107944488525391
-7.722700595855713
-3.69449520111084
-5.483195781707764
-4.770328044891357
-7.924482822418213
-10.593425750732422
-2.1862146854400635
-8.919590950012207
-4.451674938201904
-7.776222229003906
-3.818608283996582
-5.781620502471924
-11.60323715209961
-6.445831775665283
-5.813992977142334
-5.129637718200684
-8.103304862976074
-4.072070598602295
-7.438365459442139
-8.811651229858398
-5.45990514755249
-7.084499835968018
-4.26349401473999
-7.609721660614014
-9.794723510742188
-2.420076370239258
-5.0513081550598145
-2.617482900619507
-7.799354553222656
-7.214717388153076
-7.926943302154541
-3.8466320037841797
-6.423494338989258
-6.263184547424316
-6.798578262329102
-5.340481281280518
-4.3219780921936035
-5.044641494750977
-3.757870674133301
-7.389954090118408
-8.081785202026367
-5.084810733795166
-7.68752384185791
-6.124640941619873
-8.344159126281738
-3.867274761199951
-7.061995029449463
-4.417438983917236
-4.229292869567871
-3.1123647689819336
-7.080076694488525
-10.240358352661133
-3.942659854888916
-4.9849395751953125
-5.779861927032471
-2.682753324508667
-6.068901062011719
-7.048943519592285
-3.372352123260498
-6.044738292694092
-7.985152721405029
-2.3519105911254883
-7.544374465942383
-10.031473159790039
-6.010076522827148
-4.906486988067627
-2.9924867153167725
-2.9018468856811523
-4.2377729415893555
-5.650444984436035
-9.470026969909668
-5.1606645584106445
-5.290288925170898
-3.3560950756073
-2.8133091926574707
-3.4170002937316895
-4.115190505981445
-6.335014820098877
-4.773670196533203
-8.27440357208252
-3.0901174545288086
-9.687505722045898
-6.718278408050537
-3.626917600631714
-4.018805027008057
-5.774585247039795
-5.39870023727417
-7.280105113983154
-4.766275882720947
-5.648332118988037
-5.585055828094482
-7.257709980010986
-10.28980827331543
-10.569809913635254
-5.099642753601074
-8.730140686035156
-6.029029369354248
-5.525313377380371
-4.719613075256348
-4.30266809463501
-4.259291172027588
-10.933412551879883
-4.513612747192383
-3.06923770904541
-5.224292755126953
-3.505491256713867
-5.06097936630249
-4.858583927154541
-3.6669235229492188
-3.855712890625
-5.863855838775635
-5.805169105529785
-4.530449867248535
-5.93528938293457
-6.741129398345947
-7.80602502822876
-6.2300825119018555
-4.134696006774902
-3.7890384197235107
-12.753710746765137
-3.7987606525421143
-7.698432922363281
-4.100039958953857
-6.550623416900635
-5.037091255187988
-4.1296257972717285
-5.850592613220215
-5.633442401885986
-8.979100227355957
-10.932801246643066
-6.6194634437561035
-7.298426628112793
-8.595047950744629
-4.431059837341309
-7.8975653648376465
-7.2357330322265625
-5.1177873611450195
-6.209490776062012
-5.146547317504883
-5.489969730377197
-2.7123472690582275
-5.229554176330566
-3.2387828826904297
-4.985259532928467
-7.69645357131958
-4.019908428192139
-2.972499132156372
-3.2976691722869873
-3.286691188812256
-3.5341222286224365
-5.8332109451293945
-2.0362918376922607
-6.001555442810059
-7.6480536460876465
-8.136144638061523
-5.349738121032715
-6.741076946258545
-5.430876731872559
-11.694011688232422
-5.040266513824463
-4.677721977233887
-4.117283821105957
-10.572513580322266
-5.406917095184326
-8.115463256835938
-6.160049915313721
-6.7796406745910645
-5.00260591506958
-8.07084846496582
-6.826203346252441
-4.297522068023682
-5.360798358917236
-5.126072883605957
-5.0088067054748535
-4.387755393981934
-7.3781232833862305
-1.8903324604034424
-6.637678623199463
-5.624405860900879
-5.263962268829346
-10.31916618347168
-3.4321300983428955
-6.853709697723389
-7.762437343597412
-8.51809024810791
-3.686530113220215
-7.317295551300049
-7.0147318840026855
-6.1443657875061035
-11.683265686035156
-5.446399688720703
-3.6408965587615967
-3.0384340286254883
-4.45485258102417
-3.9855034351348877
-3.829831838607788
-2.6922528743743896
-5.0770416259765625
-4.0465850830078125
-4.679085731506348
-7.210491180419922
-4.58119010925293
-4.518484115600586
-8.595595359802246
-5.410457611083984
-3.587019205093384
-4.262178421020508
-5.667691230773926
-5.071563243865967
-7.320878505706787
-5.979362487792969
-5.4210944175720215
-4.6107707023620605
-5.158018112182617
-9.386467933654785
-8.208845138549805
-5.083770751953125
-3.334645986557007
-5.000369548797607
-3.43845534324646
-9.571063041687012
-7.063961505889893
-3.878680467605591
-7.1987714767456055
-8.323272705078125
-5.448732852935791
-3.047746181488037
-13.577341079711914
-5.47247314453125
-2.8954217433929443
-6.173209190368652
-9.35675048828125
-3.2195136547088623
-6.305874347686768
-8.412247657775879
-4.64617919921875
-2.719787836074829
-3.666222333908081
-5.633688926696777
-7.597802639007568
-6.841916084289551
-6.570159435272217
-7.240550518035889
-4.9717488288879395
-3.4139962196350098
-2.786024570465088
-6.561496734619141
-7.884082794189453
-4.312807083129883
-7.3709282875061035
-4.398990154266357
-8.179350852966309
-8.73459529876709
-2.6285576820373535
-4.052850246429443
-4.23089599609375
-4.450409889221191
-3.847414970397949
-4.994266986846924
-7.658610820770264
-2.4497454166412354
-8.107812881469727
-9.06041431427002
-7.493929386138916
-5.1970648765563965
-6.1579999923706055
-4.97346305847168
-7.326505184173584
-6.503787994384766
-5.698943614959717
-6.596943378448486
-2.98384165763855
-6.076802730560303
-5.740910053253174
-4.165291786193848
-3.2585508823394775
-3.8411388397216797
-5.826557636260986
-6.218178749084473
-7.997047424316406
-5.647049427032471
-4.604579925537109
-7.876104354858398
-6.337131500244141
-7.477611064910889
-7.385173320770264
-3.626649856567383
-6.461827754974365
-3.0910263061523438
-7.584716320037842
-6.452574253082275
-8.399024963378906
-9.252205848693848
-7.073867321014404
-7.771328926086426
-6.567333698272705
-5.755514621734619
-4.944148063659668
-6.5805253982543945
-2.88321852684021
-6.794318675994873
-4.760418891906738
-4.577532768249512
-9.011245727539062
-4.712362766265869
-2.522798538208008
-8.125258445739746
-9.3621187210083
-6.740164279937744
-5.996792316436768
-5.295699596405029
-8.282419204711914
-2.777081251144409
-6.418107032775879
-3.340841293334961
-6.869087219238281
-7.798278331756592
-7.8922810554504395
-4.519890785217285
-5.513050079345703
-4.767131805419922
-4.014030456542969
-7.89187479019165
-5.689394950866699
-6.728736877441406
-12.785459518432617
-4.020423412322998
-6.663799285888672
-7.600864887237549
-3.1768808364868164
-4.680751800537109
-4.74169921875
-4.920511722564697
-3.417191743850708
-6.7161173820495605
-6.13027811050415
-5.737070083618164
-4.043057441711426
-7.302316665649414
-6.81528377532959
-4.063705921173096
-6.011174201965332
-4.7918477058410645
-5.5939555168151855
-5.7175750732421875
-7.3744635581970215
-6.282801628112793
-6.938317775726318
-1.9266371726989746
-7.566543102264404
-5.723292350769043
-2.298137903213501
-5.1292195320129395
-8.980441093444824
-4.338558673858643
-4.426396369934082
-5.0767412185668945
-6.512518882751465
-5.894813537597656
-9.729334831237793
-3.6435165405273438
-8.367844581604004
-3.6051528453826904
-2.960522413253784
-3.8515732288360596
-4.346360206604004
-6.332345962524414
-6.023012638092041
-9.850622177124023
-5.055946350097656
-8.928278923034668
-5.846421241760254
-7.554190635681152
-3.418543815612793
-4.726754188537598
-6.8682122230529785
-8.443907737731934
-8.852521896362305
-5.063353538513184
-4.812405109405518
-7.963223934173584
-6.614507675170898
-5.225275039672852
-8.057493209838867
-5.81490421295166
-3.679567813873291
-3.8345725536346436
-4.338994026184082
-2.238084077835083
-5.337662696838379
-2.578850746154785
-4.829478740692139
-7.401626110076904
-4.299288749694824
-6.911673069000244
-3.667850971221924
-9.368067741394043
-8.500473976135254
-8.724993705749512
-9.161003112792969
-4.308874130249023
-6.269721031188965
-5.248394012451172
-4.73751974105835
-5.865511894226074
-8.535079002380371
-2.6920218467712402
-2.966310739517212
-11.28016185760498
-2.9223244190216064
-2.640927314758301
-9.03703498840332
-6.085811614990234
-4.968265533447266
-5.705658435821533
-4.130048751831055
-9.69028091430664
-3.3817598819732666
-10.207071304321289
-6.138055801391602
-9.780173301696777
-3.8430187702178955
-3.6195321083068848
-2.283583164215088
-3.49531888961792
-11.165414810180664
-9.890393257141113
-6.9673566818237305
-10.336933135986328
-5.7470197677612305
-4.684244632720947
-4.330712795257568
-2.941599130630493
-4.674932479858398
-5.420734882354736
-7.3122944831848145
-6.671492099761963
-2.6652579307556152
-4.154648303985596
-4.725027561187744
-3.4678187370300293
-4.5172247886657715
-5.391093730926514
-4.828003406524658
-4.853714942932129
-5.316677093505859
-6.554999828338623
-6.58349609375
-4.911737442016602
-3.6885628700256348
-5.8130927085876465
-6.375161647796631
-6.534304618835449
-3.4202890396118164
-6.49084997177124
-5.004360675811768
-8.5000581741333
-3.2585415840148926
-3.5251195430755615
-4.9368743896484375
-8.491022109985352
-7.1723151206970215
-4.764431476593018
-8.411421775817871
-4.5868353843688965
-3.447761297225952
-6.305709362030029
-3.6094284057617188
-4.815028190612793
-5.3571038246154785
-5.272413730621338
-5.5873308181762695
-9.163777351379395
-7.319911479949951
-9.263425827026367
-7.019796371459961
-3.9606380462646484
-8.175386428833008
-5.28255558013916
-11.477133750915527
-3.032536745071411
-6.068504810333252
-3.165390729904175
-5.6888885498046875
-8.580810546875
-7.548015594482422
-6.494370460510254
-4.979271411895752
-9.907876014709473
-3.309033155441284
-4.1262311935424805
-9.32103443145752
-4.548948287963867
-4.535671234130859
-5.001982688903809
-8.093201637268066
-5.1438493728637695
-9.657275199890137
-6.290783405303955
-4.032959461212158
-10.5083589553833
-5.316279888153076
-10.32730770111084
-11.98157787322998
-4.683703422546387
-6.276120662689209
-2.5139358043670654
-5.0829997062683105
-9.098179817199707
-4.6307878494262695
-6.270871162414551
-3.341475486755371
-3.994540214538574
-6.446721076965332
-10.592498779296875
-5.228954315185547
-7.5746684074401855
-4.979804992675781
-7.836982727050781
-12.212666511535645
-7.7897210121154785
-6.838841438293457
-4.596840858459473
-3.6054787635803223
-5.141543388366699
-11.01624584197998
-7.625010967254639
-6.260198593139648
-2.745558261871338
-5.011253356933594
-2.7306501865386963
-10.709992408752441
-2.6735734939575195
-6.105635166168213
-5.744797706604004
-5.767786502838135
-5.863919734954834
-4.050386905670166
-10.117278099060059
-8.185144424438477
-6.921599388122559
-5.480025291442871
-7.062063694000244
-7.654291152954102
-3.230393409729004
-4.109606742858887
-10.063667297363281
-8.996403694152832
-2.439082145690918
-2.7306408882141113
-5.084768772125244
-2.330303430557251
-2.7082905769348145
-4.777765274047852
-3.812821626663208
-2.6668429374694824
-5.1795244216918945
-6.019581317901611
-9.885122299194336
-4.422659397125244
-3.7342112064361572
-4.297922134399414
-1.4171801805496216
-5.4831743240356445
-6.5812764167785645
-6.4790191650390625
-4.140459060668945
-6.335429668426514
-6.516582489013672
-4.763930320739746
-5.310068130493164
-6.443657398223877
-4.11357307434082
-7.109656810760498
-9.749364852905273
-2.7213361263275146
-5.467987537384033
-2.9243717193603516
-3.6255433559417725
-8.879823684692383
-5.908270835876465
-5.342886447906494
-6.8890299797058105
-4.676702976226807
-7.574927806854248
-3.132263422012329
-3.0224218368530273
-5.115313529968262
-3.203787088394165
-8.455283164978027
-4.079072952270508
-5.302027225494385
-11.959275245666504
-5.028365135192871
-7.6732354164123535
-3.734269380569458
-2.914426565170288
-5.563989162445068
-7.636268615722656
-2.6850380897521973
-9.342137336730957
-2.3790698051452637
-4.199390411376953
-4.540578842163086
-8.967832565307617
-3.402768611907959
-4.677149295806885
-2.4035732746124268
-4.324841022491455
-3.047055721282959
-4.397489547729492
-4.924124717712402
-3.913588047027588
-5.539830684661865
-2.767343521118164
-4.215787887573242
-5.892026424407959
-5.217446804046631
-3.5263113975524902
-6.689948081970215
-3.6064884662628174
-4.919026851654053
-5.925632476806641
-4.533598899841309
-6.245285987854004
-9.243935585021973
-4.31880521774292
-3.755281686782837
-4.359050273895264
-5.838873386383057
-6.3290486335754395
-6.236386775970459
-4.592240333557129
-4.6283698081970215
-2.992746114730835
-4.344518661499023
-7.0458455085754395
-8.435701370239258
-4.928736209869385
-9.426101684570312
-7.482429027557373
-4.239072799682617
-3.9576683044433594
-3.5435245037078857
-3.6272172927856445
-8.816710472106934
-6.14742374420166
-4.756782531738281
-7.4511871337890625
-4.109134197235107
-5.771600246429443
-5.11615514755249
-8.649630546569824
-3.883197069168091
-6.144732475280762
-7.557888031005859
-5.426258087158203
-4.299053192138672
-4.932538986206055
-9.445934295654297
-7.263735771179199
-5.312980651855469
-5.324254989624023
-6.824726104736328
-4.59211540222168
-4.846753120422363
-3.715378761291504
-5.273020267486572
-3.837100028991699
-6.274164199829102
-3.145089864730835
-7.460133075714111
-3.8636474609375
-4.496333122253418
-7.23385763168335
-4.657985210418701
-3.317066192626953
-7.698319911956787
-6.022916316986084
-3.446082830429077
-2.627207040786743
-5.515830039978027
-3.402778387069702
-5.283853054046631
-4.555680274963379
-4.280155658721924
-5.4809112548828125
-6.594144344329834
-4.016167163848877
-5.99785041809082
-8.410393714904785
-8.022204399108887
-3.3495471477508545
-2.2587063312530518
-4.380833625793457
-5.824999809265137
-3.8204092979431152
-3.7161717414855957
-3.331305503845215
-6.185702323913574
-2.8075265884399414
-2.413822650909424
-3.9772696495056152
-8.692158699035645
-3.142940044403076
-5.081694602966309
-3.671330213546753
-3.3221943378448486
-5.464631080627441
-11.543785095214844
-4.135814189910889
-3.056823253631592
-4.344460487365723
-3.1342763900756836
-3.900963306427002
-5.67333459854126
-2.566795587539673
-5.6238484382629395
-2.799431800842285
-6.705237865447998
-3.0967679023742676
-5.855468273162842
-7.740905284881592
-5.05534029006958
-2.752765655517578
-7.5913262367248535
-7.097133636474609
-4.674511432647705
-8.761673927307129
-2.5255649089813232
-7.805082321166992
-6.366447925567627
-4.244354724884033
-5.857972145080566
-5.664660453796387
-3.0661656856536865
-5.1770339012146
-5.617885589599609
-6.544902801513672
-3.2189688682556152
-6.015193462371826
-6.705315589904785
-5.450145244598389
-3.0604422092437744
-4.137826919555664
-8.25340747833252
-6.3286285400390625
-5.1367316246032715
-4.030988693237305
-3.0597243309020996
-6.23617696762085
-7.941747188568115
-6.42012357711792
-4.555190086364746
-11.61487102508545
-1.9361664056777954
-8.874266624450684
-11.392553329467773
-2.788508653640747
-2.444486141204834
-3.0882575511932373
-4.689084529876709
-7.768041133880615
-3.8511667251586914
-4.120311737060547
-4.5867533683776855
-7.6136698722839355
-5.660032272338867
-5.8688836097717285
-3.49621319770813
-13.3533296585083
-8.23403263092041
-6.348817825317383
-6.792722225189209
-9.18310832977295
-4.392798900604248
-10.697440147399902
-8.619649887084961
-3.8266515731811523
-7.598388671875
-6.3817620277404785
-5.387131690979004
-6.3143415451049805
-3.108574151992798
-4.70454216003418
-4.039383888244629
-6.555899143218994
-7.242025852203369
-5.745501518249512
-4.128326892852783
-4.727234840393066
-4.498569488525391
-5.463279724121094
-3.587824821472168
-3.6163694858551025
-9.92425537109375
-11.4658784866333
-4.047173976898193
-13.187135696411133
-8.608065605163574
-5.358088970184326
-3.4548866748809814
-5.767134666442871
-5.532744884490967
-5.344513893127441
-7.710684299468994
-8.509150505065918
-7.889998912811279
-6.166560649871826
-4.5169172286987305
-3.9740583896636963
-3.9605085849761963
-4.826448917388916
-8.437171936035156
-3.636165142059326
-2.8636093139648438
-2.97894549369812
-3.1746280193328857
-3.8731536865234375
-4.468430042266846
-3.8483545780181885
-4.031399250030518
-6.579893589019775
-4.841879844665527
-7.717034816741943
-4.063699245452881
-2.6044349670410156
-5.092226982116699
-3.114421844482422
-3.2636637687683105
-3.920989513397217
-5.356974124908447
-4.234790325164795
-4.188389778137207
-4.084110736846924
-4.158551216125488
-5.036757469177246
-4.556223392486572
-7.528407573699951
-10.766538619995117
-3.92309308052063
-11.67674732208252
-5.396449565887451
-6.570357799530029
-4.543134689331055
-3.5212225914001465
-4.878046989440918
-3.4855294227600098
-2.57820987701416
-5.572048664093018
-3.692911386489868
-3.9160783290863037
-4.855373382568359
-4.476881504058838
-4.451827526092529
-3.1378469467163086
-5.565218925476074
-6.655259609222412
-4.099153995513916
-11.086359024047852
-3.570019006729126
-8.389294624328613
-2.5613677501678467
-4.342724323272705
-7.072068214416504
-2.9677748680114746
-8.722997665405273
-5.584347724914551
-5.537425994873047
-8.115168571472168
-8.243525505065918
-4.263375759124756
-6.921485900878906
-4.54244327545166
-4.093215465545654
-12.256237030029297
-2.426647663116455
-3.64579701423645
-3.963397979736328
-4.120914936065674
-5.6967315673828125
-3.1108453273773193
-4.2268757820129395
-7.4188432693481445
-5.506115436553955
-4.1368184089660645
-8.66820240020752
-4.071768283843994
-4.201246738433838
-4.696429252624512
-8.044242858886719
-2.981966972351074
-8.216096878051758
-5.355639934539795
-3.1706695556640625
-4.504077434539795
-5.208142280578613
-4.26328182220459
-4.641576766967773
-4.069725036621094
-3.8214402198791504
-3.122340202331543
-2.1831986904144287
-3.5013046264648438
-6.4070305824279785
-4.953873157501221
-9.08017635345459
-5.055996417999268
-4.806656360626221
-6.240655422210693
-7.572812557220459
-4.867647647857666
-5.600405216217041
-10.941645622253418
-5.890798091888428
-9.133131980895996
-4.319827079772949
-3.8731589317321777
-3.0776166915893555
-5.200045585632324
-4.908480644226074
-4.230708599090576
-10.914836883544922
-5.020654201507568
-6.227081298828125
-3.258073091506958
-6.2352423667907715
-5.035786151885986
-3.8524813652038574
-5.877878665924072
-4.940960884094238
-3.589913845062256
-9.040803909301758
-6.880025386810303
-2.0811469554901123
-8.644320487976074
-3.1252474784851074
-3.4892570972442627
-5.3944172859191895
-6.400518894195557
-2.684455394744873
-5.712799072265625
-5.947733402252197
-3.5601086616516113
-4.371331691741943
-5.810200214385986
-6.450503826141357
-6.258692741394043
-6.614349365234375
-3.673234462738037
-4.39147424697876
-3.5182855129241943
-5.8590874671936035
-8.393575668334961
-4.417156219482422
-7.986804962158203
-7.271764755249023
-3.4027657508850098
-4.348499774932861
-6.855809211730957
-6.428147315979004
-2.4603445529937744
-1.934906244277954
-4.394802570343018
-7.856296539306641
-6.2060441970825195
-3.0694103240966797
-3.6095046997070312
-5.704021453857422
-2.9396257400512695
-3.8793272972106934
-7.044872283935547
-6.829169273376465
-4.206132888793945
-2.480222463607788
-7.388570308685303
-3.178718328475952
-3.47579288482666
-3.5809943675994873
-6.972581386566162
-4.974569320678711
-11.466720581054688
-4.096069812774658
-4.718042850494385
-4.415190696716309
-6.708451271057129
-8.616167068481445
-5.2408833503723145
-4.230428218841553
-6.732754230499268
-3.441612958908081
-5.798659324645996
-5.143763542175293
-5.869669437408447
-5.175350189208984
-3.7235004901885986
-5.010191440582275
-3.9986348152160645
-3.0291929244995117
-5.501713275909424
-2.9946773052215576
-4.848392009735107
-3.143822193145752
-5.739086151123047
-5.356733798980713
-7.2418718338012695
-3.8998379707336426
-2.677487850189209
-5.253518104553223
-2.6337742805480957
-7.459523677825928
-4.544576168060303
-8.992213249206543
-8.538764953613281
-2.898909568786621
-4.105607986450195
-4.522858142852783
-6.860231876373291
-6.803642749786377
-2.6637468338012695
-6.03267240524292
-4.285925388336182
-2.886239767074585
-2.230762243270874
-2.5322134494781494
-6.852006435394287
-1.7647113800048828
-8.494091033935547
-7.811758518218994
-5.9120049476623535
-4.058380603790283
-5.838045120239258
-6.23579740524292
-5.709958553314209
-5.440218925476074
-2.018047571182251
-7.38607931137085
-9.292159080505371
-6.329394340515137
-3.352111339569092
-4.542708873748779
-5.5933074951171875
-7.269473552703857
-8.240317344665527
-11.342142105102539
-6.068993091583252
-4.423724174499512
-2.665656805038452
-3.5568628311157227
-3.829784393310547
-9.81251049041748
-5.383944511413574
-6.409221649169922
-8.869154930114746
-5.651272773742676
-1.969638705253601
-4.4536004066467285
-9.152461051940918
-4.858238220214844
-6.134163856506348
-9.608694076538086
-6.4725847244262695
-5.814174652099609
-3.671340227127075
-2.2340855598449707
-4.271199703216553
-7.622213840484619
-7.706233024597168
-6.926875591278076
-5.722076892852783
-2.150765895843506
-4.487627029418945
-5.909831523895264
-9.36464786529541
-6.972984313964844
-4.097558975219727
-9.122841835021973
-5.756229877471924
-4.445614814758301
-6.190321445465088
-5.3843464851379395
-3.5589218139648438
-5.491533279418945
-4.862022399902344
-9.179606437683105
-5.587624549865723
-3.327357530593872
-4.881875514984131
-3.6022605895996094
-6.792643070220947
-5.181461811065674
-10.490884780883789
-5.478814601898193
-5.240054607391357
-2.963001251220703
-6.891315460205078
-4.2796807289123535
-12.080857276916504
-4.326939105987549
-3.2289271354675293
-3.29490327835083
-4.7103118896484375
-6.804535388946533
-3.3856101036071777
-9.253178596496582
-8.719901084899902
-5.698323726654053
-4.5914082527160645
-8.837396621704102
-12.243051528930664
-3.5189883708953857
-5.54034423828125
-5.214466571807861
-2.958000898361206
-2.9349327087402344
-3.2894420623779297
-4.7589521408081055
-4.524078369140625
-3.376014471054077
-4.9889702796936035
-11.791419982910156
-4.686220169067383
-6.538087368011475
-5.567421913146973
-9.81343936920166
-4.11069917678833
-6.397181510925293
-5.677919864654541
-5.254959583282471
-3.23541259765625
-7.007027626037598
-6.732705116271973
-3.0242156982421875
-5.889896869659424
-4.2608819007873535
-3.8375625610351562
-3.2871227264404297
-8.641003608703613
-5.171511650085449
-4.645155429840088
-3.5997226238250732
-6.825863361358643
-6.701314449310303
-4.131625652313232
-5.9481682777404785
-6.402817249298096
-6.809320449829102
-3.864351511001587
-2.8413522243499756
-3.1532819271087646
-2.776045083999634
-2.096986770629883
-2.556774616241455
-6.665263652801514
-6.028972625732422
-7.290728569030762
-3.2269287109375
-5.075868606567383
-10.281326293945312
-2.868952989578247
-3.685612440109253
-4.05622673034668
-3.2749669551849365
-9.758045196533203
-4.199927806854248
-6.571208477020264
-6.026613712310791
-5.296627044677734
-8.681785583496094
-7.805343151092529
-5.437782287597656
-4.982454776763916
-2.1869075298309326
-5.038536548614502
-7.206043243408203
-7.876500129699707
-6.140734672546387
-9.050990104675293
-8.013775825500488
-5.7314276695251465
-3.004755973815918
-2.9523327350616455
-6.351916313171387
-7.576531410217285
-4.60890531539917
-3.4444754123687744
-4.977788925170898
-3.2096641063690186
-5.178287029266357
-7.63908576965332
-4.126351356506348
-8.978280067443848
-4.287830352783203
-3.503868341445923
-8.015148162841797
-5.7139892578125
-5.3028788566589355
-5.819679260253906
-5.371742248535156
-10.414085388183594
-5.131194591522217
-3.3130757808685303
-5.054807662963867
-6.2216410636901855
-7.657224178314209
-4.847955226898193
-7.008242130279541
-3.247720241546631
-9.114731788635254
-4.035017013549805
-3.5440216064453125
-4.2992119789123535
-6.0981621742248535
-5.8744025230407715
-5.018405914306641
-3.6544947624206543
-6.442553520202637
-5.188426971435547
-6.892253875732422
-3.417165517807007
-3.6678810119628906
-9.238419532775879
-11.059676170349121
-5.276795387268066
-6.8214945793151855
-7.338861465454102
-11.958700180053711
-4.344875812530518
-5.723065376281738
-4.030261039733887
-6.348808765411377
-7.878371715545654
-4.287748336791992
-8.27417278289795
-9.935909271240234
-4.445925235748291
-4.817455768585205
-5.610043525695801
-3.9036545753479004
-6.491134166717529
-7.171714782714844
-7.844262599945068
-3.106390953063965
-7.167967319488525
-3.887760639190674
-5.952116966247559
-3.0516738891601562
-6.848294258117676
-5.323129653930664
-7.391638278961182
-6.693671226501465
-4.825628757476807
-4.329312324523926
-3.6129777431488037
-7.381961345672607
-3.4808006286621094
-6.944462299346924
-4.645144939422607
-4.515270233154297
-6.83944845199585
-7.516582489013672
-4.493231296539307
-3.0500330924987793
-6.365511894226074
-6.779205322265625
-3.8781449794769287
-6.532796382904053
-5.270005226135254
-4.063656806945801
-3.498279094696045
-4.45466423034668
-10.936954498291016
-5.380526542663574
-2.542371988296509
-4.2753682136535645
-6.486724853515625
-8.736804008483887
-2.1503608226776123
-6.448232173919678
-8.673405647277832
-6.706433296203613
-9.144547462463379
-8.168416023254395
-5.16601037979126
-3.4575047492980957
-6.256608963012695
-5.7696943283081055
-3.4776246547698975
-10.630496978759766
-6.096731185913086
-3.824398994445801
-5.079066753387451
-6.5446038246154785
-5.426365375518799
-7.399942874908447
-4.572115898132324
-4.182901859283447
-4.88939094543457
-7.278151512145996
-3.463613748550415
-5.741705894470215
-7.234875679016113
-6.621138095855713
-3.7732908725738525
-3.6713147163391113
-2.3260152339935303
-5.399901390075684
-7.018123149871826
-5.200357437133789
-6.462292194366455
-3.545642137527466
-3.8131260871887207
-7.2086358070373535
-2.78694748878479
-5.434062480926514
-3.5218241214752197
-5.6837477684021
-4.068103313446045
-3.08811354637146
-11.506316184997559
-10.686164855957031
-4.862453460693359
-3.5196969509124756
-1.7643322944641113
-4.898214817047119
-9.111278533935547
-7.177646160125732
-2.8572914600372314
-4.502363204956055
-4.737454891204834
-5.726019382476807
-5.373690128326416
-4.080851078033447
-4.3317742347717285
-3.7867231369018555
-5.42759895324707
-8.054133415222168
-3.904893636703491
-3.164476156234741
-6.239311695098877
-4.2714362144470215
-4.841052532196045
-4.227943420410156
-5.094484806060791
-4.244556427001953
-4.003875255584717
-5.185340881347656
-7.42006778717041
-4.180046558380127
-4.377288818359375
-5.550654888153076
-4.725977420806885
-5.450620174407959
-8.11729907989502
-3.516387701034546
-5.6919074058532715
-4.598546504974365
-3.8108444213867188
-6.64410924911499
-3.9191243648529053
-5.817253589630127
-4.611739158630371
-5.355231285095215
-5.344564914703369
-3.0801234245300293
-5.660618782043457
-9.47629165649414
-3.5493974685668945
-4.936164855957031
-8.641130447387695
-6.051400661468506
-5.544122695922852
-2.3268909454345703
-7.239118576049805
-4.819620132446289
-10.632867813110352
-7.282608985900879
-3.7944438457489014
-3.6895861625671387
-6.644381046295166
-4.408927917480469
-4.880339622497559
-4.061489105224609
-6.35870885848999
-4.455008029937744
-5.7161149978637695
-3.2111618518829346
-5.559365272521973
-7.538276672363281
-4.310608386993408
-6.037282466888428
-5.8326416015625
-7.9240803718566895
-9.560698509216309
-3.9908697605133057
-4.881996154785156
-5.229171276092529
-4.870815277099609
-6.236654758453369
-4.305222988128662
-5.444375038146973
-5.59751033782959
-5.456570625305176
-5.949528694152832
-2.2641348838806152
-3.7210700511932373
-7.07845401763916
-11.2627592086792
-3.332787275314331
-6.897667407989502
-6.121566295623779
-12.422965049743652
-2.9012835025787354
-4.313096046447754
-4.028591632843018
-4.817968368530273
-4.3649210929870605
-6.016389846801758
-3.6613857746124268
-7.028234004974365
-3.097012996673584
-10.110437393188477
-4.8920183181762695
-5.876289367675781
-3.4825515747070312
-7.390361785888672
-5.612669944763184
-3.97847056388855
-4.355550289154053
-4.0795440673828125
-9.954031944274902
-5.738724708557129
-4.1728692054748535
-6.906844615936279
-7.630106449127197
-5.2637810707092285
-4.481326580047607
-13.123285293579102
-4.10911750793457
-10.600373268127441
-5.85046911239624
-5.0732951164245605
-2.3648123741149902
-2.955059289932251
-7.248419761657715
-3.480767250061035
-2.659423589706421
-4.210136413574219
-3.2595672607421875
-7.588809013366699
-5.17724609375
-6.205346584320068
-4.864358425140381
-4.00125789642334
-2.7458274364471436
-5.260780334472656
-6.88556432723999
-8.39029598236084
-8.412099838256836
-8.063922882080078
-5.566420555114746
-9.278985023498535
-6.869485378265381
-3.295090436935425
-5.971971035003662
-7.45404577255249
-3.5936355590820312
-4.3992695808410645
-4.3428053855896
-4.172512531280518
-5.76225471496582
-1.7464765310287476
-6.170566082000732
-2.9637608528137207
-5.90787935256958
-6.415563106536865
-8.129528999328613
-3.3365185260772705
-5.280896186828613
-5.35982608795166
-5.384284019470215
-5.101094722747803
-4.662351608276367
-10.506427764892578
-2.7553443908691406
-2.307605743408203
-5.387359619140625
-6.985468864440918
-8.664885520935059
-7.676991939544678
-4.457164287567139
-3.557823657989502
-6.008841037750244
-3.969531297683716
-5.312573432922363
-5.31046199798584
-3.1050610542297363
-4.645217418670654
-6.226551055908203
-4.77424955368042
-4.293272972106934
-6.164850234985352
-5.676267147064209
-3.963179111480713
-2.636936664581299
-3.2429301738739014
-5.135518550872803
-1.9055839776992798
-7.276824474334717
-2.6760032176971436
-2.606376886367798
-6.625212669372559
-10.705924034118652
-9.422337532043457
-6.398692607879639
-4.7788777351379395
-3.2609567642211914
-6.23858642578125
-4.615705966949463
-4.332092761993408
-4.121253967285156
-3.444049596786499
-2.828690528869629
-2.161245584487915
-4.420878887176514
-6.724294185638428
-2.7255499362945557
-6.630009174346924
-6.951971530914307
-4.039790153503418
-5.515964031219482
-2.416884660720825
-4.120975971221924
-5.635970592498779
-6.78583288192749
-6.773631572723389
-2.8137848377227783
-5.70205020904541
-10.473429679870605
-4.439175605773926
-2.5536837577819824
-3.4680721759796143
-4.104761123657227
-5.137906551361084
-5.596432685852051
-8.527175903320312
-3.64200758934021
-3.636431932449341
-4.9322028160095215
-8.201848030090332
-5.804072380065918
-5.399794578552246
-6.220146656036377
-3.820059299468994
-9.175325393676758
-3.0082874298095703
-3.326617956161499
-6.572988033294678
-5.505031108856201
-8.577656745910645
-7.738777160644531
-10.716535568237305
-6.261540412902832
-2.68562912940979
-3.8906919956207275
-7.156914710998535
-5.714816093444824
-3.0948824882507324
-3.1864888668060303
-9.283370971679688
-6.762423515319824
-3.077000141143799
-7.361786842346191
-5.650111675262451
-9.005812644958496
-5.145445823669434
-4.914867401123047
-4.49719762802124
-6.685035228729248
-4.336661338806152
-6.949840068817139
-5.660840034484863
-5.79835844039917
-2.492109775543213
-5.917068004608154
-4.430191516876221
-6.603175640106201
-7.69600772857666
-3.3705172538757324
-4.614699363708496
-4.331648349761963
-5.723362445831299
-4.963951587677002
-6.813955783843994
-5.664389610290527
-6.402571678161621
-3.8779234886169434
-4.926236629486084
-7.1764068603515625
-5.7172627449035645
-3.350069761276245
-6.379894733428955
-2.4096837043762207
-5.122885227203369
-8.710569381713867
-6.1755571365356445
-5.381406307220459
-3.8249387741088867
-3.332636594772339
-7.5290446281433105
-6.324643611907959
-6.63333797454834
-3.2590224742889404
-7.595614910125732
-3.938889503479004
-9.652488708496094
-4.201143264770508
-3.587601900100708
-7.422399997711182
-3.933887243270874
-5.25068473815918
-6.3568878173828125
-5.491767406463623
-9.315653800964355
-4.709867477416992
-3.4961295127868652
-3.1325466632843018
-7.042802333831787
-5.540068626403809
-3.9528937339782715
-6.4720282554626465
-4.498734474182129
-5.342415809631348
-4.058505535125732
-3.998880386352539
-4.112484455108643
-3.6721272468566895
-4.772066593170166
-3.9876720905303955
-6.982321739196777
-7.081313133239746
-2.7076187133789062
-2.521310567855835
-7.375829696655273
-4.908178329467773
-5.002574920654297
-7.1280951499938965
-3.053187847137451
-3.907749652862549
-12.356290817260742
-1.777915358543396
-2.321492910385132
-4.897439479827881
-9.453170776367188
-5.8727803230285645
-8.352090835571289
-4.540412425994873
-3.9661855697631836
-4.090152263641357
-9.774925231933594
-3.9557528495788574
-7.283705711364746
-8.846162796020508
-2.4875502586364746
-7.609836578369141
-4.583732604980469
-6.3328938484191895
-2.990919351577759
-5.412947654724121
-3.765512228012085
-5.944106578826904
-3.176910400390625
-5.972020149230957
-4.553529262542725
-7.580347537994385
-5.6421966552734375
-8.802714347839355
-6.674696445465088
-6.412758827209473
-9.529586791992188
-5.382602691650391
-4.364263534545898
-4.964192867279053
-7.3169755935668945
-3.523919105529785
-2.19311261177063
-6.5312957763671875
-4.24072790145874
-5.801629543304443
-4.353546619415283
-2.5188229084014893
-6.173276424407959
-5.539785861968994
-2.3978219032287598
-2.092895269393921
-6.892787933349609
-5.610831260681152
-6.113094806671143
-5.357715606689453
-2.824429988861084
-6.444508075714111
-2.7643368244171143
-2.737776756286621
-7.696808815002441
-4.616763591766357
-2.6912693977355957
-6.629954814910889
-5.503769397735596
-4.826925754547119
-5.8789472579956055
-9.356560707092285
-6.637757778167725
-5.989560604095459
-4.060265064239502
-4.24082612991333
-6.060880661010742
-9.2091646194458
-4.553513526916504
-4.317812442779541
-4.821009159088135
-6.468064308166504
-5.673158168792725
-3.3457674980163574
-8.586782455444336
-5.697127819061279
-6.104320049285889
-4.698043346405029
-3.478895425796509
-7.432070255279541
-4.46973180770874
-2.929614782333374
-4.68654727935791
-5.78776216506958
-4.64376974105835
-3.2174296379089355
-5.532910346984863
-5.027354717254639
-3.9714653491973877
-6.139517784118652
-7.03251314163208
-4.208820819854736
-5.461873531341553
-4.750514984130859
-3.9398276805877686
-7.695466041564941
-3.3531219959259033
-3.27428936958313
-6.996996879577637
-3.100506544113159
-4.064656734466553
-7.2351226806640625
-7.402976989746094
-4.605886936187744
-3.853728771209717
-5.167353630065918
-5.905987739562988
-3.1265463829040527
-3.3891289234161377
-4.777924060821533
-4.213409423828125
-5.892684459686279
-5.064026832580566
-3.5984835624694824
-10.09855842590332
-7.764546871185303
-7.837674617767334
-8.753957748413086
-4.026291370391846
-4.897988796234131
-2.602557420730591
-3.490525722503662
-7.779690265655518
-2.1289589405059814
-4.360490322113037
-7.8416829109191895
-5.074014663696289
-5.725960731506348
-4.375972270965576
-3.8528289794921875
-6.735450744628906
-4.287880897521973
-4.396796703338623
-3.385341167449951
-5.748108863830566
-8.366068840026855
-5.711699962615967
-8.295295715332031
-8.216949462890625
-5.831940174102783
-3.6549272537231445
-5.64900541305542
-6.215261936187744
-2.5439138412475586
-5.040453910827637
-4.310788154602051
-7.093000411987305
-3.094259738922119
-12.550853729248047
-4.535707473754883
-4.572648048400879
-7.019177436828613
-5.5880231857299805
-6.347439765930176
-4.9495463371276855
-7.277322769165039
-11.044538497924805
-2.4457080364227295
-6.268117427825928
-7.152846813201904
-3.89555287361145
-5.14749813079834
-3.4677820205688477
-12.126557350158691
-7.854480266571045
-2.332357883453369
-3.9322452545166016
-6.748720169067383
-2.737335681915283
-4.352261066436768
-3.284670352935791
-4.6898698806762695
-3.7760372161865234
-5.92648458480835
-3.919503688812256
-4.367861270904541
-3.845320463180542
-4.620401382446289
-10.016907691955566
-5.819957256317139
-4.15410041809082
-10.252777099609375
-4.6015496253967285
-4.72796630859375
-5.005767345428467
-4.0863261222839355
-3.1496362686157227
-6.8629326820373535
-6.617847919464111
-4.072001934051514
-8.998705863952637
-4.820487022399902
-5.074625015258789
-6.765152931213379
-5.628652095794678
-5.885138511657715
-5.352883338928223
-5.025637626647949
-9.136038780212402
-6.5125250816345215
-4.402708530426025
-4.11220121383667
-7.332554340362549
-2.89302659034729
-3.930065393447876
-3.9568862915039062
-2.974205732345581
-3.841980457305908
-3.0124826431274414
-3.23618483543396
-5.434879779815674
-9.712240219116211
-7.776181221008301
-4.782179355621338
-6.9321818351745605
-1.5410181283950806
-4.530901908874512
-6.174045562744141
-2.2577688694000244
-5.091723442077637
-6.56011438369751
-3.5341744422912598
-5.416801929473877
-3.610802412033081
-6.630258560180664
-10.33427619934082
-7.52278470993042
-2.8440072536468506
-4.9685540199279785
-3.8362133502960205
-6.9464497566223145
-7.1437482833862305
-6.1980061531066895
-3.828404664993286
-3.0623083114624023
-2.9128072261810303
-3.2115867137908936
-5.746720790863037
-5.671058654785156
-4.879544734954834
-3.1321847438812256
-6.735670566558838
-5.760461807250977
-4.19458532333374
-5.181674003601074
-6.862339019775391
-6.511541843414307
-4.8555402755737305
-2.9860217571258545
-6.492123603820801
-8.301250457763672
-4.890960216522217
-5.278201580047607
-5.191638946533203
-6.357429027557373
-5.204040050506592
-6.2540059089660645
-5.024247169494629
-7.382203578948975
-3.9578733444213867
-4.036145210266113
-7.006760120391846
-9.436055183410645
-4.838318824768066
-5.024924278259277
-8.465033531188965
-3.618204116821289
-4.826585292816162
-3.523244619369507
-4.466924667358398
-3.7473087310791016
-4.981604099273682
-4.398186683654785
-5.062183856964111
-4.687008857727051
-5.402638912200928
-5.611405372619629
-3.059821128845215
-2.489231586456299
-3.4539010524749756
-5.691501617431641
-4.027394771575928
-4.774221420288086
-7.968050479888916
-5.867823600769043
-7.4081292152404785
-5.273279190063477
-3.5057389736175537
-3.133147954940796
-3.985966444015503
-5.434431076049805
-7.131484031677246
-5.701256275177002
-7.2013983726501465
-5.559012413024902
-9.097413063049316
-4.509571552276611
-5.367076396942139
-8.297524452209473
-5.717004299163818
-5.690300941467285
-8.703202247619629
-3.39526104927063
-2.6834185123443604
-4.376622200012207
-8.684107780456543
-3.0191733837127686
-6.25227165222168
-4.031806468963623
-4.332595348358154
-4.028130054473877
-5.464598178863525
-7.884494781494141
-4.74171781539917
-7.878540515899658
-4.719497203826904
-5.252640724182129
-2.281090021133423
-4.543722152709961
-4.406495571136475
-7.776730060577393
-13.577545166015625
-5.414036750793457
-7.61408805847168
-10.713698387145996
-7.625380516052246
-8.882466316223145
-11.821765899658203
-2.584413766860962
-1.975886583328247
-5.61477518081665
-4.82457160949707
-7.655713081359863
-2.4476354122161865
-4.61430549621582
-3.7652652263641357
-4.124368667602539
-9.377137184143066
-4.839179039001465
-3.6259028911590576
-4.175567626953125
-3.792072296142578
-3.4226737022399902
-8.463801383972168
-4.585657596588135
-7.18743371963501
-5.4598774909973145
-6.74098539352417
-7.642090797424316
-3.773960590362549
-6.875596523284912
-10.585494995117188
-4.8090949058532715
-8.166712760925293
-7.31559419631958
-2.2076447010040283
-2.379220962524414
-4.2833757400512695
-4.308735370635986
-4.837104320526123
-3.469902276992798
-4.470534801483154
-6.021848201751709
-8.860721588134766
-3.963043212890625
-5.289176940917969
-9.502181053161621
-4.153317451477051
-8.81909465789795
-5.098484992980957
-7.456197261810303
-3.379817008972168
-5.018466472625732
-3.430572509765625
-5.663479804992676
-4.472141742706299
-5.202568531036377
-7.709889888763428
-6.572193622589111
-3.4850332736968994
-3.844536304473877
-6.200685501098633
-11.079581260681152
-9.829483985900879
-4.213759422302246
-6.357895374298096
-3.5949575901031494
-3.5068812370300293
-5.321756362915039
-4.732327938079834
-8.632078170776367
-6.31581974029541
-6.415805339813232
-10.340453147888184
-3.9391472339630127
-2.2028920650482178
-4.041776657104492
-2.87211012840271
-6.748626232147217
-9.754256248474121
-7.263701915740967
-7.671682357788086
-5.036619186401367
-3.6360573768615723
-5.831752300262451
-4.341278076171875
-3.468644618988037
-7.1349310874938965
-5.84793758392334
-8.025412559509277
-2.6558732986450195
-5.728562355041504
-5.872430324554443
-8.701251029968262
-5.0573811531066895
-5.4084601402282715
-6.206843852996826
-2.964421272277832
-7.886933326721191
-8.53615665435791
-3.33811354637146
-3.597071886062622
-3.5794713497161865
-9.726306915283203
-3.2352941036224365
-6.574641704559326
-6.158444881439209
-8.545750617980957
-3.6452324390411377
-7.000123023986816
-2.451524019241333
-4.143550395965576
-5.693687915802002
-2.7149789333343506
-7.465201377868652
-2.5163328647613525
-4.074136734008789
-4.159539222717285
-5.677835464477539
-6.415234088897705
-8.98832893371582
-5.003621578216553
-5.675380229949951
-5.184168338775635
-7.140291213989258
-5.430392742156982
-4.056910991668701
-7.838133811950684
-6.439695835113525
-5.917891502380371
-4.860496520996094
-4.052000522613525
-8.067869186401367
-4.060763835906982
-3.6664068698883057
-6.444759368896484
-8.29711627960205
-5.288116455078125
-7.122396945953369
-7.387107849121094
-5.97674036026001
-7.7629804611206055
-6.17171049118042
-7.9504570960998535
-5.338068962097168
-5.512082099914551
-7.933083534240723
-3.4654715061187744
-7.551565647125244
-5.6915974617004395
-3.573361873626709
-4.642361640930176
-6.315077781677246
-6.066930294036865
-4.3981852531433105
-4.364161014556885
-3.758986473083496
-5.63648796081543
-5.970633506774902
-6.1066131591796875
-3.9185149669647217
-5.326170921325684
-4.289978981018066
-5.114601135253906
-5.468442916870117
-7.662332057952881
-5.9799675941467285
-7.59710168838501
-3.4100377559661865
-3.101489782333374
-7.689565181732178
-6.0108208656311035
-5.21891975402832
-8.724321365356445
-4.866664409637451
-4.399168014526367
-6.429232597351074
-2.6624815464019775
-6.461014747619629
-3.985161781311035
-4.940563201904297
-6.417372703552246
-5.798017978668213
-3.6239118576049805
-6.318695545196533
-4.636565208435059
-6.54207706451416
-8.107457160949707
-3.584930896759033
-2.4587559700012207
-4.661650657653809
-3.01293683052063
-4.7092976570129395
-4.202233791351318
-12.575830459594727
-2.816214084625244
-2.6466879844665527
-4.663455486297607
-7.525752067565918
-4.957479953765869
-6.795616149902344
-5.079850196838379
-6.476208686828613
-6.56683349609375
-7.475179195404053
-5.908364772796631
-9.228792190551758
-3.5312917232513428
-5.363224506378174
-4.614663124084473
-3.592133045196533
-6.30687141418457
-3.141690492630005
-6.5088791847229
-9.592978477478027
-6.309728622436523
-3.562880039215088
-7.067973613739014
-3.249138832092285
-7.42563009262085
-2.874561071395874
-3.120439052581787
-6.155785083770752
-3.904024839401245
-6.797175884246826
-4.119255065917969
-4.716293811798096
-3.517686367034912
-9.647151947021484
-5.024028778076172
-5.529050350189209
-6.716561317443848
-3.5808517932891846
-2.632517099380493
-4.812739372253418
-7.294226169586182
-4.2360639572143555
-6.093523025512695
-5.032015800476074
-8.88475513458252
-10.147314071655273
-5.240767002105713
-6.471195697784424
-5.577078819274902
-3.6493940353393555
-5.32735538482666
-3.5733301639556885
-4.195645332336426
-4.437684059143066
-4.61724328994751
-7.9112982749938965
-9.019103050231934
-4.637574195861816
-5.9608073234558105
-4.065218925476074
-5.352097034454346
-5.916497707366943
-4.380851745605469
-9.313905715942383
-4.470916271209717
-4.3398847579956055
-6.702903747558594
-4.763213157653809
-5.3026442527771
-5.363001346588135
-5.185301303863525
-8.0203275680542
-6.542634010314941
-4.361244201660156
-5.03002405166626
-8.008191108703613
-3.5599021911621094
-5.142707824707031
-7.856407165527344
-6.476515769958496
-6.3598198890686035
-3.4167027473449707
-8.461883544921875
-4.103198051452637
-3.2530159950256348
-5.251617431640625
-6.184805870056152
-6.9759955406188965
-5.474911212921143
-6.4196271896362305
-4.909744739532471
-2.4125216007232666
-5.532144069671631
-4.821900844573975
-5.59356164932251
-3.1236989498138428
-9.659806251525879
-6.655697822570801
-5.165252208709717
-3.720003843307495
-6.468264579772949
-3.9868502616882324
-6.883084297180176
-4.048041343688965
-5.020493984222412
-2.8300998210906982
-3.949047803878784
-2.3046975135803223
-4.856565952301025
-4.023387432098389
-4.649998188018799
-3.420910596847534
-4.240047454833984
-8.704977035522461
-7.636514663696289
-6.717525482177734
-3.8492941856384277
-5.227553367614746
-5.800447463989258
-5.575004577636719
-2.9673233032226562
-6.915277004241943
-3.575618267059326
-6.008387088775635
-4.747473239898682
-4.964906692504883
-4.61090612411499
-5.040431976318359
-6.970022678375244
-4.806580543518066
-7.085457801818848
-3.7649924755096436
-5.241321086883545
-7.279383182525635
-4.133764743804932
-5.25126314163208
-6.962849140167236
-7.644428253173828
-10.020105361938477
-6.9031805992126465
-8.347426414489746
-6.116888999938965
-6.099680423736572
-3.0769004821777344
-3.9228265285491943
-3.2320947647094727
-7.512617588043213
-7.186558246612549
-5.660277843475342
-8.550841331481934
-3.078075408935547
-3.6577417850494385
-2.2537481784820557
-4.650500774383545
-4.428762912750244
-7.8524041175842285
-8.239823341369629
-5.643431663513184
-3.991321086883545
-3.786024808883667
-3.6912193298339844
-4.468085765838623
-3.421316146850586
-7.789613246917725
-3.3834400177001953
-5.179316997528076
-9.239169120788574
-8.91301155090332
-10.02074909210205
-3.297198534011841
-3.395418643951416
-3.6267929077148438
-2.695298194885254
-4.533937931060791
-7.574558734893799
-6.028717994689941
-3.226439952850342
-3.134779453277588
-5.652774333953857
-3.6791770458221436
-6.098440170288086
-5.488101482391357
-4.997238636016846
-5.87697696685791
-9.504528045654297
-4.973081111907959
-6.061295032501221
-6.251349449157715
-7.082808017730713
-5.194005966186523
-7.05920934677124
-8.242249488830566
-6.525138854980469
-6.0504469871521
-5.063863277435303
-4.814043045043945
-2.1604912281036377
-5.610349178314209
-3.13885498046875
-4.584367275238037
-6.0917181968688965
-6.329930305480957
-5.286259174346924
-7.448156833648682
-5.0133867263793945
-4.455194473266602
-3.9866843223571777
-2.4085004329681396
-4.533375263214111
-10.624889373779297
-11.860604286193848
-3.1955177783966064
-8.34601879119873
-7.622372150421143
-7.271304130554199
-5.79427433013916
-7.62560510635376
-9.051604270935059
-10.198960304260254
-7.098672389984131
-2.2230000495910645
-6.131750583648682
-5.619226455688477
-4.736133575439453
-3.617103338241577
-2.5537779331207275
-8.134888648986816
-10.80138111114502
-9.184284210205078
-7.0967864990234375
-8.0741548538208
-6.796669960021973
-4.4369916915893555
-4.049443244934082
-6.5527753829956055
-4.940366744995117
-10.559099197387695
-3.0344457626342773
-2.9151453971862793
-3.8693621158599854
-4.349527359008789
-8.635844230651855
-12.198382377624512
-7.742578983306885
-7.42827033996582
-5.963451862335205
-3.3258981704711914
-7.721128463745117
-5.467196464538574
-2.664912223815918
-4.499414443969727
-3.9701991081237793
-6.666328430175781
-3.808332920074463
-8.091858863830566
-3.3319685459136963
-6.584691524505615
-2.107121706008911
-3.486164093017578
-12.088330268859863
-5.88904333114624
-3.9621660709381104
-5.27737283706665
-3.7144088745117188
-5.387503147125244
-3.0158727169036865
-7.578334808349609
-8.438530921936035
-4.684788703918457
-4.108154773712158
-4.21574068069458
-10.045801162719727
-3.9834375381469727
-3.834969997406006
-3.70560359954834
-5.896111488342285
-4.053833484649658
-8.564552307128906
-3.8771274089813232
-7.976889133453369
-4.42765998840332
-5.978804111480713
-3.9090991020202637
-6.0311431884765625
-3.830050468444824
-2.1357343196868896
-3.832509756088257
-4.569380283355713
-6.578993320465088
-6.734148025512695
-2.589087724685669
-6.398235321044922
-5.331171989440918
-5.449843883514404
-9.783126831054688
-5.359752178192139
-4.486924648284912
-4.443696975708008
-3.503492832183838
-3.4794821739196777
-2.459599494934082
-4.821320056915283
-8.43188190460205
-8.768657684326172
-9.37176513671875
-6.674916744232178
-4.961116790771484
-2.505866765975952
-3.776124954223633
-5.358266353607178
-7.97299861907959
-3.7509913444519043
-4.089230060577393
-5.143860816955566
-7.546516418457031
-9.732659339904785
-5.608665943145752
-2.2300264835357666
-4.426232814788818
-7.013045310974121
-5.481814861297607
-7.140733242034912
-5.716061592102051
-4.555351734161377
-7.369890213012695
-3.8232667446136475
-7.061852931976318
-6.424039840698242
-10.505188941955566
-5.804781436920166
-3.875706911087036
-6.249985218048096
-11.46763801574707
-4.80626916885376
-4.224466800689697
-3.870008945465088
-4.781102180480957
-7.483736515045166
-3.611738443374634
-7.026381969451904
-3.907897472381592
-6.125091552734375
-3.6165835857391357
-4.837252616882324
-5.11976957321167
-2.840623378753662
-6.398859024047852
-3.7216999530792236
-6.458385944366455
-5.987826347351074
-5.179478168487549
-4.884608268737793
-5.193612575531006
-6.040318965911865
-6.480599880218506
-4.709399700164795
-5.052198886871338
-3.8777360916137695
-8.382174491882324
-6.250800609588623
-5.167147636413574
-7.924989223480225
-5.58923864364624
-2.88161039352417
-6.754919052124023
-5.384659290313721
-4.945586204528809
-4.116946697235107
-6.861800670623779
-5.688753604888916
-4.34144926071167
-5.7226786613464355
-11.374618530273438
-3.9117422103881836
-3.698363780975342
-5.595864772796631
-6.403329849243164
-8.442276954650879
-4.5044097900390625
-3.7553493976593018
-9.549817085266113
-4.1863813400268555
-7.249085903167725
-5.084444522857666
-8.175837516784668
-7.742314338684082
-3.4374802112579346
-7.071768760681152
-5.239748477935791
-8.747702598571777
-7.941667079925537
-11.134201049804688
-9.64582633972168
-4.097728252410889
-4.7990217208862305
-3.6882858276367188
-11.896676063537598
-3.75774884223938
-4.783797264099121
-7.412178039550781
-8.282055854797363
-8.965960502624512
-4.99070930480957
-4.434510707855225
-4.517686367034912
-2.3938567638397217
-5.912596702575684
-4.044931888580322
-3.5672411918640137
-2.8261148929595947
-5.69814395904541
-3.576434373855591
-6.06001615524292
-9.322051048278809
-5.916136741638184
-4.118189811706543
-6.2336106300354
-2.559276819229126
-6.034092426300049
-6.425966739654541
-7.826310634613037
-3.742356300354004
-12.455628395080566
-10.066041946411133
-3.890211582183838
-3.0870354175567627
-5.067278861999512
-4.201733112335205
-6.2260308265686035
-5.560283184051514
-7.256106376647949
-10.622241973876953
-4.400678634643555
-5.227660655975342
-6.974009990692139
-7.522794246673584
-7.331019878387451
-4.945788383483887
-5.085101127624512
-4.413773536682129
-6.133143424987793
-8.866177558898926
-7.245628356933594
-5.689449787139893
-5.496385097503662
-9.57416820526123
-5.137913703918457
-3.9054296016693115
-4.067468166351318
-3.665640354156494
-8.189286231994629
-2.519826889038086
-4.108755588531494
-2.872554063796997
-3.6747207641601562
-5.498213291168213
-3.1427645683288574
-5.624414920806885
-7.753070831298828
-6.2538065910339355
-3.91802978515625
-6.079972267150879
-8.30837345123291
-4.97392463684082
-6.8712873458862305
-5.6544036865234375
-3.468341112136841
-4.40737771987915
-8.369742393493652
-5.343498706817627
-4.552416801452637
-5.189906597137451
-8.008721351623535
-7.082608222961426
-6.273923397064209
-4.699040412902832
-5.379168510437012
-5.104384422302246
-5.386012554168701
-4.648741722106934
-6.605525493621826
-6.316581726074219
-9.19515609741211
-3.9285027980804443
-7.344230651855469
-4.964415073394775
-10.554576873779297
-3.3872504234313965
-6.015666961669922
-5.2215471267700195
-3.3099498748779297
-6.469030380249023
-6.2679362297058105
-3.6449317932128906
-2.324551582336426
-3.879262685775757
-7.262967586517334
-3.8458621501922607
-6.534762382507324
-7.235390663146973
-11.142931938171387
-7.077174663543701
-7.1114935874938965
-3.288419723510742
-6.96531867980957
-3.0167322158813477
-14.8602876663208
-4.040046691894531
-4.5292158126831055
-6.060901165008545
-5.293973445892334
-5.941126346588135
-5.723538875579834
-5.692316055297852
-5.724611282348633
-5.568609714508057
-4.292819023132324
-3.163019895553589
-2.820655345916748
-8.809977531433105
-5.6755242347717285
-5.60075044631958
-3.618053436279297
-7.317150592803955
-10.087190628051758
-5.818770885467529
-5.6593146324157715
-1.9755016565322876
-3.661034107208252
-6.650048732757568
-6.0514678955078125
-2.22635555267334
-6.2235517501831055
-5.1960530281066895
-7.86016321182251
-9.718146324157715
-4.331007480621338
-8.061423301696777
-4.369750022888184
-8.37405776977539
-4.824229717254639
-7.082398414611816
-6.43762731552124
-4.892832279205322
-5.813476085662842
-4.638967990875244
-3.1977734565734863
-2.9810917377471924
-8.042531967163086
-10.713563919067383
-6.883652687072754
-5.773669719696045
-7.403104782104492
-7.747001647949219
-7.735666275024414
-3.7286484241485596
-5.759921073913574
-7.699831962585449
-6.817332744598389
-4.191935062408447
-1.9368139505386353
-3.0225539207458496
-6.001877307891846
-2.204305648803711
-3.271634101867676
-7.225478649139404
-2.655609607696533
-4.048173904418945
-6.707412242889404
-3.780651330947876
-3.2863457202911377
-5.007823944091797
-4.085504531860352
-5.198927402496338
-3.6955480575561523
-3.0835156440734863
-4.225978851318359
-4.962581157684326
-5.132083415985107
-3.1708602905273438
-6.79445743560791
-2.21997332572937
-5.4247727394104
-3.2947633266448975
-6.895687103271484
-3.2796220779418945
-6.510840892791748
-9.826560020446777
-7.377729892730713
-9.69398021697998
-3.7017226219177246
-11.087185859680176
-6.13652229309082
-6.858376502990723
-4.526103496551514
-3.830693244934082
-4.979010581970215
-8.11790943145752
-5.7490925788879395
-6.404841899871826
-4.837283134460449
-3.564861297607422
-4.970137119293213
-7.358389854431152
-4.568332195281982
-5.3950300216674805
-4.028273582458496
-5.4334187507629395
-6.959217548370361
-5.732303619384766
-6.014271259307861
-7.308070182800293
-4.7998247146606445
-4.0468597412109375
-4.175987720489502
-4.725394248962402
-4.040088176727295
-6.425434589385986
-4.361804008483887
-4.195567607879639
-2.6959657669067383
-4.066422939300537
-4.461056232452393
-4.205892562866211
-8.378687858581543
-5.655731678009033
-1.9823219776153564
-3.7890686988830566
-3.8435709476470947
-5.635170936584473
-6.3858184814453125
-4.970416069030762
-9.326974868774414
-5.0886759757995605
-6.67795991897583
-5.216917991638184
-5.272157669067383
-11.154622077941895
-4.629434585571289
-5.788364887237549
-7.117013454437256
-8.616299629211426
-4.003856658935547
-5.713329792022705
-3.525974750518799
-8.195008277893066
-5.94488525390625
-5.51376485824585
-6.564312934875488
-6.023657321929932
-4.046821594238281
-2.3761820793151855
-5.867391586303711
-3.308417797088623
-9.677343368530273
-9.825258255004883
-6.497951507568359
-6.903056621551514
-7.056236743927002
-4.788832187652588
-2.5585074424743652
-6.372270107269287
-3.441115140914917
-3.7319624423980713
-6.934084415435791
-3.9019579887390137
-7.964674949645996
-4.074583530426025
-5.370806694030762
-11.628265380859375
-6.076491832733154
-3.2820844650268555
-4.502768516540527
-5.189284324645996
-2.43344783782959
-2.2838900089263916
-3.3042654991149902
-9.776314735412598
-5.434157371520996
-5.356893539428711
-2.5703465938568115
-5.144277572631836
-6.973326206207275
-3.973989725112915
-6.085636138916016
-4.9711198806762695
-6.876587390899658
-4.33195161819458
-3.9189422130584717
-5.435054302215576
-3.655795097351074
-2.7803337574005127
-8.23116397857666
-7.125261306762695
-9.020967483520508
-5.8081865310668945
-3.009502410888672
-6.139224052429199
-5.866029739379883
-8.057500839233398
-8.26170539855957
-9.30483341217041
-5.956567764282227
-5.434698581695557
-5.874267101287842
-3.386430263519287
-10.215413093566895
-3.284010648727417
-5.595916748046875
-5.111934185028076
-4.686745643615723
-5.144196033477783
-7.7684526443481445
-7.33500337600708
-5.844682216644287
-7.343247413635254
-2.5703318119049072
-4.834297180175781
-6.177613258361816
-4.526102542877197
-6.256877422332764
-7.697116851806641
-3.7395310401916504
-13.527161598205566
-8.848772048950195
-9.682332992553711
-2.4774258136749268
-4.716339111328125
-6.728729724884033
-6.966336727142334
-4.197635650634766
-9.643990516662598
-6.7274322509765625
-3.629725933074951
-8.206809997558594
-4.512855529785156
-8.178337097167969
-3.733091354370117
-5.650003910064697
-3.508647918701172
-9.452607154846191
-8.686991691589355
-6.959620952606201
-3.7822139263153076
-4.246376037597656
-6.337115287780762
-3.4519500732421875
-9.814221382141113
-9.769078254699707
-3.6684212684631348
-5.489777088165283
-3.7171080112457275
-6.404729843139648
-3.758269786834717
-5.394247531890869
-4.429455280303955
-4.332671165466309
-11.215165138244629
-7.133258819580078
-5.577767372131348
-5.2573418617248535
-10.865782737731934
-6.565352916717529
-6.574787616729736
-8.736964225769043
-3.880389928817749
-3.9488272666931152
-8.503557205200195
-5.579721450805664
-4.5333476066589355
-7.6893510818481445
-5.313622951507568
-7.911320209503174
-11.504473686218262
-3.7172091007232666
-5.761550426483154
-6.456040382385254
-4.078211784362793
-6.828583717346191
-6.477658748626709
-7.2510762214660645
-6.5065388679504395
-6.989266872406006
-6.788332462310791
-3.083665609359741
-3.4706079959869385
-3.635211229324341
-3.9010813236236572
-10.09189224243164
-6.5581889152526855
-2.309811592102051
-5.9480085372924805
-6.759223937988281
-4.30447244644165
-10.505302429199219
-5.067111968994141
-3.273777961730957
-4.257323265075684
-2.660808563232422
-11.39268970489502
-6.535508155822754
-6.123889446258545
-7.27780294418335
-9.651606559753418
-4.299355506896973
-2.8749215602874756
-5.044053077697754
-4.881685256958008
-6.508822441101074
-3.9239439964294434
-4.190188884735107
-8.76461124420166
-5.537354946136475
-8.449458122253418
-3.7711079120635986
-4.499023914337158
-2.7718310356140137
-9.299253463745117
-4.456909656524658
-9.10129165649414
-2.9436464309692383
-6.322875022888184
-3.7187745571136475
-7.890491008758545
-3.887543201446533
-9.10307502746582
-7.153048038482666
-3.619158983230591
-6.365122318267822
-3.485166072845459
-2.505526065826416
-9.294846534729004
-4.095218181610107
-6.282279014587402
-3.02744197845459
-4.937047481536865
-6.873246669769287
-3.8303544521331787
-9.695735931396484
-3.653221368789673
-4.928594589233398
-4.910132884979248
-7.780450344085693
-3.459841728210449
-4.535470485687256
-6.0976152420043945
-4.533420562744141
-3.2080557346343994
-3.49283766746521
-6.027533531188965
-3.7532315254211426
-8.362151145935059
-5.747360706329346
-5.015902996063232
-4.385310649871826
-4.562759876251221
-2.7461512088775635
-5.703857898712158
-4.075443744659424
-3.387845277786255
-6.280237674713135
-5.573610305786133
-4.636597633361816
-10.581120491027832
-8.945526123046875
-4.507870197296143
-3.6541900634765625
-11.238473892211914
-3.7530722618103027
-5.703218936920166
-6.01326322555542
-11.741326332092285
-4.265209674835205
-7.557128429412842
-9.069759368896484
-4.009888172149658
-5.167285919189453
-4.931041717529297
-7.6469244956970215
-2.16422700881958
-3.8943700790405273
-4.679007053375244
-6.590879440307617
-9.569294929504395
-4.26824951171875
-9.237519264221191
-13.666470527648926
-4.236387252807617
-4.778420448303223
-10.702676773071289
-3.9733097553253174
-3.9484243392944336
-3.250121593475342
-2.782057762145996
-5.565275192260742
-3.7134714126586914
-4.850460052490234
-3.403994083404541
-3.0411505699157715
-3.051020860671997
-9.050676345825195
-6.139364719390869
-8.346734046936035
-4.316413402557373
-5.881447792053223
-5.394679069519043
-3.8580129146575928
-6.574096202850342
-5.029243469238281
-2.4765512943267822
-15.793734550476074
-3.2597410678863525
-5.061681270599365
-2.4105477333068848
-3.059706211090088
-11.126384735107422
-7.297304153442383
-3.645411968231201
-5.669496059417725
-6.618490219116211
-4.6672186851501465
-5.656609535217285
-6.408034324645996
-7.983527660369873
-2.409846305847168
-4.878055095672607
-5.168071269989014
-4.1370720863342285
-10.352749824523926
-9.263577461242676
-6.424924373626709
-7.306192874908447
-4.320559978485107
-3.342323064804077
-2.745610237121582
-3.423614501953125
-3.12458872795105
-7.031679630279541
-3.9284868240356445
-8.951764106750488
-5.914070129394531
-3.6269290447235107
-6.299865245819092
-6.547120094299316
-8.162728309631348
-3.8291854858398438
-5.564326763153076
-8.342509269714355
-3.6203362941741943
-12.659335136413574
-9.679604530334473
-4.669731140136719
-4.188493728637695
-3.93169903755188
-7.616554260253906
-5.538110733032227
-4.790497303009033
-4.778229236602783
-3.9146311283111572
-3.465693712234497
-7.500245571136475
-5.186866283416748
-4.326374530792236
-3.3653295040130615
-7.037410259246826
-6.398142337799072
-3.0710628032684326
-2.9453155994415283
-3.974503517150879
-5.080424785614014
-12.83433723449707
-7.0147271156311035
-7.3903045654296875
-5.602649211883545
-9.583687782287598
-7.302399635314941
-3.911656379699707
-8.114389419555664
-8.404685020446777
-3.9962332248687744
-4.496387481689453
-4.893327713012695
-3.658102512359619
-3.831613779067993
-5.896832466125488
-3.5577785968780518
-6.4089250564575195
-7.782469272613525
-5.8940277099609375
-5.904644012451172
-5.863376617431641
-8.882424354553223
-3.4843640327453613
-4.16232442855835
-5.084932804107666
-4.547919273376465
-7.405097961425781
-7.571967124938965
-2.2100868225097656
-6.460197925567627
-2.096463918685913
-3.938152551651001
-8.137661933898926
-5.291402339935303
-11.419756889343262
-7.846650123596191
-6.051701068878174
-4.352386474609375
-6.047500133514404
-6.04951286315918
-6.076099395751953
-8.69030475616455
-9.263638496398926
-6.852822303771973
-6.140320301055908
-7.97885799407959
-3.5398261547088623
-5.043942928314209
-4.009402275085449
-6.377398490905762
-10.600982666015625
-4.828717231750488
-2.5951123237609863
-6.859589576721191
-9.427562713623047
-2.5065150260925293
-2.6385819911956787
-3.2663934230804443
-7.348038196563721
-3.8039183616638184
-7.8044281005859375
-3.4838147163391113
-5.476518154144287
-6.510766506195068
-7.232307434082031
-5.792336463928223
-5.164557456970215
-6.334815979003906
-4.871113300323486
-6.465007305145264
-6.368404865264893
-5.40213680267334
-6.065133571624756
-6.340709686279297
-4.496180057525635
-4.294922828674316
-4.443904399871826
-3.968973398208618
-5.531798362731934
-9.592451095581055
-8.234972953796387
-3.9385998249053955
-3.1993861198425293
-5.429591655731201
-7.00799560546875
-5.726288795471191
-3.7261788845062256
-3.8803763389587402
-4.102202415466309
-6.460859775543213
-3.67732834815979
-4.246007919311523
-6.595289707183838
-3.3552591800689697
-4.895050048828125
-5.0564284324646
-7.310390472412109
-4.062469959259033
-7.956042766571045
-6.0377678871154785
-5.190320014953613
-3.686854362487793
-4.719595909118652
-5.594198226928711
-4.274245738983154
-6.620177745819092
-8.043403625488281
-6.936038017272949
-2.4301295280456543
-6.683960914611816
-3.5380210876464844
-6.039885997772217
-8.870933532714844
-6.220092296600342
-9.570192337036133
-6.2816877365112305
-3.9925928115844727
-3.7619781494140625
-9.626317977905273
-6.780358791351318
-3.9937357902526855
-5.27946138381958
-5.368699073791504
-5.639947414398193
-8.177013397216797
-4.138669490814209
-4.741951942443848
-4.326382637023926
-2.501836061477661
-2.698805809020996
-3.6767468452453613
-6.655421257019043
-6.753625392913818
-9.562162399291992
-2.05426287651062
-7.7513604164123535
-4.8335347175598145
-5.555591106414795
-2.962568759918213
-3.779803991317749
-2.419825792312622
-3.7102043628692627
-2.9932749271392822
-3.7070024013519287
-4.866342067718506
-3.319159746170044
-4.268960475921631
-5.825394153594971
-2.632995128631592
-7.458411693572998
-3.956449508666992
-7.981821060180664
-2.790530204772949
-5.216004371643066
-4.931245803833008
-6.877388000488281
-4.246331691741943
-2.3899078369140625
-12.443830490112305
-8.773394584655762
-6.869114398956299
-6.497051239013672
-8.257946014404297
-9.002302169799805
-6.079370021820068
-4.821749687194824
-5.060155391693115
-3.5211894512176514
-7.895400047302246
-6.318907260894775
-4.398564338684082
-5.815499782562256
-7.54722261428833
-3.6585702896118164
-4.974676609039307
-4.03626012802124
-4.4655680656433105
-4.4378252029418945
-4.802418231964111
-6.7482075691223145
-7.941264629364014
-7.919724941253662
-3.9850618839263916
-3.4786946773529053
-4.152143478393555
-5.780786514282227
-3.5656421184539795
-6.890262603759766
-4.943280220031738
-2.783865451812744
-4.648629665374756
-4.544323921203613
-4.79935884475708
-3.543055534362793
-7.002948760986328
-8.165030479431152
-7.038642406463623
-9.3826904296875
-4.318602085113525
-7.452400207519531
-4.625278472900391
-2.104566812515259
-10.10212516784668
-4.195302486419678
-4.392428874969482
-4.554037094116211
-3.1832971572875977
-3.659827947616577
-5.912080764770508
-6.555564880371094
-4.063260078430176
-6.579007625579834
-3.5799481868743896
-7.642627716064453
-8.426721572875977
-4.708717346191406
-4.409308433532715
-5.073836803436279
-4.845982551574707
-2.830256462097168
-5.047250747680664
-5.847042083740234
-9.303732872009277
-5.866313457489014
-2.9164254665374756
-4.103312969207764
-2.568769693374634
-3.477844715118408
-2.3997507095336914
-2.523221731185913
-4.293512344360352
-8.259350776672363
-5.2766618728637695
-9.726602554321289
-2.9487171173095703
-4.481378078460693
-9.576753616333008
-2.0973129272460938
-8.13874340057373
-4.438281536102295
-4.454031467437744
-8.467206954956055
-10.46780014038086
-5.981747627258301
-7.3161396980285645
-3.9643819332122803
-3.4381768703460693
-5.275169372558594
-2.476930618286133
-6.702856540679932
-3.840331554412842
-7.398061752319336
-4.523745536804199
-3.5788607597351074
-5.036073684692383
-4.642075061798096
-6.932804107666016
-5.08233118057251
-7.952676296234131
-6.6961798667907715
-3.4197323322296143
-5.224013328552246
-2.9031217098236084
-10.562081336975098
-6.839310169219971
-3.125047445297241
-2.714557409286499
-6.474654674530029
-5.015900135040283
-5.442112922668457
-7.936075687408447
-4.039785861968994
-3.921222448348999
-5.333758354187012
-10.924735069274902
-4.272063732147217
-5.273383140563965
-7.909171104431152
-5.459531307220459
-6.141817569732666
-8.988993644714355
-7.126750946044922
-11.806804656982422
-5.459866523742676
-4.760218143463135
-5.175917625427246
-5.531754016876221
-2.7345712184906006
-6.442591190338135
-2.55414080619812
-8.362909317016602
-4.616942882537842
-6.838142395019531
-6.617652416229248
-4.308041572570801
-4.32260799407959
-5.3552937507629395
-2.4707257747650146
-3.234793186187744
-3.62095308303833
-3.3436737060546875
-3.5264620780944824
-6.0224409103393555
-13.320494651794434
-5.645422458648682
-9.153030395507812
-2.7473337650299072
-6.590158462524414
-7.315334796905518
-5.8815598487854
-6.002268314361572
-7.115641117095947
-4.141401290893555
-8.062365531921387
-3.9636995792388916
-6.761323928833008
-5.256683349609375
-8.385411262512207
-5.506356239318848
-8.112519264221191
-5.2204270362854
-3.8292083740234375
-5.748139381408691
-4.641741752624512
-5.324432849884033
-3.793900489807129
-5.139059543609619
-6.312963485717773
-9.797542572021484
-8.213272094726562
-6.208704471588135
-2.9922637939453125
-8.536994934082031
-3.9091219902038574
-7.206613063812256
-4.346905708312988
-2.1970465183258057
-7.385932922363281
-3.261989116668701
-7.042313098907471
-8.062403678894043
-8.467270851135254
-6.5915117263793945
-9.92853832244873
-7.729531764984131
-6.36067533493042
-8.787367820739746
-3.5875461101531982
-3.916443347930908
-7.800797939300537
-6.283573150634766
-5.845406532287598
-4.881663799285889
-2.5758492946624756
-3.5906152725219727
-7.585322856903076
-4.557364463806152
-5.059316158294678
-5.925859451293945
-7.651058673858643
-4.0409345626831055
-6.791499614715576
-6.216604709625244
-5.234580993652344
-4.256615161895752
-4.625542640686035
-8.575507164001465
-6.811710357666016
-3.371948003768921
-4.072647571563721
-11.387138366699219
-6.769646644592285
-5.291753768920898
-5.91063928604126
-4.268403053283691
-4.516651630401611
-5.263050556182861
-5.166091442108154
-5.595582008361816
-5.931002140045166
-3.3954036235809326
-4.276445388793945
-3.346611976623535
-4.078358173370361
-5.920831680297852
-3.29913067817688
-10.099072456359863
-11.95726203918457
-4.878057479858398
-2.6375327110290527
-4.435018539428711
-6.2310004234313965
-2.427229166030884
-9.8344144821167
-3.758357048034668
-7.042564868927002
-10.669536590576172
-5.949297904968262
-5.4795145988464355
-4.239954471588135
-5.581438064575195
-3.164855480194092
-8.014150619506836
-6.3091559410095215
-6.964574337005615
-3.5854735374450684
-5.673404693603516
-5.954905986785889
-6.032975196838379
-5.382839679718018
-2.376012086868286
-6.01740026473999
-8.300610542297363
-8.27376651763916
-5.678168296813965
-6.886691093444824
-3.9381721019744873
-9.807470321655273
-8.252739906311035
-2.872520685195923
-3.751702070236206
-7.600528240203857
-4.6878838539123535
-2.1812660694122314
-7.383554935455322
-3.840501070022583
-7.031005859375
-4.729447841644287
-7.717103958129883
-7.014673233032227
-2.2801740169525146
-6.010595798492432
-5.4570136070251465
-5.734903335571289
-3.840693235397339
-3.779324769973755
-7.470731258392334
-5.854811191558838
-6.048567295074463
-8.057929039001465
-6.6036553382873535
-6.171661376953125
-3.8460302352905273
-5.539971351623535
-3.6676933765411377
-5.546884536743164
-6.4719157218933105
-4.365846157073975
-12.90386962890625
-3.869814395904541
-3.871201753616333
-8.194439888000488
-6.58507776260376
-3.470423936843872
-3.718017101287842
-7.9615559577941895
-5.806697368621826
-2.75223970413208
-2.59938383102417
-6.097939968109131
-6.258162498474121
-4.108172416687012
-4.601457118988037
-3.4487383365631104
-4.290859699249268
-7.422140598297119
-7.855659484863281
-3.0717146396636963
-8.873724937438965
-5.120973110198975
-6.012016296386719
-11.501803398132324
-4.796609878540039
-5.544459819793701
-6.728764533996582
-3.614067554473877
-5.944506645202637
-3.3445138931274414
-5.95348596572876
-7.989284038543701
-6.974357604980469
-5.250095367431641
-4.6205153465271
-3.1087303161621094
-4.647400379180908
-3.544750928878784
-3.042954921722412
-8.752812385559082
-6.191673278808594
-7.141750812530518
-4.561818599700928
-4.9207682609558105
-4.369003772735596
-7.602121829986572
-7.379933834075928
-5.272655010223389
-4.022789001464844
-6.714899063110352
-7.2910943031311035
-3.0704143047332764
-8.635543823242188
-8.527379035949707
-5.445749759674072
-5.537103176116943
-5.529311656951904
-6.383756637573242
-11.40827751159668
-6.83594274520874
-8.273762702941895
-4.341707229614258
-1.8493703603744507
-5.588110446929932
-3.7715096473693848
-7.302958011627197
-7.0869460105896
-5.9628987312316895
-4.664397716522217
-3.159977436065674
-3.9336557388305664
-5.386904239654541
-3.9523544311523438
-5.405352592468262
-4.320165157318115
-6.635941028594971
-2.7150373458862305
-2.7271175384521484
-3.216787099838257
-11.239885330200195
-2.9188051223754883
-3.113203287124634
-11.067153930664062
-8.414650917053223
-4.489485740661621
-4.2840070724487305
-8.212573051452637
-4.441867828369141
-4.520031452178955
-2.9764018058776855
-4.303718566894531
-9.54291820526123
-13.1248779296875
-8.128870964050293
-8.458404541015625
-4.514638423919678
-6.507222652435303
-6.546205520629883
-6.979434967041016
-6.246109962463379
-4.851553440093994
-5.17631721496582
-3.7620842456817627
-7.972012996673584
-4.6986870765686035
-4.651445388793945
-2.734408378601074
-4.552587509155273
-5.420447826385498
-3.240682601928711
-3.231152296066284
-3.471940517425537
-5.217392444610596
-7.607510089874268
-4.071835041046143
-5.156707286834717
-6.4202375411987305
-4.986091136932373
-4.273795127868652
-5.4377946853637695
-6.567302703857422
-4.256925582885742
-9.246299743652344
-3.948259115219116
-8.838045120239258
-3.11016845703125
-5.297743797302246
-5.012925624847412
-3.896174430847168
-3.728140115737915
-9.674220085144043
-2.1426432132720947
-5.914511203765869
-3.226911783218384
-7.22479248046875
-8.602664947509766
-2.3569576740264893
-2.7431998252868652
-3.72147536277771
-9.053047180175781
-5.864963531494141
-13.478761672973633
-7.654205322265625
-6.0287628173828125
-5.257448673248291
-7.712078094482422
-6.6269426345825195
-4.972761154174805
-3.162466526031494
-5.108039379119873
-5.570123195648193
-6.232502460479736
-4.828922748565674
-4.54008150100708
-5.047801494598389
-5.273541450500488
-8.055571556091309
-4.538431167602539
-2.532418727874756
-4.133672714233398
-5.401571273803711
-3.3878870010375977
-3.083219051361084
-3.565938949584961
-8.192959785461426
-1.7911818027496338
-6.6156511306762695
-5.200900077819824
-5.15673828125
-6.684884071350098
-3.918774127960205
-7.289287567138672
-2.0470542907714844
-2.8612451553344727
-5.965884685516357
-7.80189847946167
-3.7292563915252686
-7.398765563964844
-8.511102676391602
-5.688539028167725
-4.601011276245117
-3.739196538925171
-3.3508002758026123
-4.618495464324951
-4.997013092041016
-5.0993804931640625
-3.945617914199829
-3.5288443565368652
-6.181294918060303
-4.859029293060303
-2.993495225906372
-5.2431159019470215
-9.219517707824707
-4.530475616455078
-5.222023963928223
-6.950357437133789
-4.660485744476318
-4.199130535125732
-8.68911075592041
-3.2189462184906006
-8.402250289916992
-7.600569248199463
-5.33791971206665
-2.66475772857666
-6.5702409744262695
-10.91369342803955
-3.777920722961426
-7.457065582275391
-2.847961664199829
-3.4434778690338135
-6.3745951652526855
-4.643628120422363
-4.28953218460083
-5.2931928634643555
-8.178667068481445
-3.4802374839782715
-2.2992308139801025
-7.392770290374756
-7.414159297943115
-4.838233470916748
-4.565735816955566
-11.312507629394531
-4.228237152099609
-3.808464288711548
-7.585726261138916
-8.396478652954102
-4.979176998138428
-3.8758041858673096
-4.0767292976379395
-3.9106297492980957
-4.980208396911621
-5.945438861846924
-4.032654762268066
-4.102118968963623
-5.430036544799805
-3.050028085708618
-7.059530735015869
-6.042764186859131
-10.80783462524414
-5.3628458976745605
-4.402397632598877
-1.660176157951355
-5.020106315612793
-4.6878662109375
-4.740863800048828
-1.9560104608535767
-5.43845796585083
-3.0070624351501465
-3.546649932861328
-5.7365546226501465
-10.170614242553711
-7.928216457366943
-7.8694024085998535
-6.04653787612915
-4.341424465179443
-10.210063934326172
-6.085892200469971
-5.086164474487305
-8.337862968444824
-3.1682727336883545
-3.3398687839508057
-6.375527381896973
-4.5257792472839355
-3.7731831073760986
-7.265754699707031
-9.195380210876465
-5.630460262298584
-4.783293724060059
-5.211217880249023
-3.346522331237793
-5.431915760040283
-3.5630393028259277
-6.032689094543457
-10.406516075134277
-5.394637584686279
-4.0502729415893555
-5.692572116851807
-4.646695137023926
-4.91652774810791
-4.767048358917236
-3.000225067138672
-5.657653331756592
-2.8253586292266846
-3.398463249206543
-10.638481140136719
-6.1597900390625
-8.02931022644043
-7.8595709800720215
-4.490021705627441
-2.997952699661255
-6.799188137054443
-3.2002694606781006
-4.579707622528076
-4.942595958709717
-6.619456768035889
-4.513737201690674
-7.14027738571167
-8.328617095947266
-3.6646227836608887
-6.504110813140869
-3.798231601715088
-4.654404163360596
-2.8744614124298096
-6.378718376159668
-6.104253768920898
-9.435322761535645
-6.558724880218506
-6.713088035583496
-6.687267780303955
-8.188960075378418
-5.741664886474609
-10.586173057556152
-4.021313667297363
-8.228805541992188
-5.095193386077881
-5.724015712738037
-8.716373443603516
-4.47891092300415
-3.8910880088806152
-3.7940001487731934
-5.394628047943115
-9.241740226745605
-4.9409966468811035
-5.508608341217041
-6.005220413208008
-7.669236660003662
-6.139947414398193
-6.8159637451171875
-5.366314888000488
-5.411057472229004
-4.526122093200684
-2.456815242767334
-6.612293243408203
-4.023684978485107
-7.3491530418396
-5.506929397583008
-5.9459028244018555
-8.849746704101562
-4.41253137588501
-8.646471977233887
-6.212145805358887
-5.096322059631348
-3.3620219230651855
-6.509053707122803
-4.426514148712158
-6.520920753479004
-4.479690074920654
-2.3524465560913086
-2.1956770420074463
-8.003936767578125
-4.772884845733643
-5.448406219482422
-3.5800907611846924
-4.1365203857421875
-7.767444133758545
-5.209817409515381
-3.7903850078582764
-8.391128540039062
-7.495869159698486
-4.474749565124512
-3.9407355785369873
-2.6646409034729004
-4.881752967834473
-3.3788089752197266
-10.080351829528809
-6.097708702087402
-10.788806915283203
-4.434442520141602
-8.72143268585205
-6.88490629196167
-6.09826135635376
-6.508727550506592
-6.018370151519775
-5.564293384552002
-3.0463478565216064
-6.8416595458984375
-5.484603404998779
-3.4094982147216797
-10.147295951843262
-2.986602544784546
-3.449021100997925
-5.080037593841553
-6.355554103851318
-6.02108907699585
-9.151023864746094
-2.1965861320495605
-5.795187473297119
-8.014485359191895
-4.8766560554504395
-3.9830520153045654
-3.6287755966186523
-2.9365992546081543
-6.067177772521973
-5.236027717590332
-7.080891132354736
-5.879360675811768
-3.921107530593872
-9.491015434265137
-5.232039928436279
-4.279770374298096
-12.186854362487793
-4.24945068359375
-3.567972183227539
-5.941591739654541
-5.620660305023193
-7.410676956176758
-2.3801045417785645
-8.84013843536377
-1.8972244262695312
-4.121191501617432
-2.7357852458953857
-3.4563114643096924
-3.5666375160217285
-10.247749328613281
-8.827864646911621
-11.01373291015625
-3.0428173542022705
-3.377290725708008
-4.567464351654053
-3.897674322128296
-3.4348878860473633
-3.554119348526001
-7.724470615386963
-7.784236431121826
-6.439267158508301
-3.5787386894226074
-5.1290364265441895
-3.9240024089813232
-4.547745227813721
-8.114150047302246
-3.3709163665771484
-6.609169006347656
-7.416520595550537
-10.666597366333008
-5.494372844696045
-3.856482982635498
-6.858020305633545
-5.695836544036865
-2.8525784015655518
-11.210533142089844
-5.244250774383545
-11.199564933776855
-6.841440200805664
-5.371707439422607
-5.229523181915283
-7.387975215911865
-5.587958335876465
-9.395727157592773
-7.611113548278809
-9.100553512573242
-6.168458938598633
-5.830145359039307
-8.862970352172852
-9.151970863342285
-6.479362964630127
-5.78752326965332
-3.2713005542755127
-3.2162349224090576
-6.830289363861084
-5.615078926086426
-3.397691488265991
-4.988893508911133
-4.628854751586914
-5.525960922241211
-5.0141520500183105
-3.9224140644073486
-4.8258442878723145
-4.291643142700195
-2.9234869480133057
-6.198594570159912
-7.397060871124268
-8.566752433776855
-7.011038303375244
-3.124013900756836
-9.203422546386719
-6.352893829345703
-6.904917240142822
-3.3881523609161377
-7.119448661804199
-7.224238872528076
-3.5238304138183594
-6.435460567474365
-5.515483379364014
-4.170985221862793
-6.053107261657715
-8.308061599731445
-6.221249580383301
-7.85925817489624
-2.962689161300659
-6.7453293800354
-9.32041072845459
-6.666835784912109
-2.920997142791748
-5.134936809539795
-5.236562252044678
-4.858361721038818
-5.877203464508057
-5.976932525634766
-8.870201110839844
-5.937733173370361
-2.8410520553588867
-4.234485626220703
-5.484967231750488
-4.063442707061768
-3.1803314685821533
-6.408019542694092
-6.82375431060791
-5.309988975524902
-3.1989810466766357
-6.56453275680542
-4.116351127624512
-3.492818832397461
-7.919701099395752
-2.735975980758667
-5.599266052246094
-6.84792423248291
-6.17647123336792
-8.419203758239746
-7.473352909088135
-9.367798805236816
-6.551610469818115
-2.9555976390838623
-7.963210582733154
-9.3185396194458
-7.662625312805176
-2.887106418609619
-3.3080530166625977
-9.204827308654785
-7.885989189147949
-5.780982971191406
-5.129453659057617
-9.064774513244629
-6.11252498626709
-5.21651029586792
-3.914708137512207
-4.016117572784424
-6.3302812576293945
-2.9543230533599854
-4.937929153442383
-8.218072891235352
-7.97661018371582
-4.418002605438232
-4.239329814910889
-2.7365007400512695
-9.395647048950195
-10.879754066467285
-4.608388900756836
-4.099851608276367
-6.277845859527588
-4.286575794219971
-5.068163871765137
-5.6324005126953125
-6.052199363708496
-5.936446189880371
-4.507160186767578
-6.204006671905518
-4.208926677703857
-10.376823425292969
-5.006245136260986
-5.704867839813232
-5.288639545440674
-3.6741621494293213
-8.625506401062012
-4.438477516174316
-4.416555881500244
-3.6464052200317383
-1.7677861452102661
-5.086245536804199
-4.515509128570557
-5.267961025238037
-8.818806648254395
-4.778115749359131
-8.579727172851562
-3.4322898387908936
-4.4774885177612305
-8.286824226379395
-8.349204063415527
-12.880084037780762
-4.664706230163574
-6.119718074798584
-5.264432430267334
-8.057445526123047
-6.141851425170898
-6.816334247589111
-6.568356990814209
-4.44873046875
-8.40024185180664
-3.6329407691955566
-4.570646286010742
-4.258077144622803
-6.058054447174072
-2.004237174987793
-5.222661018371582
-3.061915397644043
-6.458219051361084
-9.483262062072754
-4.320778846740723
-3.6263439655303955
-9.111324310302734
-4.770175457000732
-7.614924430847168
-9.831707954406738
-4.620615482330322
-3.8041276931762695
-4.096434116363525
-6.30912446975708
-5.6408867835998535
-3.6184613704681396
-5.453203201293945
-5.823031902313232
-14.434991836547852
-4.94340181350708
-3.0015928745269775
-8.420954704284668
-4.404004096984863
-10.337790489196777
-10.278891563415527
-4.594797611236572
-3.038095474243164
-5.099424839019775
-2.1444034576416016
-4.221634864807129
-5.805672645568848
-5.781558513641357
-2.4945995807647705
-5.533871650695801
-3.951681137084961
-4.150971412658691
-7.997366905212402
-7.186179161071777
-3.662775754928589
-10.220130920410156
-9.922642707824707
-2.23820424079895
-7.428656101226807
-5.811233043670654
-6.163991928100586
-5.99301815032959
-3.658698320388794
-3.443420648574829
-2.527147054672241
-6.1144537925720215
-7.499210834503174
-4.512369632720947
-2.8522861003875732
-11.126131057739258
-8.692355155944824
-3.377366065979004
-4.912228584289551
-10.720250129699707
-9.067949295043945
-8.778787612915039
-4.635284900665283
-4.220259189605713
-2.740924596786499
-12.21510124206543
-5.763346195220947
-9.022370338439941
-4.300112247467041
-7.980526924133301
-6.4932122230529785
-2.343510389328003
-3.7890045642852783
-4.3027825355529785
-4.608572959899902
-3.763322114944458
-5.422602653503418
-3.666229724884033
-5.988470077514648
-7.9450201988220215
-5.711350440979004
-5.240740776062012
-5.692968368530273
-5.565569877624512
-4.726506233215332
-13.033473014831543
-7.750204563140869
-5.44048547744751
-4.3893632888793945
-3.458078622817993
-8.151687622070312
-4.296537399291992
-3.4343910217285156
-5.008816719055176
-9.255606651306152
-6.063492774963379
-7.171860694885254
-3.693510055541992
-3.5816144943237305
-6.062657833099365
-8.339337348937988
-4.808772563934326
-6.476866722106934
-4.470459938049316
-3.9970145225524902
-6.067140102386475
-8.69279956817627
-6.6077799797058105
-7.323721408843994
-5.094779014587402
-6.551087379455566
-6.939577579498291
-5.151164531707764
-4.643394947052002
-3.5460360050201416
-4.190281391143799
-3.986602544784546
-8.300934791564941
-3.5021884441375732
-3.2301435470581055
-3.339282751083374
-5.793337821960449
-3.2840518951416016
-5.909206390380859
-11.971914291381836
-4.730870723724365
-10.19384479522705
-7.991785526275635
-3.702061414718628
-7.863182067871094
-4.7695841789245605
-9.045978546142578
-4.035783290863037
-6.823065757751465
-3.768871307373047
-7.4817023277282715
-6.085117340087891
-4.032957553863525
-4.959267616271973
-4.1991705894470215
-3.927823305130005
-4.077421188354492
-3.5443944931030273
-4.696448802947998
-6.676627159118652
-7.7833099365234375
-5.3351593017578125
-5.325697422027588
-4.7953338623046875
-3.9208614826202393
-8.057807922363281
-7.148678779602051
-3.335177421569824
-6.766567707061768
-5.22499942779541
-2.7378053665161133
-6.470395088195801
-2.0482699871063232
-2.6394002437591553
-2.5076019763946533
-3.4021987915039062
-2.2549357414245605
-6.800130367279053
-3.9810729026794434
-4.777598857879639
-7.831247806549072
-7.259387493133545
-2.194683074951172
-8.25057315826416
-6.038154602050781
-2.62733793258667
-4.6385884284973145
-4.050046443939209
-5.898873805999756
-6.554229259490967
-6.028322696685791
-6.857868671417236
-3.5186877250671387
-4.330669403076172
-9.159342765808105
-12.051194190979004
-3.799143075942993
-8.172776222229004
-7.85552978515625
-8.968032836914062
-4.026904106140137
-3.9834725856781006
-6.900479316711426
-7.835887908935547
-3.5929226875305176
-8.900761604309082
-3.9846222400665283
-3.365027904510498
-2.9915597438812256
-1.8627374172210693
-5.516617298126221
-5.097992897033691
-4.610932350158691
-10.035516738891602
-2.1437337398529053
-10.248619079589844
-3.6698126792907715
-4.151451110839844
-2.4500372409820557
-3.635220527648926
-6.391965389251709
-5.021953582763672
-7.518883228302002
-4.511449337005615
-9.926871299743652
-2.9012610912323
-7.867825984954834
-6.020806312561035
-3.5821099281311035
-3.3074629306793213
-2.6505064964294434
-5.319273948669434
-8.298556327819824
-4.882238388061523
-5.921992778778076
-3.486646890640259
-7.300740718841553
-5.510140895843506
-4.8506693840026855
-5.085338115692139
-5.975389003753662
-3.8280651569366455
-3.8949134349823
-3.8346705436706543
-5.679011344909668
-4.003820419311523
-4.16670036315918
-5.305229187011719
-5.176403999328613
-9.236832618713379
-7.621036052703857
-7.66897439956665
-4.848684787750244
-5.106799125671387
-5.359412670135498
-4.540649890899658
-6.790516376495361
-4.333950042724609
-3.6218228340148926
-2.744823694229126
-8.971253395080566
-4.222513675689697
-3.134448766708374
-7.775038719177246
-8.654813766479492
-3.8982670307159424
-4.565826892852783
-5.521783351898193
-3.3516550064086914
-2.5040059089660645
-3.870500326156616
-6.28787088394165
-6.022995948791504
-4.019956588745117
-8.312564849853516
-7.332801818847656
-9.548563957214355
-7.840169429779053
-3.614274263381958
-5.325576305389404
-7.292977333068848
-7.9950151443481445
-2.7642838954925537
-5.529336452484131
-3.4242660999298096
-6.559622764587402
-3.1599996089935303
-4.822566032409668
-3.8178393840789795
-7.575648784637451
-5.284929275512695
-8.52806282043457
-5.3207173347473145
-6.079551696777344
-5.0054731369018555
-5.492597579956055
-6.053872108459473
-5.505735874176025
-5.922846794128418
-5.295590400695801
-6.44174861907959
-3.5145366191864014
-7.306094646453857
-9.672136306762695
-3.632418632507324
-2.6762208938598633
-3.436500072479248
-8.371576309204102
-8.177750587463379
-3.0556845664978027
-1.5372109413146973
-10.187381744384766
-2.906984806060791
-3.4925405979156494
-4.375965595245361
-4.4904561042785645
-5.471938610076904
-8.573052406311035
-4.61264705657959
-8.03036880493164
-4.020778179168701
-6.797906875610352
-7.313125133514404
-7.075887203216553
-3.6508970260620117
-8.976932525634766
-9.606313705444336
-4.387550354003906
-6.378515720367432
-7.253981590270996
-5.901885032653809
-4.13193416595459
-7.2480597496032715
-7.303688049316406
-7.7058563232421875
-3.5626258850097656
-6.263123035430908
-4.213847637176514
-9.734811782836914
-5.980480194091797
-3.9008798599243164
-3.472543954849243
-9.868118286132812
-7.933877468109131
-7.248775959014893
-3.3512730598449707
-7.951355934143066
-4.0689496994018555
-6.460000038146973
-3.2428178787231445
-6.4072418212890625
-5.438765525817871
-5.2602691650390625
-4.727447509765625
-4.738348960876465
-4.097347259521484
-4.435468673706055
-3.1401853561401367
-3.8720855712890625
-4.385585784912109
-4.340395927429199
-9.724148750305176
-6.016265392303467
-4.724717140197754
-6.345338344573975
-9.666769981384277
-4.27692174911499
-6.257569789886475
-6.003072738647461
-1.4294692277908325
-6.551621437072754
-3.2460360527038574
-4.084410667419434
-5.0450286865234375
-5.752322673797607
-7.161767959594727
-3.546379804611206
-5.53147554397583
-6.210174560546875
-5.270136833190918
-6.674568176269531
-4.23637580871582
-5.150275230407715
-5.315413951873779
-5.52210807800293
-3.6919777393341064
-8.800859451293945
-4.8952813148498535
-5.230987548828125
-8.307644844055176
-6.076381206512451
-10.530902862548828
-4.198860168457031
-8.1251859664917
-5.028670787811279
-4.507246494293213
-5.965908050537109
-8.7203950881958
-7.054224014282227
-5.595205783843994
-5.440632343292236
-6.232563018798828
-6.737964153289795
-4.018190860748291
-3.658703327178955
-5.842739105224609
-5.246383190155029
-3.5515542030334473
-4.373915672302246
-4.469317436218262
-7.237490177154541
-3.4245851039886475
-5.070021152496338
-6.615871906280518
-4.481110572814941
-5.393535137176514
-3.160916566848755
-5.430359840393066
-2.86799955368042
-6.134270191192627
-5.6820173263549805
-4.438453197479248
-4.004018783569336
-9.736446380615234
-3.6676838397979736
-4.72105073928833
-7.211735248565674
-5.374303340911865
-5.1811299324035645
-8.717720985412598
-3.075971841812134
-4.775769233703613
-2.54727840423584
-5.931950092315674
-7.2116265296936035
-5.848790645599365
-7.472497463226318
-5.334896087646484
-9.267666816711426
-4.618479251861572
-3.890146017074585
-5.34666633605957
-7.826324462890625
-2.667738914489746
-9.582258224487305
-6.3365936279296875
-6.095402717590332
-6.819483280181885
-3.870922565460205
-11.435558319091797
-5.769930839538574
-6.849009990692139
-3.764317035675049
-5.356400012969971
-2.405653238296509
-3.964724540710449
-5.008148670196533
-11.040982246398926
-4.699690818786621
-5.512180328369141
-9.936195373535156
-2.1477534770965576
-4.391806125640869
-8.993136405944824
-2.5909814834594727
-8.71522045135498
-5.728477478027344
-3.879039764404297
-6.330363750457764
-6.888949871063232
-5.551438808441162
-2.797004222869873
-8.654277801513672
-6.706490993499756
-6.196357727050781
-4.650063991546631
-5.88442325592041
-6.827776908874512
-8.077760696411133
-8.952784538269043
-6.110454559326172
-3.5299389362335205
-4.8480377197265625
-9.150402069091797
-3.9836606979370117
-4.452263355255127
-7.046423435211182
-8.471482276916504
-6.709139347076416
-3.6867096424102783
-4.294242858886719
-6.983990669250488
-7.542606830596924
-6.114582538604736
-4.83890962600708
-8.482111930847168
-3.1879515647888184
-5.263696670532227
-4.547794342041016
-3.6171209812164307
-3.947377920150757
-7.010401248931885
-5.234642505645752
-4.2777276039123535
-3.0862326622009277
-5.332369804382324
-7.834504127502441
-5.044649124145508
-8.07242488861084
-6.291182041168213
-4.542764186859131
-8.389493942260742
-4.957934379577637
-8.707008361816406
-3.119060754776001
-2.758617877960205
-3.7192277908325195
-6.333234786987305
-2.300384998321533
-5.289019584655762
-4.0547919273376465
-2.855698347091675
-8.559917449951172
-8.182581901550293
-2.0178141593933105
-4.653419494628906
-11.06443977355957
-3.490232467651367
-4.192135334014893
-11.685403823852539
-6.0678253173828125
-3.8536529541015625
-6.43661642074585
-6.049230575561523
-3.3515093326568604
-3.4824085235595703
-2.7914223670959473
-6.984107971191406
-4.187675952911377
-4.5268635749816895
-5.275177955627441
-8.944594383239746
-6.8066229820251465
-5.090989589691162
-2.1036810874938965
-9.57300090789795
-4.541153907775879
-3.9919919967651367
-5.200362682342529
-5.8697638511657715
-4.7731032371521
-7.414211273193359
-4.811522483825684
-3.7784008979797363
-11.143111228942871
-10.66385269165039
-2.7407541275024414
-5.920550346374512
-5.217948913574219
-4.424839496612549
-5.571949481964111
-2.320258855819702
-4.155300140380859
-4.170478343963623
-3.5289011001586914
-5.261322498321533
-6.771820545196533
-6.2664642333984375
-4.456299781799316
-4.425780773162842
-4.110495567321777
-6.478860378265381
-6.990316867828369
-2.3847150802612305
-5.934078693389893
-2.5648317337036133
-2.3216307163238525
-4.629788875579834
-5.937124729156494
-8.189417839050293
-10.955231666564941
-4.145315170288086
-7.581227779388428
-5.577800750732422
-10.684523582458496
-4.600686550140381
-6.553359031677246
-9.25468921661377
-3.6002464294433594
-10.491079330444336
-7.057682037353516
-10.464350700378418
-7.127462387084961
-4.560715675354004
-4.946318626403809
-10.44758129119873
-4.353985786437988
-7.094305992126465
-3.0008625984191895
-4.718469619750977
-13.205667495727539
-3.6077640056610107
-3.178304433822632
-2.3813672065734863
-5.881248474121094
-1.5412859916687012
-10.786521911621094
-7.266168117523193
-12.114013671875
-7.264422416687012
-4.991637706756592
-9.376991271972656
-6.582254409790039
-7.020987510681152
-12.949128150939941
-4.311737060546875
-5.808416843414307
-7.773593902587891
-6.769702434539795
-4.204366683959961
-5.009960651397705
-4.135878562927246
-6.125974178314209
-6.745840549468994
-9.437440872192383
-6.2692437171936035
-7.35603141784668
-5.666481018066406
-5.463556289672852
-4.740852355957031
-4.658435344696045
-4.935180187225342
-3.7336819171905518
-6.053858280181885
-2.1437766551971436
-6.095578193664551
-6.448672294616699
-7.097311496734619
-4.576780319213867
-3.773728609085083
-2.345288038253784
-4.75572395324707
-7.72764778137207
-3.407109260559082
-5.698599815368652
-4.259068489074707
-4.338985919952393
-5.726831436157227
-5.132592678070068
-7.746214866638184
-4.2711615562438965
-7.009432792663574
-4.457942962646484
-5.633574962615967
-9.074202537536621
-1.7054216861724854
-3.794269561767578
-6.599828243255615
-9.09832763671875
-3.5070183277130127
-4.431518077850342
-5.222099781036377
-5.850664138793945
-7.950120449066162
-2.669935941696167
-3.492328405380249
-2.811075210571289
-2.498431921005249
-6.943380832672119
-6.620224952697754
-5.0381693840026855
-4.239238262176514
-3.015456438064575
-4.450283050537109
-4.042978763580322
-8.753264427185059
-8.169604301452637
-5.1370038986206055
-7.6205573081970215
-5.9933881759643555
-4.089500904083252
-8.508562088012695
-8.063048362731934
-3.5324184894561768
-6.56508731842041
-4.459536075592041
-4.682253360748291
-10.187856674194336
-9.639665603637695
-3.615607738494873
-6.781301975250244
-5.493067741394043
-7.73278284072876
-3.4595463275909424
-6.5574469566345215
-5.360979080200195
-5.9304280281066895
-5.654012680053711
-4.156650543212891
-4.468543529510498
-6.242819786071777
-4.7549285888671875
-5.322022914886475
-5.957096576690674
-3.2037153244018555
-8.821420669555664
-6.5510687828063965
-4.8830461502075195
-2.889000177383423
-7.637819766998291
-7.277458190917969
-3.0651605129241943
-5.511494159698486
-4.840959548950195
-5.915936470031738
-8.723793029785156
-10.314218521118164
-7.024658203125
-4.370233535766602
-4.270635604858398
-4.116699695587158
-6.570903301239014
-2.582165479660034
-5.32859992980957
-7.4390177726745605
-8.473822593688965
-6.605101585388184
-9.121800422668457
-4.473743915557861
-2.2951767444610596
-6.744106769561768
-6.292117118835449
-2.982520341873169
-4.2772746086120605
-5.365241050720215
-5.686504364013672
-3.247199773788452
-4.988863945007324
-3.1351022720336914
-6.995920181274414
-2.3298940658569336
-8.365154266357422
-9.675997734069824
-4.959497928619385
-5.105046272277832
-3.1276814937591553
-3.676027774810791
-5.282739162445068
-3.7846267223358154
-7.252169609069824
-5.603321552276611
-4.0768208503723145
-4.474679470062256
-4.638911247253418
-5.753170490264893
-6.448515892028809
-6.605149745941162
-8.173344612121582
-11.724942207336426
-3.2187540531158447
-7.644608974456787
-4.519471168518066
-6.611974716186523
-7.480674743652344
-6.607427597045898
-5.166267395019531
-6.358293056488037
-3.8566675186157227
-4.308591365814209
-5.831666469573975
-4.979876518249512
-3.7985546588897705
-3.043998956680298
-6.8668036460876465
-8.691914558410645
-3.8777754306793213
-4.275057315826416
-6.282749652862549
-4.837924957275391
-3.2385520935058594
-2.662060260772705
-6.8842549324035645
-9.187518119812012
-4.311282157897949
-5.945982456207275
-4.627190589904785
-10.670074462890625
-6.571429252624512
-7.400628566741943
-4.346170902252197
-13.08457088470459
-10.421528816223145
-5.176882743835449
-4.468977928161621
-3.258861780166626
-5.54168176651001
-6.598578929901123
-11.42457389831543
-4.492760181427002
-7.782429218292236
-2.8769314289093018
-5.4471893310546875
-2.8939785957336426
-2.860140562057495
-2.6333799362182617
-7.64727783203125
-7.468130588531494
-4.891347885131836
-5.846951961517334
-9.671704292297363
-7.567358493804932
-7.154238700866699
-4.77440071105957
-6.909618377685547
-3.5948822498321533
-2.9227707386016846
-7.243727684020996
-6.894142150878906
-5.295623779296875
-3.5896494388580322
-6.228215217590332
-8.619599342346191
-6.444891929626465
-4.578445911407471
-4.362922668457031
-4.385551452636719
-10.192071914672852
-8.172674179077148
-2.0570735931396484
-8.626777648925781
-3.3494811058044434
-5.2303571701049805
-3.5723259449005127
-3.6247236728668213
-5.738274574279785
-6.346578121185303
-9.884318351745605
-4.485204696655273
-6.3296427726745605
-6.317442417144775
-4.025722026824951
-5.204160213470459
-2.6209053993225098
-3.2323434352874756
-2.8759713172912598
-4.852053165435791
-2.335697650909424
-5.973905563354492
-10.229363441467285
-9.150108337402344
-4.864310264587402
-5.615023612976074
-8.368509292602539
-4.762399673461914
-6.191649913787842
-9.633872985839844
-3.2536826133728027
-4.66328239440918
-4.297063827514648
-7.035648822784424
-6.580092906951904
-4.193869113922119
-10.49850082397461
-2.752906322479248
-6.033507347106934
-4.390749454498291
-5.452369689941406
-6.750650882720947
-2.554713487625122
-6.874148845672607
-4.092201232910156
-4.5327324867248535
-6.613312244415283
-4.445387840270996
-6.121244430541992
-4.003927230834961
-2.5191266536712646
-4.0024495124816895
-4.258993625640869
-5.509620189666748
-3.1736297607421875
-5.746678352355957
-8.060453414916992
-3.987738609313965
-9.108442306518555
-3.5852863788604736
-3.954587459564209
-3.479107618331909
-3.6255059242248535
-4.03800630569458
-5.045534133911133
-4.072084903717041
-3.3870151042938232
-4.267571926116943
-3.156399726867676
-3.9161126613616943
-5.98176908493042
-4.56602144241333
-4.457533836364746
-2.5035178661346436
-5.3607869148254395
-9.685762405395508
-4.278038501739502
-5.031994819641113
-5.572625637054443
-3.697803497314453
-7.054595470428467
-5.93275785446167
-3.7340407371520996
-4.656184196472168
-3.8521454334259033
-4.593840599060059
-6.6140007972717285
-4.613013744354248
-4.739563465118408
-6.808628559112549
-6.829936981201172
-3.446174383163452
-3.842160940170288
-5.249237060546875
-8.907059669494629
-8.638739585876465
-5.162463665008545
-5.8425068855285645
-5.781586647033691
-5.203502178192139
-4.973038196563721
-2.2957189083099365
-5.948529243469238
-3.2493948936462402
-4.958564758300781
-2.305253505706787
-3.4712798595428467
-4.092014312744141
-8.845744132995605
-2.989053726196289
-1.851124882698059
-7.402168273925781
-3.806356430053711
-4.8591179847717285
-7.81242036819458
-2.5631120204925537
-7.063094615936279
-9.680390357971191
-3.5018150806427
-2.026275396347046
-4.423323631286621
-9.35706615447998
-3.80350923538208
-2.5702173709869385
-4.124106407165527
-3.652393341064453
-4.936458110809326
-3.90799617767334
-5.277742862701416
-3.7429256439208984
-3.8117475509643555
-6.128017425537109
-3.7808890342712402
-5.796016693115234
-6.165343284606934
-4.614797592163086
-8.133964538574219
-2.9062893390655518
-6.748447418212891
-8.562426567077637
-4.911484241485596
-4.383507251739502
-7.144054412841797
-3.8272173404693604
-3.4130258560180664
-4.9497809410095215
-7.990727424621582
-2.1326229572296143
-8.38507080078125
-4.854423522949219
-5.097891330718994
-4.513836860656738
-5.536003589630127
-4.987943649291992
-9.494396209716797
-4.009052753448486
-3.2183725833892822
-7.579303741455078
-6.190051555633545
-3.513918399810791
-3.5530476570129395
-3.9847018718719482
-6.376944541931152
-2.908144950866699
-3.1871864795684814
-4.148101329803467
-4.159759998321533
-7.809259414672852
-5.700285911560059
-6.618070125579834
-4.393582344055176
-3.6440773010253906
-10.982038497924805
-3.7519891262054443
-7.061622619628906
-4.041599273681641
-3.728900909423828
-4.231430530548096
-4.983537197113037
-4.869015216827393
-2.8274996280670166
-4.100344181060791
-7.093055725097656
-2.4349493980407715
-4.482224941253662
-5.50799560546875
-7.3492255210876465
-3.7455954551696777
-7.43424129486084
-6.786993503570557
-5.120475769042969
-3.9401278495788574
-4.098024845123291
-5.613153457641602
-6.567899227142334
-3.7353932857513428
-4.548773288726807
-6.750090599060059
-6.267017364501953
-4.179161548614502
-6.339688301086426
-3.129395008087158
-5.564528465270996
-9.208824157714844
-5.8835225105285645
-3.9624345302581787
-3.6911978721618652
-10.29558277130127
-5.1446099281311035
-5.8031325340271
-3.6183242797851562
-9.8885498046875
-5.545223236083984
-3.3250973224639893
-3.7392892837524414
-3.2402548789978027
-4.663782596588135
-2.3439126014709473
-3.119520664215088
-9.125961303710938
-10.932061195373535
-4.341004848480225
-5.368738174438477
-3.606311798095703
-5.522302627563477
-4.480527400970459
-7.519786834716797
-4.786482334136963
-4.820994853973389
-4.494325637817383
-4.128840923309326
-6.697145938873291
-4.116933345794678
-8.953487396240234
-7.137505054473877
-9.288653373718262
-7.03587532043457
-5.366953372955322
-4.0475263595581055
-3.657804250717163
-4.0026044845581055
-4.81687593460083
-11.004227638244629
-3.7784125804901123
-8.910566329956055
-5.651716709136963
-6.034390449523926
-6.896637916564941
-5.988243103027344
-5.066739559173584
-5.861753940582275
-5.462597846984863
-5.75862979888916
-5.095284461975098
-7.853108882904053
-6.075710296630859
-6.929130554199219
-5.395246505737305
-8.296048164367676
-4.911649703979492
-4.250991344451904
-4.323544025421143
-10.058120727539062
-2.982865333557129
-3.913299083709717
-7.89185094833374
-4.249905586242676
-7.0960893630981445
-5.881340026855469
-7.83496618270874
-9.65263843536377
-7.596951007843018
-8.345377922058105
-4.449048042297363
-7.729981899261475
-4.698916435241699
-4.474740982055664
-4.593618869781494
-5.394162654876709
-5.0950469970703125
-8.667604446411133
-8.810626029968262
-3.025435447692871
-5.532420635223389
-6.361043930053711
-4.902050018310547
-6.696475982666016
-4.197884559631348
-5.966691970825195
-4.820467948913574
-6.4500532150268555
-8.090036392211914
-3.3741447925567627
-5.853967189788818
-5.702588081359863
-4.431389331817627
-6.2624945640563965
-10.414799690246582
-8.344094276428223
-7.361486911773682
-4.1314592361450195
-3.419398784637451
-3.035477638244629
-2.914740562438965
-7.037810325622559
-6.131359577178955
-7.152378559112549
-5.520639896392822
-4.181229591369629
-4.9816694259643555
-7.188661098480225
-9.447816848754883
-3.15042781829834
-4.4271016120910645
-2.540680170059204
-8.822836875915527
-12.104291915893555
-6.34767484664917
-5.2097954750061035
-11.788233757019043
-3.717790126800537
-12.454316139221191
-5.123258113861084
-4.295283794403076
-4.880113124847412
-5.61390495300293
-6.5125908851623535
-9.744808197021484
-6.373409271240234
-6.062928199768066
-7.160837173461914
-6.655240535736084
-5.00691556930542
-2.1321980953216553
-3.3060474395751953
-6.604208946228027
-4.0995917320251465
-5.393929481506348
-6.534904956817627
-4.025213718414307
-4.98250150680542
-6.144931793212891
-8.526945114135742
-7.23403263092041
-10.412439346313477
-3.9461183547973633
-4.443504810333252
-7.399266719818115
-3.28940749168396
-8.874615669250488
-2.7786033153533936
-5.23622989654541
-6.140498161315918
-8.0472412109375
-4.329568386077881
-8.353571891784668
-5.630882263183594
-4.593719482421875
-6.058800220489502
-5.070278167724609
-3.04642391204834
-3.396251916885376
-3.854607343673706
-6.016570091247559
-2.6111855506896973
-4.5296735763549805
-4.9063568115234375
-4.253839015960693
-8.235662460327148
-5.531791687011719
-5.387033939361572
-6.136692047119141
-2.741946220397949
-3.1816492080688477
-7.265824794769287
-2.2447192668914795
-7.253220081329346
-3.794585704803467
-4.533543586730957
-8.160602569580078
-4.2873101234436035
-5.571388244628906
-5.828728675842285
-2.442333698272705
-8.919962882995605
-2.949693202972412
-4.772514343261719
-3.193511486053467
-7.824124336242676
-4.371487617492676
-5.93557596206665
-7.366277694702148
-4.532610893249512
-5.885138034820557
-7.79068660736084
-6.431029796600342
-5.1999664306640625
-4.299965858459473
-2.74326229095459
-10.703126907348633
-2.6191234588623047
-3.980522632598877
-4.316949844360352
-6.409460067749023
-8.701157569885254
-3.503948450088501
-3.9844844341278076
-2.860370397567749
-5.516968250274658
-3.702777862548828
-6.585304260253906
-5.013565540313721
-6.679548740386963
-8.991893768310547
-8.91469955444336
-5.888609409332275
-6.041348457336426
-7.605257987976074
-5.889708995819092
-4.280065536499023
-3.7629048824310303
-2.897392749786377
-4.740750789642334
-4.033742427825928
-4.602917194366455
-2.7479727268218994
-5.018740653991699
-7.181241989135742
-10.719260215759277
-7.8859543800354
-7.718968868255615
-5.943134784698486
-5.029470920562744
-2.9028851985931396
-8.986807823181152
-4.767160892486572
-4.679301738739014
-4.473387241363525
-5.669714450836182
-5.225374698638916
-4.54404354095459
-6.729903221130371
-5.849342346191406
-5.824808120727539
-3.220139503479004
-4.193275451660156
-7.97470760345459
-4.952094554901123
-3.5694682598114014
-3.9386072158813477
-10.04661750793457
-8.41214370727539
-7.1104512214660645
-3.974407196044922
-7.289656162261963
-6.261452674865723
-4.80155086517334
-6.912927150726318
-9.658958435058594
-6.694828987121582
-2.499372959136963
-5.840885162353516
-4.448614597320557
-11.191932678222656
-3.4302825927734375
-3.055649995803833
-4.99136209487915
-4.547370433807373
-2.861215353012085
-3.4936556816101074
-2.7033510208129883
-5.720522403717041
-2.0500991344451904
-9.632442474365234
-5.802648067474365
-4.185222625732422
-4.3505473136901855
-5.724800109863281
-5.657986640930176
-9.01582145690918
-5.736516952514648
-7.990447521209717
-5.462714195251465
-4.9168291091918945
-4.464186191558838
-3.959841012954712
-3.2309072017669678
-4.9626359939575195
-3.282322645187378
-5.359348773956299
-6.39426326751709
-5.786421298980713
-6.8087544441223145
-5.360426902770996
-7.642458438873291
-3.576510429382324
-6.83720588684082
-3.589784860610962
-4.288117408752441
-4.115103721618652
-6.271369934082031
-7.03275728225708
-3.7995002269744873
-6.682572364807129
-5.842602252960205
-2.943967819213867
-3.665731430053711
-4.122560977935791
-7.8810248374938965
-3.9756581783294678
-8.537714004516602
-5.438575744628906
-2.011640787124634
-3.279017448425293
-4.04350471496582
-4.567648887634277
-6.790099620819092
-4.125919818878174
-4.654159069061279
-6.412714004516602
-5.886981010437012
-4.617798805236816
-6.315793037414551
-4.368809223175049
-6.03234338760376
-7.952066898345947
-4.029259204864502
-8.573251724243164
-2.585942029953003
-7.399598121643066
-4.403284072875977
-4.525259494781494
-5.393527507781982
-5.284024238586426
-7.135646820068359
-3.1941869258880615
-4.094620704650879
-7.147308349609375
-6.170770168304443
-6.268669605255127
-4.397776126861572
-10.928916931152344
-10.760926246643066
-6.8465256690979
-4.048501014709473
-7.084092617034912
-4.488278865814209
-4.001359939575195
-4.632414817810059
-6.987593650817871
-6.931735515594482
-3.965200662612915
-7.187848091125488
-2.1901791095733643
-6.795883655548096
-3.746490955352783
-7.440417766571045
-4.669162750244141
-5.251720905303955
-6.57486629486084
-6.074884414672852
-3.8434369564056396
-3.4166059494018555
-6.640007972717285
-5.199426651000977
-5.589825630187988
-9.018797874450684
-5.333188533782959
-6.132704734802246
-2.9356229305267334
-8.295730590820312
-7.297945022583008
-2.932443857192993
-5.691318035125732
-4.133447170257568
-6.111020565032959
-3.4892663955688477
-4.920504570007324
-2.7107505798339844
-3.9261746406555176
-6.471999645233154
-5.89963436126709
-7.5744805335998535
-4.883776664733887
-4.607283592224121
-5.983185768127441
-2.751563787460327
-8.478450775146484
-2.626488447189331
-5.3577494621276855
-2.130627155303955
-10.862763404846191
-5.588833332061768
-6.628326416015625
-6.790174961090088
-7.083025932312012
-6.826671600341797
-5.201008319854736
-3.3618357181549072
-2.658632755279541
-4.583184719085693
-10.387218475341797
-4.432528972625732
-4.293687343597412
-6.119219779968262
-4.938650131225586
-5.17023229598999
-7.693822860717773
-4.74638557434082
-3.8305177688598633
-3.9363391399383545
-6.054755210876465
-5.41119909286499
-4.139764785766602
-4.262037754058838
-7.063600063323975
-3.4780497550964355
-5.651885509490967
-2.031231641769409
-2.8211638927459717
-6.586193561553955
-5.5799689292907715
-5.18874979019165
-6.451371192932129
-8.734004974365234
-5.05950403213501
-4.126175403594971
-9.704591751098633
-5.700125217437744
-4.766896724700928
-11.552957534790039
-5.219318866729736
-5.114665508270264
-7.313346862792969
-4.438928127288818
-5.550196170806885
-3.3999834060668945
-8.354581832885742
-3.5225231647491455
-5.046969413757324
-3.8568997383117676
-5.240224361419678
-7.018067836761475
-4.255406856536865
-3.8475992679595947
-6.999868392944336
-3.686518430709839
-5.194794654846191
-7.4487152099609375
-7.972238063812256
-6.3080267906188965
-9.857579231262207
-8.084721565246582
-5.912503242492676
-3.3622665405273438
-8.760855674743652
-7.7849249839782715
-8.442328453063965
-4.860236644744873
-2.7384989261627197
-5.5124735832214355
-6.262238025665283
-4.761250019073486
-6.096633434295654
-6.596517086029053
-5.872167110443115
-4.0462188720703125
-9.285957336425781
-6.65298318862915
-8.594386100769043
-4.925648212432861
-5.057524681091309
-5.4439802169799805
-5.124690532684326
-6.685973644256592
-7.31165075302124
-4.485528945922852
-10.374005317687988
-8.488627433776855
-5.616475582122803
-2.476111888885498
-10.384614944458008
-2.307873010635376
-3.8703465461730957
-4.689898490905762
-4.1406073570251465
-5.588624954223633
-4.11494779586792
-5.761330604553223
-4.763628005981445
-5.044674873352051
-2.6632776260375977
-9.870035171508789
-4.832966327667236
-2.4388506412506104
-6.520021915435791
-2.6732687950134277
-3.8820714950561523
-7.806300640106201
-7.417653560638428
-4.093335151672363
-7.775029182434082
-9.451624870300293
-2.5341246128082275
-5.916051864624023
-5.698451519012451
-4.753448009490967
-4.983674049377441
-2.9069623947143555
-6.3853230476379395
-8.356168746948242
-9.756608963012695
-8.289624214172363
-5.971678733825684
-3.9614145755767822
-4.081900596618652
-6.825369834899902
-6.031306743621826
-6.15271520614624
-7.801474094390869
-3.8740622997283936
-5.506302356719971
-5.035340309143066
-4.439334869384766
-4.631120204925537
-4.4029154777526855
-5.885835647583008
-4.493129253387451
-3.6529974937438965
-7.866572380065918
-3.88913893699646
-4.048145771026611
-7.38769006729126
-9.846421241760254
-5.612252235412598
-7.502542972564697
-7.21805477142334
-7.552622318267822
-8.987227439880371
-3.228395700454712
-3.7533833980560303
-5.555637359619141
-3.1066832542419434
-6.482265949249268
-3.544764757156372
-5.625135898590088
-6.086862087249756
-7.322976112365723
-7.131092548370361
-2.6375234127044678
-8.013688087463379
-4.252021789550781
-3.9264779090881348
-8.620461463928223
-1.477705717086792
-2.997983455657959
-2.6591796875
-6.607340335845947
-9.835410118103027
-3.7403271198272705
-5.94473934173584
-7.779438018798828
-9.497639656066895
-2.8777358531951904
-8.079978942871094
-10.750495910644531
-5.8677659034729
-6.2492828369140625
-4.4407758712768555
-5.802384853363037
-3.745063304901123
-5.692070007324219
-4.378964900970459
-3.352513551712036
-4.73921537399292
-2.9034910202026367
-5.424953937530518
-2.6320576667785645
-4.005634784698486
-5.063900947570801
-5.553073406219482
-3.372730255126953
-6.126915454864502
-4.3591532707214355
-1.7323156595230103
-2.704044818878174
-3.5857691764831543
-4.305912017822266
-6.0698723793029785
-6.930624485015869
-3.300501823425293
-6.328855514526367
-4.633704662322998
-2.992844581604004
-4.267934322357178
-3.8833091259002686
-2.872868776321411
-7.691980838775635
-6.714451313018799
-6.679652690887451
-2.9005024433135986
-8.871241569519043
-5.516952037811279
-2.454442024230957
-5.3601484298706055
-3.5664284229278564
-2.932271718978882
-5.810828685760498
-6.122226715087891
-5.9776387214660645
-9.430774688720703
-5.228251934051514
-4.428056716918945
-2.8342463970184326
-5.838217258453369
-9.433865547180176
-4.1705002784729
-3.4130117893218994
-5.271327018737793
-8.373431205749512
-3.23614501953125
-7.439302921295166
-3.9772448539733887
-7.016106605529785
-5.319913864135742
-4.118581771850586
-4.5528244972229
-8.274648666381836
-4.893172264099121
-5.179129600524902
-5.195805549621582
-4.831996917724609
-7.707785129547119
-5.5500664710998535
-5.239171028137207
-5.607450008392334
-5.370300769805908
-5.524270534515381
-8.860161781311035
-6.967048645019531
-3.5565476417541504
-6.597095012664795
-5.635884761810303
-4.0897016525268555
-4.623733043670654
-2.0070645809173584
-9.252138137817383
-6.26579475402832
-3.763516426086426
-8.06029987335205
-5.653881549835205
-9.084157943725586
-6.787025451660156
-9.323254585266113
-10.375720977783203
-7.086923599243164
-3.5033817291259766
-6.614323616027832
-7.655719757080078
-3.997624158859253
-5.944748878479004
-2.5670583248138428
-5.475508213043213
-4.721419334411621
-4.005738258361816
-3.151052713394165
-2.7371156215667725
-7.259095668792725
-5.092483043670654
-6.422644138336182
-6.006560325622559
-4.3019866943359375
-5.278907775878906
-9.649067878723145
-3.3957839012145996
-2.7666354179382324
-6.710299968719482
-7.1273193359375
-4.894580841064453
-5.959152698516846
-8.972573280334473
-4.226475238800049
-3.2539756298065186
-4.978548049926758
-5.347790718078613
-3.361982822418213
-6.397776126861572
-3.2687888145446777
-4.001807689666748
-2.6018803119659424
-3.3550641536712646
-8.763127326965332
-8.781647682189941
-7.2163262367248535
-6.357598304748535
-2.902886390686035
-5.94309663772583
-5.532790184020996
-3.3725571632385254
-8.463234901428223
-4.229292869567871
-9.137178421020508
-5.8447957038879395
-4.022583961486816
-4.654692649841309
-2.9949088096618652
-6.83270788192749
-5.921896934509277
-12.24323558807373
-7.657224178314209
-4.739161968231201
-6.01920747756958
-4.916759014129639
-8.60413932800293
-6.227508544921875
-10.493816375732422
-6.485503673553467
-2.51350736618042
-8.414727210998535
-5.017897605895996
-5.359008312225342
-5.867191314697266
-6.4593281745910645
-2.848322868347168
-7.984718322753906
-5.664859771728516
-6.77382755279541
-3.15889573097229
-6.6201863288879395
-10.015210151672363
-3.1782031059265137
-2.6615564823150635
-4.064630508422852
-4.712254524230957
-6.338872909545898
-4.5279011726379395
-7.014184474945068
-4.435807228088379
-7.402469158172607
-5.718151569366455
-10.970197677612305
-8.125587463378906
-6.137415885925293
-6.4586286544799805
-3.971144437789917
-4.979787826538086
-7.40043830871582
-2.7685678005218506
-4.201240062713623
-9.294083595275879
-4.899759292602539
-8.178431510925293
-9.4815673828125
-6.212432384490967
-4.457738876342773
-6.181715488433838
-5.278815746307373
-8.424208641052246
-5.327210903167725
-8.89714241027832
-3.5360801219940186
-6.255899906158447
-3.3273348808288574
-8.614087104797363
-7.7782111167907715
-3.198443651199341
-2.453767776489258
-8.250020027160645
-4.378775119781494
-6.180148124694824
-2.7489209175109863
-5.716991424560547
-3.616312265396118
-3.7115445137023926
-6.20735502243042
-3.2120108604431152
-4.858563423156738
-8.244869232177734
-5.66258430480957
-5.015760898590088
-8.163996696472168
-7.6459784507751465
-13.1721773147583
-5.23714017868042
-3.9743711948394775
-6.6244354248046875
-3.4580929279327393
-3.265883445739746
-4.138136386871338
-5.157127380371094
-5.151600360870361
-6.15714693069458
-4.6940531730651855
-5.736269474029541
-2.861328125
-3.0503957271575928
-8.145550727844238
-2.180668830871582
-4.599510669708252
-10.580676078796387
-6.408010959625244
-9.816633224487305
-7.339099884033203
-4.028100967407227
-3.6206088066101074
-6.343616485595703
-5.967270374298096
-5.6161627769470215
-4.633697986602783
-3.058711290359497
-4.496466159820557
-5.643118381500244
-5.00632905960083
-6.895071029663086
-3.43487548828125
-5.551116943359375
-6.055961608886719
-10.227627754211426
-6.519347190856934
-8.176486015319824
-6.539961338043213
-5.494340896606445
-11.438024520874023
-6.950521945953369
-2.606050968170166
-4.8785271644592285
-6.195770263671875
-4.396903038024902
-6.482413291931152
-6.579930782318115
-8.41783332824707
-3.4432313442230225
-6.073486804962158
-5.880380630493164
-5.401252269744873
-7.634057998657227
-3.0306243896484375
-6.178554534912109
-3.4925169944763184
-4.061212062835693
-8.399495124816895
-5.359807968139648
-2.4032583236694336
-6.3481550216674805
-4.8836565017700195
-2.6366069316864014
-8.967826843261719
-8.757135391235352
-4.243372440338135
-6.272121429443359
-7.70075798034668
-3.3619906902313232
-5.329972267150879
-3.5996010303497314
-9.547953605651855
-6.040514945983887
-4.128117561340332
-8.253966331481934
-6.0075297355651855
-4.44479513168335
-7.680684566497803
-9.936081886291504
-5.345512390136719
-8.055293083190918
-4.531590938568115
-6.2894697189331055
-3.8839058876037598
-6.114211559295654
-6.793277740478516
-4.169466972351074
-3.975395679473877
-4.2961273193359375
-4.781015872955322
-4.272683620452881
-2.8082520961761475
-4.15516996383667
-8.860062599182129
-4.557010650634766
-4.7010979652404785
-4.782062530517578
-8.079509735107422
-5.965761661529541
-7.168238639831543
-5.991115093231201
-5.132994651794434
-3.708510160446167
-7.967950820922852
-5.977660179138184
-3.6969964504241943
-6.076885223388672
-4.349765300750732
-5.721554756164551
-6.100280284881592
-5.8428192138671875
-2.152343988418579
-4.768247604370117
-14.895686149597168
-6.096851825714111
-4.425992012023926
-4.260241985321045
-3.7398858070373535
-6.250712871551514
-4.92846155166626
-5.611433029174805
-3.0466904640197754
-3.4466617107391357
-6.109073638916016
-3.2147467136383057
-3.6836235523223877
-4.647853374481201
-3.7525415420532227
-6.378108024597168
-4.964634895324707
-7.955336093902588
-5.186707019805908
-7.194280624389648
-9.057920455932617
-6.094095706939697
-4.778143405914307
-6.6393141746521
-3.755363941192627
-6.246466636657715
-6.322751045227051
-7.815207481384277
-5.68662166595459
-7.024680137634277
-5.801618576049805
-4.96450662612915
-4.135913372039795
-5.363175392150879
-10.456944465637207
-3.8745405673980713
-3.9940993785858154
-7.038904666900635
-4.811861991882324
-5.879333019256592
-5.6035614013671875
-8.981193542480469
-7.377831935882568
-4.735351085662842
-3.1899850368499756
-6.114891052246094
-7.983197212219238
-6.0526885986328125
-5.741639614105225
-3.7719879150390625
-5.798172473907471
-5.356479167938232
-9.122588157653809
-5.659961223602295
-6.498549461364746
-4.291672706604004
-4.323123455047607
-7.995209217071533
-2.827810049057007
-4.713506698608398
-6.675445556640625
-6.003861427307129
-6.929108142852783
-7.184871673583984
-4.247452259063721
-3.319740056991577
-6.123804569244385
-4.22257661819458
-2.148132085800171
-5.276881694793701
-8.055609703063965
-6.597400188446045
-4.0702009201049805
-6.75710916519165
-4.3120927810668945
-4.858464241027832
-3.847310781478882
-4.871155261993408
-3.1807000637054443
-9.553363800048828
-4.793397426605225
-4.811732292175293
-4.2260823249816895
-4.711520671844482
-9.886035919189453
-8.107109069824219
-5.9748663902282715
-3.0636379718780518
-7.253629207611084
-4.513975620269775
-3.061692476272583
-7.499619483947754
-4.463998794555664
-2.6359190940856934
-3.5584652423858643
-3.1569862365722656
-6.620044708251953
-3.994239330291748
-3.707228899002075
-7.146545886993408
-3.87121319770813
-7.912608623504639
-6.236627101898193
-3.802615165710449
-4.92302131652832
-3.6071853637695312
-5.586454391479492
-6.279511451721191
-4.663912773132324
-3.539626121520996
-4.419734001159668
-9.183406829833984
-4.19843053817749
-7.828729152679443
-7.321211814880371
-5.565155982971191
-3.3281967639923096
-4.471717357635498
-4.808374404907227
-5.3048553466796875
-6.06696081161499
-3.859649181365967
-5.1587042808532715
-7.188194274902344
-4.429062366485596
-6.789079189300537
-8.104129791259766
-3.948467969894409
-3.45760440826416
-7.366664886474609
-5.496965408325195
-9.297816276550293
-6.6253838539123535
-4.797814846038818
-8.684422492980957
-4.098416328430176
-4.240530967712402
-4.545266151428223
-6.613020896911621
-3.4685657024383545
-1.8935824632644653
-2.6541755199432373
-3.02748966217041
-10.997142791748047
-9.129493713378906
-3.0226173400878906
-7.658626556396484
-5.445827484130859
-2.300093412399292
-7.064117908477783
-6.103335857391357
-9.251935005187988
-7.472790241241455
-3.517629861831665
-5.660976886749268
-4.301918029785156
-7.609330654144287
-4.542063236236572
-6.521499156951904
-6.3835859298706055
-4.655056953430176
-2.868421792984009
-7.7443718910217285
-7.482863426208496
-4.060304641723633
-3.5770263671875
-5.568358421325684
-3.9730520248413086
-3.6920886039733887
-6.522610664367676
-3.258709192276001
-7.35479736328125
-3.374972105026245
-2.261700391769409
-4.587264537811279
-7.814199447631836
-4.2968220710754395
-3.0500540733337402
-3.1468677520751953
-4.0888848304748535
-6.677116870880127
-4.926651954650879
-5.848210334777832
-3.0373945236206055
-6.344794273376465
-11.995396614074707
-2.9953079223632812
-6.487371921539307
-3.730168581008911
-4.750278949737549
-6.389232635498047
-7.613215923309326
-9.115364074707031
-7.832800388336182
-4.161113262176514
-5.079957008361816
-2.275949001312256
-3.372840166091919
-6.574300289154053
-9.534875869750977
-2.165097951889038
-7.2618408203125
-8.339529037475586
-2.7058322429656982
-7.325850963592529
-7.985369682312012
-6.458053112030029
-4.869758605957031
-3.2059102058410645
-4.764371871948242
-5.575592994689941
-4.783583641052246
-2.6866695880889893
-6.8124189376831055
-1.8383415937423706
-4.4843220710754395
-3.4812400341033936
-2.668731689453125
-2.8498802185058594
-7.636982440948486
-5.776923656463623
-5.742344379425049
-7.520609378814697
-5.444077968597412
-3.0019948482513428
-5.4957075119018555
-5.042956829071045
-3.234631299972534
-7.562491416931152
-4.971634387969971
-6.90840482711792
-3.8688316345214844
-4.612419128417969
-7.229225158691406
-6.240234851837158
-6.528158664703369
-4.089459419250488
-4.7785186767578125
-4.032521724700928
-7.989704608917236
-4.366373538970947
-6.543785572052002
-8.019482612609863
-6.6606125831604
-3.2881877422332764
-4.117192268371582
-5.220992088317871
-6.162715435028076
-6.295654296875
-4.353173732757568
-3.370481252670288
-5.330890655517578
-3.261150598526001
-5.813394069671631
-7.500054836273193
-4.330121040344238
-3.300093412399292
-5.550039291381836
-6.578157901763916
-3.6518449783325195
-3.957353115081787
-6.569148063659668
-1.9848384857177734
-9.29405403137207
-4.923971176147461
-5.199347496032715
-5.576816082000732
-5.71214485168457
-6.247549057006836
-4.88566780090332
-7.393017292022705
-5.250504970550537
-5.615243911743164
-8.993134498596191
-3.10597562789917
-3.945531129837036
-8.254375457763672
-8.112092971801758
-2.6718199253082275
-4.157660484313965
-6.444146156311035
-4.666689872741699
-5.876704692840576
-4.623004913330078
-4.886532783508301
-7.2036452293396
-6.053470611572266
-2.174234628677368
-5.709136009216309
-7.397360801696777
-4.993041038513184
-3.5623931884765625
-5.76969575881958
-4.66437292098999
-6.499796390533447
-4.995139122009277
-7.853135585784912
-5.0623297691345215
-5.923223495483398
-8.053365707397461
-3.4519057273864746
-5.069736957550049
-5.539363861083984
-3.4268221855163574
-5.2307939529418945
-7.187351226806641
-3.0715911388397217
-8.989340782165527
-3.074122667312622
-4.620625972747803
-4.150540351867676
-10.383149147033691
-7.476898193359375
-4.59529447555542
-7.075855731964111
-3.627319812774658
-7.5904436111450195
-9.968422889709473
-4.127357482910156
-2.1095902919769287
-4.745315074920654
-4.488476753234863
-4.618112087249756
-3.7810587882995605
-5.716509819030762
-3.6484553813934326
-6.187704086303711
-7.0513916015625
-3.094792604446411
-6.009671211242676
-5.16447639465332
-5.339073657989502
-6.447758674621582
-7.079030513763428
-4.99383020401001
-3.2426469326019287
-3.9971837997436523
-7.4226813316345215
-7.893226146697998
-8.3778715133667
-6.609335422515869
-5.655095100402832
-6.205996513366699
-6.3936662673950195
-1.9003993272781372
-10.70586109161377
-4.309243679046631
-5.0353240966796875
-2.6825499534606934
-8.54874324798584
-2.685446262359619
-6.110543251037598
-2.388150691986084
-2.6129238605499268
-2.9178967475891113
-3.494110345840454
-6.601571083068848
-5.213491916656494
-4.556151866912842
-8.299518585205078
-5.158562660217285
-2.9452173709869385
-4.27051305770874
-4.238062381744385
-3.4538774490356445
-5.170906066894531
-9.50529670715332
-7.479715824127197
-7.4364142417907715
-4.663005352020264
-8.923816680908203
-8.009471893310547
-6.216182231903076
-4.2805376052856445
-5.775742530822754
-6.518453121185303
-5.450366497039795
-5.797633647918701
-8.699482917785645
-3.1608970165252686
-3.048161506652832
-6.741298198699951
-4.814170837402344
-5.921523094177246
-3.9155216217041016
-8.836156845092773
-3.656724452972412
-4.12064790725708
-3.809093475341797
-4.356066703796387
-6.527035713195801
-3.263531446456909
-10.801462173461914
-4.126653671264648
-6.553745269775391
-3.8023910522460938
-3.7214930057525635
-5.405980110168457
-3.5918262004852295
-5.027111053466797
-12.072218894958496
-10.45810317993164
-4.855099201202393
-4.067405700683594
-5.205694198608398
-4.277170658111572
-5.374993801116943
-6.9858269691467285
-4.572549819946289
-3.9519171714782715
-9.469672203063965
-5.9128642082214355
-8.327664375305176
-3.6192877292633057
-11.251564979553223
-4.3157057762146
-5.155223369598389
-4.644135475158691
-4.372576713562012
-4.613383769989014
-4.502922534942627
-6.453830718994141
-5.984635829925537
-2.415788173675537
-4.1103291511535645
-4.086564064025879
-7.733820915222168
-5.595218181610107
-3.659719228744507
-6.328510761260986
-4.298698902130127
-6.262879371643066
-5.526529788970947
-2.781954288482666
-8.917431831359863
-8.223417282104492
-6.346508026123047
-8.070405960083008
-9.907293319702148
-3.488936424255371
-11.192161560058594
-5.11479377746582
-3.2920143604278564
-4.428202152252197
-9.31343936920166
-7.4728288650512695
-10.624391555786133
-6.533102035522461
-4.677798748016357
-2.5333304405212402
-7.579240322113037
-2.322360038757324
-3.180328130722046
-4.607553005218506
-5.1934309005737305
-5.404808044433594
-5.030991554260254
-9.518166542053223
-7.8416008949279785
-3.9986939430236816
-4.005143165588379
-8.59765911102295
-5.512907028198242
-6.837218284606934
-4.617641448974609
-5.6887006759643555
-9.779807090759277
-4.551005840301514
-4.922267436981201
-3.1470608711242676
-7.279362201690674
-5.845162391662598
-6.185896873474121
-8.713395118713379
-7.606135368347168
-2.3936610221862793
-3.0818166732788086
-6.082592487335205
-6.03889274597168
-4.069347858428955
-10.393139839172363
-5.552884578704834
-3.8790292739868164
-5.594569206237793
-4.32391357421875
-5.8791584968566895
-5.014097213745117
-4.825402736663818
-8.532856941223145
-6.699759006500244
-2.0656769275665283
-4.614752292633057
-7.029672622680664
-3.891796112060547
-5.7419352531433105
-6.827252388000488
-6.217668533325195
-4.6092915534973145
-3.343371629714966
-7.833786964416504
-5.176019191741943
-3.3441810607910156
-8.15384578704834
-4.728633403778076
-4.636631488800049
-2.944241523742676
-2.5412495136260986
-6.037900447845459
-5.857791423797607
-6.20729923248291
-7.798295974731445
-6.137038230895996
-4.732728958129883
-4.78524112701416
-2.66774582862854
-4.418193340301514
-3.410106658935547
-8.132540702819824
-3.9348881244659424
-6.60497522354126
-3.634131908416748
-10.237370491027832
-5.793630123138428
-3.82171630859375
-2.966752529144287
-7.674655914306641
-4.428581237792969
-5.351813793182373
-5.383869647979736
-7.769302845001221
-3.9686269760131836
-11.265090942382812
-4.861645221710205
-5.703314781188965
-4.5547895431518555
-7.119146823883057
-7.956029415130615
-10.003262519836426
-4.751946926116943
-6.052749156951904
-3.813875436782837
-3.011239767074585
-3.3322436809539795
-5.392879962921143
-6.139090061187744
-8.099296569824219
-3.7069740295410156
-8.6527681350708
-5.75889778137207
-8.65494155883789
-1.8076952695846558
-5.412747859954834
-5.312550067901611
-5.891537666320801
-2.620093822479248
-4.560423374176025
-7.264168739318848
-4.663729667663574
-6.287370681762695
-5.8399248123168945
-6.995266914367676
-2.018509864807129
-6.974056720733643
-3.4866251945495605
-4.406498908996582
-3.8801655769348145
-6.964462757110596
-4.480525016784668
-3.352213144302368
-4.817409992218018
-4.779964923858643
-4.013676166534424
-10.75830078125
-3.5331642627716064
-3.8277435302734375
-7.769845962524414
-3.8686351776123047
-9.88568115234375
-2.4494240283966064
-3.8712317943573
-7.1567254066467285
-5.370107173919678
-9.965694427490234
-6.447498798370361
-4.476710319519043
-6.5072922706604
-5.97050142288208
-3.6192800998687744
-6.07305383682251
-2.7726821899414062
-4.202346324920654
-3.981642723083496
-6.5445990562438965
-3.1202664375305176
-8.542488098144531
-6.717641830444336
-5.385391712188721
-3.0285515785217285
-7.807220458984375
-4.960911273956299
-7.634260654449463
-4.8758769035339355
-5.452059745788574
-2.9393136501312256
-4.101296901702881
-3.166771173477173
-9.558148384094238
-6.077873706817627
-3.323594093322754
-5.7737135887146
-2.897247791290283
-3.4980175495147705
-5.522365570068359
-2.827120780944824
-2.131929874420166
-7.454113006591797
-5.8163228034973145
-9.393365859985352
-6.535958290100098
-2.825467109680176
-4.288684844970703
-5.719422340393066
-5.7369842529296875
-2.933133363723755
-4.37763786315918
-6.406132221221924
-2.303101062774658
-8.551413536071777
-5.7397685050964355
-7.839969158172607
-4.911617279052734
-5.861034393310547
-5.113908767700195
-7.943877220153809
-3.194042682647705
-5.485351085662842
-5.234903335571289
-4.217881202697754
-11.248401641845703
-7.686469078063965
-4.196826934814453
-8.327898979187012
-3.7392213344573975
-3.7697670459747314
-3.034235954284668
-9.215003967285156
-5.713780403137207
-10.223299980163574
-5.817771911621094
-5.84442663192749
-2.4762775897979736
-6.734805583953857
-5.718235492706299
-3.766993999481201
-4.306174278259277
-5.845238208770752
-4.730993270874023
-4.023120403289795
-4.451850891113281
-8.055133819580078
-5.312443733215332
-7.592422008514404
-5.046218395233154
-6.268409729003906
-4.525097846984863
-5.637963771820068
-3.095682382583618
-5.207903861999512
-6.140539646148682
-5.718265533447266
-4.03760290145874
-2.5440967082977295
-5.372575283050537
-4.458953380584717
-6.237506866455078
-3.599123001098633
-8.325392723083496
-2.1748549938201904
-2.9074933528900146
-7.312703609466553
-8.051401138305664
-3.4867730140686035
-3.7650461196899414
-6.384232044219971
-2.6266543865203857
-3.53096079826355
-3.421684741973877
-4.400420188903809
-8.121800422668457
-8.95112419128418
-3.657921314239502
-7.3328022956848145
-3.8742589950561523
-5.717726707458496
-8.692734718322754
-8.036951065063477
-5.562313556671143
-3.617279052734375
-4.082104206085205
-7.260730743408203
-4.389819145202637
-3.4584410190582275
-6.370390892028809
-6.208460807800293
-4.7277750968933105
-5.972142696380615
-7.319233417510986
-5.679183483123779
-8.591076850891113
-4.131325721740723
-5.3166093826293945
-5.4649505615234375
-7.200185298919678
-4.413496017456055
-3.15236496925354
-6.864901542663574
-4.518213748931885
-5.866083145141602
-6.001912593841553
-5.882412433624268
-7.975643634796143
-5.843636989593506
-5.915936470031738
-5.5332231521606445
-6.302643299102783
-7.39998722076416
-3.7972052097320557
-2.635620594024658
-9.693387031555176
-2.1879711151123047
-5.484206199645996
-4.450509071350098
-3.2639479637145996
-8.065101623535156
-5.2586212158203125
-7.401010513305664
-3.232262372970581
-9.702093124389648
-6.22965669631958
-2.827392101287842
-4.340826511383057
-3.9958980083465576
-3.591527223587036
-3.263402223587036
-5.77785587310791
-4.717563629150391
-4.873052597045898
-7.2632036209106445
-10.327622413635254
-6.505943298339844
-2.896838426589966
-8.447493553161621
-2.8365509510040283
-6.143983364105225
-4.581022262573242
-9.695700645446777
-5.547316074371338
-3.380506992340088
-2.381179094314575
-9.72010612487793
-8.988062858581543
-8.049138069152832
-8.512537956237793
-6.999660015106201
-9.993193626403809
-7.501347064971924
-4.404457092285156
-8.762022972106934
-3.9044010639190674
-3.745119333267212
-2.4892029762268066
-5.9351911544799805
-6.007269382476807
-11.078720092773438
-4.166810512542725
-5.751833915710449
-6.451487064361572
-8.24377727508545
-6.482701778411865
-7.197564125061035
-4.04500675201416
-4.175132751464844
-3.4456539154052734
-5.97705078125
-9.306260108947754
-3.4706766605377197
-12.413994789123535
-11.5201997756958
-5.731553554534912
-8.08009147644043
-4.466275691986084
-2.618990898132324
-5.975902080535889
-3.664442300796509
-8.782478332519531
-6.9841227531433105
-4.428603649139404
-10.799388885498047
-4.004380226135254
-3.844759941101074
-4.431787014007568
-5.227158546447754
-4.786209583282471
-4.659804344177246
-3.7100632190704346
-9.128775596618652
-9.657782554626465
-6.893631935119629
-8.824883460998535
-4.3064727783203125
-3.5835440158843994
-8.937070846557617
-7.610616207122803
-7.574288368225098
-9.754158020019531
-3.9943430423736572
-4.376499176025391
-4.5319108963012695
-6.875903129577637
-3.755953788757324
-5.598686218261719
-8.40313720703125
-6.138343334197998
-5.683614253997803
-7.567925930023193
-7.640793800354004
-5.21767520904541
-3.5330193042755127
-3.323451519012451
-13.438243865966797
-6.978241443634033
-6.003956317901611
-5.304953575134277
-3.5219051837921143
-4.042086124420166
-2.4910247325897217
-9.109336853027344
-4.535435676574707
-6.1460795402526855
-7.103209018707275
-7.518106937408447
-6.219522953033447
-6.167013645172119
-5.606092929840088
-8.2532377243042
-4.535434246063232
-5.075425624847412
-4.962440490722656
-3.2942726612091064
-4.04154109954834
-7.039186954498291
-7.24505615234375
-4.222834587097168
-5.477322578430176
-9.14632797241211
-3.9899940490722656
-3.6459403038024902
-6.0251288414001465
-3.694699287414551
-8.466519355773926
-5.4357075691223145
-5.513729095458984
-3.2846319675445557
-4.4560322761535645
-4.785414218902588
-6.127636909484863
-2.5085012912750244
-4.82982063293457
-3.5217525959014893
-5.111078262329102
-3.5481760501861572
-4.292770862579346
-10.886487007141113
-10.41242790222168
-5.429744720458984
-3.2161576747894287
-4.449125289916992
-3.626208782196045
-9.016166687011719
-7.369884490966797
-4.891183853149414
-5.236244201660156
-3.667842149734497
-4.686974048614502
-7.042520999908447
-7.144032955169678
-6.629934787750244
-3.4416768550872803
-2.907693386077881
-7.825225353240967
-6.0365400314331055
-3.574859857559204
-7.4732136726379395
-4.0191779136657715
-4.98939847946167
-2.660111904144287
-6.5608439445495605
-2.0914368629455566
-5.040814399719238
-2.4548468589782715
-7.949212551116943
-5.045950889587402
-6.421039581298828
-5.002425670623779
-3.9818367958068848
-6.578634262084961
-2.8581621646881104
-3.8214423656463623
-8.91370964050293
-10.702835083007812
-4.26501989364624
-8.5964937210083
-7.7112345695495605
-2.090115785598755
-5.457305431365967
-5.269176959991455
-8.947510719299316
-12.5104341506958
-3.499937057495117
-8.249787330627441
-4.9958672523498535
-3.2911040782928467
-5.063823223114014
-10.250314712524414
-8.67388916015625
-4.366418838500977
-5.833172798156738
-5.216078758239746
-1.8440920114517212
-7.865739345550537
-2.8862435817718506
-5.910881519317627
-5.960452079772949
-8.504504203796387
-6.930011749267578
-4.518380165100098
-3.86466383934021
-4.673320293426514
-5.359379291534424
-5.821429252624512
-4.761144638061523
-4.238086223602295
-4.477655410766602
-8.334077835083008
-8.215975761413574
-5.193757057189941
-5.51513147354126
-8.716814041137695
-7.655518531799316
-6.896929740905762
-7.243776321411133
-8.133918762207031
-5.374573230743408
-6.775659561157227
-4.8721923828125
-6.402698516845703
-7.5096869468688965
-8.94195556640625
-5.42732572555542
-9.533045768737793
-4.085875988006592
-6.423938751220703
-3.5962719917297363
-8.149916648864746
-7.850013732910156
-4.648646831512451
-10.078679084777832
-4.225973606109619
-4.65413236618042
-12.77988052368164
-3.9507384300231934
-6.9268059730529785
-5.470442295074463
-6.539478778839111
-2.9693870544433594
-6.061877727508545
-8.436156272888184
-4.840602874755859
-11.650351524353027
-5.550370216369629
-9.063873291015625
-8.744990348815918
-5.305853366851807
-11.826136589050293
-4.112731456756592
-4.611057281494141
-3.9211843013763428
-8.34611988067627
-4.849282264709473
-6.2081780433654785
-3.755310297012329
-5.549515724182129
-4.345902442932129
-4.638401985168457
-6.171807289123535
-3.8086166381835938
-4.897612571716309
-4.3409528732299805
-9.051740646362305
-6.675611972808838
-5.343689441680908
-7.556434631347656
-8.125459671020508
-6.9524993896484375
-6.654837608337402
-5.408592700958252
-7.660745143890381
-6.514624118804932
-6.658152103424072
-3.6727638244628906
-8.353297233581543
-2.466005563735962
-5.032147407531738
-8.257217407226562
-7.677497386932373
-5.452092170715332
-6.7119011878967285
-5.309446334838867
-3.2271275520324707
-3.153473138809204
-4.922981262207031
-3.6825385093688965
-7.27388334274292
-10.471613883972168
-2.0704071521759033
-5.2369160652160645
-3.7659590244293213
-4.066889762878418
-4.4387712478637695
-5.627074718475342
-10.02074909210205
-7.5995612144470215
-5.072938919067383
-5.908938884735107
-6.944316864013672
-2.580202341079712
-2.679725170135498
-7.581998348236084
-7.148353099822998
-4.666479110717773
-6.508014678955078
-4.969681262969971
-5.1748948097229
-4.517786026000977
-2.803082227706909
-3.864680528640747
-4.572373867034912
-4.259166240692139
-3.435939311981201
-6.214749336242676
-5.877613067626953
-3.1209053993225098
-9.100678443908691
-6.166535377502441
-5.536842346191406
-4.3541154861450195
-5.787355899810791
-7.807749271392822
-8.060948371887207
-6.462558269500732
-5.32175874710083
-2.5704922676086426
-2.3893702030181885
-9.255791664123535
-6.428810119628906
-5.055747032165527
-3.9632999897003174
-4.860206127166748
-2.769408702850342
-2.882720947265625
-9.716615676879883
-2.776383638381958
-5.740259647369385
-7.669134140014648
-8.31575870513916
-2.3204026222229004
-7.76763916015625
-9.214524269104004
-8.224828720092773
-6.209884166717529
-5.702811241149902
-2.9271504878997803
-10.578723907470703
-6.923627853393555
-6.971781253814697
-6.026920795440674
-6.921452522277832
-8.647375106811523
-9.149361610412598
-6.019837856292725
-4.4312920570373535
-5.299874305725098
-3.9554927349090576
-7.365734100341797
-8.401843070983887
-3.3994152545928955
-2.9342427253723145
-4.190478801727295
-4.937360763549805
-4.6159539222717285
-3.6584651470184326
-5.020027160644531
-8.605301856994629
-6.53619909286499
-5.714683532714844
-5.045487880706787
-3.393639087677002
-3.953094720840454
-7.205283164978027
-8.631120681762695
-3.339648485183716
-7.124314308166504
-9.023430824279785
-4.381136894226074
-7.621129512786865
-3.042769432067871
-4.495034694671631
-5.123030185699463
-4.875667095184326
-4.716337203979492
-7.362216472625732
-9.057034492492676
-2.2447798252105713
-3.8087728023529053
-4.410001277923584
-4.642231464385986
-2.781067371368408
-7.287136077880859
-6.156669616699219
-10.46967887878418
-11.05895709991455
-5.884455680847168
-8.089282989501953
-4.190399169921875
-8.676572799682617
-8.225564956665039
-3.532560348510742
-3.7110819816589355
-7.975655555725098
-9.171279907226562
-7.399618148803711
-3.897918701171875
-3.9103622436523438
-2.7011170387268066
-7.751609802246094
-6.036711692810059
-4.202869892120361
-6.396704196929932
-4.973348617553711
-5.6448540687561035
-3.1612796783447266
-4.1761322021484375
-2.5539684295654297
-6.327310085296631
-2.8831231594085693
-2.5862650871276855
-4.160827159881592
-4.074565410614014
-6.877030849456787
-5.243824005126953
-5.009140491485596
-4.623602867126465
-9.27393913269043
-6.187983512878418
-4.053168773651123
-8.910371780395508
-4.189209938049316
-10.146084785461426
-6.171435832977295
-5.302975177764893
-3.721564292907715
-7.3862409591674805
-6.67656946182251
-2.9900271892547607
-5.7764787673950195
-4.391300201416016
-6.859698295593262
-3.3909950256347656
-5.889201641082764
-5.878422737121582
-5.906810283660889
-11.136842727661133
-4.684601783752441
-4.408658504486084
-2.9164352416992188
-3.3082425594329834
-4.026912212371826
-5.043101787567139
-6.8182053565979
-4.633338451385498
-3.71036958694458
-8.360700607299805
-7.881978511810303
-11.831398010253906
-3.5182838439941406
-7.578641414642334
-5.114306449890137
-4.029378890991211
-3.7861483097076416
-5.309789657592773
-6.1449503898620605
-6.462808609008789
-8.608586311340332
-6.728750228881836
-6.734007358551025
-5.312213897705078
-4.486467361450195
-6.722837448120117
-7.791112422943115
-6.909497261047363
-6.723043441772461
-2.9009435176849365
-4.526018142700195
-8.185256004333496
-7.381276607513428
-5.037922382354736
-5.636989593505859
-2.9309473037719727
-6.14599609375
-4.419873237609863
-6.381499767303467
-5.522850036621094
-4.337602138519287
-3.7409884929656982
-4.273661136627197
-3.138115406036377
-3.352703094482422
-5.832273483276367
-7.8336405754089355
-10.939155578613281
-5.713995456695557
-3.329106092453003
-4.054426670074463
-11.437052726745605
-8.95775318145752
-4.286729335784912
-5.857801914215088
-12.09423542022705
-5.439311981201172
-4.676584720611572
-4.32672643661499
-7.033756732940674
-5.600330352783203
-5.0473713874816895
-10.284481048583984
-5.501875877380371
-3.5976858139038086
-5.268210411071777
-9.204390525817871
-8.180315971374512
-8.910722732543945
-3.2554914951324463
-7.006815433502197
-5.986293315887451
-11.029906272888184
-5.179586410522461
-5.200050354003906
-7.584334373474121
-9.524870872497559
-6.891958713531494
-7.530502796173096
-4.410966396331787
-9.877992630004883
-3.6710448265075684
-5.7568182945251465
-5.192119121551514
-8.158764839172363
-6.271369934082031
-6.1449875831604
-9.14546012878418
-5.755823612213135
-8.259244918823242
-9.234905242919922
-7.034097194671631
-3.9271011352539062
-7.164327144622803
-4.896350860595703
-5.329975605010986
-5.325191020965576
-3.4688689708709717
-7.861782550811768
-4.26471471786499
-9.456799507141113
-2.081326723098755
-3.969499111175537
-7.30201530456543
-4.9267120361328125
-5.773386001586914
-10.221659660339355
-6.124198913574219
-3.326140880584717
-7.512883186340332
-5.030430316925049
-5.511510372161865
-2.159386396408081
-6.202975273132324
-3.4539406299591064
-7.505836486816406
-6.496581077575684
-7.818356513977051
-5.105284690856934
-7.1007890701293945
-3.626945972442627
-5.144864082336426
-2.344236135482788
-8.967517852783203
-5.214198112487793
-4.00874662399292
-8.296551704406738
-2.981656074523926
-5.028589725494385
-5.633118152618408
-8.470549583435059
-12.81638240814209
-3.1326286792755127
-12.284966468811035
-3.2309212684631348
-6.014194011688232
-7.001607418060303
-3.8212332725524902
-10.00405502319336
-4.485744953155518
-4.087584972381592
-11.189416885375977
-5.20035982131958
-5.700041770935059
-6.193170070648193
-6.681469440460205
-6.590147972106934
-3.2029263973236084
-7.7851881980896
-4.438506126403809
-10.925025939941406
-4.805461406707764
-6.214004039764404
-2.2026400566101074
-2.229405403137207
-2.8237006664276123
-3.1358020305633545
-9.203483581542969
-5.900372505187988
-3.348456382751465
-4.479574203491211
-3.957679271697998
-6.488689422607422
-6.346701622009277
-6.533038139343262
-7.340906620025635
-4.761826515197754
-6.538326263427734
-4.269389629364014
-7.363471984863281
-5.947506427764893
-3.1219582557678223
-4.6926164627075195
-3.4456326961517334
-6.628100395202637
-9.164358139038086
-2.4735982418060303
-3.37992525100708
-5.215572834014893
-7.142701148986816
-12.706517219543457
-8.833168983459473
-5.75638484954834
-3.623242139816284
-6.70922327041626
-7.452694416046143
-4.50684118270874
-5.155994892120361
-5.742381572723389
-6.671194076538086
-8.287415504455566
-6.880887031555176
-7.268143177032471
-6.439935684204102
-6.1889801025390625
-3.778224468231201
-3.821068286895752
-2.606762170791626
-6.601006031036377
-4.761907577514648
-5.475522041320801
-4.049997329711914
-7.4124627113342285
-2.093691349029541
-7.181337833404541
-3.9279072284698486
-6.063429832458496
-4.962348937988281
-4.447100639343262
-5.514470100402832
-6.386791229248047
-9.016891479492188
-3.870197296142578
-6.930774211883545
-4.429287910461426
-4.930963516235352
-6.721199989318848
-5.666955947875977
-5.246072292327881
-7.253553867340088
-7.8198089599609375
-2.277510404586792
-6.633762359619141
-5.26348352432251
-4.70144510269165
-3.5154762268066406
-5.62854528427124
-9.069252967834473
-3.445701837539673
-5.223503589630127
-3.7598516941070557
-6.109211444854736
-3.5286521911621094
-5.7958269119262695
-5.163755416870117
-4.399878978729248
-7.942704677581787
-4.616863250732422
-6.708180904388428
-5.147982120513916
-8.66439151763916
-8.028053283691406
-3.7447879314422607
-3.26509690284729
-4.528774738311768
-3.2151761054992676
-7.843942642211914
-4.1461181640625
-5.3431196212768555
-3.4209251403808594
-2.858973264694214
-5.014353275299072
-2.8100028038024902
-7.357000827789307
-3.3597571849823
-6.315927982330322
-3.097353219985962
-3.2216122150421143
-6.524898052215576
-6.319266319274902
-6.870387554168701
-4.3524909019470215
-3.820756673812866
-14.23626708984375
-4.378424644470215
-5.792974472045898
-5.967675685882568
-7.656341552734375
-4.072577953338623
-4.023031234741211
-2.621551275253296
-4.121786594390869
-4.9972920417785645
-5.895694255828857
-6.434059143066406
-3.3856632709503174
-7.233160495758057
-9.116549491882324
-2.9610860347747803
-6.451536655426025
-9.228316307067871
-6.842174053192139
-8.105236053466797
-3.7180464267730713
-9.573984146118164
-3.770850896835327
-7.577817440032959
-9.610812187194824
-5.244616985321045
-2.735156774520874
-2.9461193084716797
-4.844153881072998
-3.098278045654297
-3.815899610519409
-4.717591285705566
-3.6456351280212402
-3.563401460647583
-3.665943145751953
-9.290827751159668
-6.9215407371521
-6.653127193450928
-8.624340057373047
-3.145542860031128
-4.743811130523682
-2.484700918197632
-7.5710296630859375
-6.779266357421875
-10.599112510681152
-7.286773681640625
-4.263635635375977
-4.164008617401123
-3.5132265090942383
-7.171459674835205
-9.007916450500488
-3.848992109298706
-4.731374263763428
-8.815152168273926
-5.287600040435791
-4.552493572235107
-10.402878761291504
-5.370120525360107
-9.733498573303223
-4.957150459289551
-7.433488845825195
-7.669581413269043
-4.502997398376465
-6.727390766143799
-3.3852591514587402
-9.68274211883545
-3.8950860500335693
-4.130157947540283
-10.345818519592285
-8.366869926452637
-4.316533088684082
-6.179446220397949
-10.526205062866211
-7.259160995483398
-5.129242897033691
-2.060028076171875
-2.9886598587036133
-6.581507682800293
-2.989079475402832
-4.38651704788208
-3.9976675510406494
-5.142820358276367
-4.382423400878906
-5.553056240081787
-5.663102149963379
-5.350093841552734
-4.107876300811768
-5.590942859649658
-5.605867385864258
-7.594456195831299
-4.06768798828125
-6.504870891571045
-6.758453369140625
-6.5000386238098145
-8.65739631652832
-4.033527851104736
-7.527540683746338
-5.994558811187744
-4.452291965484619
-2.1369669437408447
-3.8884804248809814
-8.87071418762207
-5.79125452041626
-2.9947986602783203
-8.445767402648926
-4.89776086807251
-9.570409774780273
-3.6928837299346924
-11.295817375183105
-5.387512683868408
-8.782002449035645
-10.0021333694458
-7.911243438720703
-5.659081935882568
-6.946531772613525
-4.8386993408203125
-7.4222493171691895
-9.8544340133667
-5.646356105804443
-4.889465808868408
-5.7097954750061035
-8.831436157226562
-3.3482820987701416
-5.050945281982422
-3.698166847229004
-5.139381408691406
-3.939645290374756
-4.503565788269043
-6.4410576820373535
-3.4038655757904053
-6.298396587371826
-3.00182843208313
-3.4170987606048584
-6.164928436279297
-8.763924598693848
-5.244660377502441
-6.571203231811523
-2.392197608947754
-6.570021629333496
-8.053142547607422
-7.224260330200195
-5.475184917449951
-5.549740791320801
-8.82282543182373
-3.742607593536377
-2.096975564956665
-4.136977195739746
-3.8692893981933594
-5.3713202476501465
-11.216154098510742
-6.111912727355957
-4.82133150100708
-5.600865840911865
-5.48691463470459
-4.811152458190918
-3.5355329513549805
-2.7397255897521973
-7.76785135269165
-4.874922275543213
-3.2997074127197266
-7.45166540145874
-3.0337975025177
-4.323817729949951
-3.0374598503112793
-7.658123016357422
-9.087617874145508
-6.574643135070801
-8.93367862701416
-9.045987129211426
-5.069061279296875
-3.197531223297119
-3.398261308670044
-5.055292129516602
-6.081060886383057
-3.3458268642425537
-2.8236916065216064
-3.947688102722168
-5.14565372467041
-6.461889743804932
-4.252328872680664
-7.548374176025391
-7.247223377227783
-8.035490989685059
-7.62629508972168
-10.773246765136719
-4.052975654602051
-4.122955322265625
-5.985359191894531
-7.088197708129883
-6.048971652984619
-5.852203845977783
-9.384310722351074
-2.965951919555664
-5.714985370635986
-10.313024520874023
-5.474632263183594
-3.221794843673706
-3.713709592819214
-5.255373477935791
-5.521191120147705
-4.176668167114258
-3.614394426345825
-3.4157752990722656
-6.3422746658325195
-8.31894588470459
-4.676450729370117
-3.620831251144409
-4.27033805847168
-9.660568237304688
-9.661792755126953
-3.313308000564575
-6.078086853027344
-8.281708717346191
-7.1033477783203125
-6.957753658294678
-5.768324851989746
-2.313985824584961
-5.7822160720825195
-4.4335174560546875
-2.596574068069458
-7.218090057373047
-6.329439640045166
-4.547102928161621
-2.554349184036255
-4.676443099975586
-6.033936500549316
-5.180720329284668
-6.43084192276001
-2.647089958190918
-6.717326641082764
-7.566631317138672
-6.998502731323242
-6.627614498138428
-10.6235990524292
-4.76898717880249
-5.701897144317627
-1.9971829652786255
-3.226731300354004
-5.571625709533691
-4.40134859085083
-6.325192451477051
-3.838489055633545
-6.77731466293335
-2.302180528640747
-5.884662628173828
-5.323920249938965
-3.438570976257324
-5.884297847747803
-7.930975437164307
-4.933016777038574
-3.7749288082122803
-3.5171217918395996
-4.128382205963135
-5.534380912780762
-4.689611911773682
-5.0034332275390625
-4.047567367553711
-7.622425079345703
-6.622509479522705
-3.8450069427490234
-3.6341123580932617
-7.084017276763916
-4.500344753265381
-4.705854415893555
-4.019622325897217
-8.386877059936523
-4.2096099853515625
-4.307477951049805
-3.3119778633117676
-4.308602809906006
-2.641941785812378
-5.101933479309082
-7.898413181304932
-4.695070743560791
-5.208497047424316
-4.151006698608398
-6.997093200683594
-6.449977874755859
-3.5420541763305664
-4.172093391418457
-6.715399265289307
-6.827320098876953
-8.312623023986816
-4.043334007263184
-4.076476573944092
-5.424383163452148
-5.748950481414795
-5.477240085601807
-9.339865684509277
-7.373964309692383
-6.439765453338623
-5.749721050262451
-7.21995735168457
-9.789986610412598
-9.096273422241211
-5.173435211181641
-11.734935760498047
-5.520578384399414
-6.898688316345215
-1.8487039804458618
-5.027891635894775
-7.37046480178833
-4.325401782989502
-3.5248289108276367
-10.124602317810059
-6.861276626586914
-7.522881507873535
-4.587004661560059
-7.611300945281982
-3.7861695289611816
-3.8674330711364746
-10.86880111694336
-4.947333812713623
-6.331955432891846
-7.70849609375
-6.635537624359131
-2.5368504524230957
-7.970880031585693
-9.446763038635254
-4.5792036056518555
-6.48746919631958
-5.7685956954956055
-3.0624582767486572
-6.705296039581299
-8.10227108001709
-3.899974822998047
-6.044722080230713
-2.8073010444641113
-2.6119003295898438
-6.067225933074951
-5.52940034866333
-7.200503826141357
-5.52838134765625
-5.184264659881592
-4.190430641174316
-6.431159019470215
-5.073276996612549
-2.971485137939453
-6.194603443145752
-5.6213059425354
-3.9676103591918945
-6.385143280029297
-5.349334239959717
-4.079657077789307
-8.26651382446289
-5.284115791320801
-7.5311808586120605
-5.600982189178467
-3.3055005073547363
-8.595351219177246
-3.2904441356658936
-5.489049434661865
-7.352776527404785
-5.510154724121094
-5.86246395111084
-3.0237510204315186
-4.298799991607666
-10.383504867553711
-5.312460899353027
-8.054473876953125
-4.086762428283691
-8.806742668151855
-4.039591312408447
-3.9207050800323486
-4.405716896057129
-6.4347405433654785
-3.4674806594848633
-2.22017765045166
-6.147609233856201
-3.0575976371765137
-4.56550931930542
-5.016914367675781
-2.6229043006896973
-3.174198865890503
-9.21712589263916
-8.79560661315918
-4.018616199493408
-5.082464218139648
-7.016664505004883
-7.879806041717529
-5.108351230621338
-4.328409194946289
-5.624369144439697
-5.258322238922119
-10.43626880645752
-2.53896427154541
-4.435122966766357
-4.931216239929199
-4.0751776695251465
-6.554606914520264
-4.650641441345215
-6.621598243713379
-8.515377044677734
-6.6894659996032715
-6.242268085479736
-3.4955902099609375
-7.857295989990234
-5.3703413009643555
-5.3394269943237305
-9.201009750366211
-7.5336127281188965
-2.8550915718078613
-5.283060550689697
-3.320892333984375
-4.134382724761963
-6.134167671203613
-4.724541664123535
-3.1092617511749268
-6.269829750061035
-4.149998188018799
-6.750388145446777
-5.269046306610107
-3.0544028282165527
-3.5221381187438965
-3.005166530609131
-2.038522243499756
-5.0914459228515625
-2.3856701850891113
-2.5355899333953857
-5.677716255187988
-4.661238670349121
-7.264335632324219
-6.152755260467529
-6.796477317810059
-6.972857475280762
-3.145352363586426
-4.565450191497803
-3.286557912826538
-1.9732531309127808
-9.82856273651123
-6.641413688659668
-3.9620025157928467
-4.464903354644775
-4.496726036071777
-5.906780242919922
-4.050115585327148
-4.541956901550293
-3.9188549518585205
-8.065617561340332
-4.714969158172607
-10.033903121948242
-4.827293872833252
-5.382335662841797
-2.9632794857025146
-7.706491947174072
-5.836793422698975
-4.694467544555664
-6.47172737121582
-6.20424747467041
-6.186212539672852
-6.586528778076172
-5.987825393676758
-5.183121681213379
-12.482704162597656
-3.0658211708068848
-6.469354629516602
-3.8090858459472656
-10.078676223754883
-6.3423848152160645
-7.027633190155029
-2.166130304336548
-2.471257448196411
-4.8527936935424805
-2.5505807399749756
-6.292836666107178
-2.724426031112671
-3.8966286182403564
-4.687522888183594
-8.322027206420898
-7.386025905609131
-4.556776523590088
-3.356982707977295
-6.431988716125488
-4.701419353485107
-3.3335819244384766
-4.405920028686523
-5.588982105255127
-4.154321670532227
-6.98296594619751
-8.695923805236816
-6.067723751068115
-5.93144416809082
-5.092963695526123
-7.325879096984863
-4.62752628326416
-5.704620361328125
-12.181347846984863
-6.8744635581970215
-8.02392292022705
-3.3574726581573486
-5.383848667144775
-9.10478401184082
-11.317573547363281
-6.884878635406494
-5.858428955078125
-2.639146089553833
-5.6282148361206055
-5.590371131896973
-2.746368408203125
-10.379310607910156
-4.414443492889404
-4.473647117614746
-9.2942476272583
-4.066532135009766
-9.98915958404541
-3.6849207878112793
-4.617160320281982
-7.944491863250732
-4.32594633102417
-5.58091926574707
-4.010432720184326
-4.656295299530029
-9.197153091430664
-5.559804439544678
-9.380341529846191
-4.978115558624268
-6.870187759399414
-6.814363479614258
-2.889671564102173
-6.295154094696045
-7.696847438812256
-10.975923538208008
-8.068848609924316
-6.224909782409668
-6.667902946472168
-6.505928039550781
-4.768052101135254
-5.989924907684326
-4.157047748565674
-6.599960803985596
-5.146822929382324
-4.585646152496338
-6.724874973297119
-4.066842079162598
-4.357058048248291
-3.738144874572754
-5.826796054840088
-7.4638352394104
-4.9501953125
-3.362161636352539
-8.188700675964355
-11.344306945800781
-6.84206485748291
-3.526899814605713
-6.469043731689453
-6.287707328796387
-3.7700281143188477
-5.898894786834717
-7.1747541427612305
-3.3602988719940186
-9.00922679901123
-5.779653072357178
-7.555635452270508
-7.167778015136719
-3.2048099040985107
-5.717212200164795
-4.55228853225708
-2.3887062072753906
-7.1118693351745605
-7.337174415588379
-9.66301155090332
-3.2835805416107178
-8.161203384399414
-6.412873268127441
-4.943134307861328
-8.217168807983398
-3.2028322219848633
-13.104310035705566
-4.249109268188477
-6.355892181396484
-5.168517589569092
-4.94651985168457
-4.639354705810547
-7.901928901672363
-4.920041561126709
-8.73476791381836
-3.712810754776001
-3.841068983078003
-5.739068031311035
-8.29556941986084
-4.067198753356934
-3.226414918899536
-6.348365306854248
-7.183911323547363
-3.096094846725464
-5.245050430297852
-4.321403503417969
-10.549795150756836
-5.319065570831299
-2.4592478275299072
-4.832321643829346
-5.132965087890625
-3.4468307495117188
-4.51703405380249
-10.104886054992676
-8.606992721557617
-9.696742057800293
-6.483538627624512
-4.987298011779785
-6.6375861167907715
-5.556636810302734
-4.981618881225586
-3.113826274871826
-2.2049195766448975
-3.767338275909424
-3.087924003601074
-6.806977272033691
-10.241486549377441
-6.764798164367676
-7.612164497375488
-4.807431221008301
-4.736813545227051
-5.961729049682617
-4.232909202575684
-6.199303150177002
-5.961845397949219
-4.031957149505615
-9.634292602539062
-5.024093151092529
-5.396871089935303
-5.496251583099365
-5.291348457336426
-4.927396297454834
-7.50775146484375
-4.747631072998047
-4.354109287261963
-6.664412021636963
-8.634018898010254
-3.995283842086792
-2.453559637069702
-4.262462139129639
-8.762322425842285
-12.457411766052246
-3.6974804401397705
-6.255107879638672
-5.6398606300354
-3.6765694618225098
-7.3729400634765625
-4.282314777374268
-3.0746102333068848
-4.0517497062683105
-5.650122165679932
-4.409090042114258
-2.4488866329193115
-3.641735553741455
-3.9301931858062744
-8.288928031921387
-6.892131805419922
-7.996543884277344
-7.7823028564453125
-5.805719375610352
-4.190828800201416
-3.8876733779907227
-9.849763870239258
-3.232442617416382
-7.20532751083374
-4.614722728729248
-8.258400917053223
-4.985116004943848
-8.651813507080078
-4.028284549713135
-2.6914849281311035
-11.285250663757324
-4.808359622955322
-5.088123321533203
-3.2024974822998047
-9.633854866027832
-9.924870491027832
-9.730666160583496
-7.398016452789307
-4.135139465332031
-4.232450485229492
-4.527023792266846
-2.41501784324646
-2.7870028018951416
-4.82046365737915
-3.1051535606384277
-4.193914890289307
-3.5431394577026367
-5.811114311218262
-3.040949583053589
-2.850705862045288
-3.561028003692627
-8.05974006652832
-6.521205902099609
-6.894556522369385
-3.8885247707366943
-2.8606605529785156
-3.2775301933288574
-6.172543048858643
-3.78462290763855
-8.56502628326416
-3.4976513385772705
-3.0912370681762695
-2.5379035472869873
-7.353665351867676
-4.392695426940918
-6.050775051116943
-4.584404468536377
-7.471738815307617
-4.12165641784668
-6.585343360900879
-4.795629501342773
-5.520101070404053
-10.399914741516113
-6.676793575286865
-3.710625648498535
-5.226963043212891
-7.355724811553955
-7.445847988128662
-5.494041442871094
-4.011057376861572
-9.003859519958496
-4.450019836425781
-7.710054874420166
-6.259371280670166
-3.0019476413726807
-5.308704376220703
-7.66996955871582
-5.3122758865356445
-3.574465036392212
-9.989370346069336
-3.9074559211730957
-7.473288536071777
-6.232451438903809
-5.19955587387085
-6.919666767120361
-9.381616592407227
-4.414381980895996
-6.155718803405762
-4.640756607055664
-8.282532691955566
-3.260380268096924
-3.7627053260803223
-7.484180450439453
-7.209886074066162
-13.578234672546387
-5.561435222625732
-5.685175895690918
-4.666551113128662
-3.7035512924194336
-5.588107585906982
-6.557776927947998
-8.182565689086914
-4.131033897399902
-2.5108373165130615
-6.938220024108887
-5.321707725524902
-5.2780585289001465
-5.842372417449951
-5.740321159362793
-4.426868438720703
-2.39045786857605
-4.097511291503906
-3.317082166671753
-3.5046629905700684
-5.858377933502197
-8.639901161193848
-7.192165851593018
-3.9312424659729004
-8.962141036987305
-6.113702297210693
-6.9523420333862305
-5.532597064971924
-6.780713081359863
-7.249369144439697
-10.018871307373047
-5.824705123901367
-4.428506851196289
-3.352348566055298
-2.1068549156188965
-3.845386505126953
-6.785491943359375
-8.373286247253418
-7.8271484375
-4.398309707641602
-8.007423400878906
-3.5599889755249023
-4.010108947753906
-2.340862512588501
-9.414989471435547
-5.739241600036621
-4.280741214752197
-2.8458127975463867
-5.088139057159424
-4.438821315765381
-9.14042854309082
-7.182887554168701
-4.011719226837158
-6.298661708831787
-8.999588966369629
-3.8426060676574707
-3.8450093269348145
-3.9305315017700195
-4.737868309020996
-1.8263686895370483
-5.84168815612793
-4.273473262786865
-5.965895175933838
-4.5792012214660645
-6.057457447052002
-4.034729957580566
-2.8131558895111084
-6.3899617195129395
-2.306130886077881
-6.225491523742676
-8.117362976074219
-8.844538688659668
-12.321087837219238
-3.086121082305908
-7.892918109893799
-6.727547645568848
-4.007890224456787
-6.059503078460693
-2.7899816036224365
-3.58530592918396
-3.4913108348846436
-3.877415180206299
-4.7135820388793945
-9.055807113647461
-4.1737284660339355
-2.898623466491699
-3.8589847087860107
-2.5237555503845215
-3.1714277267456055
-6.833932876586914
-4.832189083099365
-5.340109348297119
-6.936429023742676
-5.367921352386475
-5.085012435913086
-4.6158576011657715
-6.564761638641357
-9.019768714904785
-6.696161270141602
-8.889039039611816
-7.62481689453125
-8.634783744812012
-6.8952813148498535
-4.568648815155029
-3.666102647781372
-5.478747844696045
-3.3345859050750732
-6.355850696563721
-8.931634902954102
-6.692171573638916
-6.394693851470947
-5.062865257263184
-6.93878698348999
-5.10613489151001
-5.974859714508057
-4.260415077209473
-7.601839065551758
-2.9090282917022705
-7.724836349487305
-5.56378173828125
-2.725501775741577
-6.014339923858643
-4.809370994567871
-4.571044921875
-5.686420917510986
-4.0444793701171875
-7.213438510894775
-8.677183151245117
-6.971899032592773
-3.993424892425537
-9.98340129852295
-4.4787702560424805
-2.40498948097229
-3.3171639442443848
-4.862450122833252
-6.554318904876709
-4.734012126922607
-7.389758110046387
-7.825899600982666
-5.057090759277344
-7.126140117645264
-11.574773788452148
-6.9883809089660645
-4.587110996246338
-6.977085113525391
-4.6600141525268555
-9.176141738891602
-7.358233451843262
-6.028196811676025
-4.59465217590332
-8.485871315002441
-5.409632682800293
-11.46828842163086
-3.902925729751587
-5.894837379455566
-7.074713706970215
-1.5894768238067627
-4.462032794952393
-10.273660659790039
-9.113295555114746
-11.65057373046875
-3.6766090393066406
-9.704573631286621
-3.5631794929504395
-5.972234725952148
-8.10755729675293
-3.169548749923706
-6.975327968597412
-4.267646789550781
-3.9519500732421875
-4.063628673553467
-7.854109764099121
-8.830005645751953
-9.44195556640625
-4.820462703704834
-4.813989162445068
-6.135799884796143
-5.644822120666504
-5.013394355773926
-4.774765968322754
-8.787304878234863
-8.777579307556152
-5.228353023529053
-5.85591983795166
-7.883458137512207
-4.897010803222656
-4.3014678955078125
-4.041224479675293
-5.049556255340576
-6.138421058654785
-4.2404046058654785
-3.9838006496429443
-2.9659311771392822
-6.17559289932251
-5.541168212890625
-2.5724716186523438
-4.655798435211182
-6.0008416175842285
-10.028482437133789
-5.897759437561035
-6.235815525054932
-4.221641540527344
-5.492377758026123
-4.102219581604004
-5.872079372406006
-8.885346412658691
-5.657861232757568
-2.9074409008026123
-6.027470588684082
-5.2240681648254395
-12.23322582244873
-8.379552841186523
-9.448981285095215
-5.748265743255615
-3.987663745880127
-4.181135177612305
-5.884456634521484
-3.8201308250427246
-6.869268894195557
-4.286528587341309
-5.643343925476074
-3.506467580795288
-6.361209869384766
-8.849935531616211
-4.071926116943359
-6.039478778839111
-3.3357045650482178
-3.9879891872406006
-8.914176940917969
-3.989081382751465
-4.642646789550781
-8.032761573791504
-4.733135223388672
-7.769427299499512
-7.9036946296691895
-2.781472682952881
-3.31674861907959
-8.125856399536133
-3.435433864593506
-7.451801776885986
-13.082173347473145
-5.532626628875732
-7.0449628829956055
-7.2261457443237305
-2.973172187805176
-9.6409273147583
-6.7098469734191895
-7.928365230560303
-9.02699089050293
-3.483790874481201
-5.303579330444336
-4.8490777015686035
-4.899974822998047
-6.127054691314697
-4.5076518058776855
-2.7695298194885254
-4.522735118865967
-7.5306596755981445
-2.5184683799743652
-4.558320045471191
-5.024907112121582
-4.422745704650879
-8.732555389404297
-5.307170391082764
-4.489317417144775
-3.8270699977874756
-5.135676860809326
-5.0130228996276855
-6.0008745193481445
-6.623409271240234
-9.820652961730957
-2.6722774505615234
-5.68906307220459
-2.195444345474243
-8.902302742004395
-5.154875755310059
-5.410271644592285
-10.17109489440918
-5.788727283477783
-3.2853658199310303
-4.610789775848389
-6.17397403717041
-2.925384998321533
-3.031177282333374
-7.8489227294921875
-2.9999332427978516
-5.601693153381348
-4.097856044769287
-4.69932746887207
-5.254602432250977
-2.323899984359741
-3.528947591781616
-8.843003273010254
-6.959076404571533
-3.087813377380371
-4.156610488891602
-5.0327324867248535
-3.095379114151001
-5.847497940063477
-5.008408069610596
-5.08929443359375
-3.1473169326782227
-3.3382554054260254
-2.7775347232818604
-3.952101945877075
-5.104431629180908
-5.082904815673828
-2.0877749919891357
-3.0714681148529053
-7.694779396057129
-6.933814525604248
-7.704196929931641
-5.746263027191162
-6.562585353851318
-5.499187469482422
-8.73381233215332
-2.670862913131714
-10.099998474121094
-4.237600803375244
-4.076528072357178
-5.68324613571167
-9.789822578430176
-4.1621527671813965
-6.789676189422607
-3.179065227508545
-2.9267425537109375
-3.867084503173828
-4.955197334289551
-6.469213962554932
-6.418004989624023
-5.075911521911621
-5.337639331817627
-6.3985137939453125
-3.401581048965454
-8.306593894958496
-9.294529914855957
-6.817724704742432
-4.776089668273926
-5.733839988708496
-7.639723300933838
-3.1111905574798584
-6.910207271575928
-3.825082540512085
-7.584755897521973
-7.397334098815918
-4.3294677734375
-6.382881164550781
-11.669036865234375
-5.229251861572266
-10.455320358276367
-2.978703022003174
-7.3506550788879395
-2.396761655807495
-9.499712944030762
-2.8131701946258545
-5.204137325286865
-5.77588415145874
-6.873929500579834
-3.5243515968322754
-5.090534210205078
-3.1609394550323486
-4.6220927238464355
-5.596236228942871
-3.9924094676971436
-4.471309661865234
-5.108389854431152
-7.265456676483154
-6.5642194747924805
-6.29529333114624
-7.367956638336182
-4.816267967224121
-4.0130109786987305
-5.490860462188721
-4.635768413543701
-3.5734188556671143
-4.2908782958984375
-9.846108436584473
-4.725841522216797
-7.044650554656982
-3.0937132835388184
-5.099431991577148
-7.136380195617676
-10.4014253616333
-8.656764030456543
-6.695584774017334
-2.8080151081085205
-5.234370708465576
-11.275566101074219
-3.248065233230591
-6.876108169555664
-6.905691623687744
-4.335968494415283
-8.616424560546875
-3.790870189666748
-6.367566108703613
-5.086267948150635
-5.210271835327148
-8.2797212600708
-3.806171417236328
-3.5256195068359375
-6.898114204406738
-12.935650825500488
-4.592360496520996
-3.8632078170776367
-5.508772373199463
-5.55710506439209
-7.528865814208984
-6.603626251220703
-7.286120891571045
-6.860387325286865
-4.161086559295654
-10.382577896118164
-6.156203269958496
-3.472634792327881
-11.250693321228027
-7.056138038635254
-4.347411632537842
-3.7538161277770996
-4.291397571563721
-3.012698173522949
-2.961254119873047
-5.309020042419434
-7.508757591247559
-7.6203742027282715
-7.063344478607178
-6.541078090667725
-3.5704402923583984
-7.022043704986572
-6.113863945007324
-4.2519965171813965
-4.189061641693115
-7.097434043884277
-5.706816673278809
-5.127981185913086
-4.790813446044922
-9.574299812316895
-4.244200706481934
-4.798170566558838
-6.198436737060547
-5.737555027008057
-3.748453378677368
-6.32073974609375
-5.45678186416626
-8.894708633422852
-5.559177875518799
-3.7417373657226562
-3.6020243167877197
-4.425641059875488
-6.079007148742676
-3.127753257751465
-3.6966261863708496
-5.26090669631958
-5.4981913566589355
-3.3280420303344727
-4.349728584289551
-3.5330097675323486
-6.633884906768799
-3.533811330795288
-6.1070027351379395
-9.250574111938477
-9.89869213104248
-2.507566213607788
-8.541854858398438
-5.231060981750488
-4.541697025299072
-11.893742561340332
-5.819967269897461
-7.809317111968994
-5.265805721282959
-3.5957438945770264
-5.358894348144531
-7.355931282043457
-5.527513027191162
-3.698230028152466
-4.124926567077637
-3.692742109298706
-5.647742748260498
-2.154609441757202
-5.089138031005859
-8.067410469055176
-7.581523418426514
-3.719165325164795
-3.657386302947998
-3.258836030960083
-5.144343852996826
-2.6416540145874023
-5.250407695770264
-1.9926471710205078
-12.754203796386719
-5.220709800720215
-5.433727741241455
-5.783877849578857
-7.505990982055664
-2.7656822204589844
-5.422688007354736
-11.401030540466309
-7.2442545890808105
-6.582826614379883
-6.664683818817139
-4.516526699066162
-9.25769329071045
-4.241836071014404
-7.86126184463501
-6.199008941650391
-4.931885242462158
-4.6308417320251465
-10.165461540222168
-7.9063262939453125
-4.0267791748046875
-7.778181076049805
-5.997671604156494
-5.78702449798584
-1.8512322902679443
-6.878750324249268
-5.640535831451416
-7.515716075897217
-7.513518333435059
-6.61970853805542
-8.340801239013672
-6.068261623382568
-7.765950679779053
-8.008783340454102
-5.172890663146973
-4.172502517700195
-6.096439361572266
-7.35413932800293
-6.109063148498535
-6.366523742675781
-3.601689100265503
-4.543846130371094
-4.92983341217041
-4.378039836883545
-5.537885665893555
-4.096570014953613
-3.6946773529052734
-7.238182067871094
-3.176788091659546
-4.403452396392822
-5.863429546356201
-4.009814739227295
-4.408097267150879
-7.116776466369629
-6.511476039886475
-4.7387003898620605
-7.970848083496094
-9.286752700805664
-6.486644268035889
-5.776401042938232
-6.830502986907959
-6.609724521636963
-5.547950267791748
-4.8125128746032715
-5.57523250579834
-10.418298721313477
-3.5423038005828857
-9.363321304321289
-2.1707422733306885
-4.138753890991211
-5.844302177429199
-5.185628414154053
-5.854725360870361
-5.651252269744873
-8.14628791809082
-6.5791916847229
-7.757667541503906
-7.689812660217285
-5.159391403198242
-4.554877758026123
-3.4974212646484375
-9.246606826782227
-4.852841377258301
-4.902580738067627
-6.146112442016602
-8.290534019470215
-3.915909767150879
-2.807356595993042
-4.397914409637451
-5.480090141296387
-5.078610420227051
-4.594038009643555
-5.282177448272705
-5.922957420349121
-4.854567527770996
-5.457026958465576
-5.091126918792725
-4.624612331390381
-4.24942684173584
-4.807012557983398
-1.8437656164169312
-3.2232284545898438
-7.675636291503906
-5.228335857391357
-3.7278738021850586
-8.965614318847656
-6.31336784362793
-4.584546089172363
-7.395373344421387
-6.772751331329346
-2.6643311977386475
-6.187802314758301
-6.744339466094971
-5.878629207611084
-4.017969608306885
-3.147688150405884
-7.1205291748046875
-2.5512468814849854
-5.184051036834717
-6.690854072570801
-2.6953375339508057
-4.659038066864014
-4.715298175811768
-4.664649963378906
-6.807626724243164
-4.178689956665039
-9.857734680175781
-3.869422197341919
-4.7595534324646
-6.880433082580566
-7.82832670211792
-5.568053245544434
-3.3926241397857666
-5.732049465179443
-6.382620334625244
-3.9244980812072754
-6.257967472076416
-5.5785698890686035
-3.9742074012756348
-4.189828395843506
-4.34363317489624
-4.299757957458496
-2.743121385574341
-9.676400184631348
-5.427563190460205
-4.161120414733887
-5.050379753112793
-7.046335220336914
-8.33081340789795
-3.281970739364624
-3.2993688583374023
-2.9860494136810303
-6.790415287017822
-8.031047821044922
-6.130079746246338
-5.52199125289917
-3.3908588886260986
-5.102705478668213
-3.026644229888916
-4.826075077056885
-6.615930557250977
-3.728517770767212
-6.938517093658447
-4.974154472351074
-4.6855621337890625
-4.370358467102051
-6.506895542144775
-7.710718154907227
-2.8838276863098145
-4.785548210144043
-3.729673147201538
-5.5417914390563965
-5.870630741119385
-4.240337371826172
-5.449392318725586
-6.891850471496582
-6.14505672454834
-7.785250663757324
-12.555448532104492
-3.538923740386963
-5.458807945251465
-4.619703769683838
-8.965826034545898
-6.780614376068115
-5.262082099914551
-2.813472270965576
-5.698764801025391
-2.7562649250030518
-4.464416027069092
-5.735321521759033
-6.915859222412109
-4.96898078918457
-4.903701305389404
-5.512289047241211
-5.460705757141113
-2.9367892742156982
-3.7452759742736816
-4.609440803527832
-4.9331159591674805
-5.214475631713867
-2.8144314289093018
-6.530945777893066
-11.152867317199707
-2.16691255569458
-10.428324699401855
-4.390964984893799
-3.1855649948120117
-6.200504779815674
-5.7085490226745605
-7.315100193023682
-3.918351650238037
-7.435821533203125
-5.696483135223389
-5.139748573303223
-7.893234729766846
-9.416083335876465
-5.556742191314697
-4.600503444671631
-4.957094669342041
-2.5308401584625244
-4.899606704711914
-5.571502685546875
-5.469568252563477
-4.495651721954346
-8.96466064453125
-7.0978240966796875
-2.7026009559631348
-2.064974784851074
-1.9158965349197388
-7.0513505935668945
-8.797928810119629
-4.857197284698486
-7.3546552658081055
-3.6221070289611816
-2.69954776763916
-5.11475944519043
-7.500669002532959
-3.5485777854919434
-5.521427631378174
-5.426089286804199
-6.803687572479248
-9.46264362335205
-5.047850131988525
-6.6582207679748535
-11.304780960083008
-9.05744457244873
-3.511139392852783
-3.616983413696289
-7.246699810028076
-6.428503513336182
-4.130934238433838
-11.36668872833252
-3.834808349609375
-5.6717681884765625
-4.644392967224121
-8.957305908203125
-7.41851282119751
-2.4581594467163086
-3.792179584503174
-9.598695755004883
-9.271286010742188
-7.327833652496338
-4.677032947540283
-4.1517486572265625
-5.4812541007995605
-5.125326156616211
-8.566106796264648
-9.456733703613281
-6.466026306152344
-9.314492225646973
-4.348846435546875
-3.1730358600616455
-10.944755554199219
-4.1682209968566895
-4.623771667480469
-3.175701141357422
-3.265981912612915
-5.476261138916016
-3.3824472427368164
-7.678865909576416
-6.268380165100098
-4.9453229904174805
-7.4474711418151855
-2.8265414237976074
-4.165224075317383
-6.350119590759277
-7.810705184936523
-6.738605499267578
-7.6013102531433105
-7.65394926071167
-5.833697319030762
-4.107821941375732
-6.056883335113525
-4.151745796203613
-3.543212890625
-3.7391064167022705
-2.2013370990753174
-5.59184455871582
-4.819122791290283
-6.860220909118652
-8.487406730651855
-3.257690906524658
-8.019362449645996
-4.207736015319824
-5.724015235900879
-5.136328220367432
-4.123023986816406
-4.673596382141113
-4.832473278045654
-3.7491555213928223
-8.978007316589355
-7.16868257522583
-7.746809959411621
-4.680016994476318
-3.007685661315918
-4.556535243988037
-3.063199520111084
-6.049281120300293
-4.580782413482666
-9.918282508850098
-8.041049003601074
-7.7808837890625
-5.795049667358398
-5.9867987632751465
-5.771259784698486
-8.069908142089844
-5.104574680328369
-8.174811363220215
-8.797820091247559
-4.471750736236572
-6.513369560241699
-2.828216075897217
-3.226963520050049
-4.519564628601074
-5.102888107299805
-5.176721096038818
-8.245540618896484
-5.038889408111572
-4.720956325531006
-6.680939197540283
-6.899729251861572
-4.048365116119385
-5.360555171966553
-3.803999662399292
-5.841554641723633
-9.785798072814941
-4.074296474456787
-9.451021194458008
-6.191853046417236
-5.884864330291748
-6.453875541687012
-5.173850059509277
-5.085105895996094
-5.305442810058594
-4.952121257781982
-6.505532264709473
-7.127923011779785
-4.247642517089844
-9.293217658996582
-2.9238903522491455
-7.981757164001465
-5.634059429168701
-4.912327289581299
-3.2693262100219727
-4.562373638153076
-3.4617648124694824
-2.856613874435425
-6.662674427032471
-5.492118835449219
-5.017091274261475
-4.793222904205322
-6.886044979095459
-7.590241432189941
-2.349759817123413
-2.961097478866577
-5.984493732452393
-4.85305643081665
-2.06404709815979
-6.3999924659729
-6.608193874359131
-7.926830768585205
-3.2501418590545654
-7.199979305267334
-3.710467576980591
-3.581454277038574
-2.595315456390381
-6.167118072509766
-5.808010101318359
-7.093495845794678
-7.978828430175781
-5.414819717407227
-4.276851177215576
-7.786619663238525
-6.331079483032227
-4.213085174560547
-3.7906322479248047
-3.6091575622558594
-2.561985731124878
-5.88778018951416
-6.252370834350586
-2.0359678268432617
-3.501365900039673
-8.367963790893555
-5.8652424812316895
-5.704418659210205
-2.894223928451538
-6.126239776611328
-9.030981063842773
-4.112124443054199
-2.66049861907959
-4.209568500518799
-4.865437984466553
-4.446949481964111
-4.139123916625977
-5.295921325683594
-5.774451732635498
-4.059412002563477
-4.283621311187744
-6.030588150024414
-4.208360195159912
-8.242387771606445
-8.44289493560791
-7.072470188140869
-11.538721084594727
-5.586667060852051
-8.543935775756836
-8.23241901397705
-5.495209217071533
-7.41599702835083
-6.747840881347656
-3.9654297828674316
-3.9759864807128906
-6.059549331665039
-9.230816841125488
-6.0825324058532715
-2.766080379486084
-7.874978542327881
-8.61589527130127
-5.899140357971191
-4.088090896606445
-8.585002899169922
-3.8173177242279053
-7.579216957092285
-9.721675872802734
-9.541399955749512
-5.20087194442749
-9.01207447052002
-4.373398303985596
-2.8722236156463623
-2.8969004154205322
-6.435865879058838
-13.852785110473633
-6.002570152282715
-2.654681921005249
-6.517521858215332
-4.068693161010742
-2.7376482486724854
-6.094639301300049
-7.0926127433776855
-5.449823379516602
-4.586060047149658
-2.750058174133301
-3.863508939743042
-4.766290664672852
-2.444998264312744
-7.20866060256958
-5.2702436447143555
-7.096484661102295
-6.170651435852051
-3.82643461227417
-5.914178848266602
-6.807429313659668
-6.261772632598877
-6.306782245635986
-8.630260467529297
-4.216383934020996
-6.423618793487549
-7.366129398345947
-5.910126686096191
-4.438000202178955
-8.432743072509766
-5.307724475860596
-7.212944030761719
-3.6224544048309326
-3.1698694229125977
-4.650494575500488
-5.419105529785156
-5.192716121673584
-4.2640061378479
-7.9528937339782715
-7.334683418273926
-5.050448894500732
-3.8243284225463867
-7.445014476776123
-6.382913589477539
-4.483302593231201
-4.03397274017334
-5.397889614105225
-2.741300106048584
-6.36266565322876
-5.550472736358643
-6.34326171875
-8.724295616149902
-5.042563438415527
-4.137012481689453
-6.146674156188965
-4.0274176597595215
-3.709639549255371
-10.080537796020508
-7.300039291381836
-2.8255858421325684
-6.814146518707275
-3.9929513931274414
-3.8814611434936523
-3.1133997440338135
-5.42954158782959
-4.628737926483154
-7.55171012878418
-6.502893924713135
-5.146938323974609
-7.966702938079834
-3.210686445236206
-7.407986640930176
-6.591329574584961
-4.125706672668457
-6.757813453674316
-5.198629379272461
-4.571742534637451
-6.04180383682251
-6.758840084075928
-9.042047500610352
-4.54980993270874
-5.919395446777344
-9.062445640563965
-4.575338363647461
-3.4598443508148193
-2.9151999950408936
-8.086503982543945
-4.812483787536621
-5.444637775421143
-8.87181282043457
-3.5113589763641357
-3.170459032058716
-3.7862727642059326
-9.687068939208984
-3.274660348892212
-4.604453086853027
-7.426760673522949
-2.6094400882720947
-2.9503872394561768
-5.548116207122803
-7.438597679138184
-5.949443340301514
-4.803409099578857
-4.726078033447266
-3.885004758834839
-4.614378452301025
-2.388209342956543
-6.1731977462768555
-4.869913578033447
-1.6959127187728882
-4.346932411193848
-6.127587795257568
-3.0237479209899902
-6.66921854019165
-7.152179718017578
-4.2114152908325195
-5.258219242095947
-6.112072467803955
-5.817283630371094
-6.546097278594971
-3.144064426422119
-2.937915086746216
-4.112223148345947
-5.866919040679932
-4.789642810821533
-6.029545783996582
-4.72593879699707
-4.045110702514648
-8.119573593139648
-10.836024284362793
-7.1285247802734375
-4.737549781799316
-5.108469009399414
-4.634027004241943
-7.888483047485352
-4.094879150390625
-5.373652935028076
-6.780908584594727
-2.2910327911376953
-3.871457815170288
-5.0505876541137695
-4.997996807098389
-5.390732765197754
-4.180625915527344
-2.8020598888397217
-5.255295276641846
-3.1668167114257812
-3.109818458557129
-1.7445297241210938
-7.284741401672363
-3.8444809913635254
-3.994821310043335
-8.191203117370605
-6.502837657928467
-6.189481735229492
-7.0981974601745605
-13.902406692504883
-7.707910060882568
-4.032171249389648
-5.554894924163818
-3.2695558071136475
-7.866246700286865
-4.987864971160889
-4.9066667556762695
-9.446280479431152
-5.832406044006348
-7.747836112976074
-4.591825485229492
-5.105476379394531
-4.20391321182251
-4.748066425323486
-6.046353340148926
-5.060632228851318
-4.667737007141113
-5.923631191253662
-4.4580559730529785
-7.5108561515808105
-6.847085475921631
-2.152188539505005
-7.7723236083984375
-4.8209004402160645
-3.088230848312378
-3.9569785594940186
-3.092665433883667
-3.9996278285980225
-7.821396827697754
-2.3562397956848145
-4.705965042114258
-4.690929889678955
-10.976794242858887
-5.586572170257568
-7.062605381011963
-5.655884265899658
-3.385721206665039
-6.250448703765869
-4.688145637512207
-3.606455087661743
-4.12023401260376
-6.568282604217529
-3.924363613128662
-5.384311199188232
-4.133005619049072
-4.124000072479248
-5.260228157043457
-3.9951589107513428
-3.5504531860351562
-6.313765048980713
-4.7764787673950195
-14.794422149658203
-7.289450168609619
-4.6716389656066895
-6.853846549987793
-12.56939697265625
-3.9457151889801025
-6.837647438049316
-5.401224136352539
-3.193727731704712
-8.076797485351562
-4.636574745178223
-3.7675869464874268
-5.696610927581787
-4.884005069732666
-6.584408283233643
-3.2990880012512207
-5.0438737869262695
-6.150443077087402
-2.8960256576538086
-6.129663467407227
-4.089053153991699
-7.589951515197754
-6.026445388793945
-6.967081069946289
-7.178401947021484
-2.774679183959961
-2.9449944496154785
-5.582639217376709
-5.268590450286865
-8.750349044799805
-4.683717250823975
-6.601901054382324
-9.270411491394043
-6.252894401550293
-8.135237693786621
-5.620177268981934
-7.232877254486084
-7.525760173797607
-6.610856056213379
-4.812468528747559
-4.141618728637695
-4.634430885314941
-6.461739540100098
-5.58742618560791
-4.393546104431152
-11.814519882202148
-7.994322299957275
-3.9115800857543945
-5.364958763122559
-10.061957359313965
-4.867583751678467
-6.258633136749268
-5.68667459487915
-6.137641906738281
-6.176948070526123
-3.73185133934021
-8.150205612182617
-10.078801155090332
-4.731670379638672
-5.576098442077637
-4.204385280609131
-3.6228768825531006
-4.830026149749756
-5.603045463562012
-7.463922023773193
-11.96462345123291
-3.9702351093292236
-6.245477676391602
-6.748248100280762
-4.788609981536865
-5.988145351409912
-3.97255802154541
-9.346176147460938
-6.387750625610352
-4.644986629486084
-7.691760540008545
-8.517939567565918
-4.10633659362793
-11.436379432678223
-4.445220947265625
-7.583613872528076
-4.131271839141846
-4.047063827514648
-5.27457332611084
-3.307219982147217
-4.96931266784668
-3.029829978942871
-5.855701923370361
-6.422348976135254
-6.055880546569824
-6.678421974182129
-4.469604969024658
-5.6493449211120605
-7.597141742706299
-5.0167555809021
-6.11134672164917
-4.149595737457275
-3.2835276126861572
-5.736607551574707
-6.271079063415527
-4.228888034820557
-4.264732837677002
-5.533544063568115
-5.077034950256348
-9.019718170166016
-4.8012309074401855
-6.158524036407471
-6.869926452636719
-7.924008846282959
-8.292065620422363
-10.802193641662598
-5.9504218101501465
-5.679133415222168
-7.941145896911621
-6.122066497802734
-4.130410194396973
-6.421498775482178
-5.401620388031006
-2.9652605056762695
-3.9922306537628174
-10.0513277053833
-5.417242050170898
-6.04856538772583
-3.8251805305480957
-5.026112079620361
-8.070693969726562
-7.496084690093994
-5.828372955322266
-4.068174839019775
-11.385454177856445
-6.028981685638428
-10.145859718322754
-2.396310567855835
-7.887657642364502
-4.912704944610596
-4.870402812957764
-5.296053409576416
-6.125818729400635
-3.6011087894439697
-7.7568559646606445
-9.653132438659668
-2.9753611087799072
-5.368218898773193
-3.3468921184539795
-6.990596771240234
-3.481353282928467
-7.835714340209961
-4.902035713195801
-5.866725444793701
-5.4878387451171875
-4.268238067626953
-7.106338024139404
-5.895979881286621
-6.309001922607422
-4.600619792938232
-6.528358459472656
-7.729608535766602
-3.562741279602051
-4.496809959411621
-6.260585784912109
-3.0072343349456787
-5.121182918548584
-2.146512269973755
-2.1059486865997314
-2.4027035236358643
-6.916758060455322
-3.952754259109497
-6.13788366317749
-7.34450101852417
-8.45409107208252
-2.5581822395324707
-4.079099655151367
-6.189957618713379
-3.771919012069702
-6.506551265716553
-5.046842575073242
-7.221556186676025
-3.3740885257720947
-5.797883987426758
-2.948780059814453
-10.865591049194336
-5.886115550994873
-7.292634963989258
-11.742609024047852
-5.849578857421875
-3.6230344772338867
-4.499178409576416
-10.125897407531738
-3.0154662132263184
-9.378079414367676
-7.962940692901611
-7.144737243652344
-7.995349884033203
-6.150350570678711
-6.773219585418701
-4.244983673095703
-3.97926664352417
-4.350582122802734
-10.326461791992188
-2.9834399223327637
-2.4624109268188477
-6.534159183502197
-5.930363655090332
-2.636920690536499
-5.103030204772949
-5.628361225128174
-5.138287544250488
-5.035068988800049
-4.551669120788574
-4.576502799987793
-4.7006731033325195
-3.1575136184692383
-3.0534508228302
-5.741960525512695
-5.353514194488525
-3.015972137451172
-1.9741601943969727
-4.59915018081665
-4.408318996429443
-3.492920160293579
-4.190319061279297
-4.588849067687988
-7.21752405166626
-3.634674072265625
-2.2645552158355713
-6.5342559814453125
-5.331295490264893
-2.869493007659912
-8.346301078796387
-6.874115943908691
-4.002869129180908
-7.413256645202637
-4.605466842651367
-4.043568134307861
-5.858586311340332
-3.302473783493042
-6.163555145263672
-3.4286649227142334
-10.043437004089355
-7.50297737121582
-9.031571388244629
-3.5570361614227295
-4.939569473266602
-5.9240851402282715
-4.140974998474121
-2.5477280616760254
-6.153417110443115
-8.668057441711426
-5.940951824188232
-6.128584861755371
-4.5659260749816895
-6.33717679977417
-5.942178249359131
-3.6451594829559326
-8.974590301513672
-7.4589152336120605
-2.4402098655700684
-8.868850708007812
-6.821811199188232
-5.718331336975098
-4.901432037353516
-3.4280014038085938
-2.291808843612671
-6.987203121185303
-5.0684814453125
-13.782261848449707
-4.839962482452393
-8.519755363464355
-3.1628284454345703
-5.583093166351318
-6.509751319885254
-5.736689567565918
-7.6387834548950195
-7.459997653961182
-6.176257133483887
-7.304084300994873
-3.8082337379455566
-3.911285400390625
-4.347128391265869
-7.189145565032959
-7.4008002281188965
-5.512878894805908
-2.1469790935516357
-9.169569969177246
-2.4940857887268066
-9.691544532775879
-8.906002044677734
-1.90045166015625
-9.464057922363281
-7.092568397521973
-6.996520042419434
-7.589935302734375
-5.871253967285156
-5.516084671020508
-5.428527355194092
-6.5569353103637695
-3.3656418323516846
-5.963453769683838
-5.288137435913086
-4.178287506103516
-4.050323486328125
-3.647268772125244
-4.135212421417236
-7.199810981750488
-8.02945327758789
-12.303746223449707
-3.803576946258545
-4.525444984436035
-9.393465042114258
-5.781364440917969
-3.6219241619110107
-3.482489824295044
-6.988501071929932
-3.9724249839782715
-6.9451375007629395
-10.399988174438477
-5.421647548675537
-3.8922760486602783
-6.35906982421875
-6.17869758605957
-3.545302152633667
-10.103423118591309
-7.433868408203125
-3.43269681930542
-4.182739734649658
-4.972283363342285
-4.6559624671936035
-3.2356834411621094
-7.799178600311279
-7.997408866882324
-7.3992180824279785
-6.148078918457031
-6.439615726470947
-5.0500078201293945
-2.9532182216644287
-7.970001220703125
-5.920076370239258
-2.1268813610076904
-2.5672607421875
-6.986024856567383
-2.4727888107299805
-9.517325401306152
-3.8073441982269287
-5.793156147003174
-4.370327949523926
-10.244830131530762
-6.587912082672119
-4.891228675842285
-7.905600547790527
-8.8333740234375
-9.613519668579102
-10.137476921081543
-6.224782943725586
-5.904928207397461
-4.98179817199707
-8.864444732666016
-8.277774810791016
-3.6775124073028564
-4.850754737854004
-5.899443626403809
-5.743859767913818
-4.772614002227783
-5.983461856842041
-6.825416564941406
-6.038520336151123
-7.175332069396973
-4.089565753936768
-3.319894552230835
-3.100226640701294
-4.185250759124756
-7.965331077575684
-3.7218666076660156
-3.2787225246429443
-6.152534008026123
-4.210790634155273
-4.901975154876709
-4.137203693389893
-3.414372682571411
-3.6310927867889404
-3.603891134262085
-4.066014289855957
-3.7708640098571777
-2.664825201034546
-4.784281253814697
-6.109180927276611
-5.378384590148926
-6.675024509429932
-3.2741005420684814
-7.151607990264893
-5.70037841796875
-5.6822638511657715
-3.298344850540161
-4.13238525390625
-2.749593496322632
-6.224225044250488
-7.462140083312988
-3.67903733253479
-4.6712188720703125
-4.172719478607178
-7.640551567077637
-2.7583727836608887
-4.57794713973999
-4.085569381713867
-4.361660957336426
-6.459352970123291
-7.954923152923584
-6.2725749015808105
-4.859987258911133
-7.744566917419434
-4.569637775421143
-7.678517818450928
-8.537217140197754
-6.334131717681885
-4.2693023681640625
-3.4492340087890625
-1.8175585269927979
-4.206001281738281
-4.512567520141602
-11.217424392700195
-5.655852794647217
-5.934397220611572
-7.626025676727295
-4.65150260925293
-4.682250499725342
-3.882158041000366
-3.672149419784546
-4.5966644287109375
-3.9896135330200195
-5.889005661010742
-2.439854383468628
-8.7694730758667
-4.240717887878418
-4.838916778564453
-4.242063999176025
-6.515237331390381
-3.09850811958313
-7.814609527587891
-5.790930271148682
-5.750897407531738
-3.3191633224487305
-3.0445265769958496
-3.6046552658081055
-7.168819904327393
-5.806232452392578
-5.194369792938232
-6.8598833084106445
-6.520715236663818
-5.059139728546143
-8.829375267028809
-6.782956123352051
-7.778230667114258
-7.097927570343018
-6.21135139465332
-5.802268028259277
-7.863029479980469
-4.28816032409668
-7.071407318115234
-4.563867092132568
-3.556342840194702
-3.425506591796875
-4.038822174072266
-3.8629188537597656
-5.679376125335693
-4.965408802032471
-9.48112964630127
-5.067221641540527
-3.1971795558929443
-4.689854145050049
-4.711392879486084
-7.09177303314209
-4.987496376037598
-4.046542167663574
-3.430523157119751
-7.757259845733643
-8.008001327514648
-6.04080867767334
-4.153937816619873
-4.788607120513916
-6.0839152336120605
-3.8079304695129395
-10.248613357543945
-6.224682807922363
-3.5089094638824463
-5.195178985595703
-4.877390384674072
-4.531594276428223
-7.6890153884887695
-3.852694034576416
-9.05053424835205
-3.6238467693328857
-5.809386253356934
-4.746071815490723
-6.876533508300781
-4.989287853240967
-6.241819858551025
-4.474811553955078
-5.979030609130859
-4.1358962059021
-4.712728977203369
-6.511155128479004
-5.16804838180542
-6.79308557510376
-3.1277453899383545
-7.6268134117126465
-8.39787769317627
-10.764381408691406
-6.130450248718262
-9.931252479553223
-3.7001116275787354
-2.879171848297119
-6.5166239738464355
-4.032410621643066
-7.147716045379639
-3.337202787399292
-3.1740105152130127
-10.389839172363281
-4.950868129730225
-4.266465663909912
-8.321844100952148
-4.336071014404297
-5.258986473083496
-4.017553329467773
-4.150313377380371
-4.401676177978516
-6.048913955688477
-4.777676582336426
-2.2028067111968994
-4.846760272979736
-3.4383299350738525
-3.41519832611084
-2.9979307651519775
-4.482305526733398
-5.524603843688965
-4.772367477416992
-9.246051788330078
-4.980886936187744
-5.192771911621094
-9.069064140319824
-5.157204627990723
-3.55245304107666
-5.851193428039551
-4.606886386871338
-6.8920440673828125
-4.751436710357666
-2.9875471591949463
-6.093069076538086
-5.206658363342285
-6.764471054077148
-9.158153533935547
-6.756007671356201
-4.974617958068848
-2.804764747619629
-6.343903541564941
-7.288595676422119
-6.691739559173584
-2.5217442512512207
-3.341923475265503
-7.344149589538574
-3.1588902473449707
-6.491525650024414
-4.261582851409912
-4.632034778594971
-7.749281406402588
-2.611816644668579
-4.0980610847473145
-5.2919721603393555
-6.223886966705322
-4.3648200035095215
-3.4559943675994873
-5.339898109436035
-3.847844123840332
-3.7454230785369873
-6.49686861038208
-1.878515601158142
-5.218820095062256
-10.223278999328613
-4.309513568878174
-3.8112738132476807
-8.095176696777344
-7.724856853485107
-10.098031997680664
-9.369050025939941
-9.542296409606934
-5.753746509552002
-8.324345588684082
-4.182047367095947
-4.937540054321289
-4.38991641998291
-5.806639194488525
-11.820099830627441
-4.641768932342529
-5.169764041900635
-2.0243334770202637
-8.620443344116211
-8.505805015563965
-3.9440548419952393
-7.975066184997559
-2.974393129348755
-7.527712821960449
-3.6473939418792725
-3.845144033432007
-6.500049114227295
-5.795139312744141
-3.9035804271698
-9.080611228942871
-10.012398719787598
-9.372772216796875
-4.523898601531982
-3.8373117446899414
-3.568690776824951
-4.1050519943237305
-5.184752464294434
-6.837058067321777
-3.5440361499786377
-3.631364583969116
-4.630321979522705
-3.9310271739959717
-6.140818119049072
-5.870185375213623
-4.390969276428223
-6.101146221160889
-7.858387470245361
-5.847181797027588
-4.705975532531738
-6.193861484527588
-6.187967777252197
-5.92917537689209
-6.464095115661621
-5.9950690269470215
-4.595748424530029
-4.89645528793335
-5.643925666809082
-14.01775074005127
-4.357676982879639
-7.651886940002441
-4.343918800354004
-3.5371036529541016
-6.059360027313232
-6.442591190338135
-5.150805473327637
-10.20906925201416
-5.214438438415527
-3.483121633529663
-5.946196556091309
-9.012109756469727
-5.936959266662598
-2.0683610439300537
-9.157464027404785
-7.508689880371094
-4.690381050109863
-3.388059377670288
-7.7904953956604
-8.3745756149292
-4.102266788482666
-6.616953372955322
-5.5517144203186035
-4.896093368530273
-2.5303003787994385
-6.553422451019287
-5.212026596069336
-8.235072135925293
-11.268671989440918
-2.891084671020508
-9.075948715209961
-6.939759731292725
-4.776108264923096
-5.098057270050049
-7.090880870819092
-6.584909439086914
-3.052368640899658
-8.315353393554688
-3.3136470317840576
-4.553292751312256
-7.18125581741333
-5.2491888999938965
-2.766122341156006
-4.312255859375
-3.6278696060180664
-9.93178653717041
-7.512563228607178
-4.240390777587891
-2.992377758026123
-7.271097660064697
-7.080782413482666
-4.842746257781982
-6.544547080993652
-5.631447792053223
-6.3018999099731445
-7.519467830657959
-3.5146775245666504
-2.9344565868377686
-5.978533744812012
-2.3195078372955322
-7.035701751708984
-4.471954345703125
-5.9294114112854
-3.7475504875183105
-2.9270641803741455
-5.711042404174805
-4.7036452293396
-5.12920618057251
-11.7430419921875
-2.7624623775482178
-10.511929512023926
-6.696442127227783
-5.62209415435791
-7.503607749938965
-6.713857173919678
-4.543762683868408
-8.882068634033203
-2.6763246059417725
-3.4488508701324463
-9.618108749389648
-6.0579833984375
-3.761655330657959
-3.7739765644073486
-7.901527404785156
-4.219321250915527
-5.5997724533081055
-9.584338188171387
-5.603294849395752
-4.130920886993408
-7.5004730224609375
-3.2298548221588135
-5.747499465942383
-8.57461929321289
-6.975276947021484
-4.197456359863281
-4.197504997253418
-3.4585766792297363
-9.701330184936523
-3.0872440338134766
-4.611051082611084
-4.837306022644043
-3.7385520935058594
-7.604228973388672
-9.91473388671875
-10.589659690856934
-11.567251205444336
-5.180028915405273
-4.4697723388671875
-5.6149468421936035
-4.729503631591797
-6.764660358428955
-6.960653781890869
-10.136212348937988
-7.6112775802612305
-3.8890326023101807
-7.001712322235107
-9.468467712402344
-9.075566291809082
-3.3186590671539307
-5.167379856109619
-10.516195297241211
-8.578825950622559
-3.94905686378479
-5.220058441162109
-9.108945846557617
-4.438049793243408
-6.810344219207764
-5.692206859588623
-9.132241249084473
-5.577731609344482
-5.4416422843933105
-4.4573493003845215
-12.089825630187988
-4.845652103424072
-4.529670715332031
-7.510239601135254
-3.7313480377197266
-3.3162519931793213
-4.6108479499816895
-9.719584465026855
-6.176093578338623
-6.438331604003906
-5.992748737335205
-3.267207145690918
-6.030527114868164
-6.294792652130127
-8.803915023803711
-10.458466529846191
-3.051905632019043
-7.1179890632629395
-6.893138885498047
-7.434021949768066
-8.121172904968262
-2.0544824600219727
-4.089232444763184
-3.5617334842681885
-5.53190279006958
-6.7671685218811035
-4.6917572021484375
-3.618053913116455
-6.485962867736816
-5.64542293548584
-2.7950587272644043
-3.5500199794769287
-6.958621501922607
-7.174663543701172
-6.886333465576172
-3.8793716430664062
-8.30800724029541
-4.179673194885254
-2.3387951850891113
-10.32713794708252
-2.82858943939209
-3.879397392272949
-4.778891086578369
-4.324148654937744
-4.4377546310424805
-3.214022397994995
-5.8500871658325195
-3.517669916152954
-7.338307857513428
-7.6438117027282715
-4.551204204559326
-3.9090306758880615
-4.586917877197266
-6.803308486938477
-6.5956854820251465
-5.494485378265381
-8.024418830871582
-5.893054008483887
-4.612268447875977
-5.049767971038818
-6.8986053466796875
-8.354482650756836
-2.9319114685058594
-5.060493469238281
-7.474603652954102
-4.01301908493042
-11.249993324279785
-4.364587306976318
-3.8241043090820312
-8.531898498535156
-5.1547064781188965
-3.2801740169525146
-1.925228476524353
-2.908557176589966
-3.9395294189453125
-3.1714768409729004
-12.22159481048584
-3.8602805137634277
-7.451435089111328
-5.025506973266602
-8.990041732788086
-4.710389137268066
-3.917227268218994
-6.828634262084961
-4.268631935119629
-4.7430009841918945
-2.962209463119507
-4.175300121307373
-4.322037696838379
-5.766194820404053
-5.893104553222656
-3.4674222469329834
-4.666634559631348
-3.902979612350464
-4.409248352050781
-5.0915703773498535
-6.637780666351318
-3.6980819702148438
-2.950951337814331
-3.308100700378418
-6.315046310424805
-5.265488624572754
-11.330815315246582
-2.292257070541382
-6.821018695831299
-3.2641074657440186
-4.6262431144714355
-6.086283206939697
-3.4353599548339844
-7.8059563636779785
-8.042377471923828
-7.002166748046875
-3.9131693840026855
-7.013396739959717
-4.837459564208984
-3.9816083908081055
-4.755533218383789
-3.153669595718384
-4.6692304611206055
-6.441648960113525
-10.414721488952637
-5.920554161071777
-3.9069457054138184
-5.537507057189941
-5.841153144836426
-3.728060007095337
-3.9080216884613037
-9.929015159606934
-5.555611610412598
-3.929314613342285
-6.835426330566406
-7.221877574920654
-4.365061283111572
-10.480600357055664
-3.8913166522979736
-2.535978317260742
-3.7687933444976807
-3.5899322032928467
-5.7285943031311035
-4.661633491516113
-4.169251441955566
-3.6128196716308594
-3.899655342102051
-5.112692832946777
-8.89974308013916
-5.165868759155273
-11.970992088317871
-4.709066867828369
-8.070686340332031
-4.2936296463012695
-4.258395671844482
-4.45770788192749
-5.280455589294434
-7.32677698135376
-6.414517402648926
-8.111377716064453
-4.483640670776367
-6.544331073760986
-4.704190254211426
-5.7458624839782715
-6.377985954284668
-4.7803802490234375
-7.559030055999756
-7.484611511230469
-2.7195889949798584
-6.128742218017578
-4.613033294677734
-5.321817874908447
-3.9448721408843994
-6.061209678649902
-4.99445104598999
-5.376775741577148
-3.232130289077759
-4.3490471839904785
-3.826133966445923
-7.309687614440918
-4.339454174041748
-5.182652473449707
-6.9227094650268555
-7.467655181884766
-6.190815448760986
-7.490929126739502
-3.94785737991333
-5.298702716827393
-4.066624641418457
-2.4802064895629883
-6.0746917724609375
-4.195992946624756
-5.764881610870361
-8.29818344116211
-4.200692653656006
-5.481829643249512
-5.309915065765381
-12.210947036743164
-7.9445390701293945
-3.633277654647827
-5.034940719604492
-3.7827072143554688
-5.166175365447998
-5.44413948059082
-2.764561653137207
-4.4546003341674805
-4.812148094177246
-7.984044075012207
-6.806519508361816
-5.123029708862305
-5.760986328125
-4.512745380401611
-5.81157922744751
-5.854447364807129
-5.973614692687988
-7.138387203216553
-6.167214870452881
-4.336552619934082
-9.271551132202148
-3.815636157989502
-2.1594624519348145
-5.821231842041016
-7.219274997711182
-9.187215805053711
-4.06840181350708
-6.502660751342773
-7.921817779541016
-3.8248772621154785
-3.9525864124298096
-6.950465679168701
-6.0359930992126465
-3.3196001052856445
-5.177558422088623
-6.161589622497559
-8.580730438232422
-4.3021626472473145
-6.0627217292785645
-2.747039318084717
-2.8173649311065674
-5.814043998718262
-12.779105186462402
-4.320229530334473
-6.299890995025635
-2.2632620334625244
-7.277549743652344
-8.455739974975586
-4.009378910064697
-5.58793830871582
-5.9276909828186035
-11.998808860778809
-3.73624324798584
-4.7526702880859375
-4.046903133392334
-4.975310802459717
-5.153919219970703
-3.1055188179016113
-6.481633186340332
-3.393252372741699
-2.9398536682128906
-4.828445911407471
-5.642684459686279
-7.974034786224365
-3.737220287322998
-3.2640182971954346
-2.8581650257110596
-6.156493186950684
-7.365959644317627
-3.113745927810669
-4.803277015686035
-2.3943557739257812
-3.5737392902374268
-4.247002601623535
-10.87951946258545
-3.56620454788208
-5.6948561668396
-5.42115592956543
-7.009228706359863
-3.814377546310425
-10.683518409729004
-7.394760608673096
-5.814609527587891
-5.284891605377197
-4.437730312347412
-7.531543731689453
-6.51641845703125
-3.4596879482269287
-4.9607977867126465
-3.19478178024292
-3.3253986835479736
-7.879368782043457
-5.5091633796691895
-5.803912162780762
-2.8236842155456543
-5.836662292480469
-6.569267749786377
-6.386606216430664
-4.512900352478027
-3.7175827026367188
-7.129319667816162
-4.5625176429748535
-7.439292907714844
-3.9472427368164062
-9.166257858276367
-4.4657979011535645
-4.632709980010986
-7.862648010253906
-6.737734317779541
-3.1905548572540283
-4.477555751800537
-3.52314829826355
-3.230691432952881
-5.316239356994629
-9.2378511428833
-7.06281042098999
-12.41484546661377
-5.495111465454102
-6.812568187713623
-3.8439810276031494
-6.8819098472595215
-3.1940324306488037
-4.984192848205566
-5.367367267608643
-8.59691333770752
-4.383371353149414
-7.299317836761475
-5.781222820281982
-9.175260543823242
-8.56672191619873
-2.9814369678497314
-5.328823089599609
-4.070846080780029
-5.939626216888428
-2.5082240104675293
-7.950465679168701
-6.316898822784424
-4.018343448638916
-6.184326648712158
-7.890147686004639
-2.873732566833496
-3.4035298824310303
-2.9516947269439697
-4.880910873413086
-6.129457950592041
-4.6186933517456055
-7.52919864654541
-4.140946865081787
-7.666723728179932
-7.141714572906494
-6.050644874572754
-6.664525032043457
-2.87459397315979
-11.199068069458008
-4.038554668426514
-5.92756986618042
-4.361458778381348
-2.3000643253326416
-5.981950283050537
-6.766953945159912
-6.296875476837158
-4.947829246520996
-4.875884056091309
-4.60707426071167
-4.848326683044434
-6.818723201751709
-6.812966823577881
-5.327901840209961
-5.028527736663818
-3.746164560317993
-3.222188711166382
-4.649599075317383
-4.973171710968018
-5.511853218078613
-13.304740905761719
-5.479612350463867
-5.83695650100708
-3.6297662258148193
-8.083813667297363
-6.501505374908447
-6.191831111907959
-2.5329740047454834
-8.799283981323242
-3.3775525093078613
-5.134599208831787
-4.256075859069824
-3.168442964553833
-6.033024787902832
-3.62431263923645
-4.987123966217041
-5.177281379699707
-4.162056922912598
-6.644160747528076
-4.769046783447266
-4.77474308013916
-6.040535926818848
-5.251049518585205
-4.881874084472656
-7.900974273681641
-2.562999725341797
-3.8806421756744385
-6.047463893890381
-5.56677770614624
-8.5195951461792
-4.55159854888916
-6.964114665985107
-7.586092472076416
-6.622098445892334
-3.9305970668792725
-3.3777434825897217
-5.178015232086182
-8.150135040283203
-5.845108985900879
-4.702558994293213
-6.056290626525879
-3.028221607208252
-6.994535446166992
-7.0281829833984375
-6.305703639984131
-8.80569076538086
-6.86810302734375
-6.341303825378418
-3.0564422607421875
-7.1237640380859375
-3.72330904006958
-5.598731517791748
-3.69722056388855
-5.500430583953857
-5.808359146118164
-4.247130393981934
-5.732762813568115
-5.83199405670166
-4.428956985473633
-5.376420974731445
-4.995840072631836
-10.154336929321289
-6.4355573654174805
-2.619619846343994
-11.600641250610352
-4.861781597137451
-5.325414180755615
-2.3953261375427246
-8.581159591674805
-1.8582515716552734
-4.386015892028809
-5.929037570953369
-4.413745403289795
-2.893303155899048
-5.619297504425049
-3.563791036605835
-2.401684045791626
-8.756205558776855
-4.366476535797119
-3.1558940410614014
-4.994519233703613
-5.971080303192139
-5.892908096313477
-3.8227930068969727
-8.000678062438965
-8.492709159851074
-9.786992073059082
-7.460426330566406
-7.796330451965332
-6.734375
-4.192131996154785
-4.065286636352539
-4.306406021118164
-6.815149784088135
-3.309476137161255
-9.023741722106934
-5.180824279785156
-7.281346797943115
-2.997304916381836
-6.859985828399658
-4.329399108886719
-7.091635704040527
-4.228158473968506
-6.23441219329834
-4.694606304168701
-4.360694408416748
-3.3416783809661865
-2.9233381748199463
-7.349467754364014
-6.093557834625244
-5.225407123565674
-5.1478190422058105
-9.346416473388672
-3.23058819770813
-8.582077026367188
-1.967972755432129
-3.968186855316162
-7.893877029418945
-4.164381980895996
-6.641010761260986
-7.395931720733643
-5.085886001586914
-9.079073905944824
-3.0955469608306885
-5.799630641937256
-2.8501334190368652
-3.5060384273529053
-3.3015246391296387
-10.119998931884766
-4.148972988128662
-3.9193263053894043
-9.740004539489746
-3.4194698333740234
-3.365229845046997
-7.296544075012207
-5.0316572189331055
-6.04213809967041
-3.6116459369659424
-6.980281829833984
-6.3653788566589355
-9.18032169342041
-7.15932559967041
-8.351927757263184
-6.773927211761475
-6.239160060882568
-4.808371067047119
-3.7772161960601807
-4.544266223907471
-7.789808750152588
-5.415595054626465
-3.6409995555877686
-6.600348472595215
-9.520879745483398
-6.971421241760254
-4.379127502441406
-5.987514019012451
-7.380767345428467
-3.7448854446411133
-5.423576831817627
-4.045267581939697
-6.982791423797607
-9.008715629577637
-8.8386812210083
-7.342096328735352
-6.242608547210693
-4.330923080444336
-3.985887050628662
-5.5558977127075195
-6.158936500549316
-3.954728364944458
-8.020120620727539
-6.917552947998047
-7.694443702697754
-4.100226402282715
-8.25925350189209
-6.844946384429932
-2.8377766609191895
-6.477294921875
-8.041029930114746
-2.944673776626587
-9.625749588012695
-5.456282615661621
-3.073058605194092
-6.090819835662842
-3.278176784515381
-10.812576293945312
-5.577568531036377
-2.830000877380371
-4.345963954925537
-4.709851264953613
-3.950141668319702
-2.703364372253418
-9.921100616455078
-6.587218284606934
-5.590086936950684
-2.762855052947998
-9.416972160339355
-8.882046699523926
-3.674893856048584
-5.224309921264648
-4.297071933746338
-2.9482040405273438
-6.958526134490967
-3.987205982208252
-8.250176429748535
-5.1500139236450195
-6.50435209274292
-4.094747543334961
-3.388000011444092
-4.033153533935547
-3.58634877204895
-4.887558460235596
-6.986418724060059
-6.327599048614502
-9.16690731048584
-8.160798072814941
-3.7155938148498535
-4.914302825927734
-3.543036460876465
-5.405787467956543
-5.620418548583984
-7.892941951751709
-5.332418918609619
-5.757787227630615
-8.973773956298828
-3.745608329772949
-5.679364204406738
-2.5520753860473633
-4.366708755493164
-2.5630502700805664
-7.70023775100708
-4.577657699584961
-5.579102039337158
-4.4891557693481445
-4.3337812423706055
-7.754016399383545
-2.470099925994873
-5.055263519287109
-4.959786415100098
-4.144329071044922
-8.370619773864746
-2.347900867462158
-8.863141059875488
-4.651158809661865
-8.022663116455078
-4.501282215118408
-3.2445600032806396
-4.403842449188232
-3.417619228363037
-3.2382826805114746
-3.3960070610046387
-5.663268566131592
-4.898812770843506
-6.1731061935424805
-7.437279224395752
-4.257148265838623
-9.34486198425293
-4.0397186279296875
-9.284866333007812
-3.0723066329956055
-8.867223739624023
-3.2953035831451416
-6.355818748474121
-6.423569679260254
-8.728604316711426
-5.730996608734131
-6.380341053009033
-3.9921493530273438
-10.189711570739746
-4.15189266204834
-8.160551071166992
-3.051642656326294
-9.705175399780273
-7.132143974304199
-8.147808074951172
-10.262619018554688
-4.537299156188965
-4.270436763763428
-3.320880651473999
-4.49074125289917
-7.0034003257751465
-6.2781982421875
-5.872768402099609
-5.86652946472168
-3.968470811843872
-4.765571594238281
-5.806063652038574
-9.432748794555664
-7.788330078125
-2.909836530685425
-5.772194862365723
-4.706577777862549
-3.0907983779907227
-6.545881748199463
-8.999872207641602
-3.119124412536621
-7.618993759155273
-7.589865684509277
-7.09023380279541
-5.962089538574219
-3.327779531478882
-4.0869550704956055
-8.259637832641602
-8.536426544189453
-5.430753231048584
-4.07689094543457
-4.909882545471191
-4.233096122741699
-6.640167236328125
-3.6857244968414307
-7.409082889556885
-2.440929889678955
-4.543732166290283
-4.452137470245361
-8.442680358886719
-6.071812152862549
-1.921121597290039
-5.76655387878418
-4.343818187713623
-9.272964477539062
-4.0105814933776855
-5.704667568206787
-4.119521141052246
-6.825399398803711
-2.5097451210021973
-6.0627241134643555
-3.683192491531372
-2.6100261211395264
-10.703083038330078
-3.754227638244629
-3.8149478435516357
-7.635193347930908
-3.976071834564209
-7.192488670349121
-7.033997058868408
-5.595642566680908
-10.491487503051758
-3.4138169288635254
-4.745055198669434
-3.8221023082733154
-6.994627475738525
-3.300588607788086
-4.909371376037598
-6.336890697479248
-6.162455081939697
-9.522603034973145
-4.871761798858643
-4.466233730316162
-8.856893539428711
-10.054320335388184
-3.6341521739959717
-4.454187870025635
-4.43789005279541
-7.6837921142578125
-8.100143432617188
-2.424452781677246
-3.605586290359497
-5.6641058921813965
-7.229509353637695
-6.546853542327881
-5.714962005615234
-6.61642599105835
-6.607799530029297
-6.07348108291626
-4.364668369293213
-3.582700490951538
-3.8514623641967773
-3.603332281112671
-6.938106060028076
-7.2702555656433105
-3.8505306243896484
-8.6766357421875
-6.178598403930664
-5.984086513519287
-6.154770851135254
-3.584623336791992
-5.458489418029785
-7.0952019691467285
-4.8223066329956055
-3.8210556507110596
-4.5801801681518555
-11.268787384033203
-7.766603946685791
-3.9870970249176025
-4.2438483238220215
-4.816392421722412
-6.220731735229492
-6.845655918121338
-7.9242730140686035
-4.9224629402160645
-4.771305084228516
-8.234128952026367
-4.598955154418945
-5.9918670654296875
-3.1714653968811035
-5.561429977416992
-8.146208763122559
-6.2102580070495605
-3.349699020385742
-2.66300106048584
-1.5411200523376465
-4.392172336578369
-8.305923461914062
-4.265397548675537
-9.748237609863281
-6.617955207824707
-6.5479302406311035
-6.336678504943848
-5.931942462921143
-6.104067325592041
-4.833978652954102
-4.688285827636719
-5.126443862915039
-6.444668292999268
-3.1548285484313965
-5.746731281280518
-6.106419086456299
-9.149328231811523
-6.007370948791504
-3.1386399269104004
-5.55123233795166
-3.7926700115203857
-4.867591857910156
-5.6066060066223145
-7.5864410400390625
-13.085725784301758
-4.19701623916626
-3.810641288757324
-3.578876495361328
-4.198463439941406
-6.795631408691406
-3.694711923599243
-7.634894847869873
-4.16949987411499
-10.721944808959961
-6.504136085510254
-4.387300968170166
-4.277842998504639
-5.381109237670898
-5.780895233154297
-3.7122859954833984
-7.944223880767822
-8.31735897064209
-4.168478012084961
-5.709325790405273
-4.7040276527404785
-3.515949010848999
-5.721829414367676
-5.126912593841553
-7.058193683624268
-6.297615051269531
-5.498099327087402
-3.6879827976226807
-4.513973712921143
-3.305542230606079
-8.129007339477539
-4.681893825531006
-7.691047668457031
-6.328094482421875
-5.277894020080566
-6.610592365264893
-4.818903923034668
-9.652963638305664
-3.2507121562957764
-7.693130016326904
-3.7319085597991943
-5.121447563171387
-2.1786088943481445
-7.733216285705566
-4.999979019165039
-3.265380859375
-9.277619361877441
-4.902505874633789
-2.497410297393799
-6.7555155754089355
-5.972007751464844
-3.1652629375457764
-2.9782629013061523
-4.172260761260986
-6.711619853973389
-4.142315864562988
-10.465434074401855
-4.735774040222168
-4.284454822540283
-4.628732681274414
-5.722918510437012
-6.075476169586182
-2.7768490314483643
-6.113281726837158
-7.7927937507629395
-10.064961433410645
-7.937694549560547
-7.97683572769165
-7.042266368865967
-6.556005954742432
-3.5569398403167725
-5.367292881011963
-5.086340427398682
-4.312470436096191
-4.128706455230713
-7.777859210968018
-6.222056865692139
-4.1555280685424805
-5.96200704574585
-5.217087268829346
-4.58344030380249
-3.7449357509613037
-5.50705623626709
-4.56434965133667
-8.51047134399414
-6.11590576171875
-4.19914436340332
-6.01244592666626
-6.242786407470703
-6.8492302894592285
-5.667964458465576
-5.723228931427002
-4.5194411277771
-4.932699680328369
-7.0944600105285645
-4.943848133087158
-6.341845989227295
-5.455731391906738
-3.9603476524353027
-9.687700271606445
-10.115621566772461
-3.154810667037964
-9.88728141784668
-4.031919956207275
-9.07701301574707
-7.811916351318359
-7.490599632263184
-7.204916954040527
-3.0796258449554443
-6.88003396987915
-4.028141975402832
-2.892808675765991
-9.785036087036133
-1.9239890575408936
-3.452592372894287
-5.702810287475586
-6.872252464294434
-5.24858283996582
-6.379317760467529
-3.9413843154907227
-2.3757827281951904
-6.8989057540893555
-4.306922912597656
-7.4807000160217285
-3.524851083755493
-4.844784736633301
-5.548612117767334
-4.575312614440918
-9.826833724975586
-8.912036895751953
-7.122636318206787
-8.208818435668945
-4.061142444610596
-3.7685482501983643
-6.015119552612305
-7.878543853759766
-2.844055652618408
-7.381464958190918
-10.821907043457031
-4.3815789222717285
-6.164206027984619
-3.0589911937713623
-5.729907512664795
-2.9057822227478027
-4.745987892150879
-3.6303553581237793
-11.092849731445312
-3.815213680267334
-2.8355398178100586
-5.516526222229004
-2.900974750518799
-4.761673927307129
-6.209345817565918
-8.357874870300293
-3.7893965244293213
-5.596292972564697
-7.0203399658203125
-8.649151802062988
-6.181890487670898
-4.449004650115967
-6.821744441986084
-6.45050048828125
-4.309049129486084
-3.200174331665039
-11.420360565185547
-3.9827609062194824
-3.064206600189209
-4.205442905426025
-7.556737899780273
-4.076259136199951
-6.591403007507324
-5.766918182373047
-7.957177639007568
-8.30072021484375
-7.123664379119873
-5.999336242675781
-3.9302167892456055
-6.118579864501953
-4.42227840423584
-4.743109703063965
-4.653839588165283
-3.0631837844848633
-4.417844772338867
-5.202751159667969
-4.0712571144104
-8.8750581741333
-3.8985447883605957
-6.218265533447266
-4.96451473236084
-7.678932189941406
-2.997934579849243
-10.388803482055664
-3.583980083465576
-2.9725000858306885
-4.80963659286499
-8.232720375061035
-5.4000654220581055
-3.016395092010498
-4.20897912979126
-8.935275077819824
-6.010688781738281
-5.198808193206787
-6.042269229888916
-5.582443714141846
-5.3145246505737305
-5.722883701324463
-1.5655499696731567
-2.412611246109009
-7.126013278961182
-8.831618309020996
-8.866728782653809
-6.686033248901367
-4.08983039855957
-6.4940185546875
-7.677736759185791
-4.695885181427002
-2.904625177383423
-6.932784080505371
-4.402850151062012
-4.7589263916015625
-6.535170555114746
-7.027763366699219
-10.30651569366455
-3.2317161560058594
-4.987695693969727
-3.5251705646514893
-5.91098690032959
-8.234477043151855
-3.6289660930633545
-7.173501968383789
-6.664604663848877
-5.065393447875977
-6.66687536239624
-5.7613606452941895
-5.088893413543701
-7.490257740020752
-5.370166778564453
-8.718400001525879
-7.661640167236328
-12.161155700683594
-5.3444976806640625
-5.753361701965332
-3.1301965713500977
-2.8385682106018066
-12.610098838806152
-3.6587915420532227
-5.578578472137451
-3.0434958934783936
-5.700605392456055
-10.147469520568848
-5.874439716339111
-6.310856342315674
-7.47451114654541
-6.328484535217285
-4.530763626098633
-5.343286037445068
-5.418440341949463
-8.936159133911133
-5.977261543273926
-7.615193843841553
-7.875462055206299
-2.837773323059082
-3.3884143829345703
-6.782972812652588
-6.064240455627441
-4.805019378662109
-7.108996391296387
-5.773340702056885
-5.698261737823486
-8.040687561035156
-3.245677947998047
-3.91935658454895
-3.665600299835205
-7.315723419189453
-3.6343297958374023
-7.303675174713135
-5.501870632171631
-5.405035495758057
-8.31970500946045
-3.720471143722534
-4.810920238494873
-6.904534816741943
-3.7803306579589844
-5.212002754211426
-3.542224407196045
-3.043539047241211
-4.570375919342041
-5.948766231536865
-6.728907108306885
-6.291314125061035
-11.668336868286133
-6.0609211921691895
-3.690455198287964
-8.042041778564453
-2.315556764602661
-6.308720588684082
-6.502405643463135
-6.490784168243408
-7.234865665435791
-3.980721950531006
-2.120330572128296
-8.134604454040527
-4.817549705505371
-4.3009138107299805
-5.420416831970215
-4.9326252937316895
-2.5299012660980225
-7.965848922729492
-7.750295162200928
-5.76620626449585
-4.12861442565918
-5.190969944000244
-5.6515583992004395
-10.848626136779785
-5.551335334777832
-7.492177486419678
-3.7252612113952637
-8.743135452270508
-3.0962073802948
-4.947797775268555
-5.372560977935791
-8.834651947021484
-6.731432914733887
-4.644996166229248
-8.71660041809082
-5.700057506561279
-5.027769565582275
-10.178689956665039
-2.778458833694458
-6.428462505340576
-10.603686332702637
-4.53458309173584
-3.6999058723449707
-2.6493136882781982
-14.348956108093262
-3.7475311756134033
-4.7371344566345215
-2.3998124599456787
-3.3720428943634033
-6.493443965911865
-4.310844898223877
-4.672876358032227
-7.628618240356445
-6.423386573791504
-5.394824981689453
-5.057717323303223
-3.9969682693481445
-2.2521255016326904
-5.849648952484131
-4.642059326171875
-5.18259334564209
-2.7351858615875244
-4.641944408416748
-4.468958854675293
-8.700681686401367
-4.6917338371276855
-5.1105852127075195
-6.658275127410889
-5.224543571472168
-4.478438854217529
-9.561829566955566
-3.805124521255493
-8.563499450683594
-4.969865322113037
-2.8666388988494873
-10.19457721710205
-11.108819961547852
-4.9568610191345215
-4.475744247436523
-7.128672122955322
-1.701886773109436
-6.7927045822143555
-6.527359485626221
-3.92571759223938
-8.422520637512207
-5.995842456817627
-5.120113372802734
-6.703798770904541
-2.7636635303497314
-5.115383625030518
-2.944305419921875
-5.608452320098877
-6.430569171905518
-7.283708572387695
-4.539284706115723
-3.9135348796844482
-2.7659988403320312
-7.523327350616455
-6.297976016998291
-3.084444999694824
-3.243061065673828
-7.637142658233643
-3.5641307830810547
-6.539268493652344
-3.0827994346618652
-2.9397459030151367
-6.872254848480225
-7.187173366546631
-4.54172945022583
-3.4774677753448486
-3.158876657485962
-9.071026802062988
-10.169079780578613
-5.863513469696045
-6.784453392028809
-8.348042488098145
-5.46724271774292
-6.73421049118042
-2.8683903217315674
-5.021188259124756
-1.8341275453567505
-5.191100120544434
-6.420478343963623
-4.568507194519043
-4.2313642501831055
-9.032820701599121
-4.616915225982666
-3.970118761062622
-6.374174118041992
-6.070736408233643
-4.926772594451904
-3.815666437149048
-3.614733934402466
-6.581841468811035
-5.261070728302002
-5.47432804107666
-5.253687381744385
-8.542400360107422
-5.623654365539551
-8.266124725341797
-6.059091091156006
-7.510615348815918
-5.982080936431885
-9.000244140625
-3.529719352722168
-4.324872970581055
-4.888328552246094
-4.034242630004883
-7.343588829040527
-4.178332805633545
-7.5412468910217285
-7.590954303741455
-6.881066799163818
-2.988839626312256
-3.9280898571014404
-7.2907586097717285
-6.1534223556518555
-6.247348785400391
-5.679004192352295
-4.483753681182861
-3.7205557823181152
-5.488215923309326
-8.080344200134277
-3.301459789276123
-4.56990385055542
-5.214516639709473
-6.982941627502441
-5.568548679351807
-5.279725551605225
-3.440622329711914
-10.501954078674316
-2.8863561153411865
-2.514484167098999
-4.284459114074707
-7.190492630004883
-4.283103942871094
-6.701286315917969
-6.244450092315674
-5.229363441467285
-5.096834182739258
-11.184489250183105
-6.510552406311035
-5.122399806976318
-7.287003517150879
-5.05374002456665
-6.639215469360352
-8.721181869506836
-8.692062377929688
-6.962993621826172
-6.0763726234436035
-7.901086330413818
-9.127942085266113
-7.687749862670898
-8.303997993469238
-5.485222339630127
-6.636516571044922
-5.113252639770508
-5.680765151977539
-6.075493812561035
-5.749943256378174
-2.8411786556243896
-8.869296073913574
-6.64648962020874
-5.196380615234375
-5.455750465393066
-6.994222640991211
-5.62453031539917
-8.710805892944336
-6.708211421966553
-4.738295078277588
-5.8453264236450195
-4.683107852935791
-9.220273971557617
-2.975205421447754
-4.319614410400391
-2.537353992462158
-8.686457633972168
-3.4355170726776123
-10.339570045471191
-6.272428035736084
-9.443131446838379
-6.399947643280029
-4.461081504821777
-5.496978759765625
-7.475405693054199
-7.073698997497559
-8.139369010925293
-4.671230792999268
-5.482114315032959
-7.434033393859863
-8.610859870910645
-5.222511291503906
-5.485372543334961
-9.106821060180664
-7.551772117614746
-5.436824798583984
-4.609557151794434
-8.218363761901855
-6.347886562347412
-4.060245990753174
-5.679938316345215
-3.4341917037963867
-6.553340911865234
-5.679711818695068
-3.2438361644744873
-6.801778793334961
-3.4858319759368896
-6.008442401885986
-5.353759765625
-5.37777853012085
-5.135024547576904
-4.516175746917725
-4.4036760330200195
-7.12949275970459
-3.5754714012145996
-6.477204322814941
-6.143853664398193
-6.306022644042969
-4.857509136199951
-5.536566734313965
-4.469735145568848
-2.768728494644165
-6.552064895629883
-8.339273452758789
-8.62330150604248
-3.7275261878967285
-2.502286911010742
-6.387651443481445
-10.694388389587402
-3.838135242462158
-6.052472114562988
-3.7102913856506348
-8.262910842895508
-5.630151748657227
-7.217252254486084
-6.3005547523498535
-5.165908336639404
-5.999257564544678
-2.690062999725342
-7.64474630355835
-2.790374279022217
-6.6932806968688965
-6.838063716888428
-3.3070242404937744
-6.096190929412842
-4.940942764282227
-4.775346755981445
-4.268107891082764
-5.522420406341553
-6.159050464630127
-7.781558990478516
-6.722988605499268
-9.038799285888672
-4.175475597381592
-5.0727739334106445
-11.58559799194336
-4.518590927124023
-5.840538024902344
-3.4843108654022217
-7.6486053466796875
-5.068241119384766
-3.0261969566345215
-5.241581439971924
-5.341270923614502
-5.853816509246826
-4.096535682678223
-3.961916923522949
-9.509302139282227
-5.671478271484375
-7.205761432647705
-6.20958948135376
-5.680399417877197
-6.030352592468262
-3.5205090045928955
-2.0247271060943604
-4.128139019012451
-7.131365776062012
-5.232748031616211
-5.9175333976745605
-8.388832092285156
-6.035663604736328
-3.1870570182800293
-5.461880207061768
-5.056454181671143
-4.038393020629883
-4.447436332702637
-4.829892158508301
-6.190720558166504
-3.3818321228027344
-3.5788512229919434
-5.824469566345215
-4.51199197769165
-7.189558506011963
-3.0496826171875
-3.832399606704712
-3.4057769775390625
-3.324718475341797
-4.497517108917236
-3.8135085105895996
-5.366086006164551
-8.292034149169922
-7.0196099281311035
-6.260528087615967
-7.929757118225098
-4.220241546630859
-2.4402496814727783
-8.692901611328125
-6.756311416625977
-5.227921962738037
-5.1922736167907715
-7.3914713859558105
-4.186428070068359
-6.7619099617004395
-5.3726325035095215
-3.712414503097534
-5.320061206817627
-7.045219421386719
-5.288043975830078
-5.909269332885742
-6.8390679359436035
-8.9151611328125
-5.584731101989746
-8.263632774353027
-8.824045181274414
-10.3494234085083
-9.791543006896973
-8.611946105957031
-5.864430904388428
-4.307375907897949
-8.285836219787598
-4.211630344390869
-8.467228889465332
-3.6050987243652344
-4.382126331329346
-8.000479698181152
-5.804102420806885
-10.243656158447266
-5.744892597198486
-6.454560279846191
-7.776254653930664
-3.3119914531707764
-4.365324974060059
-8.05747127532959
-2.653839349746704
-6.155642032623291
-3.814141035079956
-3.44472336769104
-9.135966300964355
-5.712332725524902
-7.997808456420898
-3.0774033069610596
-3.3693997859954834
-5.949985980987549
-5.02920389175415
-4.708495616912842
-11.13446044921875
-3.4806888103485107
-5.896319389343262
-8.684591293334961
-5.4159932136535645
-5.470170497894287
-6.971773624420166
-8.362635612487793
-2.644789218902588
-5.2054924964904785
-4.79462194442749
-5.56787633895874
-4.259896278381348
-9.227927207946777
-4.954286575317383
-6.413435459136963
-6.138455867767334
-5.342912197113037
-3.370220899581909
-6.955903053283691
-5.647324562072754
-7.669731140136719
-3.328564405441284
-6.504443168640137
-3.5440306663513184
-4.411289215087891
-5.318603515625
-3.1694324016571045
-7.273874282836914
-6.761451721191406
-6.490123748779297
-2.5278260707855225
-5.373130798339844
-5.072705268859863
-4.6239705085754395
-2.461923837661743
-5.444042682647705
-7.558188438415527
-4.637764930725098
-4.079759120941162
-3.6701438426971436
-2.656397819519043
-5.531794548034668
-5.04496955871582
-5.352319240570068
-4.479269981384277
-4.534060001373291
-5.672846794128418
-5.38898229598999
-4.247921466827393
-5.17850399017334
-8.252779006958008
-10.429322242736816
-8.51992130279541
-5.404983997344971
-7.8339948654174805
-3.857767343521118
-9.040082931518555
-5.388979434967041
-4.313787937164307
-5.788628578186035
-3.886423110961914
-3.7540385723114014
-8.764348983764648
-7.635306358337402
-9.24063777923584
-3.884279489517212
-3.1574583053588867
-4.793733596801758
-3.9137039184570312
-5.823375701904297
-7.685807228088379
-4.707456588745117
-4.63200569152832
-7.337646961212158
-4.88177490234375
-2.4671876430511475
-7.827908515930176
-5.428778648376465
-6.91430139541626
-5.485909461975098
-4.012349605560303
-11.22754955291748
-9.889616966247559
-7.931647777557373
-5.312180042266846
-5.631540775299072
-3.2999868392944336
-4.080759048461914
-7.081888198852539
-5.590151309967041
-3.7766923904418945
-7.148645877838135
-4.793407440185547
-6.658309459686279
-5.882624626159668
-2.748293399810791
-5.052735328674316
-9.238957405090332
-3.240133047103882
-5.229460716247559
-7.202746391296387
-8.91064167022705
-2.8543214797973633
-4.302504539489746
-2.7977261543273926
-8.719298362731934
-6.34369421005249
-6.60622501373291
-5.024872779846191
-8.906511306762695
-4.286166667938232
-7.8212432861328125
-3.8800878524780273
-4.551742076873779
-3.0919880867004395
-7.86457633972168
-3.018660545349121
-6.03760290145874
-8.783675193786621
-3.2631137371063232
-9.947091102600098
-3.0046846866607666
-8.194005966186523
-3.8606410026550293
-5.231413841247559
-3.2688584327697754
-5.157122611999512
-1.9736735820770264
-6.183360576629639
-9.652176856994629
-5.975606918334961
-3.569523572921753
-3.316861867904663
-8.216133117675781
-4.005086421966553
-6.045863628387451
-6.037911891937256
-7.584866046905518
-3.395287275314331
-5.494154930114746
-4.119653224945068
-6.1015191078186035
-3.004551887512207
-6.62097692489624
-3.4306931495666504
-3.209589719772339
-5.44399356842041
-4.9584879875183105
-10.802885055541992
-5.004045486450195
-5.89326286315918
-4.763351917266846
-6.025203227996826
-2.62190580368042
-4.585235118865967
-2.771878957748413
-3.805974245071411
-4.629218101501465
-4.175238132476807
-7.717563152313232
-10.025694847106934
-4.073471546173096
-4.979158878326416
-7.164852619171143
-7.556146144866943
-5.245755672454834
-13.30302619934082
-3.6068766117095947
-4.185285568237305
-3.302323818206787
-4.897859573364258
-7.842381954193115
-4.872832298278809
-4.583801746368408
-4.860461235046387
-2.8640553951263428
-4.517577648162842
-5.486586093902588
-10.862893104553223
-5.0032782554626465
-5.835904598236084
-5.062046527862549
-11.9393892288208
-2.3900907039642334
-2.926877498626709
-3.313537120819092
-4.536372184753418
-2.5524652004241943
-3.319232225418091
-4.952851295471191
-7.3807902336120605
-4.324589252471924
-7.0029826164245605
-3.079624652862549
-5.417092323303223
-5.579742431640625
-3.6982738971710205
-5.972713470458984
-4.606882095336914
-8.366796493530273
-2.2193470001220703
-6.622347354888916
-2.604532480239868
-4.720555305480957
-9.676962852478027
-5.790312767028809
-3.0554046630859375
-3.2223119735717773
-2.5197455883026123
-6.138061046600342
-3.510319471359253
-3.7803900241851807
-9.397587776184082
-4.640529632568359
-3.7015533447265625
-9.136382102966309
-7.299383163452148
-3.6716532707214355
-8.385443687438965
-3.218665838241577
-4.015852451324463
-11.363962173461914
-4.097722053527832
-6.8976216316223145
-4.534302711486816
-5.735145568847656
-3.495582342147827
-11.826114654541016
-9.628917694091797
-6.323312282562256
-5.1826558113098145
-5.2425031661987305
-4.327319622039795
-5.74288272857666
-8.238592147827148
-2.0735573768615723
-4.017315864562988
-4.822633743286133
-4.814629554748535
-6.7325944900512695
-6.054516315460205
-5.4033660888671875
-7.134181022644043
-12.158442497253418
-4.084656715393066
-7.301598072052002
-8.147525787353516
-6.824692726135254
-6.036452770233154
-9.9683198928833
-2.8633227348327637
-2.7357003688812256
-9.530243873596191
-5.9909491539001465
-4.690049648284912
-5.113770008087158
-3.816514492034912
-4.803378582000732
-4.030513286590576
-5.680037021636963
-1.490515112876892
-5.6177544593811035
-5.159684181213379
-8.0398530960083
-4.38680362701416
-4.389036178588867
-4.2188720703125
-6.909585475921631
-7.003522872924805
-5.676926136016846
-9.364651679992676
-4.924685001373291
-4.525025367736816
-10.918475151062012
-7.294433116912842
-4.834256172180176
-3.859915256500244
-4.8880815505981445
-4.413746356964111
-4.085202693939209
-4.124396800994873
-3.99504017829895
-2.9376816749572754
-6.54668664932251
-10.215388298034668
-8.656609535217285
-3.4108471870422363
-2.814976692199707
-9.146326065063477
-3.9342267513275146
-8.792895317077637
-6.152509689331055
-5.9492011070251465
-6.193273544311523
-5.0729875564575195
-6.72200345993042
-3.6784801483154297
-4.893699645996094
-4.09125280380249
-2.547720432281494
-4.357676982879639
-4.875549793243408
-5.936530113220215
-8.539865493774414
-3.434194564819336
-3.6306538581848145
-6.423393249511719
-4.052316188812256
-10.192374229431152
-7.359263896942139
-6.767465591430664
-5.116192817687988
-5.586271286010742
-2.4799206256866455
-3.1628241539001465
-3.70320987701416
-5.813213348388672
-2.5541038513183594
-9.697748184204102
-5.861405372619629
-6.022519588470459
-3.7119672298431396
-4.752991199493408
-2.1632423400878906
-5.9753851890563965
-6.25998592376709
-9.565028190612793
-4.904221534729004
-6.871114253997803
-5.7772908210754395
-4.465882301330566
-3.152806043624878
-4.838385581970215
-6.4621968269348145
-3.11234188079834
-5.20341157913208
-7.215662479400635
-6.639322280883789
-4.828906059265137
-2.628176212310791
-2.7803728580474854
-6.6003875732421875
-4.795750141143799
-2.8892621994018555
-3.851525068283081
-7.046877861022949
-4.955673694610596
-9.279157638549805
-4.486717700958252
-7.225687503814697
-3.331028938293457
-4.0797271728515625
-4.144235610961914
-3.5141804218292236
-6.960079193115234
-5.449799060821533
-3.187619209289551
-3.897500514984131
-4.249197959899902
-2.8891215324401855
-5.2601189613342285
-3.4179811477661133
-3.894867420196533
-8.608469009399414
-4.852097511291504
-4.575867176055908
-3.753978967666626
-3.0298209190368652
-7.972362995147705
-5.06691837310791
-3.705671548843384
-4.822720527648926
-4.9885406494140625
-10.692530632019043
-5.694189071655273
-4.686263084411621
-6.385800838470459
-1.7279438972473145
-4.399909973144531
-2.5657131671905518
-2.6149532794952393
-7.2216596603393555
-6.376714706420898
-6.391763210296631
-5.990584373474121
-3.6577634811401367
-4.448704242706299
-5.026276111602783
-8.021878242492676
-3.007654905319214
-4.353550910949707
-5.592016220092773
-5.730207920074463
-7.251229286193848
-6.630301475524902
-2.9167640209198
-3.104156732559204
-5.857114791870117
-4.402195930480957
-9.98740005493164
-3.844572067260742
-9.42297077178955
-6.17741060256958
-9.384239196777344
-7.334031581878662
-8.21434211730957
-5.785170078277588
-5.771506309509277
-2.434995651245117
-7.959414958953857
-5.861490726470947
-3.450253963470459
-5.325196743011475
-9.444260597229004
-2.9197206497192383
-7.343235015869141
-8.045342445373535
-3.337183713912964
-8.510965347290039
-2.66180157661438
-5.0745086669921875
-3.8305089473724365
-5.7602314949035645
-9.716853141784668
-5.133355140686035
-3.2619152069091797
-3.106024980545044
-4.042626857757568
-6.531836032867432
-4.529498100280762
-4.310400009155273
-3.6420438289642334
-8.73361873626709
-2.4642794132232666
-5.232079029083252
-6.111983776092529
-3.358464479446411
-3.0982115268707275
-6.6738128662109375
-9.068084716796875
-3.747241973876953
-10.5242280960083
-4.71962833404541
-6.302525997161865
-6.906867027282715
-5.612366676330566
-4.194268226623535
-4.223940849304199
-3.8742878437042236
-5.751861572265625
-2.0223886966705322
-4.038114547729492
-3.4150445461273193
-2.460449695587158
-4.294107437133789
-6.49958610534668
-3.6144301891326904
-4.3025431632995605
-3.5406606197357178
-5.631592750549316
-2.779094696044922
-3.932691812515259
-6.168952465057373
-2.537971258163452
-5.134092330932617
-5.8872809410095215
-6.623467445373535
-4.517446994781494
-6.476147174835205
-5.5475172996521
-4.127346992492676
-7.073907375335693
-2.595902442932129
-10.040578842163086
-5.3636369705200195
-6.185720443725586
-5.8488545417785645
-3.189222574234009
-3.85044527053833
-5.803394317626953
-3.260067939758301
-3.255894422531128
-5.196411609649658
-5.133445739746094
-4.38521146774292
-6.051988124847412
-7.531544208526611
-7.275997161865234
-3.0132439136505127
-6.770081520080566
-3.6067581176757812
-13.340203285217285
-4.838798522949219
-4.789093971252441
-6.0467915534973145
-3.0316007137298584
-5.336149215698242
-5.086368083953857
-5.02035665512085
-6.537364959716797
-5.882354259490967
-3.7674221992492676
-3.4331674575805664
-4.871347427368164
-4.335414409637451
-5.623837947845459
-4.2672505378723145
-3.0744473934173584
-5.317083358764648
-6.396255016326904
-1.9200633764266968
-8.881683349609375
-4.375729084014893
-6.207225799560547
-2.9370064735412598
-4.680144309997559
-9.944913864135742
-6.609121799468994
-8.404742240905762
-5.363187789916992
-3.5546376705169678
-3.198565721511841
-7.562346935272217
-4.030492782592773
-9.956838607788086
-7.927157402038574
-3.7463674545288086
-4.289702415466309
-4.177978038787842
-4.278160095214844
-8.758495330810547
-8.259166717529297
-5.469482421875
-6.21408748626709
-4.273529529571533
-4.703505992889404
-6.72667932510376
-4.260356903076172
-6.571451187133789
-7.743019104003906
-7.934493064880371
-6.935200214385986
-3.9271087646484375
-2.597982883453369
-3.0770466327667236
-3.047656536102295
-4.756488800048828
-8.00209903717041
-10.940199851989746
-5.3696417808532715
-3.762669086456299
-9.089262962341309
-6.952059745788574
-5.183069229125977
-12.874512672424316
-9.17210578918457
-7.157400131225586
-6.771509647369385
-3.150301933288574
-8.548157691955566
-6.587163925170898
-4.777979850769043
-2.5640366077423096
-9.315258979797363
-7.284801483154297
-4.201084613800049
-3.321819543838501
-4.8073859214782715
-6.762701034545898
-5.754960060119629
-4.805797576904297
-3.474743127822876
-3.0098583698272705
-9.377251625061035
-3.339505672454834
-5.516887664794922
-5.638840675354004
-7.509856224060059
-4.637537479400635
-6.115257740020752
-4.399893760681152
-2.8156535625457764
-5.6704487800598145
-6.4027581214904785
-9.553953170776367
-5.262312412261963
-6.6747541427612305
-4.122250080108643
-4.774133205413818
-6.2829484939575195
-8.198606491088867
-4.222357273101807
-5.824173450469971
-5.646139621734619
-6.911946773529053
-4.294026851654053
-4.266335487365723
-3.5650856494903564
-3.108206272125244
-5.218093395233154
-3.170347213745117
-3.925447463989258
-7.070350646972656
-6.804136276245117
-2.1233413219451904
-7.381010055541992
-5.507073402404785
-3.5604424476623535
-8.554163932800293
-5.730227470397949
-3.6919496059417725
-3.0180466175079346
-3.602609872817993
-10.02096176147461
-7.044275760650635
-3.7918827533721924
-2.2090165615081787
-5.469052791595459
-4.164175510406494
-4.166343688964844
-9.879481315612793
-5.3542280197143555
-2.6401567459106445
-10.304065704345703
-7.876543045043945
-7.273556709289551
-3.6970672607421875
-8.22564697265625
-5.19062614440918
-6.979586124420166
-4.583645343780518
-3.0978569984436035
-3.884232521057129
-4.108578205108643
-5.975031852722168
-6.06974458694458
-6.673037528991699
-6.829692840576172
-3.7013680934906006
-7.819938659667969
-7.722336769104004
-5.565414905548096
-5.8699212074279785
-7.74946928024292
-8.429534912109375
-3.4643824100494385
-3.671311616897583
-6.305184364318848
-4.23650598526001
-3.604466438293457
-8.379233360290527
-5.8101043701171875
-7.39885950088501
-6.694004058837891
-5.717247009277344
-3.672318458557129
-3.914302349090576
-9.730179786682129
-5.118969917297363
-5.069174289703369
-5.156318187713623
-3.582882881164551
-3.854816436767578
-5.508550643920898
-3.322416305541992
-3.6693623065948486
-6.117765426635742
-5.478110313415527
-5.828318119049072
-4.607041358947754
-5.200007915496826
-3.1163933277130127
-2.4986846446990967
-6.949807643890381
-7.726964473724365
-4.957614421844482
-4.8734259605407715
-7.2579026222229
-6.3197340965271
-5.034087657928467
-12.451995849609375
-6.708672523498535
-9.921133041381836
-5.77914571762085
-3.057851552963257
-4.515088081359863
-8.089343070983887
-8.90537166595459
-4.560563087463379
-5.148867130279541
-7.530671119689941
-6.6040358543396
-7.92381477355957
-7.135859966278076
-3.9284093379974365
-3.276381731033325
-6.95704460144043
-2.437741756439209
-2.1643524169921875
-5.368056774139404
-2.7116940021514893
-4.7098541259765625
-9.196993827819824
-2.8861083984375
-5.26123571395874
-6.305309295654297
-3.9168472290039062
-3.89196515083313
-5.368876934051514
-5.0512919425964355
-3.2482750415802
-5.491420745849609
-5.02169942855835
-4.12324333190918
-4.158814907073975
-3.0844337940216064
-3.5825753211975098
-9.006351470947266
-4.6318254470825195
-9.80950927734375
-5.625392913818359
-5.3593621253967285
-5.32965087890625
-8.430636405944824
-6.381183624267578
-3.1908364295959473
-8.03184700012207
-5.014217376708984
-5.980954647064209
-5.882989883422852
-5.235445022583008
-5.308182239532471
-4.790376663208008
-11.823772430419922
-6.091544151306152
-7.119569301605225
-6.9851837158203125
-5.887214660644531
-7.558664798736572
-5.560092926025391
-10.5340576171875
-3.2504024505615234
-6.35227632522583
-6.784460544586182
-2.570387363433838
-5.400655269622803
-5.484103202819824
-3.031891107559204
-7.4590582847595215
-5.9879889488220215
-5.559436798095703
-4.09472131729126
-7.463220119476318
-3.9494917392730713
-4.192694187164307
-11.91775894165039
-5.09802770614624
-5.96094274520874
-5.349907875061035
-7.842362880706787
-2.7518811225891113
-3.143685817718506
-6.272985935211182
-4.328644752502441
-2.5041286945343018
-9.842516899108887
-10.097526550292969
-5.599549293518066
-4.021330833435059
-5.809817314147949
-7.488474369049072
-7.090434551239014
-5.279991626739502
-4.102377414703369
-5.526343822479248
-5.28299617767334
-4.374408721923828
-4.6159563064575195
-6.241208553314209
-8.88801097869873
-6.695054531097412
-5.357863426208496
-4.854154586791992
-4.068490982055664
-6.659051418304443
-7.4660820960998535
-7.867844581604004
-5.146381855010986
-5.718762397766113
-11.593101501464844
-7.596933364868164
-9.787165641784668
-5.8386993408203125
-4.415308952331543
-9.030219078063965
-2.1002626419067383
-3.9037575721740723
-7.70469856262207
-2.2721338272094727
-3.499302625656128
-5.0804595947265625
-5.318434238433838
-3.2145650386810303
-6.783108711242676
-5.56964635848999
-3.0707321166992188
-4.738842964172363
-8.418680191040039
-7.937538146972656
-9.281977653503418
-7.981681823730469
-10.785314559936523
-5.496933937072754
-7.352693557739258
-4.068291187286377
-2.3075051307678223
-3.4974591732025146
-7.90053129196167
-3.774228572845459
-4.165422439575195
-4.840695381164551
-8.156136512756348
-4.457664489746094
-6.972239017486572
-7.598726749420166
-4.522125244140625
-5.431819915771484
-4.854577541351318
-3.9117071628570557
-3.9330196380615234
-5.247163772583008
-3.366159439086914
-4.2671732902526855
-4.217666149139404
-6.984141826629639
-5.230627536773682
-4.1531901359558105
-8.576905250549316
-3.66409969329834
-6.4044976234436035
-4.454316139221191
-2.082456111907959
-11.797348022460938
-3.5665712356567383
-3.436721086502075
-3.3106231689453125
-4.180488586425781
-4.614070892333984
-3.793830156326294
-3.7151594161987305
-4.052432537078857
-5.019533634185791
-4.455349922180176
-6.7673659324646
-4.457582950592041
-9.657149314880371
-5.870146751403809
-6.201051712036133
-4.5867695808410645
-5.181257247924805
-6.486812114715576
-4.314356327056885
-4.823606014251709
-4.327496528625488
-5.7928900718688965
-4.354253768920898
-5.052281379699707
-5.781998157501221
-8.203730583190918
-6.72076416015625
-4.760680675506592
-6.5565409660339355
-3.9058215618133545
-4.275132179260254
-4.385551929473877
-9.586285591125488
-9.252004623413086
-3.622877597808838
-8.229925155639648
-4.846329689025879
-4.292559623718262
-3.1510088443756104
-7.096571445465088
-4.063962459564209
-4.103337287902832
-9.942791938781738
-7.875272274017334
-3.8309597969055176
-2.60545015335083
-8.1694974899292
-2.3312063217163086
-5.605088710784912
-5.961080551147461
-5.5755839347839355
-7.418199062347412
-4.506964206695557
-2.815389633178711
-10.75263786315918
-5.463496685028076
-8.678659439086914
-7.917672157287598
-6.672934055328369
-12.008275985717773
-2.559612274169922
-5.19620418548584
-4.557427406311035
-5.953067302703857
-6.861733913421631
-4.330929756164551
-5.73717737197876
-4.428983211517334
-4.2227253913879395
-5.024478912353516
-5.975070953369141
-2.9593420028686523
-7.56977653503418
-2.345351457595825
-3.325899839401245
-3.456683397293091
-5.998747825622559
-4.573232173919678
-8.001484870910645
-5.76322078704834
-6.993357181549072
-5.726402282714844
-5.2480058670043945
-6.012221336364746
-9.180719375610352
-8.029375076293945
-3.2288434505462646
-4.46327543258667
-4.100546836853027
-6.193670272827148
-5.3023295402526855
-10.082884788513184
-7.699331760406494
-7.481202602386475
-9.41178035736084
-4.510127544403076
-3.3523294925689697
-5.118990898132324
-4.9178786277771
-4.450682640075684
-6.210955619812012
-6.51983642578125
-4.532975196838379
-2.964975595474243
-3.610793352127075
-8.078658103942871
-5.528678894042969
-5.90949010848999
-3.0351157188415527
-4.135741710662842
-2.783674955368042
-10.018899917602539
-7.454077243804932
-4.1413798332214355
-2.9572408199310303
-5.516822814941406
-8.539867401123047
-6.988902568817139
-2.977071762084961
-8.28164005279541
-3.2747268676757812
-4.766961097717285
-4.103981971740723
-3.0519933700561523
-7.294764995574951
-4.651581287384033
-6.035758972167969
-6.299983501434326
-4.937015056610107
-3.655116081237793
-2.4814395904541016
-5.852930068969727
-3.8152003288269043
-2.1287126541137695
-4.13905668258667
-3.310028314590454
-5.614733695983887
-5.638877868652344
-7.540553569793701
-8.22508716583252
-6.02332067489624
-5.43953275680542
-3.335103750228882
-10.235487937927246
-8.772407531738281
-5.766028881072998
-12.747820854187012
-3.099876880645752
-4.480626106262207
-4.1428542137146
-8.861221313476562
-4.411059856414795
-5.72096061706543
-3.313526153564453
-6.611142635345459
-8.007497787475586
-5.349653244018555
-3.8689334392547607
-4.136380672454834
-7.903946399688721
-9.98165225982666
-3.78346848487854
-5.84937047958374
-7.278099060058594
-3.3836376667022705
-3.2167727947235107
-4.323599338531494
-6.76295280456543
-2.7112536430358887
-5.274473667144775
-7.208381175994873
-6.226959228515625
-5.822235107421875
-7.255544662475586
-4.728772163391113
-5.281966686248779
-4.009835243225098
-6.015274524688721
-10.910226821899414
-6.7768235206604
-6.276833534240723
-11.106063842773438
-4.413647174835205
-6.276090145111084
-6.026074409484863
-6.944306373596191
-9.582904815673828
-7.664562702178955
-3.2906229496002197
-5.184679985046387
-8.93592643737793
-8.298233985900879
-12.403423309326172
-8.005040168762207
-4.854024887084961
-2.9063990116119385
-4.417604446411133
-6.049186706542969
-4.779895782470703
-8.103185653686523
-3.655031681060791
-9.142438888549805
-6.604998588562012
-3.3642325401306152
-3.613308906555176
-4.037075042724609
-5.2109150886535645
-5.548910140991211
-8.402448654174805
-3.391739845275879
-10.16942024230957
-3.4886391162872314
-7.334647178649902
-3.429628610610962
-2.6797518730163574
-7.102091312408447
-3.9401426315307617
-3.278228521347046
-8.033185958862305
-5.078204154968262
-7.201002597808838
-5.387097358703613
-7.59613037109375
-4.734410762786865
-3.264176845550537
-3.4959540367126465
-5.970126628875732
-3.3034610748291016
-2.950545310974121
-6.386381149291992
-2.050265073776245
-5.909334659576416
-3.6640350818634033
-3.3035359382629395
-7.610679626464844
-2.920050621032715
-4.434561729431152
-3.877319097518921
-5.921443939208984
-6.479306221008301
-4.86727237701416
-5.2026495933532715
-4.2208099365234375
-3.4466867446899414
-11.728806495666504
-6.9995341300964355
-4.060976982116699
-8.617982864379883
-8.050710678100586
-6.295876502990723
-7.039892196655273
-5.655116081237793
-7.0842509269714355
-6.393912315368652
-6.544776439666748
-5.480151653289795
-11.137470245361328
-2.8976986408233643
-9.755990028381348
-9.481359481811523
-6.712063312530518
-5.093877792358398
-7.383964538574219
-10.299501419067383
-5.046620845794678
-8.989665031433105
-3.790721893310547
-5.394127368927002
-4.538534641265869
-2.546536684036255
-4.616245746612549
-8.616788864135742
-7.781119346618652
-9.798151016235352
-7.5991387367248535
-3.3010833263397217
-5.151832103729248
-5.336319923400879
-9.099365234375
-6.99176025390625
-3.55370831489563
-2.9952688217163086
-4.230692386627197
-10.261666297912598
-3.9039382934570312
-3.9683215618133545
-3.5252737998962402
-3.8167359828948975
-5.765391826629639
-5.968904972076416
-7.3268842697143555
-4.244071960449219
-8.231457710266113
-4.984450340270996
-3.0445516109466553
-4.807460784912109
-4.235157489776611
-8.685596466064453
-3.8167648315429688
-6.402768135070801
-4.680220127105713
-7.432906150817871
-2.917228937149048
-7.054352283477783
-6.985630035400391
-4.61913537979126
-4.734927177429199
-4.300508499145508
-6.199572563171387
-3.580397844314575
-4.0392889976501465
-4.249372482299805
-5.4414286613464355
-6.512427806854248
-6.367340564727783
-4.3352508544921875
-7.927850723266602
-6.148972034454346
-5.340091705322266
-7.52769660949707
-2.2939417362213135
-4.279755115509033
-6.0060014724731445
-4.0922980308532715
-3.5259881019592285
-2.9847571849823
-4.833180904388428
-2.0110342502593994
-8.090161323547363
-4.567245960235596
-3.074474573135376
-4.62866735458374
-4.630214691162109
-11.525808334350586
-8.026504516601562
-7.9428558349609375
-4.766634464263916
-10.07043170928955
-3.6463241577148438
-7.110349178314209
-5.276883602142334
-3.871117115020752
-8.980127334594727
-7.679769515991211
-9.950735092163086
-3.863450288772583
-8.067553520202637
-3.8280651569366455
-7.343151092529297
-2.8808228969573975
-6.65055513381958
-11.255383491516113
-9.451107025146484
-5.849506855010986
-4.354763507843018
-5.255705833435059
-8.393450736999512
-5.696372985839844
-6.692265033721924
-5.75711727142334
-3.400360107421875
-5.486034870147705
-6.13616418838501
-4.491300106048584
-6.670699119567871
-4.48509407043457
-5.635871410369873
-6.396325588226318
-5.995301723480225
-4.635159492492676
-4.428031921386719
-6.702263832092285
-3.0880019664764404
-5.779908180236816
-5.914046287536621
-6.2127251625061035
-4.145266056060791
-6.387293338775635
-4.493807792663574
-4.2654242515563965
-6.017264366149902
-3.9067463874816895
-8.496468544006348
-6.618992328643799
-5.843569278717041
-9.224699020385742
-3.7934532165527344
-6.6363525390625
-6.231162071228027
-6.368219375610352
-3.3565878868103027
-8.983187675476074
-5.342785835266113
-3.1981937885284424
-4.948180198669434
-6.98176383972168
-5.451112747192383
-4.277266979217529
-5.051280975341797
-4.4419965744018555
-7.828836441040039
-5.5274658203125
-3.254681348800659
-6.123456001281738
-5.991813659667969
-3.532208204269409
-4.5634050369262695
-7.199504375457764
-2.2961344718933105
-3.730064868927002
-7.56993293762207
-3.3252248764038086
-2.769886016845703
-2.0078928470611572
-8.474922180175781
-3.6092159748077393
-9.844181060791016
-4.630101680755615
-2.583918809890747
-6.311714172363281
-7.516905784606934
-6.995716094970703
-4.020074367523193
-6.293701171875
-3.982235908508301
-4.87257194519043
-8.759061813354492
-3.1920790672302246
-5.508161544799805
-3.4923603534698486
-4.20294189453125
-5.183226108551025
-5.848752975463867
-4.05956506729126
-6.228461265563965
-1.6658717393875122
-4.528683662414551
-6.437912464141846
-6.889926910400391
-6.497060298919678
-5.410603046417236
-8.060376167297363
-6.4248046875
-2.3034253120422363
-3.6426901817321777
-7.2433037757873535
-10.750334739685059
-3.8113458156585693
-4.2933878898620605
-3.5169219970703125
-8.626265525817871
-4.86395788192749
-3.882115364074707
-3.1543233394622803
-6.664699554443359
-3.234140157699585
-7.817898273468018
-7.532253742218018
-9.725239753723145
-3.6178698539733887
-3.4714419841766357
-5.567069053649902
-5.794613361358643
-6.153313636779785
-4.7809648513793945
-3.6091465950012207
-4.909302234649658
-5.656992435455322
-4.003474235534668
-6.386484146118164
-4.238484859466553
-6.775180339813232
-5.786623477935791
-5.950837135314941
-3.16913104057312
-2.318497657775879
-4.140142440795898
-7.059609413146973
-2.6868348121643066
-4.646088123321533
-7.662180423736572
-5.26847505569458
-4.576171875
-6.541947841644287
-4.390110015869141
-6.943369388580322
-3.4463398456573486
-2.832566022872925
-5.51949405670166
-6.607722759246826
-7.1885666847229
-4.151885509490967
-8.85642147064209
-7.4175543785095215
-3.2629854679107666
-5.652185916900635
-6.354275703430176
-8.412671089172363
-9.803847312927246
-6.160364627838135
-5.45184326171875
-4.352441787719727
-5.723365306854248
-7.088935852050781
-4.716270446777344
-6.503363132476807
-6.197182655334473
-4.1082868576049805
-2.924147605895996
-2.1469223499298096
-9.846049308776855
-4.816625118255615
-3.8838508129119873
-7.579192638397217
-2.7567453384399414
-6.551840782165527
-5.7352294921875
-2.4246389865875244
-2.1335866451263428
-4.22053861618042
-4.113741874694824
-5.5548930168151855
-4.918404579162598
-6.50881290435791
-6.049216270446777
-3.879667282104492
-3.1743650436401367
-6.349468231201172
-5.58716344833374
-3.395430088043213
-5.914751052856445
-3.3828277587890625
-8.198493003845215
-3.1363980770111084
-3.2614681720733643
-8.667271614074707
-3.1036529541015625
-9.531487464904785
-9.285317420959473
-8.968426704406738
-4.474145889282227
-5.555697441101074
-5.996615409851074
-9.271496772766113
-4.187426567077637
-6.699320316314697
-6.0475239753723145
-5.456560134887695
-4.972568511962891
-5.423886299133301
-6.504156589508057
-6.051730155944824
-8.571512222290039
-6.803529262542725
-3.5048320293426514
-3.3292183876037598
-6.7876152992248535
-5.247781753540039
-3.6000189781188965
-9.158637046813965
-9.109187126159668
-3.3734045028686523
-5.624633312225342
-8.140538215637207
-6.700931549072266
-1.7676554918289185
-8.510473251342773
-2.8578977584838867
-9.060362815856934
-5.936317443847656
-5.359164714813232
-9.222999572753906
-7.354494094848633
-5.639232635498047
-11.01531982421875
-6.774805545806885
-7.157245635986328
-3.694465398788452
-5.072847843170166
-5.599971294403076
-5.151027679443359
-9.585248947143555
-5.34112024307251
-4.58601713180542
-4.715543270111084
-6.184733867645264
-4.032586097717285
-4.686141490936279
-2.0981101989746094
-6.1251301765441895
-3.7321574687957764
-3.1037211418151855
-4.514579772949219
-4.176592826843262
-4.285020351409912
-8.995932579040527
-4.460827827453613
-8.533616065979004
-7.622976779937744
-6.041741371154785
-8.040303230285645
-3.4435300827026367
-6.828076362609863
-9.96020221710205
-8.115535736083984
-4.8311767578125
-7.116379737854004
-8.142547607421875
-4.930342197418213
-2.8596925735473633
-3.189756393432617
-9.875194549560547
-6.3470001220703125
-7.240481376647949
-6.433287620544434
-4.1048078536987305
-9.373188018798828
-5.632857799530029
-7.78499698638916
-4.93220329284668
-10.432623863220215
-5.487270355224609
-6.591785907745361
-4.997617244720459
-4.878659248352051
-4.139453887939453
-2.29691743850708
-6.2551422119140625
-5.920947074890137
-4.435823440551758
-4.565802574157715
-5.237337112426758
-6.21115255355835
-4.211928367614746
-5.691051483154297
-3.7119698524475098
-7.549843788146973
-3.588437557220459
-7.376926898956299
-7.001866817474365
-6.9283270835876465
-5.094593524932861
-4.443408489227295
-5.554883003234863
-5.39036226272583
-2.6225168704986572
-5.509579658508301
-5.408524990081787
-7.4619245529174805
-14.246162414550781
-7.002730846405029
-4.968217372894287
-6.281066417694092
-9.36223030090332
-5.712459087371826
-7.783508777618408
-4.842353343963623
-10.033949851989746
-6.218934059143066
-9.30734634399414
-6.7959418296813965
-3.9602108001708984
-3.8276052474975586
-7.469699382781982
-4.540966987609863
-5.188730716705322
-5.0687947273254395
-8.465432167053223
-4.9376325607299805
-7.80462121963501
-12.816314697265625
-7.655128479003906
-6.754460334777832
-4.355048656463623
-2.303774118423462
-4.981632709503174
-8.559218406677246
-3.618468999862671
-6.082664489746094
-6.816835880279541
-4.733249664306641
-3.997427463531494
-6.619746208190918
-5.710570812225342
-5.741788387298584
-7.942404747009277
-5.951912879943848
-7.751936435699463
-3.4311890602111816
-7.968806266784668
-7.185333728790283
-4.002152442932129
-4.844791889190674
-5.712377071380615
-4.401578426361084
-4.502406120300293
-8.213126182556152
-6.006594181060791
-5.179503917694092
-4.066639423370361
-2.719689130783081
-6.394318103790283
-4.636446475982666
-6.641232967376709
-6.301245212554932
-6.46929407119751
-2.671464204788208
-4.494560241699219
-6.096737384796143
-10.46480655670166
-4.632840156555176
-1.9019513130187988
-6.567907810211182
-5.822531700134277
-2.795548677444458
-2.927276134490967
-3.017806053161621
-4.1747355461120605
-7.371055603027344
-4.516851425170898
-3.9655544757843018
-9.624786376953125
-7.357893466949463
-3.9620776176452637
-6.121116638183594
-4.711742401123047
-6.919898986816406
-7.347156524658203
-8.672208786010742
-3.856768846511841
-5.709925651550293
-6.676209449768066
-7.061513423919678
-4.145510196685791
-7.001525402069092
-2.7841134071350098
-2.8574533462524414
-5.987965106964111
-6.474044322967529
-2.909022569656372
-7.693550109863281
-4.251982688903809
-7.249086380004883
-3.0998706817626953
-7.575134754180908
-6.390222549438477
-5.374361515045166
-9.72536563873291
-6.239959716796875
-3.357476234436035
-3.169048309326172
-6.209995746612549
-4.10063362121582
-6.093217849731445
-4.846468448638916
-3.9305241107940674
-3.2184205055236816
-6.231596946716309
-3.3224852085113525
-5.546847820281982
-3.9331276416778564
-10.046079635620117
-2.894500494003296
-6.872462749481201
-4.690517425537109
-3.0657119750976562
-4.592132091522217
-3.548539638519287
-2.9597463607788086
-3.2128348350524902
-3.43681001663208
-3.362666606903076
-3.7014503479003906
-2.264214515686035
-6.14886474609375
-5.50831937789917
-4.1797919273376465
-3.7385499477386475
-3.347569465637207
-7.696148872375488
-12.63901138305664
-8.656723022460938
-4.0338664054870605
-3.83772611618042
-7.741434574127197
-3.212244987487793
-2.6830098628997803
-3.571730375289917
-4.611232280731201
-5.9221343994140625
-3.8019001483917236
-4.3172078132629395
-7.850392818450928
-2.8907370567321777
-6.980482578277588
-6.746291637420654
-3.3297133445739746
-7.120757102966309
-2.2084603309631348
-6.389477729797363
-6.432036876678467
-9.200220108032227
-2.405426502227783
-3.82116436958313
-6.755431652069092
-4.8029680252075195
-3.0849008560180664
-3.7751548290252686
-7.061295509338379
-5.270258903503418
-3.6435623168945312
-4.164852619171143
-3.216574192047119
-5.439184665679932
-8.996195793151855
-3.9875271320343018
-3.9729270935058594
-5.8263630867004395
-3.8761839866638184
-6.132162570953369
-5.200347423553467
-2.4394049644470215
-5.085254192352295
-7.852602481842041
-3.360994577407837
-3.597336530685425
-11.14161205291748
-5.1596479415893555
-8.368109703063965
-5.3922505378723145
-5.143976211547852
-4.369210720062256
-6.390300273895264
-6.908073902130127
-2.7315826416015625
-6.071329116821289
-9.879615783691406
-4.765333652496338
-5.2752838134765625
-4.765047073364258
-2.773128032684326
-8.213456153869629
-2.9526147842407227
-5.824285984039307
-6.0406622886657715
-7.243465900421143
-3.909990072250366
-5.627466201782227
-5.005305767059326
-5.652188777923584
-4.311573505401611
-4.652451515197754
-5.24235725402832
-7.39224100112915
-5.361302375793457
-4.8689866065979
-3.907503128051758
-10.072988510131836
-10.28691291809082
-6.567254543304443
-8.234810829162598
-7.02250337600708
-3.536911725997925
-4.959044456481934
-7.418279647827148
-3.539562463760376
-6.850035667419434
-4.763396263122559
-6.571717739105225
-5.819832801818848
-4.390790939331055
-4.6507182121276855
-8.119519233703613
-5.837165355682373
-4.019919395446777
-3.124250888824463
-7.687044620513916
-3.7491278648376465
-9.353456497192383
-3.757596254348755
-4.804202079772949
-7.137369155883789
-6.552947521209717
-5.76260232925415
-5.757735729217529
-3.2127866744995117
-4.874296188354492
-3.3547186851501465
-6.460947036743164
-7.040722846984863
-7.428063869476318
-5.325925350189209
-4.270898342132568
-3.584324359893799
-2.9269776344299316
-3.0325417518615723
-4.778818130493164
-4.868060111999512
-5.5587663650512695
-5.6922607421875
-3.5424060821533203
-3.752079725265503
-2.9822275638580322
-3.6694538593292236
-4.87239933013916
-6.2472944259643555
-7.87773323059082
-3.9966132640838623
-10.25965690612793
-5.172394752502441
-5.500483989715576
-5.298864841461182
-5.664766788482666
-3.7067692279815674
-7.4601263999938965
-7.536244869232178
-8.252731323242188
-5.134629726409912
-3.56432843208313
-7.256551265716553
-5.901839256286621
-9.080469131469727
-4.24299955368042
-9.651684761047363
-5.483443737030029
-6.921599388122559
-4.077337265014648
-4.5767340660095215
-7.009576320648193
-2.8077149391174316
-4.885094165802002
-9.553303718566895
-3.2638392448425293
-7.36787223815918
-7.509561061859131
-7.757629871368408
-3.325486421585083
-7.883625030517578
-3.8979315757751465
-4.364814758300781
-5.639998435974121
-6.147231101989746
-3.751229763031006
-4.49443244934082
-7.4014177322387695
-6.717347621917725
-2.715921401977539
-4.979531764984131
-8.868876457214355
-5.718135356903076
-5.887000560760498
-6.252877235412598
-4.077902317047119
-4.27295446395874
-3.966054916381836
-8.546745300292969
-6.004130840301514
-5.871370792388916
-3.968950033187866
-3.4960169792175293
-5.992535591125488
-12.420348167419434
-2.6267149448394775
-5.913220405578613
-4.5372700691223145
-8.109915733337402
-6.36932373046875
-5.676871299743652
-8.595030784606934
-3.7034144401550293
-12.902944564819336
-5.305117130279541
-10.346771240234375
-4.154122352600098
-8.35158920288086
-6.637064456939697
-8.085237503051758
-6.4824299812316895
-4.878777027130127
-7.143131732940674
-7.718425273895264
-1.8187955617904663
-4.333428859710693
-5.698301792144775
-5.779624938964844
-3.9001944065093994
-8.41541576385498
-4.686701774597168
-4.447629451751709
-6.951746940612793
-10.996532440185547
-4.529517650604248
-6.7856903076171875
-5.028425693511963
-6.634097576141357
-4.840692043304443
-6.293830871582031
-9.006382942199707
-6.742034912109375
-6.199324607849121
-5.796904563903809
-6.616754055023193
-5.3810625076293945
-5.503081798553467
-2.948662757873535
-10.646817207336426
-2.9323534965515137
-5.06638240814209
-5.649975776672363
-10.136908531188965
-2.624392032623291
-5.595695972442627
-3.860403537750244
-6.16756010055542
-8.329015731811523
-5.375509738922119
-7.774593353271484
-4.543771266937256
-8.781534194946289
-5.944797515869141
-3.655726432800293
-6.475215435028076
-3.8570497035980225
-5.444718360900879
-5.083540916442871
-6.402081489562988
-8.835295677185059
-4.087497234344482
-6.250794410705566
-7.1991682052612305
-4.235803604125977
-5.352605819702148
-8.31684684753418
-5.730254173278809
-6.2310967445373535
-4.406173229217529
-4.842360973358154
-2.7637553215026855
-3.0437498092651367
-9.329214096069336
-4.796853542327881
-3.3874659538269043
-3.2470667362213135
-10.050411224365234
-7.335055828094482
-4.972654819488525
-5.900069713592529
-8.231114387512207
-3.3324828147888184
-6.8651204109191895
-6.594141960144043
-6.029147148132324
-6.640583515167236
-7.664112091064453
-5.271084785461426
-9.382329940795898
-5.782893180847168
-2.9547455310821533
-6.365571022033691
-4.980240345001221
-5.224108695983887
-3.801384210586548
-6.017220497131348
-5.275312423706055
-4.634285926818848
-5.031944751739502
-5.626415729522705
-8.683252334594727
-6.773435115814209
-12.088680267333984
-12.491948127746582
-7.667304992675781
-2.7591967582702637
-4.141310691833496
-6.764161109924316
-5.565462589263916
-6.744500637054443
-2.774496555328369
-7.172086238861084
-7.812507629394531
-3.1782047748565674
-5.86229133605957
-6.688843727111816
-3.3093483448028564
-2.066880464553833
-8.006457328796387
-6.1560444831848145
-5.524090766906738
-7.180095195770264
-3.7868759632110596
-3.2798774242401123
-9.597314834594727
-5.291993618011475
-4.031759262084961
-5.314228534698486
-3.502434253692627
-3.918855667114258
-2.2565267086029053
-4.870408058166504
-2.8046605587005615
-3.1443662643432617
-6.9310784339904785
-8.28515911102295
-6.826979637145996
-4.633882522583008
-4.48211145401001
-7.767589569091797
-4.95914888381958
-2.724669933319092
-7.46670389175415
-2.701531171798706
-8.25801944732666
-7.1208014488220215
-7.3781514167785645
-11.98546028137207
-5.986979961395264
-3.276172399520874
-3.6123039722442627
-3.011042356491089
-6.6514692306518555
-4.475460529327393
-5.793154239654541
-3.9823708534240723
-4.205276966094971
-5.937543869018555
-5.310639381408691
-6.786530017852783
-4.637576103210449
-7.3394083976745605
-2.9734702110290527
-5.866089820861816
-5.173882007598877
-4.727666854858398
-7.82282018661499
-11.927722930908203
-4.472378253936768
-6.811708450317383
-5.02291202545166
-6.222940921783447
-4.938469409942627
-6.333760738372803
-3.3196823596954346
-8.16444206237793
-7.974035263061523
-7.378095626831055
-5.81920862197876
-4.706452369689941
-10.646726608276367
-5.740695476531982
-5.388375759124756
-7.6458258628845215
-3.6657915115356445
-5.2049689292907715
-3.564872980117798
-4.189720153808594
-4.723011016845703
-4.894087791442871
-4.403873920440674
-7.355671405792236
-6.357021331787109
-6.320168495178223
-5.4941086769104
-5.110839366912842
-4.595917224884033
-5.399677276611328
-4.596032619476318
-8.191309928894043
-4.490040302276611
-9.850167274475098
-5.253001689910889
-5.37226676940918
-6.931567668914795
-5.923138618469238
-5.314276695251465
-7.002501964569092
-4.114505767822266
-4.962732791900635
-6.6527557373046875
-4.824042797088623
-4.68117618560791
-7.839229106903076
-3.7148828506469727
-6.52178955078125
-3.5254013538360596
-6.322493076324463
-6.2813615798950195
-4.472736358642578
-4.634716033935547
-4.444086074829102
-4.247734546661377
-9.811028480529785
-6.579057216644287
-4.042704105377197
-2.839188814163208
-5.926177978515625
-4.5895676612854
-5.890554428100586
-6.507508754730225
-5.253294467926025
-5.201100826263428
-5.435571670532227
-9.178984642028809
-10.01109504699707
-2.3826029300689697
-4.255430698394775
-3.1683926582336426
-3.3328521251678467
-12.675395965576172
-4.131969928741455
-10.766823768615723
-10.683456420898438
-4.709880828857422
-5.973172187805176
-8.1922607421875
-6.2296013832092285
-2.8521599769592285
-5.730590343475342
-6.180385589599609
-3.289019823074341
-6.171919345855713
-5.022317409515381
-3.424163818359375
-6.293746471405029
-3.9231669902801514
-4.497557640075684
-11.611452102661133
-7.014126300811768
-7.988203048706055
-6.0876383781433105
-7.1074042320251465
-4.766235828399658
-6.274190425872803
-5.015316963195801
-4.47978401184082
-5.2263031005859375
-4.257800102233887
-1.902127981185913
-6.475028991699219
-4.9689040184021
-7.660519123077393
-4.158003807067871
-5.991517543792725
-5.719493389129639
-4.339811325073242
-5.837335109710693
-4.797064304351807
-4.587338447570801
-6.76363468170166
-3.7432258129119873
-8.11861801147461
-7.912705421447754
-2.237401247024536
-10.143388748168945
-5.745631694793701
-4.685311794281006
-2.9374189376831055
-6.709975719451904
-6.0345025062561035
-4.506375789642334
-10.091458320617676
-7.332095623016357
-4.4352240562438965
-4.361302375793457
-3.5439836978912354
-7.801305294036865
-2.3605401515960693
-4.431017875671387
-3.7274017333984375
-3.67318058013916
-6.675387382507324
-7.186038017272949
-4.895980358123779
-7.680185794830322
-4.767716884613037
-8.477078437805176
-7.220556735992432
-4.482785701751709
-4.427303314208984
-6.371250629425049
-4.356738090515137
-8.432948112487793
-7.109153747558594
-3.7083516120910645
-4.407822608947754
-4.135720729827881
-3.976327657699585
-8.306944847106934
-6.935741901397705
-6.222472667694092
-7.913520812988281
-8.816826820373535
-6.09704065322876
-2.515326499938965
-4.616256237030029
-8.639025688171387
-8.812713623046875
-4.28660249710083
-9.049361228942871
-3.744161367416382
-4.817325115203857
-3.555666923522949
-4.742039203643799
-2.5320873260498047
-3.5707905292510986
-5.006134033203125
-3.5359418392181396
-6.542094707489014
-6.965781211853027
-4.908238410949707
-10.4033203125
-3.5310797691345215
-6.422998428344727
-5.719886302947998
-7.145251750946045
-6.929765701293945
-6.346858024597168
-5.2747697830200195
-1.7767021656036377
-5.765626907348633
-8.563758850097656
-3.364384174346924
-7.541799068450928
-7.69287109375
-7.9856390953063965
-4.75640869140625
-5.6826887130737305
-2.917773723602295
-4.559350967407227
-5.577399730682373
-3.3649742603302
-6.127760887145996
-6.781352996826172
-6.787103176116943
-7.6252593994140625
-6.889534950256348
-8.084754943847656
-6.603606700897217
-6.791658878326416
-7.328780651092529
-8.302352905273438
-9.622579574584961
-7.453731536865234
-11.404245376586914
-5.267598628997803
-4.749475002288818
-4.111764907836914
-3.066601037979126
-8.292698860168457
-6.266138076782227
-4.870970726013184
-8.335302352905273
-5.101753234863281
-3.7898824214935303
-6.08815860748291
-4.8627848625183105
-6.934751987457275
-8.187512397766113
-2.9570608139038086
-3.2076237201690674
-8.356364250183105
-5.067115783691406
-6.733256816864014
-6.085674285888672
-4.326618194580078
-7.390491962432861
-3.092820167541504
-3.7342188358306885
-4.897968769073486
-6.077184200286865
-6.331832408905029
-8.236505508422852
-9.305211067199707
-4.083942890167236
-4.960822105407715
-9.753682136535645
-6.81341028213501
-6.523993492126465
-9.054468154907227
-5.669981956481934
-2.4185962677001953
-10.522696495056152
-9.68136978149414
-14.581560134887695
-5.6829023361206055
-4.769121170043945
-6.000895023345947
-6.2382707595825195
-6.686617851257324
-5.2017974853515625
-3.5041441917419434
-4.972030162811279
-7.723079681396484
-7.497617721557617
-3.834690570831299
-9.131694793701172
-3.6702029705047607
-4.541915416717529
-4.254485130310059
-4.7992777824401855
-11.84992790222168
-5.672877788543701
-4.1694560050964355
-5.342707633972168
-5.0040693283081055
-4.329527854919434
-5.733524799346924
-6.579748630523682
-6.729136943817139
-4.031005859375
-10.6124849319458
-2.526560068130493
-7.120903015136719
-10.285259246826172
-2.5680181980133057
-6.932733535766602
-4.7431464195251465
-4.068785667419434
-6.734162330627441
-3.123244524002075
-7.70712423324585
-5.084770202636719
-7.8023529052734375
-3.917066812515259
-9.847972869873047
-3.3741085529327393
-3.8398873805999756
-11.591318130493164
-2.6954689025878906
-3.6668548583984375
-3.4295403957366943
-7.634041786193848
-5.370604038238525
-6.0233659744262695
-4.484046936035156
-9.217310905456543
-5.227330684661865
-2.846059799194336
-4.204126834869385
-4.669632434844971
-3.9018375873565674
-4.352005958557129
-4.5465850830078125
-5.075585842132568
-4.279733180999756
-3.4921326637268066
-9.52049446105957
-6.730154991149902
-6.4902215003967285
-6.036486625671387
-4.598161220550537
-8.530866622924805
-4.922383785247803
-7.951898097991943
-7.395864963531494
-7.046412944793701
-12.492795944213867
-10.265552520751953
-7.159754753112793
-2.6755213737487793
-5.525916576385498
-7.119195461273193
-7.559904098510742
-9.24626350402832
-7.097706317901611
-4.202080249786377
-4.654336929321289
-5.35353422164917
-6.875344276428223
-6.335381031036377
-2.7501096725463867
-7.222217559814453
-11.426945686340332
-6.185561180114746
-3.6168270111083984
-5.55849552154541
-6.885422706604004
-3.63948655128479
-7.0825958251953125
-3.4447379112243652
-4.676103115081787
-5.35323429107666
-3.6294054985046387
-5.904398441314697
-9.283658027648926
-5.792054653167725
-7.342548847198486
-6.68997049331665
-3.649827003479004
-4.519387245178223
-6.421561241149902
-10.727080345153809
-3.3395135402679443
-4.087719917297363
-4.2765398025512695
-8.646418571472168
-7.367731094360352
-7.796864032745361
-6.157156944274902
-5.12406063079834
-6.144299507141113
-7.00200080871582
-8.484014511108398
-5.554799556732178
-4.802093982696533
-4.047795295715332
-5.222396373748779
-7.359969615936279
-5.431833744049072
-5.927777290344238
-7.195494651794434
-6.664463996887207
-5.310021877288818
-3.6840884685516357
-4.015847206115723
-4.81969690322876
-2.008610963821411
-5.9684834480285645
-4.785435199737549
-4.328165531158447
-2.8532490730285645
-4.670016765594482
-5.354526042938232
-4.23659086227417
-5.110017776489258
-8.223259925842285
-4.690484046936035
-7.601595401763916
-4.345646381378174
-2.7911741733551025
-4.207342147827148
-5.011017322540283
-7.6341447830200195
-4.670967102050781
-3.2711803913116455
-9.23124885559082
-8.030522346496582
-3.1920852661132812
-4.727182388305664
-5.783397197723389
-5.584101676940918
-5.7060747146606445
-3.7675952911376953
-4.06225061416626
-6.451720714569092
-5.795028209686279
-5.396597385406494
-8.999143600463867
-5.324708461761475
-5.743630886077881
-3.853468179702759
-2.328390598297119
-3.449540615081787
-5.988734245300293
-6.480712890625
-7.0705389976501465
-6.378950119018555
-4.442221641540527
-5.438543796539307
-4.409253120422363
-4.854369163513184
-8.695494651794434
-5.76379919052124
-4.84802770614624
-6.541469573974609
-3.8741962909698486
-3.823892593383789
-3.408980369567871
-11.289155006408691
-4.1628098487854
-11.80664348602295
-9.028450012207031
-8.027521133422852
-10.17137622833252
-6.374648094177246
-4.1629767417907715
-5.145986557006836
-4.296121597290039
-5.465350151062012
-4.395638942718506
-7.722692489624023
-4.858569622039795
-3.2481374740600586
-5.241288185119629
-9.423327445983887
-6.161912441253662
-7.71120023727417
-8.443408012390137
-7.707906246185303
-4.151333332061768
-8.01362133026123
-6.5578484535217285
-4.046239852905273
-6.41607141494751
-6.986020565032959
-4.122208595275879
-4.669137477874756
-5.2936177253723145
-3.699723720550537
-3.70236873626709
-8.214439392089844
-7.890857696533203
-4.555238246917725
-2.754288673400879
-7.8988518714904785
-8.502320289611816
-5.024938583374023
-3.86806058883667
-8.312748908996582
-3.9470396041870117
-4.272524833679199
-4.946869373321533
-5.280394554138184
-4.403081893920898
-7.476221561431885
-7.742106914520264
-10.563179969787598
-3.5020453929901123
-2.911065101623535
-5.635505199432373
-2.4449594020843506
-5.279719829559326
-5.816331386566162
-8.405770301818848
-9.979787826538086
-4.229896545410156
-3.052211284637451
-4.320993423461914
-10.805012702941895
-3.915741443634033
-5.032217979431152
-2.9821555614471436
-6.241721153259277
-8.080650329589844
-5.335758686065674
-2.4675700664520264
-6.230954170227051
-3.9384922981262207
-5.453460693359375
-4.252932071685791
-6.91917085647583
-3.823134422302246
-6.288691520690918
-3.5052032470703125
-4.881765842437744
-5.58383846282959
-5.887221813201904
-7.0233988761901855
-4.7802910804748535
-5.4972991943359375
-8.096574783325195
-4.232828617095947
-9.41601848602295
-4.9149675369262695
-9.030834197998047
-7.391578674316406
-2.914358377456665
-6.0322184562683105
-4.896860122680664
-8.572696685791016
-3.006873369216919
-7.541435241699219
-3.549614906311035
-9.624652862548828
-4.261582374572754
-8.586333274841309
-6.314540863037109
-7.419948577880859
-8.436015129089355
-3.1974270343780518
-6.417421340942383
-3.415574789047241
-9.515527725219727
-2.4819092750549316
-8.853228569030762
-3.7790799140930176
-2.3273844718933105
-5.228410720825195
-5.236476421356201
-6.886190891265869
-4.068626880645752
-7.3987603187561035
-3.3496286869049072
-7.899960994720459
-3.0113847255706787
-2.2441437244415283
-8.156685829162598
-3.106084108352661
-4.56765604019165
-8.631346702575684
-5.848496913909912
-4.242596626281738
-3.258366346359253
-2.092139959335327
-7.5730085372924805
-3.2748899459838867
-5.503355979919434
-7.596892356872559
-6.961395740509033
-5.324766159057617
-6.621654510498047
-7.6535797119140625
-6.403513431549072
-5.233982563018799
-5.015522480010986
-4.02603006362915
-4.218002796173096
-5.217654228210449
-9.40046215057373
-5.870763778686523
-4.767039775848389
-2.694302797317505
-8.402517318725586
-5.854510307312012
-5.7045745849609375
-6.140952110290527
-2.033980369567871
-6.335586071014404
-6.212166786193848
-5.027462005615234
-9.758223533630371
-4.928616046905518
-3.580617666244507
-5.018019676208496
-6.290052890777588
-8.18700885772705
-6.437619686126709
-8.402931213378906
-3.864447832107544
-5.601430892944336
-5.224409103393555
-3.464395523071289
-4.531928062438965
-3.3202879428863525
-4.926533222198486
-8.620320320129395
-9.024514198303223
-11.244359970092773
-4.125194549560547
-3.821413993835449
-6.384395122528076
-5.705887317657471
-4.686367511749268
-7.643440246582031
-2.7751123905181885
-7.328577995300293
-3.610564947128296
-4.742146015167236
-4.686151504516602
-5.830129623413086
-7.46173095703125
-3.998433828353882
-5.113757610321045
-11.489706993103027
-5.4169464111328125
-6.3726396560668945
-5.9034810066223145
-4.053627967834473
-4.715830326080322
-7.018824577331543
-2.7784743309020996
-2.3987531661987305
-4.8123040199279785
-5.4047346115112305
-4.660310745239258
-5.918157577514648
-4.3834099769592285
-5.483298301696777
-5.403463840484619
-4.8349080085754395
-4.014830589294434
-8.836453437805176
-3.6739070415496826
-7.838690280914307
-8.561121940612793
-9.374220848083496
-11.384820938110352
-6.081335067749023
-7.815797328948975
-3.727372407913208
-8.079495429992676
-3.080857276916504
-5.477128028869629
-10.950397491455078
-5.356751441955566
-4.172245502471924
-6.672792911529541
-4.610192775726318
-5.100922584533691
-7.543099403381348
-6.793123722076416
-4.413342475891113
-5.670680999755859
-6.05302619934082
-8.314945220947266
-6.842753887176514
-6.62142276763916
-4.302192211151123
-6.187519550323486
-5.663310527801514
-5.542805194854736
-7.988986968994141
-12.597128868103027
-3.905278444290161
-4.27521276473999
-3.3782050609588623
-4.3430867195129395
-4.322125434875488
-5.147913932800293
-4.224120616912842
-2.6489193439483643
-4.346346855163574
-4.903778553009033
-3.994544267654419
-5.560451507568359
-6.281076908111572
-8.686544418334961
-8.581032752990723
-7.636385440826416
-13.295954704284668
-4.65929651260376
-7.429178714752197
-2.2448501586914062
-3.768035411834717
-8.191322326660156
-3.7163708209991455
-7.232707500457764
-9.77595043182373
-9.759589195251465
-10.475587844848633
-5.186770439147949
-3.91149640083313
-6.29650354385376
-5.350391387939453
-4.384701728820801
-4.448370933532715
-7.355391502380371
-5.853997707366943
-4.455632209777832
-3.991339683532715
-6.548409938812256
-5.823554992675781
-2.910668134689331
-3.674041986465454
-4.709847927093506
-8.275012969970703
-5.641311168670654
-4.835874080657959
-7.419601917266846
-3.3979620933532715
-7.085497856140137
-6.586150646209717
-5.30324649810791
-3.779998302459717
-4.511595726013184
-8.385932922363281
-3.7209768295288086
-4.367128372192383
-5.01736307144165
-4.786285400390625
-5.563316345214844
-6.678374290466309
-3.377004384994507
-7.9360551834106445
-9.204431533813477
-5.665678977966309
-6.057007789611816
-2.74996280670166
-5.335196495056152
-3.250520944595337
-3.2815802097320557
-4.21950101852417
-5.489142417907715
-4.803493976593018
-4.584896564483643
-4.204087257385254
-5.437054634094238
-6.2981109619140625
-8.649123191833496
-6.750517845153809
-8.046271324157715
-7.509588718414307
-6.707598686218262
-4.194562911987305
-3.647730588912964
-6.584505081176758
-7.968764781951904
-2.699908971786499
-7.600973606109619
-2.086620330810547
-4.739013195037842
-8.994915008544922
-3.24711537361145
-7.640700340270996
-4.623528003692627
-9.660223960876465
-10.92280387878418
-5.487127304077148
-3.4787769317626953
-7.657808780670166
-4.738443851470947
-7.862680912017822
-3.068267345428467
-5.647843360900879
-5.3058061599731445
-5.852945804595947
-4.764570713043213
-9.045021057128906
-3.6323580741882324
-5.053625583648682
-7.515537261962891
-6.826796531677246
-3.8450801372528076
-5.387574672698975
-2.4984002113342285
-4.204952716827393
-4.525258541107178
-2.9216983318328857
-4.8267083168029785
-4.538684844970703
-4.310751438140869
-10.012380599975586
-7.032175540924072
-5.9928412437438965
-6.10194730758667
-6.556116104125977
-4.779912948608398
-3.7953126430511475
-10.335333824157715
-5.391934871673584
-3.9197795391082764
-6.588011264801025
-4.1922607421875
-3.985060691833496
-4.812135219573975
-6.384205341339111
-2.001533031463623
-4.974552154541016
-3.284507989883423
-8.40687084197998
-4.421895503997803
-8.43839168548584
-11.412625312805176
-2.797769546508789
-8.311983108520508
-4.156843185424805
-8.933673858642578
-6.401944637298584
-8.961831092834473
-10.714986801147461
-7.972059726715088
-5.949852466583252
-5.757004737854004
-5.698604583740234
-6.476489543914795
-10.0678129196167
-4.0067338943481445
-12.186014175415039
-7.353795528411865
-4.575160980224609
-6.097615718841553
-3.6607391834259033
-5.5596466064453125
-3.311253547668457
-4.696879863739014
-3.8645753860473633
-6.949080944061279
-5.018644332885742
-4.340271472930908
-7.156301975250244
-7.124614238739014
-12.871431350708008
-5.962314128875732
-2.470177173614502
-5.466928958892822
-7.064614295959473
-5.157508373260498
-10.788355827331543
-5.939580917358398
-4.854523181915283
-6.547636032104492
-6.526780128479004
-3.894587755203247
-8.75440788269043
-2.794161081314087
-5.291835308074951
-5.491892337799072
-2.9554972648620605
-9.1344575881958
-5.081847190856934
-5.083823204040527
-4.865793228149414
-7.755184650421143
-6.895862579345703
-7.732741355895996
-10.312414169311523
-6.237277507781982
-2.6008920669555664
-6.322319507598877
-7.7458977699279785
-4.867300987243652
-7.283323287963867
-9.80734920501709
-4.763913154602051
-5.594490051269531
-5.883993625640869
-7.789602279663086
-2.5387065410614014
-4.012151718139648
-4.086943626403809
-5.56348180770874
-4.915893077850342
-3.8318278789520264
-5.2259721755981445
-8.958830833435059
-4.280579090118408
-3.2391602993011475
-3.8065407276153564
-7.314168453216553
-8.160696983337402
-3.1970088481903076
-5.577110767364502
-5.973153591156006
-6.7941083908081055
-6.899337291717529
-6.377652168273926
-5.568090915679932
-10.411336898803711
-11.128944396972656
-5.754677772521973
-5.579077243804932
-5.13622522354126
-6.18159294128418
-5.5811285972595215
-6.787563323974609
-9.123418807983398
-5.191145896911621
-5.758398056030273
-5.3100504875183105
-2.4067842960357666
-6.230851650238037
-4.786470890045166
-8.074240684509277
-4.198725700378418
-8.539039611816406
-11.873117446899414
-3.789045572280884
-7.187640190124512
-5.522014617919922
-2.9421427249908447
-6.449249267578125
-9.738018035888672
-3.9531466960906982
-4.373408794403076
-8.95130443572998
-7.493654251098633
-4.348029136657715
-7.040555477142334
-2.9042413234710693
-6.630678176879883
-6.365011692047119
-4.214782238006592
-4.177202224731445
-2.5393433570861816
-8.791297912597656
-3.9267749786376953
-4.843725204467773
-4.991989612579346
-3.925795316696167
-2.79009747505188
-5.500995635986328
-4.778183937072754
-8.806188583374023
-3.793912410736084
-2.900135040283203
-7.547763824462891
-11.170323371887207
-8.85473346710205
-6.902456760406494
-6.698442459106445
-9.398188591003418
-2.7035462856292725
-2.2527217864990234
-4.489106178283691
-3.295175790786743
-5.863619327545166
-2.904080629348755
-2.7652056217193604
-3.473168134689331
-2.8346738815307617
-4.874687194824219
-5.877172946929932
-6.60540246963501
-2.979696273803711
-5.418169021606445
-7.456075191497803
-4.478673934936523
-2.86549711227417
-8.485386848449707
-6.168965816497803
-8.594873428344727
-4.330863952636719
-3.6903674602508545
-2.0957486629486084
-4.293080806732178
-2.7720940113067627
-6.167065620422363
-5.750990867614746
-8.035507202148438
-4.17881441116333
-3.7708046436309814
-5.417107582092285
-4.655464172363281
-5.607831001281738
-4.461436748504639
-5.082546710968018
-8.188427925109863
-5.862759113311768
-12.01701831817627
-3.5130844116210938
-6.237606525421143
-2.9862565994262695
-3.0400583744049072
-5.454391002655029
-4.661785125732422
-4.570614814758301
-6.132405757904053
-4.466701030731201
-6.1620330810546875
-2.7244937419891357
-2.9364778995513916
-7.579794406890869
-5.170093059539795
-5.788490295410156
-8.10038948059082
-6.552524566650391
-2.8827552795410156
-7.889241695404053
-6.249657154083252
-2.403289556503296
-4.251015663146973
-4.009631633758545
-5.712851524353027
-6.828449726104736
-6.684505939483643
-3.4472947120666504
-9.212363243103027
-4.005185127258301
-3.5567219257354736
-5.316649436950684
-8.63025951385498
-6.4126129150390625
-6.677807807922363
-7.13876485824585
-4.856166839599609
-4.410032272338867
-7.018776893615723
-3.185825824737549
-5.551237106323242
-5.02872896194458
-4.184669494628906
-5.5992817878723145
-3.9190783500671387
-8.93547248840332
-7.982876300811768
-7.368776798248291
-3.1416995525360107
-9.3457612991333
-9.481493949890137
-6.658351421356201
-3.516716718673706
-4.494762897491455
-9.64693546295166
-8.676345825195312
-3.451768398284912
-4.8218865394592285
-6.838527202606201
-3.5876920223236084
-5.282842636108398
-11.247751235961914
-5.658743858337402
-3.3506791591644287
-4.315784931182861
-3.149794578552246
-3.1196470260620117
-5.410895347595215
-2.2422375679016113
-5.4729390144348145
-6.69873571395874
-7.682483673095703
-5.126368999481201
-4.291097640991211
-4.307664394378662
-6.449188709259033
-4.861240386962891
-8.567902565002441
-4.833828926086426
-6.216952323913574
-5.134796142578125
-3.4507675170898438
-2.5250654220581055
-3.6978979110717773
-4.065451622009277
-6.4701361656188965
-4.203863143920898
-2.729498863220215
-4.2067742347717285
-9.02529239654541
-4.715697765350342
-4.090053081512451
-7.9131669998168945
-2.844571590423584
-4.513333320617676
-2.3749375343322754
-3.167262554168701
-5.901976108551025
-8.606285095214844
-3.886049509048462
-3.787506103515625
-3.8408021926879883
-2.6864521503448486
-4.681365489959717
-3.6731698513031006
-5.232511043548584
-4.581950664520264
-5.13072395324707
-10.527124404907227
-7.977630138397217
-3.044762134552002
-5.230746269226074
-6.973676681518555
-5.844760417938232
-3.020810604095459
-4.831509590148926
-8.497252464294434
-4.0070929527282715
-4.927505970001221
-4.436275959014893
-8.586871147155762
-4.259063243865967
-7.1370530128479
-8.660032272338867
-4.22639799118042
-6.014133453369141
-8.395792007446289
-6.1009039878845215
-3.4685823917388916
-5.40174674987793
-3.5435750484466553
-2.8637189865112305
-5.846236228942871
-3.8911564350128174
-3.0015931129455566
-4.534177780151367
-4.709077835083008
-3.8560218811035156
-7.610594272613525
-5.479757785797119
-7.039775848388672
-5.567680835723877
-6.606197357177734
-4.384687423706055
-5.352302074432373
-8.12041187286377
-6.172096252441406
-2.672132968902588
-7.14473819732666
-2.7781484127044678
-9.467555046081543
-11.571800231933594
-4.227428436279297
-4.33894157409668
-7.504585266113281
-4.040678024291992
-4.919135570526123
-6.484180450439453
-2.96372389793396
-5.808247089385986
-11.142799377441406
-4.610341548919678
-3.3913233280181885
-6.309503555297852
-3.733710765838623
-8.43842887878418
-5.427340984344482
-4.029634952545166
-4.555124282836914
-4.951968193054199
-7.715038776397705
-5.987831115722656
-3.6198368072509766
-5.437920093536377
-6.83038854598999
-6.409459590911865
-7.806832790374756
-7.882301330566406
-4.137075424194336
-6.36016845703125
-7.0836920738220215
-4.340857982635498
-4.071961402893066
-5.534669399261475
-9.1210355758667
-2.0261425971984863
-8.21066951751709
-3.586534261703491
-2.5054054260253906
-5.883904457092285
-3.384500026702881
-2.8844213485717773
-4.686768531799316
-5.845968246459961
-5.938333034515381
-9.600143432617188
-4.212270736694336
-3.811358690261841
-2.98187518119812
-5.564232349395752
-3.8698720932006836
-6.3646392822265625
-2.6234564781188965
-8.14465045928955
-4.667908191680908
-4.6791863441467285
-2.9528443813323975
-5.116455078125
-7.011911869049072
-4.179133415222168
-7.145480155944824
-5.102478981018066
-7.210545539855957
-2.5743815898895264
-2.7589023113250732
-5.545515060424805
-8.873250007629395
-6.780462265014648
-10.228203773498535
-9.252388000488281
-4.932059288024902
-3.747389554977417
-3.0535669326782227
-4.002814769744873
-4.334705829620361
-11.531935691833496
-4.6896891593933105
-8.282033920288086
-8.393974304199219
-4.526564121246338
-8.534284591674805
-5.654254913330078
-7.247177600860596
-10.622045516967773
-3.417113780975342
-2.5513479709625244
-2.490443229675293
-5.323559761047363
-8.169539451599121
-4.596564292907715
-7.165515422821045
-5.005285263061523
-3.2613487243652344
-6.549637317657471
-3.754302501678467
-5.044155597686768
-7.472395896911621
-8.587337493896484
-4.507644176483154
-2.8675975799560547
-3.8377065658569336
-3.724428415298462
-4.256494998931885
-6.689759731292725
-4.52659797668457
-4.9943695068359375
-4.004830360412598
-2.535062313079834
-3.821383476257324
-3.3955399990081787
-5.970755100250244
-5.664821147918701
-5.019527435302734
-7.643817901611328
-7.378915309906006
-6.049302101135254
-3.1261112689971924
-5.574122905731201
-3.590815782546997
-4.840328693389893
-6.197053909301758
-5.2195963859558105
-2.5965237617492676
-3.797459840774536
-3.894083023071289
-3.7788732051849365
-6.030735969543457
-5.252075672149658
-4.717967510223389
-3.6923937797546387
-4.0237040519714355
-5.013399124145508
-4.536272048950195
-6.746498107910156
-2.644315242767334
-9.702119827270508
-4.0230631828308105
-4.439739227294922
-7.038509368896484
-4.207548141479492
-2.8111608028411865
-4.193450927734375
-7.494465351104736
-7.249651908874512
-3.21913743019104
-4.254691123962402
-8.427030563354492
-5.508089065551758
-5.991389751434326
-2.7448954582214355
-2.0893146991729736
-5.7249908447265625
-2.5904574394226074
-5.408030033111572
-9.74304485321045
-7.33516788482666
-6.497962951660156
-5.8183674812316895
-3.180753707885742
-9.443559646606445
-9.342668533325195
-6.297358512878418
-4.641122817993164
-8.958282470703125
-4.884190559387207
-7.8754682540893555
-3.530959367752075
-4.957671165466309
-6.429108619689941
-4.5144548416137695
-4.89281702041626
-5.331968784332275
-10.573800086975098
-6.048308849334717
-3.81266450881958
-3.2536725997924805
-4.794923305511475
-8.384086608886719
-5.88682746887207
-3.141266107559204
-4.594942092895508
-5.021279335021973
-7.638449192047119
-3.441373586654663
-5.162985324859619
-2.565856695175171
-5.506197929382324
-9.057610511779785
-5.524466037750244
-4.561101913452148
-5.741394519805908
-2.183652877807617
-4.100252628326416
-4.049217700958252
-3.072983503341675
-4.979886054992676
-2.438472032546997
-7.179316520690918
-4.805460453033447
-6.437596797943115
-4.900676727294922
-3.658158540725708
-4.168158531188965
-5.792381286621094
-6.453024387359619
-10.598074913024902
-6.905484676361084
-5.09639835357666
-4.689518928527832
-6.9430832862854
-4.370645523071289
-3.142881155014038
-4.654406547546387
-8.555285453796387
-6.242151737213135
-9.08586311340332
-3.9830143451690674
-4.866982936859131
-5.197153568267822
-4.717032432556152
-4.262485980987549
-5.44114351272583
-7.705516815185547
-2.6820528507232666
-7.15842342376709
-8.00674819946289
-3.415627956390381
-5.357570171356201
-8.280801773071289
-4.618244647979736
-2.562034845352173
-6.98264741897583
-4.5142059326171875
-8.431706428527832
-3.585222005844116
-4.953274726867676
-8.098030090332031
-2.5156168937683105
-7.985657691955566
-9.871511459350586
-3.199720621109009
-4.0905327796936035
-5.6252946853637695
-4.264430522918701
-2.6631882190704346
-6.4660325050354
-4.24131441116333
-6.501008033752441
-2.504544496536255
-3.623322010040283
-8.952677726745605
-5.3898396492004395
-5.1479597091674805
-3.1783337593078613
-8.449835777282715
-6.076400279998779
-8.656164169311523
-3.6480014324188232
-4.752612590789795
-9.305817604064941
-7.3919878005981445
-5.0925164222717285
-3.20137357711792
-4.924091815948486
-6.722761631011963
-4.73292350769043
-3.9138853549957275
-6.035031795501709
-5.388091087341309
-3.3750996589660645
-6.14290714263916
-4.2250871658325195
-8.73228931427002
-10.931073188781738
-5.387164115905762
-8.602227210998535
-3.8936550617218018
-9.886322975158691
-4.432529449462891
-2.136730670928955
-4.824476718902588
-6.611334800720215
-3.791489362716675
-3.7693982124328613
-3.0451571941375732
-7.962793827056885
-6.749265193939209
-3.670473098754883
-3.2386627197265625
-4.489490985870361
-4.08052921295166
-5.589329719543457
-4.075760841369629
-7.809847354888916
-8.189556121826172
-3.109999895095825
-9.337163925170898
-4.881409168243408
-3.651912212371826
-6.727850437164307
-3.4151294231414795
-5.771336078643799
-4.543932914733887
-2.6034164428710938
-3.6860060691833496
-4.5235137939453125
-4.967912197113037
-2.5149526596069336
-2.182429075241089
-8.602058410644531
-6.871349334716797
-3.9455649852752686
-3.5727787017822266
-3.384650707244873
-11.4146146774292
-3.2415287494659424
-6.109227657318115
-8.006360054016113
-4.8321123123168945
-7.973849773406982
-4.2270827293396
-5.542205333709717
-4.838743209838867
-3.372476816177368
-5.155932426452637
-3.4106218814849854
-4.068732738494873
-3.8772523403167725
-8.915129661560059
-5.0078020095825195
-9.45412540435791
-3.5548694133758545
-11.66377067565918
-3.7583563327789307
-8.518112182617188
-8.035152435302734
-2.6712582111358643
-7.243955135345459
-2.308311939239502
-7.876916885375977
-3.8670880794525146
-4.0929179191589355
-3.8372974395751953
-5.85142183303833
-3.2258849143981934
-6.532519817352295
-3.5278313159942627
-7.69320821762085
-3.104142189025879
-5.037161350250244
-5.3015947341918945
-5.1925435066223145
-4.446363925933838
-3.1085188388824463
-5.669973373413086
-7.7389092445373535
-4.506646633148193
-8.098936080932617
-4.27113151550293
-11.124685287475586
-7.624009609222412
-5.160241603851318
-5.081874370574951
-8.97563648223877
-7.169262409210205
-6.688644886016846
-4.097201347351074
-6.677196025848389
-5.342139720916748
-4.0137128829956055
-6.503385066986084
-4.811043739318848
-5.559017658233643
-4.897304058074951
-3.0494136810302734
-6.841804504394531
-5.988997936248779
-3.2008016109466553
-5.163664817810059
-5.727994441986084
-7.158778667449951
-6.1067118644714355
-4.906877040863037
-4.202576637268066
-4.655027866363525
-3.831050395965576
-2.818665027618408
-6.478427410125732
-7.347898483276367
-5.009429454803467
-5.426506996154785
-6.859200954437256
-6.1511921882629395
-8.35364055633545
-3.8636245727539062
-4.579143047332764
-4.201257228851318
-3.9148991107940674
-3.1089048385620117
-4.879804611206055
-10.61530876159668
-6.609559059143066
-4.038104057312012
-4.681363105773926
-3.4580655097961426
-4.137126922607422
-5.290145397186279
-6.5560407638549805
-6.063671588897705
-4.787847518920898
-2.283435583114624
-2.6216816902160645
-4.591019630432129
-3.5380334854125977
-4.726266860961914
-4.203657627105713
-7.467167854309082
-3.3134043216705322
-4.980564117431641
-5.8891282081604
-4.769357204437256
-4.634252071380615
-6.284785270690918
-4.963222503662109
-6.258211612701416
-7.964049816131592
-8.572216033935547
-9.55114459991455
-6.739157676696777
-4.573504447937012
-4.954834461212158
-3.8953280448913574
-3.375795841217041
-7.982901573181152
-7.077701091766357
-4.905939102172852
-4.894751071929932
-3.9717190265655518
-4.741988658905029
-5.50186824798584
-3.325361490249634
-7.2566351890563965
-5.126095294952393
-3.873443841934204
-2.861640453338623
-4.184396266937256
-7.321674823760986
-4.834235668182373
-3.3083786964416504
-8.010692596435547
-10.058432579040527
-3.7891793251037598
-5.122629165649414
-6.406139850616455
-4.877206325531006
-3.9897100925445557
-7.303550720214844
-4.357599258422852
-8.077781677246094
-10.731257438659668
-6.340723037719727
-4.899930477142334
-8.101836204528809
-4.053187370300293
-4.475645065307617
-7.454877853393555
-4.009425163269043
-6.1765007972717285
-2.9560670852661133
-8.594157218933105
-7.891507625579834
-3.798285722732544
-3.135765552520752
-4.51358699798584
-4.321358680725098
-6.127591609954834
-7.501791954040527
-3.625765562057495
-2.890094041824341
-3.558952808380127
-6.457988739013672
-6.400278568267822
-2.5357484817504883
-5.440463066101074
-3.2287726402282715
-6.569755554199219
-2.316251039505005
-4.336722373962402
-7.755084991455078
-5.064259052276611
-8.593514442443848
-4.19498872756958
-9.203564643859863
-6.4666924476623535
-5.008392333984375
-6.995785236358643
-7.505136966705322
-4.539403915405273
-7.3534932136535645
-8.598546981811523
-4.442469120025635
-2.5486602783203125
-4.842293739318848
-7.734611511230469
-4.475285053253174
-4.411853790283203
-4.474544048309326
-5.610527515411377
-2.6335175037384033
-4.917813301086426
-4.908586502075195
-5.2617902755737305
-9.116787910461426
-4.257611274719238
-3.1228725910186768
-5.656905174255371
-11.507064819335938
-5.703397274017334
-4.346733570098877
-4.842249393463135
-9.725046157836914
-3.9685218334198
-4.0227203369140625
-8.157319068908691
-4.1975202560424805
-4.386655807495117
-3.7722747325897217
-4.1444878578186035
-8.157485008239746
-3.8983066082000732
-5.396089553833008
-10.771037101745605
-4.7661027908325195
-4.873832702636719
-2.667072296142578
-8.162257194519043
-7.498340129852295
-7.0942816734313965
-6.704830169677734
-5.230327606201172
-6.2007246017456055
-5.564432621002197
-6.915088176727295
-5.52126932144165
-3.647399425506592
-5.272751808166504
-5.250531196594238
-5.076324462890625
-8.359150886535645
-8.06551742553711
-4.814631938934326
-5.019504547119141
-6.709399223327637
-8.158415794372559
-6.923914432525635
-3.3859455585479736
-6.801507949829102
-5.927875518798828
-4.214338779449463
-9.398266792297363
-6.314154624938965
-3.3398542404174805
-6.940911293029785
-4.645061016082764
-5.658740043640137
-10.794122695922852
-3.6778533458709717
-4.012304306030273
-8.69665813446045
-5.064602851867676
-3.8749759197235107
-6.267404556274414
-3.571176290512085
-5.846303462982178
-3.0842409133911133
-4.899371147155762
-8.948342323303223
-8.304261207580566
-2.6628146171569824
-6.343201637268066
-4.004472255706787
-3.4231886863708496
-6.447295188903809
-4.949458599090576
-4.035223960876465
-12.37248706817627
-5.376827716827393
-11.042407989501953
-8.627877235412598
-6.2762227058410645
-6.691453456878662
-2.8440568447113037
-6.7112627029418945
-10.195744514465332
-3.524381399154663
-3.4727540016174316
-7.87434196472168
-7.8936767578125
-4.671194553375244
-6.6891632080078125
-5.57047176361084
-4.251485824584961
-2.5178303718566895
-8.46684741973877
-5.7531046867370605
-2.8338961601257324
-4.388016700744629
-2.7258994579315186
-5.411170959472656
-5.201604843139648
-5.948700904846191
-5.152255058288574
-7.322627544403076
-5.740278244018555
-5.591146945953369
-3.6506824493408203
-2.1064047813415527
-6.573605537414551
-8.533699035644531
-4.239286422729492
-5.139896392822266
-4.776362419128418
-6.7528228759765625
-6.42859411239624
-7.3147101402282715
-4.877556800842285
-7.037569522857666
-3.6963207721710205
-2.3601582050323486
-5.222070217132568
-8.785844802856445
-3.2966742515563965
-4.324771881103516
-5.795121192932129
-4.356607913970947
-5.563493728637695
-4.0626912117004395
-5.957957744598389
-8.131680488586426
-10.93731689453125
-4.046918869018555
-8.527544021606445
-2.017864465713501
-3.8902249336242676
-6.29275369644165
-6.486587047576904
-5.033353805541992
-3.120374917984009
-6.084522247314453
-4.559757709503174
-6.678828716278076
-6.488072872161865
-4.141883373260498
-2.908703327178955
-8.313202857971191
-3.394667387008667
-3.5832855701446533
-3.412520408630371
-2.7075798511505127
-4.126104354858398
-6.4727463722229
-2.0849099159240723
-7.573199272155762
-4.001083850860596
-4.234070301055908
-4.149627208709717
-9.39844036102295
-7.943881511688232
-7.199272155761719
-4.878697395324707
-3.2928810119628906
-5.575662136077881
-9.321404457092285
-7.549691677093506
-3.5833542346954346
-3.3231606483459473
-4.187108993530273
-6.3203277587890625
-6.059674263000488
-5.83937931060791
-4.449084281921387
-3.789720296859741
-5.762408256530762
-5.322564125061035
-8.345926284790039
-3.394857883453369
-4.705698013305664
-3.8444249629974365
-6.5964813232421875
-3.3049466609954834
-4.404667854309082
-2.8489511013031006
-8.57957935333252
-7.198006629943848
-5.307284355163574
-8.061260223388672
-3.628230094909668
-3.507436990737915
-2.784764528274536
-2.78355073928833
-4.962442874908447
-3.7810440063476562
-6.431561470031738
-7.093359470367432
-2.8244102001190186
-4.5487871170043945
-3.8017797470092773
-4.8432936668396
-5.0385823249816895
-3.4166388511657715
-2.820110559463501
-6.546863555908203
-8.257436752319336
-5.637847900390625
-6.977775573730469
-4.493582725524902
-5.2562255859375
-4.660067558288574
-7.667431354522705
-4.935249328613281
-3.75158429145813
-5.045170783996582
-3.165210485458374
-5.956662178039551
-3.818794012069702
-5.473483562469482
-5.312763690948486
-4.881073951721191
-10.519994735717773
-5.424798011779785
-4.239944934844971
-6.078727722167969
-5.3667826652526855
-5.533554553985596
-3.4067041873931885
-5.1764020919799805
-5.946054935455322
-3.667307138442993
-9.012577056884766
-3.655104637145996
-3.856027364730835
-2.674565315246582
-11.615467071533203
-4.596133708953857
-6.241143226623535
-8.651524543762207
-3.60015869140625
-3.331664562225342
-2.8727362155914307
-4.661170482635498
-7.024692535400391
-3.9409782886505127
-2.3060250282287598
-12.17573070526123
-3.9758872985839844
-7.683821678161621
-5.045068740844727
-5.462242603302002
-8.21700668334961
-5.005715370178223
-8.85258960723877
-7.068478107452393
-6.212525844573975
-3.9776458740234375
-5.326841354370117
-5.688254356384277
-4.271564483642578
-2.94203519821167
-5.608686923980713
-3.7678098678588867
-4.238566875457764
-5.296462535858154
-4.1818528175354
-6.878421306610107
-8.173471450805664
-3.4535088539123535
-2.3502848148345947
-3.815397024154663
-9.048163414001465
-6.860001087188721
-8.100909233093262
-5.152810573577881
-10.055608749389648
-4.5287766456604
-6.912362575531006
-10.025267601013184
-5.49429988861084
-4.8191680908203125
-3.9195895195007324
-5.074159145355225
-4.568981170654297
-5.552440643310547
-3.0145020484924316
-5.555698394775391
-7.4162116050720215
-6.623322486877441
-6.86996603012085
-5.544434070587158
-7.575239658355713
-4.344633102416992
-5.668169021606445
-4.363570213317871
-5.220354080200195
-4.439443588256836
-5.679529666900635
-5.3695807456970215
-7.793820858001709
-4.89055871963501
-8.742161750793457
-2.785461664199829
-6.177589416503906
-8.014533042907715
-8.957230567932129
-4.193485736846924
-3.857675552368164
-4.696924209594727
-5.1704535484313965
-6.419459819793701
-9.551142692565918
-5.456164360046387
-4.70640754699707
-5.622707366943359
-11.587044715881348
-7.898573875427246
-6.076073169708252
-3.5474588871002197
-11.660184860229492
-6.153985023498535
-6.352156162261963
-2.59948468208313
-4.753468036651611
-4.113392353057861
-4.578133583068848
-2.8235299587249756
-2.6000170707702637
-7.852092742919922
-5.290065765380859
-8.287877082824707
-7.268202781677246
-7.4339165687561035
-6.1927666664123535
-6.533543109893799
-6.7831010818481445
-4.929778575897217
-2.923708915710449
-4.9251885414123535
-6.616429328918457
-2.8221073150634766
-5.773075103759766
-5.569223403930664
-9.332733154296875
-5.854536533355713
-3.6300971508026123
-11.324195861816406
-3.773496627807617
-3.865872383117676
-5.063355445861816
-4.473417282104492
-5.50488805770874
-5.305638313293457
-12.165969848632812
-2.187509059906006
-3.009667158126831
-10.494070053100586
-5.075869083404541
-11.36296272277832
-3.0164380073547363
-4.284548282623291
-5.091156482696533
-6.460376739501953
-8.422863960266113
-3.035064935684204
-8.461709022521973
-6.768899917602539
-4.21797513961792
-6.318943500518799
-6.316099643707275
-3.1198630332946777
-5.739510536193848
-5.383963584899902
-3.1972219944000244
-4.153969764709473
-3.921736001968384
-4.443140029907227
-4.898845195770264
-5.8659539222717285
-7.458420753479004
-8.899104118347168
-4.369067668914795
-6.015060901641846
-2.9528462886810303
-9.564720153808594
-4.523112773895264
-7.61653470993042
-5.118227005004883
-6.725296497344971
-6.825345039367676
-4.387119770050049
-3.5056190490722656
-8.161450386047363
-3.9378764629364014
-2.771939277648926
-5.809636116027832
-4.10610818862915
-7.246786117553711
-3.798929214477539
-6.934103012084961
-2.9798147678375244
-3.499070405960083
-4.910678386688232
-10.885089874267578
-4.011899948120117
-6.176810264587402
-7.454458713531494
-2.880481243133545
-12.604338645935059
-5.631220817565918
-6.433473110198975
-8.598388671875
-9.125726699829102
-5.821915626525879
-6.357213497161865
-2.7372355461120605
-2.6478512287139893
-2.3861420154571533
-5.711215496063232
-5.9491753578186035
-7.762821674346924
-11.87281322479248
-3.9545412063598633
-3.7847847938537598
-4.953031063079834
-4.939005374908447
-3.8898677825927734
-5.783785820007324
-6.340936183929443
-7.254226207733154
-2.0884697437286377
-6.565315246582031
-3.3798410892486572
-3.358198404312134
-1.8942686319351196
-4.991534233093262
-10.290670394897461
-6.869199752807617
-7.336359024047852
-8.681554794311523
-4.137665748596191
-10.431042671203613
-2.6522862911224365
-4.895037651062012
-3.3075342178344727
-5.189349174499512
-3.390815019607544
-5.774936676025391
-7.576196670532227
-6.55827522277832
-4.152826309204102
-7.819822311401367
-5.122670650482178
-3.764359951019287
-3.851210832595825
-5.556660175323486
-6.602705955505371
-6.398559093475342
-4.728545665740967
-3.1327965259552
-4.205544948577881
-5.8776960372924805
-2.908416748046875
-10.411691665649414
-4.706682205200195
-2.7546651363372803
-8.530814170837402
-2.0437512397766113
-5.487821102142334
-5.260242938995361
-8.102901458740234
-2.2442336082458496
-4.9213151931762695
-8.794014930725098
-5.309715270996094
-6.487275123596191
-3.716623067855835
-3.12030291557312
-10.058125495910645
-5.3555192947387695
-5.945080280303955
-4.926735877990723
-3.680631399154663
-3.60300350189209
-6.0680131912231445
-3.359426259994507
-4.475314140319824
-4.42960786819458
-7.15567684173584
-6.01032829284668
-4.307258605957031
-6.413907527923584
-3.046278953552246
-7.118473052978516
-4.067042350769043
-5.137463092803955
-8.53678035736084
-4.625162601470947
-5.993317127227783
-6.123106956481934
-2.1539225578308105
-7.397827625274658
-6.59267520904541
-8.6162691116333
-4.98851203918457
-4.727909088134766
-6.636315822601318
-3.167452812194824
-4.884130001068115
-9.527205467224121
-2.3249900341033936
-4.841642379760742
-8.166013717651367
-3.343621015548706
-5.808344841003418
-2.8393373489379883
-4.023197174072266
-4.857815742492676
-3.952857732772827
-4.760260105133057
-3.4800865650177
-7.105426788330078
-5.495247840881348
-2.092459201812744
-4.30711030960083
-8.036776542663574
-4.404667377471924
-7.630422115325928
-6.740934371948242
-4.019960403442383
-2.55218243598938
-1.9251586198806763
-3.1941816806793213
-3.0755579471588135
-5.486089706420898
-6.038901329040527
-6.623269081115723
-8.012900352478027
-3.265957832336426
-2.4068093299865723
-3.7581324577331543
-4.149540424346924
-5.35134744644165
-5.320307731628418
-7.391225814819336
-6.943019866943359
-7.98305606842041
-5.173141956329346
-4.399852275848389
-3.53296160697937
-3.85443115234375
-2.6598060131073
-4.050008773803711
-3.6643471717834473
-3.9577651023864746
-2.448845386505127
-4.496194839477539
-5.710638523101807
-3.6928904056549072
-4.786579132080078
-4.903467178344727
-6.662654399871826
-9.096842765808105
-3.23909330368042
-5.29777193069458
-5.49383544921875
-7.030959606170654
-5.324106216430664
-5.259664058685303
-5.580898761749268
-3.4611198902130127
-4.866837024688721
-5.255882740020752
-5.055208206176758
-2.923923969268799
-3.5848710536956787
-5.312180519104004
-5.656854152679443
-3.469850778579712
-2.6462972164154053
-5.735654830932617
-5.411433696746826
-6.768382549285889
-10.012388229370117
-10.178415298461914
-6.734145164489746
-6.813050746917725
-10.029472351074219
-9.130804061889648
-7.211833953857422
-4.2534894943237305
-7.175014972686768
-3.4185256958007812
-6.6239728927612305
-12.156900405883789
-4.845170497894287
-10.578622817993164
-9.101313591003418
-4.555036544799805
-2.8994266986846924
-4.594815731048584
-7.225568771362305
-5.120956897735596
-6.057806491851807
-4.8188066482543945
-5.444317817687988
-3.750454902648926
-3.7773942947387695
-6.708662986755371
-2.1849091053009033
-7.302971839904785
-3.9081716537475586
-4.589423656463623
-10.20619010925293
-6.121336936950684
-3.7915594577789307
-4.429335117340088
-5.671773910522461
-2.7573444843292236
-3.8982200622558594
-3.825965166091919
-5.1451416015625
-5.1815338134765625
-6.562286376953125
-10.613677978515625
-5.1016035079956055
-5.4467291831970215
-7.306975364685059
-4.745299816131592
-11.486495018005371
-4.739379405975342
-3.753720998764038
-5.86362361907959
-4.7769622802734375
-5.248743057250977
-2.2547221183776855
-2.0414748191833496
-3.321399688720703
-7.088874340057373
-2.4242467880249023
-2.9346001148223877
-4.508998870849609
-4.016282558441162
-5.322141647338867
-5.075965881347656
-6.601768970489502
-6.128609657287598
-6.090493202209473
-10.472233772277832
-8.231597900390625
-3.3141825199127197
-10.486144065856934
-11.049445152282715
-8.560951232910156
-3.112844228744507
-3.2078049182891846
-4.0997090339660645
-7.285796642303467
-9.701684951782227
-6.243444919586182
-4.2999444007873535
-11.607170104980469
-4.254755020141602
-3.86087703704834
-4.246392726898193
-6.610864162445068
-3.8900210857391357
-4.259716987609863
-8.117847442626953
-6.249162197113037
-4.673586845397949
-9.14182186126709
-3.8178977966308594
-2.982057571411133
-4.129866600036621
-3.1332473754882812
-3.5112998485565186
-4.009322166442871
-4.976660251617432
-5.5240983963012695
-3.7058515548706055
-6.3671064376831055
-9.93150520324707
-4.744108200073242
-5.6909990310668945
-7.3033270835876465
-3.2376089096069336
-5.968240261077881
-5.358461856842041
-5.86159610748291
-3.596918821334839
-4.843915939331055
-3.024406909942627
-2.8634021282196045
-8.65781307220459
-5.906323432922363
-8.429300308227539
-3.3737659454345703
-11.716097831726074
-4.811291217803955
-10.635411262512207
-4.413634300231934
-7.701205730438232
-5.407495498657227
-5.920025825500488
-7.452262878417969
-2.159085273742676
-9.339531898498535
-3.7425081729888916
-4.08864164352417
-7.334550857543945
-3.806696653366089
-6.7019805908203125
-6.769220352172852
-5.200077533721924
-8.637215614318848
-7.199427127838135
-4.494195461273193
-8.461695671081543
-1.8215038776397705
-8.738099098205566
-3.210494041442871
-4.034111499786377
-4.609035015106201
-4.427490234375
-2.5055108070373535
-4.1385345458984375
-2.766247272491455
-5.801920413970947
-3.75903058052063
-5.308010101318359
-6.024584770202637
-3.2492916584014893
-7.601423263549805
-4.957464694976807
-4.814866542816162
-4.535490989685059
-3.632997751235962
-3.1483280658721924
-3.5173563957214355
-4.619044780731201
-3.895318031311035
-3.094740390777588
-8.001136779785156
-4.802568435668945
-2.634003162384033
-4.382583141326904
-9.020526885986328
-3.0254414081573486
-4.745375633239746
-3.691188335418701
-4.525652885437012
-3.6687164306640625
-12.871943473815918
-7.843311309814453
-3.445321798324585
-7.961470603942871
-6.71384334564209
-9.264883041381836
-7.058723449707031
-5.350020885467529
-5.211927890777588
-2.612704277038574
-7.213222026824951
-4.21649169921875
-10.787899017333984
-8.533364295959473
-5.767192363739014
-3.4301304817199707
-3.6969356536865234
-4.056611061096191
-3.701852560043335
-6.068572998046875
-3.9831433296203613
-5.105618000030518
-6.6951069831848145
-5.091475486755371
-2.937511444091797
-4.925911903381348
-5.134222507476807
-8.473387718200684
-9.717833518981934
-6.477145195007324
-3.637237071990967
-8.734701156616211
-3.490595817565918
-4.796669960021973
-7.406567096710205
-2.6867051124572754
-5.918358325958252
-4.972034454345703
-6.542900562286377
-4.217118740081787
-4.998468399047852
-5.304838180541992
-2.682398796081543
-7.429958343505859
-6.7254180908203125
-2.410895347595215
-4.286986351013184
-5.397732734680176
-4.560255527496338
-3.487846851348877
-6.4365010261535645
-7.241425037384033
-4.259958744049072
-5.1178879737854
-6.0735297203063965
-5.247892379760742
-4.775586128234863
-4.577788829803467
-7.198105812072754
-2.8163790702819824
-5.051440715789795
-9.87180233001709
-4.967641353607178
-6.1909637451171875
-5.400529384613037
-5.579980850219727
-1.9850050210952759
-7.0354533195495605
-6.0676984786987305
-3.212190628051758
-4.743851184844971
-7.393711090087891
-5.120208740234375
-5.345926761627197
-8.60922908782959
-6.0018630027771
-4.903151035308838
-4.878721237182617
-6.58650541305542
-5.44780969619751
-4.8652801513671875
-5.349231243133545
-3.394409418106079
-3.2592766284942627
-9.594380378723145
-2.9676332473754883
-2.811415433883667
-4.887975692749023
-3.2028167247772217
-8.550753593444824
-4.885249137878418
-4.556845188140869
-3.975740909576416
-2.878736734390259
-6.365302562713623
-5.977086544036865
-8.534770011901855
-4.8840436935424805
-5.098182201385498
-6.334823131561279
-5.982850551605225
-6.778985500335693
-4.7912821769714355
-7.492124080657959
-2.126890182495117
-5.386081218719482
-5.7243123054504395
-10.502416610717773
-5.347220420837402
-3.590275287628174
-8.842845916748047
-8.185492515563965
-4.9441657066345215
-4.197638511657715
-3.9794394969940186
-5.875457763671875
-9.144521713256836
-10.378241539001465
-3.373655080795288
-6.271819591522217
-7.506792068481445
-4.887784004211426
-6.090963840484619
-4.668310165405273
-3.8096861839294434
-5.55019998550415
-3.8350508213043213
-8.0462064743042
-3.309317111968994
-5.272183895111084
-3.532905340194702
-8.576606750488281
-4.270212173461914
-5.015308856964111
-6.6789703369140625
-3.6425821781158447
-5.480692386627197
-4.700160026550293
-9.627458572387695
-7.4910454750061035
-7.583413124084473
-4.505167484283447
-3.2914278507232666
-3.6183176040649414
-7.667099475860596
-5.405726432800293
-5.744622707366943
-7.147996425628662
-6.584172248840332
-3.446794033050537
-4.958786964416504
-4.849704742431641
-6.0990214347839355
-5.662097930908203
-6.510762691497803
-6.883275508880615
-6.6199727058410645
-6.375633239746094
-3.7128102779388428
-4.010219097137451
-3.724623203277588
-4.92643404006958
-5.279232501983643
-12.614946365356445
-4.286249160766602
-3.9293620586395264
-5.989287376403809
-4.333655834197998
-5.159661769866943
-5.7047858238220215
-5.85838508605957
-1.9521609544754028
-3.8618106842041016
-5.360110282897949
-3.3675858974456787
-8.470268249511719
-2.455828905105591
-3.606492280960083
-4.877871513366699
-3.157088279724121
-5.952483177185059
-7.071771621704102
-2.6868860721588135
-2.477631092071533
-6.838332176208496
-6.838743686676025
-3.4794695377349854
-6.802680969238281
-6.870298385620117
-6.2565741539001465
-10.345541954040527
-5.359988212585449
-2.1527347564697266
-6.765053749084473
-3.918090343475342
-5.931638717651367
-5.1887617111206055
-5.809523582458496
-4.899751663208008
-6.308548927307129
-4.917641639709473
-4.3333611488342285
-5.84496545791626
-2.047805070877075
-9.191153526306152
-6.814694881439209
-4.995765686035156
-5.364190578460693
-3.932241678237915
-7.049046993255615
-4.895629405975342
-2.8123533725738525
-4.358081340789795
-10.05234146118164
-4.760601043701172
-6.3513641357421875
-3.6116161346435547
-10.385221481323242
-7.903299808502197
-6.267579555511475
-2.368000030517578
-3.4546058177948
-6.744493007659912
-5.039707660675049
-5.173586368560791
-5.205345630645752
-5.100952625274658
-5.798839092254639
-3.7687933444976807
-7.3674139976501465
-6.880642414093018
-5.471785545349121
-2.2311530113220215
-4.942666530609131
-5.3035078048706055
-5.492075443267822
-6.90247106552124
-8.403329849243164
-3.6446077823638916
-5.478718280792236
-8.337311744689941
-8.876991271972656
-8.110869407653809
-4.895823955535889
-6.782216548919678
-5.977107524871826
-1.7778517007827759
-7.094747543334961
-6.970905303955078
-2.784348964691162
-6.747323036193848
-8.578289985656738
-5.684894561767578
-6.511328220367432
-3.728318452835083
-4.195200443267822
-5.081124305725098
-5.117175102233887
-4.063291072845459
-5.272294044494629
-6.060488700866699
-4.397158622741699
-3.6935462951660156
-2.8415355682373047
-4.782007217407227
-5.456821918487549
-5.525206089019775
-4.970789432525635
-6.9070916175842285
-4.882428169250488
-2.2324483394622803
-5.739597797393799
-6.550421714782715
-2.5092203617095947
-8.281557083129883
-5.6882123947143555
-3.48001766204834
-10.470821380615234
-3.501631736755371
-5.994401931762695
-7.610788822174072
-8.040180206298828
-3.829674482345581
-6.626139163970947
-6.245030879974365
-9.958868980407715
-8.97382640838623
-2.216726303100586
-3.632901430130005
-4.59224271774292
-6.656312465667725
-8.03286075592041
-4.375452518463135
-6.623208522796631
-3.8200361728668213
-3.9157590866088867
-6.602543830871582
-5.590130805969238
-5.092884540557861
-13.117135047912598
-4.1063666343688965
-5.772624492645264
-9.799398422241211
-4.065567493438721
-4.457718849182129
-6.955784797668457
-10.69707202911377
-4.44823694229126
-8.231905937194824
-4.46339225769043
-2.8176968097686768
-4.519198894500732
-4.371305465698242
-3.397611141204834
-6.053193092346191
-2.873420000076294
-7.748267650604248
-7.2938055992126465
-6.213983535766602
-6.250482082366943
-4.788622856140137
-5.684329986572266
-7.865294456481934
-6.163900375366211
-4.173225402832031
-8.039700508117676
-9.119451522827148
-7.956313133239746
-8.928898811340332
-8.498403549194336
-5.8358154296875
-8.945364952087402
-5.224338054656982
-4.581798553466797
-5.446717262268066
-4.3065571784973145
-4.265877723693848
-6.465978622436523
-4.047623634338379
-5.6788434982299805
-3.921746253967285
-5.501518249511719
-2.9912264347076416
-5.395310401916504
-3.128676652908325
-6.168173313140869
-4.297486305236816
-3.4871726036071777
-10.33852767944336
-6.9788818359375
-5.6055827140808105
-3.781498908996582
-3.4281609058380127
-12.538537979125977
-4.496429920196533
-5.223032474517822
-9.31729793548584
-9.62060546875
-3.991326093673706
-6.945496082305908
-3.7673635482788086
-5.495393753051758
-5.2113776206970215
-7.557479381561279
-6.048524856567383
-7.6432671546936035
-6.643484115600586
-7.148792266845703
-3.0286107063293457
-3.6415951251983643
-2.7157161235809326
-11.333378791809082
-8.797426223754883
-9.605963706970215
-5.167861461639404
-5.262290000915527
-3.469085454940796
-8.6412353515625
-7.509495735168457
-9.239761352539062
-9.365602493286133
-6.499382019042969
-4.878872394561768
-3.326124906539917
-3.906002998352051
-8.076701164245605
-9.3314790725708
-4.487541675567627
-6.796350002288818
-5.5999884605407715
-8.87989616394043
-7.6975998878479
-6.7011613845825195
-4.365342617034912
-3.996699571609497
-2.7657053470611572
-6.257687568664551
-9.032261848449707
-8.448667526245117
-5.843935489654541
-4.062233924865723
-7.461369037628174
-9.326092720031738
-4.927958965301514
-4.193980693817139
-6.8983845710754395
-3.5019989013671875
-3.6662590503692627
-8.921090126037598
-9.553117752075195
-2.732546329498291
-4.7060747146606445
-5.601474761962891
-3.1806931495666504
-4.572070121765137
-9.687580108642578
-15.499649047851562
-5.199842929840088
-6.619375228881836
-4.35244083404541
-4.2603607177734375
-4.457657337188721
-5.956923484802246
-3.9651055335998535
-5.601308822631836
-5.943840503692627
-4.225735664367676
-5.2803802490234375
-6.860959529876709
-6.107574939727783
-3.442673444747925
-5.521684169769287
-6.780129432678223
-5.190854549407959
-3.4283666610717773
-3.6048617362976074
-5.637938976287842
-2.90175461769104
-3.0829954147338867
-5.7765212059021
-3.653639078140259
-11.865864753723145
-7.162085056304932
-6.231900691986084
-4.370241165161133
-3.3934686183929443
-5.842437267303467
-1.6507999897003174
-2.337986707687378
-6.161905765533447
-5.72831916809082
-7.303452014923096
-4.2511725425720215
-7.483397006988525
-6.124152660369873
-4.241121768951416
-5.426729679107666
-8.69807243347168
-11.12800121307373
-3.2858715057373047
-7.442071437835693
-4.118735313415527
-8.587053298950195
-10.269158363342285
-3.9469528198242188
-3.347778081893921
-2.744387626647949
-3.888828754425049
-7.038580417633057
-4.066357135772705
-7.977680206298828
-3.840590000152588
-6.00931978225708
-7.904160499572754
-4.35204553604126
-4.486540794372559
-4.392355918884277
-4.090087413787842
-3.388314723968506
-2.813258409500122
-6.7952141761779785
-5.0663676261901855
-5.054116725921631
-2.302978992462158
-6.7341179847717285
-3.1837944984436035
-5.2056565284729
-3.1794252395629883
-9.78034782409668
-4.712124824523926
-8.780110359191895
-7.701938152313232
-7.323143005371094
-6.696116924285889
-6.376718044281006
-6.717303276062012
-3.3404080867767334
-5.029416084289551
-8.499645233154297
-3.9571032524108887
-3.191378116607666
-4.311505317687988
-8.671873092651367
-5.134190082550049
-6.54811954498291
-2.0898914337158203
-6.280975341796875
-2.4790594577789307
-5.650182247161865
-6.800100326538086
-7.331334114074707
-5.87508487701416
-6.7711639404296875
-4.0569376945495605
-4.995240688323975
-2.379458427429199
-5.792230129241943
-8.239255905151367
-8.449299812316895
-4.701120376586914
-6.399777889251709
-7.9613423347473145
-3.666407585144043
-9.202693939208984
-7.504896640777588
-6.358280658721924
-9.602713584899902
-4.651061534881592
-5.656109809875488
-6.456151485443115
-8.131986618041992
-4.2695512771606445
-4.860169887542725
-3.5649843215942383
-3.6395034790039062
-9.961016654968262
-7.611356258392334
-8.860413551330566
-3.5010311603546143
-3.350301504135132
-4.863847732543945
-8.35477066040039
-3.3485312461853027
-4.027205944061279
-6.4157843589782715
-8.711219787597656
-7.527754783630371
-11.187055587768555
-7.065912246704102
-5.370934009552002
-9.891610145568848
-5.998824596405029
-8.08073616027832
-8.3191499710083
-5.156510353088379
-7.503410816192627
-6.720064640045166
-5.222352027893066
-8.250709533691406
-6.511749267578125
-2.435528516769409
-5.913859844207764
-6.790773868560791
-9.32575798034668
-8.019926071166992
-10.612248420715332
-6.098378658294678
-3.486176013946533
-3.862396240234375
-9.63965892791748
-4.065106391906738
-2.746415615081787
-13.16956901550293
-4.707402229309082
-5.389403343200684
-4.945464611053467
-5.320348262786865
-8.856375694274902
-6.565771102905273
-6.1223464012146
-4.160009384155273
-3.3213679790496826
-5.940988063812256
-5.226214408874512
-6.064905166625977
-3.7177226543426514
-9.95023250579834
-6.399059295654297
-8.481324195861816
-5.8928303718566895
-3.552821159362793
-5.5752153396606445
-5.265217304229736
-8.0609712600708
-6.876676082611084
-3.360849142074585
-6.087146759033203
-12.006874084472656
-5.895057201385498
-2.582648277282715
-4.176516532897949
-4.626213073730469
-4.374225616455078
-3.076864719390869
-7.499948978424072
-1.8179073333740234
-8.51923656463623
-3.8697264194488525
-3.9468066692352295
-5.929407596588135
-5.855132102966309
-6.592529296875
-4.343839168548584
-5.4308247566223145
-7.853898525238037
-6.722585678100586
-3.1205930709838867
-7.430181980133057
-3.0877294540405273
-4.695328712463379
-3.5903913974761963
-2.0125772953033447
-7.310659885406494
-4.864919662475586
-4.739466190338135
-6.584470272064209
-5.322894096374512
-11.216109275817871
-2.8963778018951416
-4.822261810302734
-4.641569137573242
-2.3760862350463867
-6.349965572357178
-6.381813049316406
-4.0865607261657715
-5.467617988586426
-9.099100112915039
-9.927385330200195
-5.934155464172363
-3.2259509563446045
-3.83241605758667
-2.4296116828918457
-5.508059501647949
-6.681583881378174
-8.061098098754883
-4.189814567565918
-10.721930503845215
-5.569172382354736
-5.706349849700928
-6.674383163452148
-4.08412504196167
-6.674294471740723
-3.802560329437256
-6.830934047698975
-3.071930170059204
-5.423264026641846
-7.968255996704102
-4.52518892288208
-5.072486400604248
-5.124866485595703
-4.436178684234619
-4.8225884437561035
-7.907204627990723
-11.608441352844238
-4.73038387298584
-4.6073832511901855
-2.2541933059692383
-9.4776611328125
-6.127063274383545
-7.0401458740234375
-8.511606216430664
-4.601009368896484
-5.563972473144531
-7.356149196624756
-5.292259693145752
-8.110455513000488
-3.239417552947998
-5.387133598327637
-3.570910692214966
-6.0349555015563965
-4.576181411743164
-5.609934329986572
-3.692502737045288
-6.314312934875488
-6.491273880004883
-2.7901360988616943
-3.926520347595215
-3.815537214279175
-3.585740089416504
-9.314214706420898
-2.7659695148468018
-8.982829093933105
-8.730328559875488
-10.678890228271484
-7.336986064910889
-4.589164733886719
-5.0540313720703125
-8.469067573547363
-5.897184371948242
-4.312016487121582
-7.100513458251953
-5.933422565460205
-5.161506652832031
-9.196080207824707
-6.057763576507568
-2.834657669067383
-3.43481183052063
-7.719689846038818
-7.069363117218018
-7.232136249542236
-3.4940199851989746
-9.59538745880127
-6.62966775894165
-4.9541144371032715
-7.033430099487305
-9.944073677062988
-9.431761741638184
-5.439058303833008
-5.423012733459473
-3.916450262069702
-7.967872142791748
-5.191039085388184
-5.683370590209961
-4.0204691886901855
-5.087394714355469
-5.975081443786621
-6.447078704833984
-6.007953643798828
-2.961749792098999
-2.3059961795806885
-7.108988285064697
-10.070022583007812
-2.825927734375
-3.2114248275756836
-10.655718803405762
-6.482059001922607
-4.594772815704346
-9.008304595947266
-8.585342407226562
-4.901764869689941
-7.039248943328857
-3.8918893337249756
-8.690185546875
-7.549117088317871
-8.147383689880371
-6.449651718139648
-6.915951251983643
-6.153553485870361
-2.52685546875
-5.972873210906982
-4.961111068725586
-5.715811252593994
-4.167697429656982
-6.430302619934082
-9.67602825164795
-3.1918458938598633
-3.8652615547180176
-5.123493671417236
-9.378410339355469
-2.749467611312866
-6.932581424713135
-7.410175323486328
-4.498594284057617
-3.3013131618499756
-6.208666801452637
-4.52061128616333
-3.179481029510498
-10.059338569641113
-3.913163661956787
-6.629037857055664
-8.079578399658203
-6.612738132476807
-4.8327789306640625
-8.52322769165039
-8.148964881896973
-2.860769748687744
-7.271924018859863
-11.701838493347168
-7.538332462310791
-7.4624810218811035
-7.393294811248779
-3.325989007949829
-2.980116605758667
-3.483285427093506
-9.521946907043457
-4.24652099609375
-8.17090129852295
-3.5516366958618164
-4.114407539367676
-7.393684387207031
-5.006590366363525
-6.930923938751221
-4.932521343231201
-3.979374408721924
-7.862617492675781
-7.586047649383545
-9.56110954284668
-4.3028483390808105
-4.266324520111084
-8.049276351928711
-6.225991725921631
-7.579013347625732
-8.320784568786621
-5.390206336975098
-4.918099403381348
-4.119487762451172
-4.7257537841796875
-5.3755784034729
-3.126699686050415
-3.894136428833008
-4.251735687255859
-4.718962669372559
-5.144712448120117
-6.04762601852417
-7.602672100067139
-6.979565620422363
-5.612602233886719
-4.38008451461792
-3.205003261566162
-8.243608474731445
-3.554262161254883
-8.8330078125
-10.232306480407715
-8.996294975280762
-8.666369438171387
-2.9448435306549072
-5.784799098968506
-3.9360392093658447
-4.69849157333374
-9.345793724060059
-9.03463077545166
-8.068798065185547
-3.4922852516174316
-3.9766807556152344
-9.244417190551758
-5.360100746154785
-10.91887092590332
-4.850057601928711
-3.229177474975586
-4.065219402313232
-3.238920211791992
-4.773925304412842
-3.6851212978363037
-7.112362384796143
-6.38897180557251
-5.344119071960449
-4.766374588012695
-3.6519508361816406
-5.103578567504883
-3.387734889984131
-8.451078414916992
-2.625884771347046
-3.9653232097625732
-9.412912368774414
-7.705714702606201
-3.307335376739502
-7.959978103637695
-3.861208200454712
-6.143792152404785
-5.303869724273682
-5.278224468231201
-3.7839252948760986
-3.253861665725708
-2.685553789138794
-4.367506980895996
-4.553376197814941
-5.317680835723877
-6.41912841796875
-9.70703411102295
-6.4836955070495605
-10.277464866638184
-6.948923587799072
-7.154765605926514
-8.43855094909668
-7.7898712158203125
-7.211988925933838
-6.431823253631592
-4.974825859069824
-5.060947418212891
-5.125863075256348
-11.231651306152344
-3.765624523162842
-2.8611950874328613
-5.885127544403076
-6.864986419677734
-7.427101135253906
-6.55785608291626
-9.89400863647461
-10.578291893005371
-3.6468665599823
-5.395252704620361
-5.198128700256348
-7.62725830078125
-6.230288028717041
-2.887157917022705
-3.493975877761841
-3.0524168014526367
-7.4708251953125
-5.207003593444824
-4.802338123321533
-4.8968915939331055
-2.227339267730713
-3.2606475353240967
-5.1439208984375
-4.8121161460876465
-7.622608661651611
-3.516979217529297
-4.012340068817139
-10.361234664916992
-5.577895164489746
-4.622550010681152
-8.068730354309082
-2.4867560863494873
-6.748332977294922
-7.077250003814697
-4.282346248626709
-3.539595365524292
-5.505894184112549
-9.278853416442871
-3.622297525405884
-5.1533894538879395
-4.122082233428955
-5.3427042961120605
-5.395276069641113
-4.074632167816162
-7.118362903594971
-4.105189800262451
-6.826417446136475
-5.0015997886657715
-3.8050081729888916
-7.71507453918457
-7.401686191558838
-7.695074558258057
-9.256012916564941
-4.136715412139893
-9.418317794799805
-7.285854339599609
-4.5859575271606445
-2.6794352531433105
-3.5548863410949707
-5.1269450187683105
-9.456138610839844
-3.8385720252990723
-5.725685119628906
-10.297089576721191
-8.932574272155762
-3.779968500137329
-6.205996036529541
-4.447943210601807
-3.8753554821014404
-8.33474349975586
-4.5320539474487305
-6.03371524810791
-2.9400525093078613
-2.4636194705963135
-3.4057507514953613
-5.248165607452393
-8.255376815795898
-9.029762268066406
-6.087923526763916
-3.8612942695617676
-2.5559780597686768
-5.489501953125
-6.83864164352417
-10.159453392028809
-3.6594526767730713
-6.306099891662598
-8.125704765319824
-8.746245384216309
-4.931375503540039
-2.995516777038574
-4.654111862182617
-8.540587425231934
-6.286168098449707
-2.5136797428131104
-7.624403476715088
-4.877774238586426
-4.326972961425781
-10.369244575500488
-3.8497366905212402
-5.418605327606201
-4.027390003204346
-6.433612823486328
-2.726438522338867
-2.746643543243408
-3.488668918609619
-3.925348997116089
-6.620952606201172
-8.064410209655762
-9.61030101776123
-2.609829902648926
-9.350719451904297
-7.151528358459473
-2.8545639514923096
-6.636680603027344
-5.856376647949219
-4.693856239318848
-5.511895179748535
-4.989879131317139
-7.132284164428711
-5.716286659240723
-7.9489874839782715
-8.923173904418945
-4.696159362792969
-4.1974592208862305
-8.481268882751465
-2.5326476097106934
-4.814444541931152
-4.799953460693359
-5.994571208953857
-3.8522372245788574
-8.357128143310547
-1.721809983253479
-7.289943695068359
-4.972138404846191
-4.352739334106445
-12.331910133361816
-3.0189664363861084
-11.38779067993164
-4.717551231384277
-3.559441089630127
-5.040130615234375
-9.834087371826172
-6.048262119293213
-1.9470062255859375
-7.927724838256836
-3.053025007247925
-3.1122443675994873
-7.125906944274902
-7.655155181884766
-3.6012465953826904
-5.065091609954834
-4.762288570404053
-4.07120943069458
-8.848977088928223
-5.231321811676025
-6.291159629821777
-5.251826763153076
-7.068980693817139
-2.9219536781311035
-6.257503986358643
-3.1743359565734863
-6.7028703689575195
-5.76926326751709
-6.662539958953857
-5.352908611297607
-4.518909454345703
-3.037721872329712
-6.0183868408203125
-4.794844150543213
-3.510056495666504
-7.75494909286499
-5.375878810882568
-3.5381743907928467
-2.5814456939697266
-6.351673126220703
-3.439201831817627
-4.688338756561279
-5.3318095207214355
-3.400230884552002
-10.808513641357422
-8.467681884765625
-6.274143218994141
-7.500490188598633
-5.603831768035889
-3.398799180984497
-4.217224597930908
-4.018556594848633
-5.005575180053711
-5.903822422027588
-6.547590732574463
-4.506718158721924
-6.640665531158447
-1.8096997737884521
-4.606989860534668
-6.984935283660889
-5.932873249053955
-4.534549713134766
-3.652500867843628
-8.49561882019043
-7.705811977386475
-6.126431941986084
-8.645222663879395
-4.889947891235352
-4.83958625793457
-3.1572680473327637
-4.404028415679932
-4.048730850219727
-5.8169426918029785
-5.0882415771484375
-4.146543502807617
-10.904485702514648
-9.742997169494629
-9.308366775512695
-4.729987621307373
-4.5042924880981445
-3.184070348739624
-6.759528160095215
-5.236993789672852
-10.06779670715332
-5.570913314819336
-6.062761306762695
-8.938867568969727
-6.2563934326171875
-6.818830490112305
-8.041321754455566
-5.739656448364258
-3.238213539123535
-7.768373966217041
-3.5096683502197266
-3.1137678623199463
-3.671402931213379
-3.5283145904541016
-7.821892738342285
-3.448221445083618
-8.165013313293457
-4.636122226715088
-2.7258336544036865
-8.154704093933105
-3.7829928398132324
-8.853316307067871
-5.5209760665893555
-4.08940315246582
-4.548273086547852
-2.4823801517486572
-1.975574016571045
-5.441042900085449
-2.9794976711273193
-4.719227313995361
-4.1053619384765625
-4.154903411865234
-5.692479610443115
-3.4623947143554688
-4.607265949249268
-6.336817264556885
-4.6487650871276855
-4.303689479827881
-6.682980537414551
-2.815607786178589
-7.148853302001953
-9.101787567138672
-5.226075172424316
-3.6970877647399902
-6.068451404571533
-2.9434468746185303
-6.777729034423828
-3.2741928100585938
-3.2814090251922607
-3.29487943649292
-5.5585455894470215
-10.296897888183594
-4.633650302886963
-4.492074489593506
-3.989760398864746
-6.377727031707764
-6.46724271774292
-4.641268730163574
-5.029671669006348
-4.934488296508789
-5.494238376617432
-3.598130226135254
-3.625657081604004
-5.366220951080322
-4.309319496154785
-6.61697244644165
-4.172749996185303
-5.492434024810791
-6.981679439544678
-7.5851731300354
-4.9695024490356445
-8.015470504760742
-2.8997139930725098
-5.972767353057861
-5.431050777435303
-6.022961139678955
-4.6948628425598145
-3.661710500717163
-4.751959800720215
-8.604665756225586
-6.6141357421875
-3.6830391883850098
-8.063950538635254
-10.231026649475098
-5.541520118713379
-3.1826250553131104
-3.823431968688965
-4.368618965148926
-9.475686073303223
-10.828583717346191
-3.9890401363372803
-8.84377670288086
-8.359172821044922
-7.446773529052734
-3.244365692138672
-11.096480369567871
-6.538778781890869
-5.368100166320801
-7.157965183258057
-5.711030006408691
-5.062458038330078
-3.993863105773926
-5.468515872955322
-2.78271484375
-4.222987174987793
-5.644249439239502
-5.744478702545166
-3.237208604812622
-5.902273654937744
-3.302527666091919
-7.4282050132751465
-4.320638179779053
-3.8472065925598145
-6.598461151123047
-4.972692489624023
-4.448724269866943
-6.591434478759766
-5.812255382537842
-6.627422332763672
-3.6544978618621826
-7.492515563964844
-3.3048791885375977
-6.257709980010986
-5.05722713470459
-3.837728977203369
-8.788529396057129
-7.787631034851074
-5.5791425704956055
-3.1621928215026855
-3.7077274322509766
-6.900786876678467
-4.8755388259887695
-5.685242652893066
-7.777345180511475
-8.007345199584961
-2.8283684253692627
-4.584570407867432
-5.217593193054199
-8.43851375579834
-8.585176467895508
-4.763853549957275
-2.2029900550842285
-6.725253582000732
-2.7094106674194336
-3.427772045135498
-5.592159748077393
-2.871645212173462
-5.945022106170654
-5.468702793121338
-9.982626914978027
-5.148787021636963
-5.05672025680542
-6.176118850708008
-6.123000144958496
-3.3343076705932617
-5.24610710144043
-3.6008458137512207
-4.213754653930664
-7.736064434051514
-4.1099066734313965
-4.974326133728027
-3.4946067333221436
-9.098405838012695
-3.674447536468506
-10.555863380432129
-9.576484680175781
-2.4941511154174805
-3.331780195236206
-6.2133917808532715
-6.31561279296875
-6.7118730545043945
-5.244950771331787
-8.84421157836914
-6.107386589050293
-3.9951086044311523
-5.438510894775391
-3.2085518836975098
-6.9912567138671875
-4.155119895935059
-2.9849860668182373
-8.529261589050293
-3.844933032989502
-7.057365894317627
-7.834330081939697
-5.417008876800537
-2.2961270809173584
-9.98582935333252
-4.245129585266113
-4.8103532791137695
-6.04825496673584
-4.779181957244873
-8.7050199508667
-4.251873970031738
-5.686206817626953
-4.886735439300537
-7.189360618591309
-4.752086639404297
-6.690092086791992
-6.839439868927002
-3.6335816383361816
-6.601003646850586
-2.1393606662750244
-4.606848239898682
-7.193229675292969
-6.424811840057373
-3.5839030742645264
-6.575002193450928
-4.424850940704346
-4.914201736450195
-8.412252426147461
-6.2226152420043945
-5.194031715393066
-5.735633850097656
-3.3500277996063232
-6.8115339279174805
-5.1009907722473145
-4.482604026794434
-5.843485355377197
-5.85064697265625
-5.952653884887695
-6.333912372589111
-4.167812347412109
-4.232268333435059
-4.802989482879639
-5.4840922355651855
-6.362769603729248
-3.4851417541503906
-5.1336350440979
-3.5006046295166016
-3.0646183490753174
-10.936897277832031
-2.346512794494629
-5.571332931518555
-6.368061542510986
-4.94466495513916
-8.078902244567871
-4.568692684173584
-6.190543174743652
-2.8194363117218018
-5.365665435791016
-2.957887649536133
-5.5671539306640625
-6.605276107788086
-4.392986297607422
-3.261148452758789
-4.342594146728516
-5.25468635559082
-3.3001081943511963
-4.1974406242370605
-4.301574230194092
-5.4342570304870605
-3.5982394218444824
-3.453167676925659
-15.105766296386719
-6.353816032409668
-6.675964832305908
-7.832644939422607
-6.071683883666992
-2.114488363265991
-5.72312593460083
-4.6800079345703125
-8.21406364440918
-7.69582462310791
-4.3798723220825195
-5.5910964012146
-6.1619553565979
-2.592071294784546
-9.567032814025879
-4.962251663208008
-4.375245094299316
-5.6251606941223145
-3.8639609813690186
-4.52573823928833
-5.164837837219238
-2.176804780960083
-2.364980459213257
-5.031295299530029
-6.404891014099121
-13.535104751586914
-4.989952087402344
-4.031020641326904
-5.458282470703125
-4.547910213470459
-5.72499942779541
-10.306868553161621
-9.65693473815918
-8.68110179901123
-6.93325662612915
-7.7316975593566895
-3.5341320037841797
-4.866801738739014
-9.45276165008545
-8.695914268493652
-5.427030086517334
-2.844874620437622
-5.127932548522949
-9.38215446472168
-5.547653675079346
-2.6222476959228516
-2.3103981018066406
-6.26616907119751
-7.6204514503479
-7.316673755645752
-7.142613887786865
-2.171560049057007
-9.903937339782715
-4.026968955993652
-3.8428492546081543
-3.6752851009368896
-7.632304668426514
-6.468595027923584
-5.506704807281494
-6.440507888793945
-5.660943508148193
-2.9371767044067383
-3.4832308292388916
-13.156123161315918
-5.639213562011719
-9.471290588378906
-7.776623249053955
-6.065829753875732
-9.019637107849121
-4.447488307952881
-7.858164310455322
-5.858247756958008
-6.8638153076171875
-7.596478462219238
-2.953483819961548
-6.534162998199463
-3.0909016132354736
-3.7064380645751953
-4.774134635925293
-3.602616548538208
-3.3739371299743652
-5.74869966506958
-4.595066547393799
-2.4062488079071045
-7.251803874969482
-6.858366966247559
-5.287588119506836
-4.334039688110352
-5.037137985229492
-6.239516735076904
-4.768507480621338
-6.954010009765625
-7.617713451385498
-5.119575023651123
-3.004033088684082
-4.8265557289123535
-4.272162437438965
-2.1544973850250244
-4.864463806152344
-3.316683292388916
-9.66698932647705
-2.4116578102111816
-9.058857917785645
-5.956788539886475
-2.6803362369537354
-3.6475727558135986
-6.811450481414795
-4.988584041595459
-5.658548831939697
-4.754037857055664
-6.654306888580322
-2.746199607849121
-5.47076416015625
-4.1133646965026855
-5.206286430358887
-5.311855792999268
-5.394472599029541
-5.3926472663879395
-4.751290321350098
-2.965642213821411
-5.062376499176025
-4.598997116088867
-4.201732158660889
-3.628756284713745
-3.3430120944976807
-7.390461444854736
-7.410765647888184
-4.419677257537842
-6.702304363250732
-7.577240943908691
-4.894145488739014
-5.371432781219482
-6.827102184295654
-4.668731212615967
-6.967466831207275
-7.557797908782959
-9.324788093566895
-4.458099365234375
-3.5444540977478027
-11.591364860534668
-4.733053684234619
-5.518460273742676
-6.248080730438232
-3.037971258163452
-8.47960376739502
-5.297456741333008
-6.19782829284668
-6.971534729003906
-6.217589855194092
-8.733753204345703
-7.944778919219971
-6.5952863693237305
-5.600125789642334
-5.174751281738281
-5.339205741882324
-6.101608753204346
-3.148111343383789
-3.5377464294433594
-4.145428657531738
-4.33255672454834
-5.4788312911987305
-2.6278436183929443
-7.054510593414307
-9.217530250549316
-6.6177263259887695
-2.883472204208374
-6.436952590942383
-5.556829929351807
-4.382713794708252
-7.231679439544678
-5.50379753112793
-2.6984493732452393
-6.663775444030762
-5.334647178649902
-3.200010061264038
-4.343972206115723
-6.312872886657715
-8.873753547668457
-9.947463035583496
-7.466337203979492
-9.020115852355957
-5.160488128662109
-7.030435085296631
-5.456369400024414
-3.1938016414642334
-5.629021167755127
-3.866748809814453
-4.998911380767822
-4.390725612640381
-4.780703544616699
-5.862034797668457
-4.428766250610352
-6.731815814971924
-5.9711809158325195
-10.656572341918945
-6.3209757804870605
-4.546291828155518
-4.807515621185303
-5.6347737312316895
-2.346592426300049
-6.106535911560059
-7.1256537437438965
-4.672008037567139
-4.751707553863525
-4.496513843536377
-7.03363037109375
-7.968357086181641
-5.121622085571289
-6.30173921585083
-5.010327339172363
-8.0355806350708
-4.731034278869629
-3.6910319328308105
-3.9329750537872314
-5.495908260345459
-3.868846893310547
-10.322675704956055
-5.311656475067139
-2.2445430755615234
-12.563641548156738
-2.7779862880706787
-11.17627239227295
-4.329623222351074
-4.468871116638184
-4.906833648681641
-4.138974666595459
-14.335537910461426
-7.019220352172852
-3.1338398456573486
-3.0524909496307373
-11.202716827392578
-6.738480091094971
-5.412037372589111
-3.6019246578216553
-7.354982376098633
-5.751815319061279
-4.50772762298584
-2.5095632076263428
-8.287500381469727
-4.070089817047119
-3.0767693519592285
-3.541368007659912
-6.0707855224609375
-4.1077880859375
-6.283742904663086
-5.780616283416748
-5.84626579284668
-3.28220534324646
-4.205631732940674
-6.348235607147217
-5.155762672424316
-8.009249687194824
-6.94415283203125
-5.151413440704346
-3.1830453872680664
-7.050710678100586
-4.671818733215332
-7.363379001617432
-8.202754020690918
-7.630229473114014
-6.896200180053711
-5.21015739440918
-5.674141883850098
-6.130617141723633
-4.750979423522949
-9.541025161743164
-4.352254867553711
-5.031211853027344
-3.8591318130493164
-4.298803806304932
-3.690319061279297
-6.0066752433776855
-3.099275827407837
-5.435557842254639
-9.448038101196289
-6.986488342285156
-3.417635440826416
-5.249154567718506
-4.855354309082031
-5.176897048950195
-4.876559257507324
-4.1552042961120605
-5.011292457580566
-3.7127325534820557
-2.507866859436035
-6.433537483215332
-2.70898699760437
-4.92155647277832
-5.37332010269165
-2.2105085849761963
-3.3998634815216064
-4.847568511962891
-6.844391822814941
-10.818926811218262
-4.514969825744629
-2.497377395629883
-2.832218885421753
-5.386703968048096
-6.568653583526611
-5.126385688781738
-3.5954501628875732
-9.510431289672852
-5.164646148681641
-1.7070564031600952
-9.662470817565918
-7.80755090713501
-5.003149032592773
-4.178334712982178
-3.2345681190490723
-7.047151565551758
-4.299565315246582
-4.557453632354736
-2.8733606338500977
-4.663745403289795
-6.946378231048584
-5.495355129241943
-7.599006175994873
-3.147449254989624
-5.821558952331543
-6.970746040344238
-5.472971439361572
-7.9383416175842285
-4.073522567749023
-10.481219291687012
-3.4124362468719482
-5.553401470184326
-2.7120048999786377
-5.081090450286865
-7.372518539428711
-3.146552085876465
-5.180111408233643
-5.272150993347168
-5.108123779296875
-3.7081844806671143
-2.808175563812256
-9.096914291381836
-7.315597057342529
-7.588814735412598
-2.8449156284332275
-4.0215959548950195
-4.991977691650391
-3.8907968997955322
-11.726141929626465
-5.493660926818848
-6.5413031578063965
-4.031689643859863
-7.6147589683532715
-4.601604461669922
-4.147808074951172
-8.260522842407227
-5.063072681427002
-6.30567741394043
-3.7724647521972656
-3.166348934173584
-7.8406877517700195
-6.782870769500732
-3.259321928024292
-6.303768157958984
-3.5664641857147217
-7.556705951690674
-5.467051982879639
-2.963651418685913
-4.7870869636535645
-4.815568923950195
-10.61052417755127
-5.17169713973999
-6.526966571807861
-6.840921878814697
-2.8525502681732178
-5.3330888748168945
-8.718585014343262
-7.0050368309021
-7.493801116943359
-11.727920532226562
-7.181883811950684
-5.62006139755249
-4.5605316162109375
-5.2933807373046875
-4.5714335441589355
-8.650720596313477
-5.4097137451171875
-3.7496817111968994
-2.9368722438812256
-7.152506351470947
-4.626008987426758
-4.647795677185059
-7.063394069671631
-5.979964256286621
-5.468484878540039
-5.683844566345215
-5.175815105438232
-4.357088565826416
-3.870274782180786
-2.9844582080841064
-5.202311038970947
-5.587262153625488
-5.94747257232666
-8.823826789855957
-4.882286548614502
-4.4797163009643555
-10.049281120300293
-9.2874174118042
-4.705519199371338
-7.988594055175781
-8.381360054016113
-2.8396472930908203
-4.764153957366943
-5.661489963531494
-3.3473477363586426
-8.168232917785645
-5.489322662353516
-3.2926218509674072
-8.411640167236328
-7.46878719329834
-4.527523040771484
-5.943042278289795
-5.040742874145508
-4.865879535675049
-4.522000312805176
-5.305390357971191
-3.9258580207824707
-8.300027847290039
-2.639789342880249
-2.29995059967041
-5.413982391357422
-5.322417736053467
-5.882420539855957
-9.202139854431152
-9.59306526184082
-9.998748779296875
-6.873791217803955
-4.542534351348877
-5.717839241027832
-6.500064849853516
-5.993153095245361
-8.208955764770508
-2.338456630706787
-7.413103103637695
-6.593512058258057
-5.69929313659668
-7.142101287841797
-10.791394233703613
-11.295637130737305
-5.279119491577148
-5.72112512588501
-5.539377689361572
-4.64779806137085
-5.523591995239258
-8.813371658325195
-5.861611366271973
-7.5303144454956055
-9.208054542541504
-2.8871304988861084
-4.249989986419678
-3.5744574069976807
-4.337024688720703
-8.52318286895752
-6.901785850524902
-4.682600498199463
-9.226134300231934
-5.075934410095215
-4.77512264251709
-8.135048866271973
-2.5566601753234863
-2.9052927494049072
-6.386810779571533
-7.640344142913818
-6.438485622406006
-9.79946231842041
-5.271722793579102
-6.593015670776367
-4.745766639709473
-8.487281799316406
-3.6334238052368164
-8.838111877441406
-8.60994815826416
-3.2252986431121826
-3.7430062294006348
-4.253070831298828
-3.325910806655884
-3.2530264854431152
-5.222855567932129
-4.0261149406433105
-3.9897677898406982
-4.73260498046875
-5.644376754760742
-5.746811389923096
-8.445195198059082
-7.421877861022949
-3.958852529525757
-3.108769416809082
-7.153356075286865
-4.917228698730469
-5.615731239318848
-4.424966812133789
-3.180020332336426
-4.769103527069092
-5.321943759918213
-5.104615688323975
-4.327983379364014
-6.1093316078186035
-5.164929389953613
-9.754005432128906
-4.020118236541748
-6.140868186950684
-4.442179203033447
-3.3542656898498535
-6.057830333709717
-4.193917274475098
-4.344412326812744
-2.420722484588623
-6.155751705169678
-3.9633126258850098
-4.761956214904785
-5.602649211883545
-10.647856712341309
-2.584700584411621
-5.884975433349609
-6.614811420440674
-4.21457576751709
-6.505927085876465
-10.036020278930664
-4.402995586395264
-6.213676452636719
-8.64832878112793
-2.8869166374206543
-5.652273654937744
-5.973018646240234
-7.629950046539307
-3.090658187866211
-5.5348896980285645
-2.9828290939331055
-5.465365886688232
-3.3931713104248047
-3.924266815185547
-9.852107048034668
-6.107304096221924
-3.9373881816864014
-5.355515956878662
-2.446246385574341
-6.044254779815674
-3.837221384048462
-6.087690353393555
-3.8602569103240967
-5.5455803871154785
-5.172975063323975
-4.794981002807617
-5.07128381729126
-6.836096286773682
-4.923426628112793
-5.632048606872559
-4.377718448638916
-8.295011520385742
-7.509721755981445
-5.929612636566162
-9.234015464782715
-3.3900747299194336
-5.2647576332092285
-5.224277973175049
-2.58575177192688
-4.418372631072998
-8.179491996765137
-6.0030436515808105
-4.6751813888549805
-6.450916767120361
-5.543903350830078
-8.198412895202637
-6.569486618041992
-4.360537052154541
-6.949844837188721
-5.5580267906188965
-2.850414991378784
-3.4348831176757812
-6.522672653198242
-4.101135730743408
-7.438151836395264
-4.526376247406006
-6.100774765014648
-2.600825071334839
-4.637668609619141
-2.276049852371216
-3.7875988483428955
-7.241393566131592
-4.921966552734375
-4.4130449295043945
-4.96923303604126
-3.4928908348083496
-4.696263313293457
-10.985726356506348
-4.55866813659668
-11.32009220123291
-5.372187614440918
-7.286474227905273
-4.78128719329834
-4.195338249206543
-5.2675957679748535
-8.267866134643555
-3.8908376693725586
-7.276127338409424
-3.4978251457214355
-5.6583356857299805
-6.631991386413574
-5.59751033782959
-8.250283241271973
-7.639606475830078
-3.9466378688812256
-7.016711235046387
-7.047503471374512
-3.7750697135925293
-3.8532040119171143
-5.735366344451904
-10.156610488891602
-4.98298454284668
-6.460862636566162
-6.867229461669922
-5.578540325164795
-3.643256187438965
-6.305896282196045
-7.8050360679626465
-3.7475597858428955
-4.023563385009766
-5.283172130584717
-10.941447257995605
-3.96565580368042
-6.341713905334473
-4.823153972625732
-3.6323328018188477
-6.1460652351379395
-6.981165409088135
-5.1733622550964355
-7.773609161376953
-5.511605262756348
-6.481123447418213
-5.2185258865356445
-3.270261526107788
-10.377232551574707
-4.696315288543701
-6.365852355957031
-7.459667682647705
-5.448962688446045
-6.234665393829346
-4.918663501739502
-4.973981857299805
-4.127376079559326
-6.273825645446777
-6.441387176513672
-5.298068523406982
-4.49196720123291
-4.789705753326416
-3.4312307834625244
-10.044532775878906
-6.889710426330566
-6.660242557525635
-3.706191062927246
-3.6965816020965576
-2.771566390991211
-10.228158950805664
-3.5032620429992676
-9.264359474182129
-4.972025394439697
-10.518715858459473
-4.339897632598877
-5.109781742095947
-4.0498762130737305
-7.33720064163208
-6.716673851013184
-4.7906036376953125
-4.736474514007568
-9.174304008483887
-5.561079025268555
-3.5861711502075195
-2.7503108978271484
-6.209562301635742
-8.441622734069824
-8.316667556762695
-7.093014240264893
-5.914439678192139
-4.411892414093018
-3.9198200702667236
-9.210185050964355
-5.493725299835205
-3.9863569736480713
-6.530726909637451
-2.9217426776885986
-5.90344762802124
-5.799638748168945
-8.873875617980957
-4.688091278076172
-5.221944808959961
-2.81809139251709
-4.902502536773682
-7.024902820587158
-5.882972717285156
-3.421860456466675
-6.03012752532959
-7.3705573081970215
-4.992740154266357
-2.3423924446105957
-4.438059329986572
-2.068695545196533
-5.1617431640625
-4.204503536224365
-3.423841714859009
-4.891039848327637
-4.529350280761719
-5.180561542510986
-5.639695644378662
-11.648422241210938
-4.148621559143066
-7.668910503387451
-4.930196762084961
-4.430574417114258
-6.925685405731201
-4.305138111114502
-4.945929527282715
-3.8468079566955566
-4.872147560119629
-3.5618200302124023
-9.6943998336792
-5.228763103485107
-4.621319770812988
-6.0443549156188965
-7.347813606262207
-6.821572303771973
-4.26541805267334
-7.52658224105835
-6.365193843841553
-7.619198322296143
-8.448490142822266
-7.852871894836426
-7.211208343505859
-4.579479217529297
-4.308987140655518
-4.3531365394592285
-9.104294776916504
-4.054311275482178
-3.8082797527313232
-8.097909927368164
-6.014185428619385
-2.606065034866333
-9.72343635559082
-5.6683807373046875
-5.896873474121094
-4.96664571762085
-5.957385540008545
-3.672325849533081
-5.711620807647705
-4.499335765838623
-6.30303430557251
-3.6840248107910156
-3.252330780029297
-5.445560932159424
-9.518505096435547
-5.426120758056641
-6.837429046630859
-5.593661308288574
-9.560408592224121
-5.873346328735352
-2.0032975673675537
-4.445385932922363
-3.1961376667022705
-3.5634818077087402
-4.478848457336426
-2.9651007652282715
-6.631181240081787
-4.181829452514648
-8.76885986328125
-3.8668456077575684
-8.26740837097168
-6.290438175201416
-6.807344913482666
-2.7699317932128906
-5.616024017333984
-4.686676025390625
-2.632314920425415
-3.24454402923584
-3.7837703227996826
-4.935108184814453
-7.259909152984619
-2.729250431060791
-4.510407447814941
-4.814042568206787
-2.9731528759002686
-4.131245136260986
-4.250705242156982
-8.287529945373535
-2.6156511306762695
-3.2192835807800293
-7.988088130950928
-5.733367443084717
-5.639096260070801
-6.915717124938965
-7.976554870605469
-5.886374473571777
-2.774876594543457
-2.799476385116577
-6.67130184173584
-2.820441246032715
-6.375795841217041
-2.9770593643188477
-2.4946630001068115
-4.453476905822754
-6.7660393714904785
-4.127592086791992
-3.477949380874634
-6.105999946594238
-4.205090522766113
-2.8956398963928223
-3.478344202041626
-4.545266151428223
-5.293502330780029
-3.388378620147705
-4.700530052185059
-3.5699360370635986
-9.495598793029785
-4.44712495803833
-8.297760009765625
-5.159027576446533
-4.377930641174316
-7.925930023193359
-6.2071990966796875
-9.212137222290039
-4.500690937042236
-5.913789749145508
-6.167055130004883
-8.956393241882324
-3.861882209777832
-6.356715202331543
-6.209205627441406
-4.221812725067139
-9.557907104492188
-4.8933491706848145
-6.190057277679443
-3.6751370429992676
-5.672698497772217
-5.118609428405762
-4.167593002319336
-3.594155788421631
-5.0478668212890625
-2.8856747150421143
-6.584266662597656
-5.76654052734375
-4.006533622741699
-6.84530782699585
-3.941556930541992
-4.792741775512695
-5.149120807647705
-4.974806785583496
-6.500770568847656
-5.046562194824219
-5.027093887329102
-8.79697322845459
-7.400567531585693
-7.482019901275635
-5.283179759979248
-3.1245574951171875
-8.96987533569336
-3.8345744609832764
-5.943713665008545
-9.78211784362793
-7.849955081939697
-9.604669570922852
-5.687253952026367
-5.837777137756348
-6.840594291687012
-3.1566944122314453
-10.138075828552246
-7.8323540687561035
-5.824394226074219
-5.051193714141846
-7.495303630828857
-6.412417411804199
-5.170451641082764
-6.885830879211426
-3.7974629402160645
-6.71406364440918
-6.3018951416015625
-5.0047221183776855
-10.132440567016602
-3.820903778076172
-9.352643966674805
-12.373223304748535
-6.406775951385498
-3.82279372215271
-8.4331693649292
-10.130144119262695
-3.689831256866455
-4.116354942321777
-3.7218081951141357
-5.318456172943115
-6.4782490730285645
-6.888883113861084
-3.440922260284424
-3.7552013397216797
-5.283875942230225
-5.598350524902344
-7.649377346038818
-3.5929408073425293
-7.3146162033081055
-3.4811642169952393
-3.7083899974823
-4.507701873779297
-3.7280004024505615
-4.658244609832764
-5.191856861114502
-5.097463130950928
-4.4857001304626465
-6.278160572052002
-4.460452079772949
-4.977736949920654
-3.927180290222168
-5.747909069061279
-6.049829959869385
-4.325402736663818
-3.613701820373535
-5.035395622253418
-2.9542675018310547
-7.0197434425354
-11.561416625976562
-4.323698043823242
-4.400321006774902
-5.612098217010498
-9.473649024963379
-5.447726249694824
-4.032500267028809
-3.906079053878784
-4.252347469329834
-3.483469247817993
-8.08296012878418
-7.956617832183838
-8.506657600402832
-7.332334518432617
-4.060602188110352
-2.4369611740112305
-6.782162666320801
-6.447609901428223
-5.525167942047119
-4.908483505249023
-3.2870259284973145
-3.1067183017730713
-4.546177864074707
-3.9351806640625
-4.986556529998779
-6.185544013977051
-6.875534534454346
-2.6159024238586426
-8.517602920532227
-2.541267156600952
-5.1005539894104
-4.350087642669678
-5.376481056213379
-2.531987190246582
-3.683522939682007
-3.1906561851501465
-3.782904624938965
-7.4272780418396
-8.594111442565918
-7.790734767913818
-6.641826629638672
-3.8578155040740967
-5.465726375579834
-3.2013063430786133
-4.612066268920898
-6.501269340515137
-9.127350807189941
-3.812565565109253
-6.615289688110352
-6.81030797958374
-6.977530002593994
-7.182859897613525
-7.177667617797852
-6.622424125671387
-5.960867404937744
-5.886638164520264
-4.239842414855957
-7.8787841796875
-5.814538478851318
-5.734233856201172
-5.039940357208252
-6.257907867431641
-5.767315864562988
-4.364121913909912
-7.7879180908203125
-7.816200256347656
-3.106107234954834
-4.7926812171936035
-5.521301746368408
-3.3268790245056152
-6.334240436553955
-7.723156929016113
-12.099727630615234
-2.464355945587158
-4.7505316734313965
-7.3962788581848145
-4.387596607208252
-3.7269206047058105
-6.691005229949951
-6.426373481750488
-7.3018412590026855
-8.176671981811523
-4.008866310119629
-4.595787048339844
-4.646695613861084
-4.25186014175415
-10.302660942077637
-3.368238925933838
-8.247279167175293
-3.872303009033203
-6.0971832275390625
-9.107560157775879
-7.883899688720703
-4.920889854431152
-3.209129571914673
-4.14046049118042
-5.725668907165527
-2.2987921237945557
-5.7117919921875
-7.938270092010498
-3.7722887992858887
-8.168045997619629
-2.899057149887085
-11.179043769836426
-5.642607688903809
-2.866271495819092
-9.101886749267578
-4.557926654815674
-6.929829120635986
-12.463950157165527
-6.222801208496094
-9.303747177124023
-5.070786476135254
-8.578713417053223
-4.229240417480469
-7.741870880126953
-4.177943229675293
-5.6090216636657715
-3.1755895614624023
-5.991757392883301
-4.722067832946777
-6.499614238739014
-4.766582012176514
-2.459343910217285
-6.706499099731445
-4.493865966796875
-10.831878662109375
-2.954815149307251
-7.983695983886719
-4.086918354034424
-4.348637104034424
-4.919666290283203
-6.18568229675293
-4.36968994140625
-10.504582405090332
-7.98472785949707
-5.911153793334961
-7.401797294616699
-8.869415283203125
-4.324296951293945
-11.765913963317871
-6.737329006195068
-5.408168315887451
-5.661077976226807
-5.848176002502441
-6.229547500610352
-6.9298272132873535
-5.300230979919434
-4.650935173034668
-4.781246185302734
-3.9040870666503906
-2.5599663257598877
-4.698922634124756
-9.718901634216309
-8.396584510803223
-5.20662784576416
-8.117000579833984
-7.7154927253723145
-5.3512187004089355
-10.126222610473633
-3.681763172149658
-4.407931804656982
-5.114670753479004
-7.249043941497803
-9.857043266296387
-5.398077964782715
-7.016100883483887
-8.169079780578613
-7.8974928855896
-5.830603122711182
-3.3583333492279053
-5.639144420623779
-7.924554347991943
-5.204626083374023
-8.14451789855957
-7.859267234802246
-3.324246644973755
-3.609907865524292
-8.170092582702637
-5.031898498535156
-3.560717821121216
-6.292388916015625
-4.4840006828308105
-5.547535419464111
-3.6956403255462646
-3.1710448265075684
-6.001324653625488
-3.7065205574035645
-6.491107940673828
-5.738112449645996
-7.929568290710449
-5.749415874481201
-5.152929306030273
-6.187477111816406
-8.143819808959961
-5.1320695877075195
-3.346623182296753
-7.8681159019470215
-3.5394437313079834
-9.247363090515137
-7.827423095703125
-2.9280357360839844
-7.619239807128906
-8.864489555358887
-6.01854944229126
-6.132561206817627
-4.862833023071289
-3.729304790496826
-3.355520248413086
-3.7781248092651367
-3.0840072631835938
-3.11907958984375
-3.7913312911987305
-4.672413349151611
-5.271583080291748
-8.604613304138184
-3.653676748275757
-8.836764335632324
-4.230257034301758
-10.299752235412598
-6.68393087387085
-6.596095085144043
-7.125662326812744
-3.083407402038574
-5.95989465713501
-3.520753860473633
-4.611427307128906
-2.421968936920166
-4.7039408683776855
-4.96555757522583
-4.269559860229492
-7.179223537445068
-4.951135158538818
-7.232719421386719
-3.17917799949646
-4.57114315032959
-3.4133541584014893
-7.448931694030762
-6.930395603179932
-7.707424640655518
-8.672323226928711
-4.074793815612793
-8.557883262634277
-8.981612205505371
-3.1231768131256104
-6.545733451843262
-7.21798849105835
-3.37677001953125
-6.781488418579102
-5.289538860321045
-7.6548051834106445
-5.484714031219482
-4.969384670257568
-4.488964080810547
-4.702542304992676
-3.497431516647339
-6.5995073318481445
-8.830296516418457
-8.20045280456543
-6.305527687072754
-3.422415256500244
-4.156834602355957
-8.839286804199219
-4.898019313812256
-7.404487609863281
-8.695332527160645
-7.9480438232421875
-3.7427003383636475
-4.156161785125732
-4.774580001831055
-7.101675987243652
-2.303192615509033
-5.939910888671875
-3.751955270767212
-4.6339521408081055
-7.5152482986450195
-4.895228385925293
-8.17629623413086
-4.778372287750244
-4.710104465484619
-4.193942070007324
-6.743785858154297
-5.565269470214844
-2.970316171646118
-2.778017044067383
-7.389614105224609
-7.565680027008057
-10.034584999084473
-4.703732013702393
-8.14798355102539
-3.3413383960723877
-4.482903957366943
-3.3185646533966064
-5.5890793800354
-4.472487449645996
-4.411783695220947
-3.681948184967041
-11.237967491149902
-5.246715068817139
-3.709317207336426
-7.945230007171631
-4.837918758392334
-4.636221885681152
-3.6547205448150635
-6.255095958709717
-6.302504062652588
-8.0774507522583
-3.574371576309204
-3.3136210441589355
-2.534102439880371
-7.344663143157959
-9.668212890625
-4.428323268890381
-3.747786521911621
-4.808157920837402
-5.843865394592285
-4.765826225280762
-3.6298739910125732
-5.703729152679443
-4.023900032043457
-3.0623018741607666
-6.289391994476318
-4.5854363441467285
-7.020119667053223
-4.669686317443848
-3.764725685119629
-7.502466201782227
-6.121541976928711
-8.393600463867188
-5.505679607391357
-6.81775426864624
-2.3482582569122314
-8.2280912399292
-7.478055953979492
-8.335532188415527
-5.250607967376709
-5.990014553070068
-5.276575565338135
-7.70426607131958
-8.282621383666992
-5.177218437194824
-4.961972713470459
-6.186208248138428
-3.564244031906128
-6.2586259841918945
-1.9752538204193115
-4.154388904571533
-5.219130039215088
-5.431489944458008
-5.812594890594482
-3.844878911972046
-4.262171745300293
-12.98504638671875
-2.8467214107513428
-3.967064619064331
-6.225162506103516
-9.423288345336914
-5.610781192779541
-4.047088623046875
-6.225305557250977
-5.304505825042725
-6.386085510253906
-6.248815536499023
-4.76670503616333
-3.768749475479126
-4.011361122131348
-5.32199239730835
-7.4765191078186035
-7.097949981689453
-4.26888370513916
-7.681841850280762
-5.545754432678223
-4.418767929077148
-4.836321830749512
-3.0077974796295166
-3.63175368309021
-8.47509479522705
-4.101535320281982
-5.732532024383545
-11.100358009338379
-4.858987808227539
-6.855591297149658
-3.982252597808838
-6.870369911193848
-6.323881149291992
-8.993257522583008
-3.947373151779175
-5.613026142120361
-4.799698829650879
-3.3821074962615967
-3.48087739944458
-3.7735886573791504
-7.152958393096924
-5.81972599029541
-3.5145747661590576
-5.324410915374756
-6.891371250152588
-7.984604358673096
-4.446964263916016
-4.632772922515869
-6.339385032653809
-5.551889419555664
-8.42691707611084
-7.646536350250244
-4.730940341949463
-5.147833824157715
-8.898982048034668
-5.122103214263916
-7.643428802490234
-5.776855945587158
-3.2923030853271484
-2.120527744293213
-9.730165481567383
-12.124837875366211
-5.080262184143066
-5.241913318634033
-8.418902397155762
-7.934154987335205
-5.483284950256348
-4.598418235778809
-4.881694316864014
-7.1991801261901855
-3.6648929119110107
-8.46400260925293
-4.246778964996338
-6.0158233642578125
-6.887610912322998
-6.915396690368652
-3.5265254974365234
-4.781613349914551
-6.064993858337402
-4.621290683746338
-8.067757606506348
-5.3576483726501465
-4.156032085418701
-11.152613639831543
-6.318784236907959
-7.337343215942383
-5.76687479019165
-2.058555841445923
-4.088166236877441
-6.141808032989502
-3.601140260696411
-4.146344184875488
-7.237725734710693
-5.595095634460449
-7.849501132965088
-4.624152660369873
-4.6885247230529785
-5.99690055847168
-8.057509422302246
-5.8023786544799805
-7.334311008453369
-7.557248115539551
-7.832587718963623
-4.182740211486816
-4.9712324142456055
-4.869763374328613
-2.3405752182006836
-7.251697540283203
-3.424642324447632
-3.0976669788360596
-8.438850402832031
-5.43080997467041
-3.659027099609375
-3.4462649822235107
-3.610459804534912
-7.45216703414917
-6.30545711517334
-6.140350341796875
-6.355836391448975
-6.152195930480957
-7.342894554138184
-7.396344184875488
-6.424445152282715
-6.6793389320373535
-4.080010414123535
-4.024838924407959
-4.354938507080078
-7.7970662117004395
-8.081464767456055
-7.962505340576172
-3.7475900650024414
-5.043132305145264
-4.351161479949951
-3.8812386989593506
-4.046960353851318
-6.843074798583984
-7.469491481781006
-5.496037006378174
-3.1925811767578125
-4.559473514556885
-4.405404090881348
-6.0905537605285645
-4.400604248046875
-9.26211929321289
-5.775942802429199
-3.571028470993042
-7.841602325439453
-6.872428894042969
-8.527356147766113
-7.5940632820129395
-5.823700904846191
-5.825925827026367
-5.749880313873291
-3.1240153312683105
-10.713546752929688
-6.358466148376465
-4.828786373138428
-8.442970275878906
-9.4476318359375
-5.311649322509766
-7.80345344543457
-8.206098556518555
-4.631689548492432
-7.830750465393066
-3.990534782409668
-3.091731309890747
-4.886076927185059
-7.990855693817139
-6.404191017150879
-3.628938913345337
-5.604242324829102
-2.646709680557251
-3.831416130065918
-6.436005592346191
-2.97829532623291
-4.325608253479004
-3.689314365386963
-3.412602663040161
-3.7978172302246094
-4.619497776031494
-3.609445810317993
-7.753312587738037
-4.560359477996826
-8.377652168273926
-4.302303791046143
-6.336108684539795
-11.89698314666748
-7.109981060028076
-3.41282057762146
-3.9613070487976074
-2.402409553527832
-4.701106071472168
-5.815445899963379
-3.1010935306549072
-9.819311141967773
-4.5234174728393555
-3.461385488510132
-6.0681586265563965
-9.718132019042969
-2.35939884185791
-6.07265567779541
-9.262701988220215
-3.792356252670288
-4.006990432739258
-11.53452205657959
-6.9917192459106445
-10.036467552185059
-4.177434921264648
-8.117697715759277
-7.958621978759766
-3.5352578163146973
-5.958946228027344
-5.4149556159973145
-2.473271369934082
-10.721090316772461
-9.07254409790039
-3.740993022918701
-5.800939559936523
-5.537402153015137
-2.5626254081726074
-2.724916696548462
-7.0261054039001465
-7.072323322296143
-7.726064205169678
-5.106187343597412
-6.20728063583374
-4.797208309173584
-3.158151388168335
-5.634967803955078
-2.2240421772003174
-10.018681526184082
-3.756319046020508
-8.84998607635498
-3.5663280487060547
-6.723958492279053
-8.193821907043457
-9.599334716796875
-8.14222240447998
-5.447943687438965
-4.816883563995361
-5.097042560577393
-6.967401504516602
-4.53682804107666
-2.6992175579071045
-3.45584774017334
-3.489924669265747
-3.4883625507354736
-6.317699432373047
-8.022439002990723
-2.1134023666381836
-4.879602432250977
-7.273519992828369
-7.847548961639404
-5.775569915771484
-3.482637643814087
-9.05883502960205
-5.973640441894531
-10.775762557983398
-2.764660358428955
-5.1039838790893555
-4.8416829109191895
-7.550027370452881
-6.364265441894531
-9.678263664245605
-4.05033016204834
-7.492380142211914
-4.995732307434082
-2.773226261138916
-5.260339260101318
-5.897494316101074
-12.471778869628906
-8.626384735107422
-6.957723140716553
-4.935835838317871
-5.1758575439453125
-3.036749839782715
-8.748675346374512
-4.908720970153809
-5.918430328369141
-5.694909572601318
-6.353729724884033
-11.610328674316406
-5.914541244506836
-4.70343017578125
-2.9795470237731934
-3.4747474193573
-3.017498731613159
-4.9078779220581055
-5.281886577606201
-2.8639867305755615
-2.7693097591400146
-3.633967638015747
-3.4903337955474854
-5.35915994644165
-8.406356811523438
-3.5037379264831543
-6.310936450958252
-5.2921366691589355
-3.9475929737091064
-8.758000373840332
-4.09232234954834
-4.663877010345459
-5.741103649139404
-5.599556922912598
-6.5541462898254395
-3.698622465133667
-1.7371383905410767
-6.458293437957764
-6.1694488525390625
-9.982902526855469
-5.148265361785889
-9.094437599182129
-3.2294728755950928
-6.439510822296143
-7.956724166870117
-5.297754287719727
-7.61415433883667
-5.61231803894043
-4.684300422668457
-5.452225208282471
-3.6460180282592773
-7.498598098754883
-6.57006311416626
-2.699876070022583
-5.43492317199707
-3.502224922180176
-5.66344690322876
-3.621471881866455
-8.250025749206543
-5.266738414764404
-9.42823600769043
-7.558250427246094
-8.390152931213379
-9.357037544250488
-5.462185859680176
-9.022103309631348
-4.180401802062988
-6.67491340637207
-5.8693084716796875
-3.1034226417541504
-3.5678701400756836
-6.508864402770996
-5.454290390014648
-3.5049822330474854
-7.634337902069092
-4.175815582275391
-6.502886772155762
-7.175698757171631
-2.942856788635254
-6.842277526855469
-6.472920894622803
-7.8324127197265625
-5.8693528175354
-7.218430042266846
-5.529746055603027
-5.9047017097473145
-3.8989932537078857
-4.74915075302124
-3.3556759357452393
-5.104957103729248
-5.528794765472412
-7.885335445404053
-7.1714911460876465
-7.033812999725342
-4.496650695800781
-10.303448677062988
-3.61592698097229
-6.237010478973389
-2.4084012508392334
-5.127418518066406
-7.095848083496094
-4.5836381912231445
-5.939235687255859
-3.63637375831604
-5.672111988067627
-4.078879356384277
-6.679168701171875
-2.8020880222320557
-3.02148699760437
-7.504805088043213
-4.592163562774658
-4.361584186553955
-5.737853050231934
-6.747642517089844
-3.282849073410034
-5.042956829071045
-6.0660881996154785
-7.12835693359375
-6.136502742767334
-6.143290042877197
-10.559968948364258
-8.444500923156738
-3.61149001121521
-6.704030513763428
-5.54038667678833
-4.163039684295654
-5.542388916015625
-4.676102638244629
-4.301321506500244
-6.234696865081787
-5.446537017822266
-4.251419544219971
-3.9088497161865234
-2.7693257331848145
-2.97265625
-4.430241107940674
-8.548720359802246
-7.661954402923584
-3.1655006408691406
-9.009516716003418
-7.541642665863037
-3.5034351348876953
-3.5640084743499756
-4.757972240447998
-4.508720874786377
-3.674276828765869
-8.099265098571777
-6.783572673797607
-2.2572715282440186
-4.92786169052124
-5.8728203773498535
-7.4597554206848145
-3.6750102043151855
-6.683255672454834
-8.688019752502441
-5.023890018463135
-7.429343223571777
-4.92242431640625
-6.289134979248047
-3.403179883956909
-4.217100620269775
-7.0916361808776855
-6.794308662414551
-7.493294715881348
-3.271169900894165
-4.605589866638184
-4.566320419311523
-7.709950923919678
-8.182093620300293
-5.092739582061768
-5.988541603088379
-6.574954986572266
-5.3355841636657715
-3.471804618835449
-4.788954257965088
-7.994619846343994
-10.256420135498047
-4.096708297729492
-7.505069732666016
-7.869547367095947
-3.869325876235962
-4.6614274978637695
-7.216061592102051
-1.9682855606079102
-10.164297103881836
-7.869180202484131
-2.518580436706543
-4.492429256439209
-4.456996917724609
-7.720585346221924
-6.149966239929199
-2.1048359870910645
-6.743919372558594
-5.328512191772461
-3.0190839767456055
-3.793604850769043
-2.70443058013916
-11.187588691711426
-13.6565523147583
-6.804107666015625
-7.8363165855407715
-6.357485294342041
-4.0743794441223145
-4.7665205001831055
-4.9968390464782715
-2.2277491092681885
-5.725537300109863
-5.267238616943359
-6.687880992889404
-4.414852142333984
-6.516712665557861
-4.033045768737793
-3.7602548599243164
-4.510310173034668
-4.326274394989014
-2.7565855979919434
-6.851174354553223
-2.3879427909851074
-3.9792325496673584
-4.198319435119629
-5.536929130554199
-4.111227512359619
-5.375984191894531
-3.863818407058716
-5.963602542877197
-12.186291694641113
-5.079116344451904
-7.565831661224365
-4.153162956237793
-4.987402439117432
-4.972118854522705
-3.593567132949829
-5.9029221534729
-4.113673686981201
-4.4353227615356445
-5.273128986358643
-5.732638359069824
-7.854916095733643
-6.299688339233398
-3.6454248428344727
-5.228379249572754
-2.0356130599975586
-2.6609199047088623
-4.211740970611572
-5.7882795333862305
-6.31223201751709
-5.948422908782959
-9.342371940612793
-6.212531089782715
-3.7090752124786377
-8.78033447265625
-4.345098972320557
-4.208220481872559
-2.7384347915649414
-4.032983779907227
-4.851327419281006
-4.926239967346191
-2.4924824237823486
-4.306324481964111
-2.7359585762023926
-9.022231101989746
-3.0828659534454346
-5.101291656494141
-2.9483139514923096
-6.245983123779297
-4.047022819519043
-2.3733139038085938
-7.085354328155518
-5.0487060546875
-10.509588241577148
-5.541433811187744
-4.085718631744385
-5.576331615447998
-6.216754913330078
-3.4023635387420654
-7.02439546585083
-5.37631368637085
-13.142337799072266
-7.624895095825195
-5.094024181365967
-4.8143744468688965
-4.906260013580322
-6.600489616394043
-3.5616981983184814
-6.234247207641602
-6.001713275909424
-2.540189027786255
-7.1770195960998535
-11.733979225158691
-2.5747900009155273
-6.569473743438721
-8.276939392089844
-4.085537433624268
-4.1757893562316895
-5.028953552246094
-5.401426792144775
-6.5183939933776855
-8.509817123413086
-6.442423343658447
-6.689849853515625
-4.556098461151123
-4.502270221710205
-7.463980674743652
-4.026350021362305
-5.1348466873168945
-5.836734294891357
-8.264362335205078
-2.665113687515259
-3.280951499938965
-3.7131507396698
-4.928621768951416
-3.3134055137634277
-5.657093524932861
-4.750146389007568
-5.298946857452393
-3.5593764781951904
-3.857426166534424
-2.4501779079437256
-7.6452789306640625
-6.517894268035889
-5.729921817779541
-14.608454704284668
-5.707398414611816
-5.243663311004639
-2.852404832839966
-4.133645057678223
-6.079372882843018
-4.725616931915283
-5.342959880828857
-9.79313850402832
-3.0008544921875
-4.409167289733887
-5.605509281158447
-6.247659206390381
-3.8027400970458984
-5.679488658905029
-5.470587253570557
-4.214935779571533
-4.749680042266846
-4.374155044555664
-5.681302547454834
-4.5471110343933105
-6.023248672485352
-8.779571533203125
-5.174427032470703
-4.752108097076416
-3.9783084392547607
-3.842229127883911
-11.23043441772461
-4.819673538208008
-5.104057788848877
-5.796902656555176
-3.2280349731445312
-6.941563606262207
-6.8222432136535645
-4.934597492218018
-11.838808059692383
-2.7017416954040527
-4.020582675933838
-4.893928050994873
-3.6979732513427734
-6.062160491943359
-3.6889443397521973
-7.372321605682373
-2.750490427017212
-4.819116592407227
-4.812575340270996
-7.8220014572143555
-2.3920536041259766
-4.672585487365723
-8.786931991577148
-4.679987907409668
-7.31364631652832
-3.230835437774658
-4.33789587020874
-4.662301063537598
-3.6904969215393066
-9.494400978088379
-3.4327409267425537
-3.5815398693084717
-14.013345718383789
-5.525179386138916
-9.309792518615723
-9.847369194030762
-2.6749000549316406
-5.320987224578857
-5.379037380218506
-5.524231910705566
-2.5790064334869385
-8.95813274383545
-3.481595277786255
-5.770989418029785
-4.443592548370361
-4.959858417510986
-8.467005729675293
-6.684875965118408
-9.706236839294434
-4.675282001495361
-5.04897403717041
-3.6070363521575928
-3.2716729640960693
-5.592514514923096
-6.077090740203857
-7.376659870147705
-7.193368434906006
-5.3762922286987305
-2.8553807735443115
-7.1686859130859375
-4.41733455657959
-6.095469951629639
-4.543910026550293
-5.026329040527344
-4.266438961029053
-10.862500190734863
-2.23518967628479
-4.564321041107178
-8.531039237976074
-5.463955879211426
-8.677046775817871
-2.2246673107147217
-7.297063827514648
-7.432275772094727
-4.816588878631592
-5.262202739715576
-7.006968975067139
-5.3910980224609375
-3.6792662143707275
-3.3925766944885254
-3.9321792125701904
-5.717502117156982
-5.891933917999268
-6.7188520431518555
-3.3946805000305176
-12.320054054260254
-6.819406986236572
-10.036770820617676
-6.457113742828369
-6.035195350646973
-4.3056206703186035
-7.808149814605713
-5.574652194976807
-4.555078983306885
-4.697526931762695
-3.542283058166504
-3.371758222579956
-6.167901515960693
-4.766778945922852
-3.376797676086426
-8.422018051147461
-2.782841682434082
-2.905761241912842
-4.800805568695068
-6.029889106750488
-6.62100076675415
-4.490401744842529
-3.4581756591796875
-4.00097131729126
-7.160834312438965
-2.444812536239624
-4.333715438842773
-6.997312068939209
-8.41378402709961
-5.775585174560547
-2.722832679748535
-7.3945393562316895
-6.955212116241455
-12.697741508483887
-6.523036479949951
-3.8330562114715576
-8.112263679504395
-4.913796901702881
-5.959385395050049
-2.345686435699463
-3.1196417808532715
-9.620753288269043
-3.8048653602600098
-4.6380109786987305
-2.468632698059082
-11.740144729614258
-7.231037139892578
-5.334660053253174
-7.098613739013672
-3.97074818611145
-3.490147590637207
-4.732774257659912
-3.920461416244507
-6.988502502441406
-4.051737308502197
-4.287635803222656
-4.2575507164001465
-6.634139060974121
-5.4419989585876465
-4.747116565704346
-4.696906566619873
-3.8773741722106934
-10.59703540802002
-4.57396125793457
-6.080737590789795
-1.9725066423416138
-6.069991111755371
-3.632368326187134
-6.1636962890625
-6.692263603210449
-4.079890251159668
-9.207942008972168
-4.000777721405029
-4.1183552742004395
-5.989497184753418
-8.927019119262695
-5.4887590408325195
-5.790108680725098
-5.115729808807373
-4.273783206939697
-8.760530471801758
-7.449671745300293
-4.2888288497924805
-6.80068826675415
-9.446640014648438
-2.96490740776062
-4.63756799697876
-5.69213342666626
-7.333921909332275
-7.4198431968688965
-3.8848509788513184
-9.247915267944336
-7.798647403717041
-5.666170120239258
-7.697904586791992
-5.042715072631836
-2.116745948791504
-6.438100337982178
-4.475292205810547
-5.150300025939941
-2.3939247131347656
-3.9654653072357178
-7.310964107513428
-4.0403852462768555
-4.47658109664917
-4.532750129699707
-2.729417324066162
-5.2994256019592285
-7.176379680633545
-9.157475471496582
-7.137576580047607
-11.112288475036621
-6.9766316413879395
-5.261347770690918
-3.1681387424468994
-8.196402549743652
-4.656411170959473
-5.2830963134765625
-4.597686767578125
-4.37837028503418
-6.457976341247559
-3.3898725509643555
-2.924370288848877
-4.586914539337158
-5.528964042663574
-4.597664833068848
-3.6644821166992188
-4.961547374725342
-2.4568419456481934
-9.945286750793457
-4.7459940910339355
-4.182239532470703
-12.070695877075195
-3.166626214981079
-4.063679218292236
-5.0154290199279785
-5.863402366638184
-4.776068687438965
-5.5546112060546875
-6.978823184967041
-3.8479669094085693
-4.258799076080322
-9.027334213256836
-6.071938991546631
-6.4843831062316895
-3.8407630920410156
-9.031070709228516
-5.304828643798828
-7.25385856628418
-6.913711071014404
-3.928678035736084
-4.511102676391602
-5.1444411277771
-7.488900184631348
-6.6716790199279785
-9.522494316101074
-6.383946895599365
-6.540965557098389
-3.4101219177246094
-5.851842403411865
-5.635225772857666
-7.367437839508057
-5.139854907989502
-5.323328495025635
-7.014139652252197
-4.833686828613281
-3.359548807144165
-7.6043877601623535
-3.780256509780884
-9.823317527770996
-1.8872469663619995
-6.930188179016113
-4.261610984802246
-4.883294105529785
-5.054398536682129
-5.930208683013916
-7.931153774261475
-6.610968589782715
-7.084698677062988
-4.863504409790039
-8.592809677124023
-6.6425981521606445
-10.352228164672852
-6.822929382324219
-8.375865936279297
-3.9817728996276855
-6.2164835929870605
-2.259955644607544
-11.49150562286377
-3.721844434738159
-9.938509941101074
-10.193964958190918
-4.696213722229004
-6.755711555480957
-2.4434642791748047
-5.721380710601807
-5.296666145324707
-5.191774845123291
-3.2136831283569336
-4.1688337326049805
-7.038234233856201
-6.024380683898926
-5.5343403816223145
-7.273231029510498
-3.37563157081604
-3.2803027629852295
-5.189884185791016
-7.028717041015625
-4.077685832977295
-13.432077407836914
-7.8052077293396
-6.330289363861084
-7.667871952056885
-4.751521110534668
-7.778323650360107
-5.78851842880249
-7.818449974060059
-9.170881271362305
-7.701935768127441
-4.483034133911133
-4.4489922523498535
-7.104228496551514
-3.713242292404175
-4.048133373260498
-6.088566780090332
-8.730971336364746
-7.960376262664795
-5.12853479385376
-5.442824840545654
-3.421431064605713
-5.769250392913818
-6.210658073425293
-5.898985385894775
-7.312230587005615
-4.48599100112915
-7.223567008972168
-5.376407623291016
-7.510321617126465
-5.489440441131592
-6.446120738983154
-3.0276172161102295
-4.824944496154785
-7.3581061363220215
-8.402494430541992
-1.8106003999710083
-4.9789228439331055
-11.438729286193848
-3.3443565368652344
-2.8711130619049072
-3.665588617324829
-3.9024362564086914
-5.866636276245117
-10.606673240661621
-2.6317760944366455
-2.934231996536255
-7.814032554626465
-6.622891426086426
-4.920846462249756
-3.9839024543762207
-1.770297884941101
-7.438899040222168
-2.295844554901123
-3.2687127590179443
-5.181151390075684
-2.688815116882324
-3.590895414352417
-4.769619464874268
-4.680871963500977
-3.390354633331299
-7.085413455963135
-3.6233842372894287
-7.223811626434326
-3.947098731994629
-2.9000985622406006
-2.75369930267334
-6.737454891204834
-7.167984485626221
-5.280126094818115
-3.5672614574432373
-11.470060348510742
-4.133213520050049
-4.486512184143066
-4.449051380157471
-10.244108200073242
-3.4647443294525146
-6.687435626983643
-4.459187984466553
-2.9051947593688965
-6.257654190063477
-4.2197370529174805
-3.878014087677002
-4.299197196960449
-5.431558609008789
-6.617368221282959
-7.230760097503662
-4.243842124938965
-3.9723408222198486
-3.9848453998565674
-5.041756629943848
-4.8995361328125
-3.885979175567627
-5.890816688537598
-3.5319831371307373
-4.810281276702881
-5.059713840484619
-4.060763359069824
-5.020748138427734
-2.604153871536255
-5.7647624015808105
-4.8416852951049805
-5.7124199867248535
-5.457947254180908
-9.109356880187988
-5.745985507965088
-3.046609401702881
-4.197696208953857
-4.242531776428223
-6.800912380218506
-5.560291767120361
-3.313615083694458
-7.298796653747559
-8.787235260009766
-4.683412075042725
-5.82173490524292
-2.707817316055298
-5.552303314208984
-4.000848293304443
-5.38759183883667
-7.789032936096191
-7.30205774307251
-5.610628604888916
-8.62003231048584
-10.781333923339844
-5.483029842376709
-3.9056262969970703
-7.7732133865356445
-6.709094047546387
-10.334927558898926
-5.445262908935547
-7.755685329437256
-8.647785186767578
-5.192035675048828
-6.003495693206787
-3.251706600189209
-4.908033847808838
-2.9051804542541504
-8.676034927368164
-6.547743797302246
-3.3698978424072266
-4.424293041229248
-6.029852390289307
-6.367072105407715
-7.553335666656494
-7.007965087890625
-6.708389759063721
-2.918036699295044
-3.3469293117523193
-5.974864482879639
-5.159368515014648
-6.428861618041992
-4.025873184204102
-6.292628765106201
-7.207512378692627
-6.474030017852783
-10.44856071472168
-4.71647834777832
-8.420832633972168
-5.873466491699219
-4.93135404586792
-7.4376912117004395
-6.1473493576049805
-5.059362888336182
-5.04417610168457
-3.0430378913879395
-5.8579583168029785
-6.089035987854004
-7.042361259460449
-8.44348430633545
-5.757737636566162
-5.603631973266602
-3.415598154067993
-4.322100639343262
-5.602786540985107
-3.307155132293701
-6.887309551239014
-6.011384010314941
-5.398418426513672
-3.269063711166382
-3.0494935512542725
-7.61218786239624
-4.657592296600342
-8.930641174316406
-5.950504779815674
-3.777442693710327
-7.339112758636475
-3.4224817752838135
-4.25637674331665
-9.539727210998535
-9.025397300720215
-5.7101030349731445
-9.262992858886719
-2.702885627746582
-4.696018695831299
-4.101233005523682
-5.256109237670898
-7.5654401779174805
-5.88677978515625
-5.095117568969727
-6.029426097869873
-4.037055015563965
-7.810972690582275
-6.1245856285095215
-5.087834358215332
-5.151159286499023
-4.130372047424316
-6.061891555786133
-3.9122745990753174
-3.21067214012146
-5.169229984283447
-3.2416887283325195
-8.453866958618164
-8.9485502243042
-3.6216681003570557
-5.19368314743042
-9.64879035949707
-6.74409294128418
-4.031990051269531
-7.42717981338501
-4.584586143493652
-8.456076622009277
-8.42237663269043
-6.091228008270264
-6.798470497131348
-4.065636157989502
-3.891629457473755
-2.084975242614746
-5.531325340270996
-6.64323616027832
-6.2266716957092285
-2.3415722846984863
-4.125896453857422
-9.60739517211914
-6.40380334854126
-9.242255210876465
-6.287918567657471
-4.943941116333008
-7.233395099639893
-8.641215324401855
-3.9285831451416016
-7.272885799407959
-5.533442497253418
-3.775831460952759
-3.8261685371398926
-8.06411075592041
-5.220882415771484
-3.1761624813079834
-4.797982692718506
-4.134217262268066
-6.450868606567383
-5.022446632385254
-8.221305847167969
-6.694154262542725
-3.8649017810821533
-9.37627124786377
-3.143728256225586
-9.312135696411133
-5.835858345031738
-7.555877208709717
-7.434093952178955
-5.961039066314697
-9.0430326461792
-5.01299524307251
-7.678505897521973
-7.494598865509033
-3.3245675563812256
-2.9869353771209717
-8.545452117919922
-6.306069374084473
-7.583887100219727
-6.018655300140381
-7.026240348815918
-8.059714317321777
-7.812591552734375
-4.9655046463012695
-5.539531230926514
-6.989021301269531
-2.9694576263427734
-2.3528473377227783
-7.079704284667969
-3.867098808288574
-4.714261531829834
-5.9564995765686035
-3.9382286071777344
-3.024837017059326
-3.9411091804504395
-7.282368183135986
-5.691695690155029
-2.5518107414245605
-9.441146850585938
-2.149583578109741
-6.340976715087891
-6.274181842803955
-5.147763252258301
-4.708095550537109
-6.490847110748291
-6.96314811706543
-10.335433959960938
-6.827115058898926
-6.908900260925293
-3.974903106689453
-4.847685813903809
-10.01004409790039
-4.940659523010254
-5.330044746398926
-4.721446990966797
-3.1454172134399414
-8.383145332336426
-2.2000303268432617
-8.5402250289917
-6.025147914886475
-3.453554153442383
-4.901321887969971
-9.50877857208252
-2.7524666786193848
-5.373682498931885
-8.679186820983887
-3.768639087677002
-4.32017183303833
-5.231800079345703
-7.048951148986816
-7.693548679351807
-6.19204044342041
-3.5751609802246094
-6.5172553062438965
-5.498299598693848
-2.3229992389678955
-5.871242046356201
-3.406036615371704
-7.889705181121826
-8.061817169189453
-6.723980903625488
-2.015368700027466
-10.136435508728027
-4.011087417602539
-5.6636810302734375
-3.9939589500427246
-8.998176574707031
-10.809086799621582
-3.7396891117095947
-8.107970237731934
-4.02787971496582
-7.536478519439697
-3.1803295612335205
-3.729337692260742
-7.017751693725586
-5.465295791625977
-5.797458171844482
-3.4598002433776855
-1.7335882186889648
-4.33671236038208
-3.823972225189209
-7.272515773773193
-3.7471632957458496
-3.836486339569092
-4.536174297332764
-7.671656131744385
-3.4286277294158936
-4.3245368003845215
-5.55094575881958
-7.4672136306762695
-2.608360528945923
-4.682317733764648
-5.607073783874512
-5.384076118469238
-4.898952484130859
-7.688643455505371
-5.893457889556885
-6.2702131271362305
-9.193216323852539
-10.681445121765137
-3.288160562515259
-9.55449390411377
-5.364062786102295
-3.5763728618621826
-4.573492050170898
-9.264374732971191
-3.7562854290008545
-6.03164529800415
-9.129593849182129
-5.087985515594482
-6.6376824378967285
-5.417632102966309
-6.9719696044921875
-7.0123515129089355
-11.020326614379883
-4.186737537384033
-5.059581279754639
-3.5107555389404297
-9.000486373901367
-4.649679183959961
-5.375999450683594
-3.7517309188842773
-3.2530508041381836
-8.236481666564941
-6.164735317230225
-7.110441207885742
-3.83748197555542
-7.790355682373047
-4.431684494018555
-10.40927791595459
-5.125311851501465
-9.739686965942383
-4.520587921142578
-6.71579647064209
-6.025448799133301
-9.567560195922852
-6.370567321777344
-6.883050441741943
-3.6753783226013184
-3.2585701942443848
-7.9071574211120605
-3.947725296020508
-8.377647399902344
-4.9388651847839355
-12.805318832397461
-4.501458168029785
-3.407944679260254
-8.605905532836914
-4.782140731811523
-2.5280745029449463
-3.5524353981018066
-3.205761671066284
-8.061967849731445
-5.987975120544434
-4.308246612548828
-4.465054988861084
-9.58135986328125
-2.9968183040618896
-5.246594429016113
-3.456763744354248
-5.331121444702148
-2.619072914123535
-5.236281394958496
-4.785370349884033
-5.363857746124268
-6.116680145263672
-4.95948600769043
-3.4797563552856445
-2.8814427852630615
-4.025813579559326
-9.540060043334961
-5.384716987609863
-3.6040072441101074
-6.483334064483643
-10.23876953125
-8.513518333435059
-6.127159595489502
-3.637754440307617
-6.47549295425415
-2.9786834716796875
-3.1678130626678467
-5.617613792419434
-3.930004119873047
-2.686302900314331
-5.19386100769043
-4.443154811859131
-9.298830032348633
-5.0953288078308105
-6.827098369598389
-6.018028259277344
-5.240029811859131
-4.617758750915527
-3.812476396560669
-6.362034797668457
-3.6096205711364746
-4.617033958435059
-5.883450031280518
-3.5677731037139893
-5.115147590637207
-3.0528006553649902
-4.130812168121338
-4.8977885246276855
-8.904867172241211
-6.16420316696167
-9.983261108398438
-4.14906644821167
-5.773533344268799
-7.415956974029541
-7.808744430541992
-3.7401669025421143
-2.6708388328552246
-6.00677490234375
-4.616319179534912
-5.477962970733643
-3.803842544555664
-8.056328773498535
-8.083915710449219
-6.885128021240234
-7.651128768920898
-1.6373181343078613
-3.9062881469726562
-5.814614295959473
-3.5374338626861572
-5.372293949127197
-6.591304779052734
-8.759288787841797
-7.232071399688721
-6.6274285316467285
-10.682461738586426
-4.100257396697998
-6.508299827575684
-4.37424373626709
-3.9210727214813232
-7.82632303237915
-7.161004543304443
-4.738593578338623
-5.65881872177124
-3.450831413269043
-2.533468723297119
-2.176366090774536
-6.113346099853516
-3.6229450702667236
-7.247757911682129
-7.305788993835449
-7.5477294921875
-3.3184521198272705
-5.193380355834961
-3.0260939598083496
-3.5977981090545654
-4.728316307067871
-5.2094831466674805
-4.734494209289551
-6.22979736328125
-6.8343071937561035
-6.129194736480713
-5.028764247894287
-4.0867719650268555
-3.8459479808807373
-5.422976016998291
-2.096802234649658
-2.395331621170044
-7.293527126312256
-3.823521137237549
-3.777980089187622
-5.437690734863281
-5.129388332366943
-6.164768218994141
-4.292306900024414
-3.0769457817077637
-6.979766845703125
-6.1294708251953125
-3.950563669204712
-3.989506721496582
-2.608865737915039
-4.99049186706543
-5.704305648803711
-3.3558366298675537
-6.581015110015869
-6.514614105224609
-3.1967437267303467
-12.886672973632812
-3.6674530506134033
-3.061553955078125
-3.164689064025879
-3.058805465698242
-5.317753791809082
-8.690399169921875
-7.248627185821533
-6.638763427734375
-3.0045666694641113
-3.1927030086517334
-9.984786987304688
-6.9906744956970215
-5.236856937408447
-5.63754940032959
-1.7996361255645752
-5.848289966583252
-6.665823459625244
-5.765472412109375
-6.2856292724609375
-5.257077693939209
-4.800980091094971
-5.0685319900512695
-4.021491527557373
-6.092185974121094
-6.045319557189941
-2.801694869995117
-5.915269374847412
-4.112823963165283
-3.1347475051879883
-3.8145534992218018
-7.1910576820373535
-5.4550251960754395
-4.285226821899414
-6.7898712158203125
-4.165524482727051
-5.401071548461914
-2.384068727493286
-6.440589427947998
-3.910159111022949
-6.433581352233887
-5.760335922241211
-2.6443891525268555
-3.837212562561035
-4.59449577331543
-6.177715301513672
-3.759775400161743
-6.833587169647217
-6.690000534057617
-6.303278923034668
-4.743666648864746
-6.2104315757751465
-5.8307976722717285
-9.484238624572754
-3.6932287216186523
-4.1544036865234375
-4.686842441558838
-10.264598846435547
-6.141703128814697
-7.347845554351807
-9.972074508666992
-4.32333517074585
-2.364469051361084
-5.427429676055908
-4.611813068389893
-4.081801414489746
-4.244786739349365
-6.845777988433838
-4.445672035217285
-9.64370059967041
-6.560509204864502
-3.1953020095825195
-3.2421000003814697
-3.452430009841919
-5.344550132751465
-6.430474281311035
-6.217794895172119
-4.06137228012085
-4.507702350616455
-3.8266773223876953
-7.908731460571289
-5.622491359710693
-3.402876615524292
-4.245903968811035
-3.316830635070801
-5.878686904907227
-4.340379238128662
-6.361135482788086
-4.878657341003418
-3.8875513076782227
-5.340364456176758
-3.780438184738159
-10.901477813720703
-2.639260768890381
-4.344503402709961
-7.161366939544678
-7.153257846832275
-3.5463509559631348
-8.244832992553711
-7.4685282707214355
-6.997006416320801
-2.8237743377685547
-7.008577346801758
-4.134580135345459
-8.42758560180664
-6.763227462768555
-4.245119094848633
-9.068094253540039
-9.441487312316895
-7.0198750495910645
-4.257205963134766
-3.3656413555145264
-10.18112850189209
-5.126676082611084
-2.7880728244781494
-5.866538047790527
-7.144146919250488
-5.320931434631348
-3.7274765968322754
-7.0886735916137695
-3.2443313598632812
-3.4123308658599854
-7.420496463775635
-7.075599193572998
-4.1715240478515625
-3.97263765335083
-5.2665114402771
-9.215821266174316
-4.095963001251221
-4.26345682144165
-2.18491268157959
-7.400740146636963
-5.018006801605225
-5.867012023925781
-4.622005939483643
-7.29700231552124
-3.5934505462646484
-5.595372200012207
-9.04266357421875
-2.622668981552124
-4.090517520904541
-5.0707244873046875
-4.025942325592041
-5.0632500648498535
-2.5019924640655518
-5.185065746307373
-6.986030578613281
-3.445673704147339
-10.286652565002441
-5.79906702041626
-5.029090404510498
-4.269547462463379
-8.973771095275879
-4.637455463409424
-8.508108139038086
-9.105374336242676
-6.053163528442383
-6.814197063446045
-5.390082359313965
-5.783167839050293
-8.004110336303711
-4.380383491516113
-5.024721622467041
-4.438100814819336
-5.630077362060547
-5.866146087646484
-5.914019584655762
-4.757854461669922
-5.831131935119629
-4.29328727722168
-8.07219123840332
-3.3444528579711914
-2.8941006660461426
-8.734395027160645
-4.084749698638916
-2.9603095054626465
-2.957033634185791
-6.7878594398498535
-8.09735107421875
-8.851725578308105
-3.6935622692108154
-3.8749008178710938
-3.9452216625213623
-10.421459197998047
-7.701779842376709
-8.867095947265625
-6.264863967895508
-4.0671305656433105
-5.3814311027526855
-4.713408946990967
-4.444061756134033
-10.905341148376465
-5.554109573364258
-7.1499924659729
-5.585814476013184
-4.103825569152832
-3.913280963897705
-5.199103355407715
-5.02003288269043
-4.734345436096191
-5.6757378578186035
-6.313573360443115
-2.747990369796753
-5.345855236053467
-3.2092297077178955
-5.3738603591918945
-6.319382190704346
-4.134222984313965
-8.49901008605957
-5.052712917327881
-3.8925843238830566
-7.7723588943481445
-5.240733623504639
-8.03217601776123
-4.36581563949585
-3.587576150894165
-3.2578673362731934
-6.664938449859619
-9.689780235290527
-11.264708518981934
-3.592836380004883
-6.220777988433838
-5.764490127563477
-6.752758026123047
-4.752127170562744
-7.852629661560059
-3.035172939300537
-6.438218116760254
-4.744071006774902
-3.4074249267578125
-6.087935924530029
-8.532201766967773
-4.4147796630859375
-5.443878173828125
-7.426170349121094
-3.813359498977661
-8.7995023727417
-2.559022903442383
-8.224257469177246
-5.801536560058594
-7.8252272605896
-5.731346130371094
-2.171473979949951
-2.5811989307403564
-11.162477493286133
-7.42162561416626
-4.990542411804199
-3.5910067558288574
-7.027939796447754
-6.165004253387451
-8.122615814208984
-6.583588600158691
-6.725419998168945
-3.502633810043335
-5.099737644195557
-3.5354745388031006
-6.776280879974365
-8.224629402160645
-4.857287406921387
-5.1079230308532715
-6.787088394165039
-3.529362678527832
-4.300792217254639
-7.95924711227417
-4.543241500854492
-8.435338020324707
-11.315202713012695
-5.142241477966309
-5.152621746063232
-4.773464202880859
-8.398195266723633
-5.529515266418457
-5.269280433654785
-5.414889812469482
-4.865753173828125
-4.9903974533081055
-5.319425106048584
-5.654509544372559
-3.960949182510376
-6.170180320739746
-6.411109447479248
-5.034101486206055
-6.393904209136963
-6.006441593170166
-9.726103782653809
-3.2970874309539795
-5.882228374481201
-7.590538024902344
-4.4242353439331055
-4.210910797119141
-6.971710681915283
-9.020875930786133
-3.092606782913208
-6.341029167175293
-7.3968305587768555
-9.944939613342285
-8.343108177185059
-6.509079933166504
-5.75079345703125
-6.987288951873779
-5.955627918243408
-3.4626429080963135
-3.811434507369995
-5.816250801086426
-3.527193546295166
-6.612457275390625
-5.799760818481445
-7.158482074737549
-4.6645917892456055
-6.802944660186768
-4.8783416748046875
-9.560564041137695
-4.131196975708008
-2.21710205078125
-8.328081130981445
-7.419134616851807
-6.021857738494873
-3.467653751373291
-5.513993263244629
-5.069244861602783
-2.9098477363586426
-2.914863348007202
-7.728566646575928
-9.686814308166504
-2.522881269454956
-3.75981068611145
-5.379836559295654
-6.432816028594971
-4.24318265914917
-3.461256504058838
-5.414719581604004
-11.258719444274902
-4.545276641845703
-7.902551651000977
-6.373076438903809
-4.583621978759766
-8.015589714050293
-3.9153175354003906
-4.289113998413086
-5.322834014892578
-4.812668800354004
-2.2653067111968994
-6.122235298156738
-5.535481929779053
-4.66990327835083
-6.589620113372803
-12.642556190490723
-7.999352931976318
-6.7818403244018555
-3.8344743251800537
-5.376098155975342
-6.437614917755127
-5.231341361999512
-6.622143745422363
-3.989593267440796
-5.116436958312988
-4.55769681930542
-3.816042900085449
-6.149006366729736
-6.680724620819092
-6.470473289489746
-2.819888114929199
-7.86855936050415
-3.0093531608581543
-5.940396785736084
-4.227441787719727
-13.88283634185791
-2.8389978408813477
-8.195211410522461
-4.2245917320251465
-6.0243730545043945
-7.030178070068359
-9.894817352294922
-3.024719715118408
-5.845185279846191
-9.371074676513672
-7.407380104064941
-2.624819040298462
-4.66687536239624
-5.082564353942871
-3.723177194595337
-3.4700093269348145
-2.7529754638671875
-4.3403239250183105
-3.7464523315429688
-3.781848907470703
-5.964941501617432
-6.291592597961426
-7.32504940032959
-5.189942359924316
-5.83187198638916
-5.4478535652160645
-3.1798031330108643
-5.292797565460205
-4.060398578643799
-7.587670803070068
-4.111334323883057
-7.782279968261719
-2.184260606765747
-4.651252746582031
-5.145109176635742
-2.9130849838256836
-5.810675144195557
-4.803044319152832
-3.239617109298706
-5.5947136878967285
-4.37923526763916
-6.989646911621094
-4.265869140625
-5.941654682159424
-7.304376125335693
-3.667755365371704
-5.901072025299072
-5.0404534339904785
-3.4479966163635254
-3.777313709259033
-3.4566426277160645
-6.480023384094238
-6.756308078765869
-5.712033748626709
-10.130609512329102
-3.271731376647949
-4.772902965545654
-6.103854656219482
-4.277719497680664
-5.504740238189697
-7.250377655029297
-7.166777610778809
-6.252007007598877
-6.311066627502441
-8.97099494934082
-4.912993431091309
-5.125713348388672
-4.566710948944092
-4.861196994781494
-5.153314590454102
-3.8473246097564697
-4.62932014465332
-5.478426456451416
-2.260206460952759
-4.3627166748046875
-4.935146331787109
-12.202674865722656
-7.529248237609863
-7.315144062042236
-5.286727428436279
-3.5056374073028564
-4.420775890350342
-2.212714433670044
-4.042784690856934
-7.096983432769775
-6.320034503936768
-3.85233211517334
-2.91524600982666
-3.678046226501465
-4.678774833679199
-3.5550389289855957
-5.404252052307129
-3.9056217670440674
-5.343959808349609
-5.392204284667969
-3.253636121749878
-8.030163764953613
-10.11047077178955
-4.427975177764893
-3.8712832927703857
-8.756402015686035
-7.169229030609131
-3.557445764541626
-9.257728576660156
-3.6961348056793213
-3.798797607421875
-3.451164722442627
-5.385868072509766
-6.877745151519775
-5.083077430725098
-7.58712911605835
-4.371843338012695
-3.7494149208068848
-7.4464850425720215
-3.041609048843384
-6.334628105163574
-4.106484413146973
-4.702897071838379
-3.370743989944458
-4.843682289123535
-9.008720397949219
-5.78978157043457
-3.088945150375366
-8.776666641235352
-3.73370099067688
-4.187225341796875
-6.98538064956665
-4.560934543609619
-5.771559715270996
-4.681026458740234
-4.971722602844238
-9.116158485412598
-7.620087623596191
-4.329211235046387
-3.8627231121063232
-4.092840194702148
-6.836814880371094
-8.794124603271484
-3.3480398654937744
-4.093693733215332
-3.198547601699829
-7.2959489822387695
-5.792635917663574
-4.510192394256592
-3.567776679992676
-5.507449626922607
-6.198501110076904
-3.557188034057617
-2.9942288398742676
-3.9041550159454346
-6.072337627410889
-6.850398540496826
-2.9120028018951416
-6.694521903991699
-3.4045708179473877
-5.5933122634887695
-2.5608608722686768
-3.6317086219787598
-1.9906654357910156
-7.041977405548096
-3.2170121669769287
-7.327285289764404
-5.554043292999268
-5.182061672210693
-3.017781972885132
-3.7069761753082275
-4.948336124420166
-5.451714038848877
-4.116616725921631
-6.690789699554443
-3.565326690673828
-5.218564510345459
-4.08696985244751
-3.960728406906128
-3.8943228721618652
-4.055408000946045
-4.1357927322387695
-6.1044464111328125
-4.797405242919922
-4.676773548126221
-2.1804158687591553
-4.87404727935791
-3.2482924461364746
-7.085212707519531
-8.614027976989746
-6.5668535232543945
-5.249580383300781
-3.6470518112182617
-8.797926902770996
-3.083437442779541
-8.806554794311523
-3.429800033569336
-4.692366123199463
-4.768771171569824
-3.284898042678833
-5.566729545593262
-3.8071677684783936
-3.452329635620117
-5.362528324127197
-4.654958724975586
-7.288174629211426
-10.629582405090332
-2.9843435287475586
-6.2171430587768555
-7.556738376617432
-4.498904228210449
-5.457850456237793
-4.988085746765137
-7.279202938079834
-6.479172706604004
-6.3722381591796875
-5.710041522979736
-5.502315998077393
-4.406760215759277
-9.533259391784668
-4.841947555541992
-3.4790358543395996
-4.763099193572998
-3.2592787742614746
-4.272797107696533
-3.313061475753784
-2.848024845123291
-5.926111698150635
-8.592524528503418
-6.594863414764404
-3.8311469554901123
-4.352511405944824
-7.814556121826172
-3.009258985519409
-9.032605171203613
-3.330972671508789
-9.916749000549316
-8.694367408752441
-4.77890157699585
-5.8088579177856445
-3.794172525405884
-3.810486316680908
-4.058884620666504
-4.163422584533691
-9.770156860351562
-7.941849231719971
-1.6722402572631836
-8.30482006072998
-5.337515354156494
-6.08462381362915
-2.955164909362793
-4.507892608642578
-9.078561782836914
-6.130821228027344
-3.716275453567505
-13.457537651062012
-2.740797519683838
-9.093057632446289
-6.344477653503418
-4.332945823669434
-6.277517795562744
-10.253654479980469
-10.262667655944824
-5.748510360717773
-5.993462562561035
-6.256924629211426
-5.543285369873047
-2.2150285243988037
-2.4413375854492188
-5.100816249847412
-4.255824565887451
-7.638334274291992
-4.479372024536133
-7.73114013671875
-3.4077861309051514
-5.542723655700684
-8.382847785949707
-5.762573719024658
-6.6638617515563965
-5.775190353393555
-7.281315326690674
-6.194705963134766
-8.844587326049805
-5.610245704650879
-6.169038772583008
-5.713162422180176
-2.7245659828186035
-8.17531681060791
-5.033526420593262
-4.9284443855285645
-6.873712539672852
-6.8644185066223145
-4.401848793029785
-6.224670886993408
-5.696318626403809
-6.977761745452881
-6.194619178771973
-3.803809404373169
-7.309468746185303
-5.983652591705322
-4.236814975738525
-5.612736225128174
-4.428526401519775
-3.153871774673462
-9.653414726257324
-4.451875686645508
-5.484558582305908
-7.232638359069824
-2.528385877609253
-2.4415876865386963
-3.5906174182891846
-5.147612571716309
-5.2712907791137695
-10.298013687133789
-8.320828437805176
-8.617826461791992
-7.251274108886719
-5.608388900756836
-6.0867791175842285
-7.599794864654541
-4.8880934715271
-3.2991690635681152
-7.911359786987305
-6.179874897003174
-2.445435047149658
-5.001486778259277
-3.3935132026672363
-5.538895130157471
-5.89790153503418
-4.304718494415283
-6.34473991394043
-4.2080793380737305
-2.342529058456421
-8.286470413208008
-5.919123649597168
-6.020537853240967
-4.431299209594727
-4.611669063568115
-3.8248493671417236
-6.873806953430176
-5.350019454956055
-5.683682441711426
-4.431625843048096
-10.64526081085205
-9.815460205078125
-5.279614448547363
-5.843118190765381
-7.604903697967529
-3.455258846282959
-6.0706915855407715
-6.763498306274414
-4.950920581817627
-6.857389450073242
-5.096906661987305
-5.247577667236328
-3.8092923164367676
-6.13010835647583
-7.540518283843994
-5.413663387298584
-3.370234251022339
-5.049081802368164
-2.858062267303467
-5.388195037841797
-6.411940097808838
-5.834773540496826
-5.400772571563721
-3.317216634750366
-3.481787919998169
-6.13737678527832
-4.195464134216309
-4.554539680480957
-5.205265998840332
-7.239963531494141
-3.7108120918273926
-8.019493103027344
-3.801542043685913
-2.5595860481262207
-3.1459126472473145
-3.2871453762054443
-3.101166248321533
-4.79545783996582
-2.243649959564209
-2.9077162742614746
-4.341946601867676
-6.221654415130615
-3.3070149421691895
-5.116572380065918
-4.548647403717041
-10.245915412902832
-3.289649248123169
-7.673480033874512
-3.2482285499572754
-4.419441223144531
-4.483588218688965
-6.003737449645996
-4.519640922546387
-6.68512487411499
-6.5433669090271
-9.484247207641602
-5.417783260345459
-8.013022422790527
-3.9372901916503906
-4.754854202270508
-3.2213947772979736
-4.216557025909424
-3.4453108310699463
-2.2881052494049072
-2.2933149337768555
-7.48611307144165
-5.291496276855469
-5.309327125549316
-6.223607540130615
-10.157285690307617
-4.353265285491943
-7.302002429962158
-10.342355728149414
-5.7260260581970215
-4.065672874450684
-7.122387886047363
-3.3466761112213135
-9.009013175964355
-4.012734413146973
-2.862391471862793
-6.34663200378418
-6.198824405670166
-6.919665813446045
-4.58451509475708
-8.202791213989258
-4.137757778167725
-4.356516361236572
-7.468760967254639
-2.536722183227539
-5.086908340454102
-4.858660697937012
-7.5136871337890625
-10.036182403564453
-8.77624225616455
-3.9631705284118652
-4.369678020477295
-5.901570796966553
-3.325777530670166
-2.5939741134643555
-2.7866008281707764
-8.251765251159668
-6.910946369171143
-7.408329963684082
-2.660487413406372
-3.952038288116455
-3.6081223487854004
-6.737887382507324
-3.523073434829712
-6.327123165130615
-5.376025676727295
-4.059684753417969
-6.040072917938232
-4.278624534606934
-5.481906414031982
-7.347694396972656
-3.0132267475128174
-6.799958229064941
-1.8970928192138672
-4.480879306793213
-3.625136375427246
-8.102622985839844
-6.044291019439697
-6.415156364440918
-5.801470756530762
-2.7171709537506104
-4.583736419677734
-4.451340198516846
-5.678589820861816
-7.707830429077148
-4.148952484130859
-5.815300464630127
-5.956614971160889
-10.68154525756836
-8.723432540893555
-4.646751880645752
-3.1743719577789307
-3.81485652923584
-8.563345909118652
-4.720237731933594
-8.643155097961426
-9.068939208984375
-4.512509822845459
-5.551307678222656
-9.766404151916504
-5.177846431732178
-10.173043251037598
-5.150587558746338
-7.041525840759277
-4.256307601928711
-3.851562023162842
-4.285473346710205
-7.2413740158081055
-4.0659098625183105
-5.428340435028076
-4.996363639831543
-7.666232109069824
-5.920314311981201
-5.822716236114502
-7.00122594833374
-3.5011701583862305
-2.88934063911438
-6.3419575691223145
-4.587844371795654
-8.374711990356445
-5.6018900871276855
-3.384434938430786
-8.60354232788086
-3.4758036136627197
-9.594340324401855
-3.9425976276397705
-4.3693413734436035
-6.031682014465332
-7.090908527374268
-6.6780900955200195
-5.444479465484619
-7.600624084472656
-3.9073126316070557
-4.925534725189209
-3.407546043395996
-6.480588912963867
-5.15720272064209
-9.793609619140625
-5.008571147918701
-10.273754119873047
-4.866988658905029
-7.497161388397217
-6.465510845184326
-3.537135362625122
-3.2770466804504395
-3.375202178955078
-8.226011276245117
-3.0221688747406006
-7.484383583068848
-10.483396530151367
-9.683764457702637
-2.8371400833129883
-8.061352729797363
-3.696096420288086
-7.017020225524902
-6.770437240600586
-4.929516792297363
-4.393684387207031
-3.8923630714416504
-4.03222131729126
-4.541382312774658
-4.406912803649902
-5.755972862243652
-6.035436153411865
-4.470274925231934
-4.299551486968994
-9.623692512512207
-8.193265914916992
-4.003556251525879
-7.3563103675842285
-7.036740779876709
-4.705850124359131
-5.022400856018066
-7.34352970123291
-3.798502206802368
-6.09326171875
-3.8630151748657227
-4.4645891189575195
-6.889002799987793
-4.38027811050415
-6.112959861755371
-3.1920483112335205
-8.276501655578613
-3.9883532524108887
-8.097084999084473
-6.42300271987915
-7.133876800537109
-7.23468017578125
-3.869844436645508
-4.817163467407227
-5.434579372406006
-7.836723327636719
-4.653838157653809
-7.808424949645996
-2.939737558364868
-8.376468658447266
-6.168642520904541
-10.26347541809082
-2.981170654296875
-4.081812858581543
-5.328718662261963
-5.934963703155518
-8.223506927490234
-5.874424457550049
-5.5674309730529785
-6.376190185546875
-6.044393062591553
-7.386084079742432
-4.0651326179504395
-7.716837406158447
-4.450111389160156
-4.344656467437744
-7.782012939453125
-9.178081512451172
-4.8643999099731445
-7.145198822021484
-5.8489227294921875
-7.668156623840332
-5.539225101470947
-1.9800666570663452
-6.210779666900635
-4.866690635681152
-9.474715232849121
-3.631681203842163
-7.2987961769104
-3.5432796478271484
-2.964287281036377
-3.7564494609832764
-3.0613551139831543
-5.839890480041504
-4.484346866607666
-6.689780235290527
-6.152734279632568
-4.204391956329346
-6.6601176261901855
-5.687201499938965
-6.73362398147583
-9.278390884399414
-8.348211288452148
-10.80733871459961
-7.014638423919678
-4.10577392578125
-8.828015327453613
-6.603384971618652
-6.429196357727051
-4.800440311431885
-2.8191118240356445
-6.79470157623291
-4.71909236907959
-4.761665344238281
-3.719632148742676
-9.717023849487305
-7.478524684906006
-5.1220550537109375
-9.017152786254883
-9.646780014038086
-11.601741790771484
-2.981750249862671
-5.092118263244629
-1.8175028562545776
-5.352623462677002
-8.598398208618164
-6.7081708908081055
-5.468576908111572
-3.8210935592651367
-7.970590591430664
-7.046021938323975
-3.4106948375701904
-5.506056785583496
-5.6352434158325195
-9.249786376953125
-4.135000228881836
-4.646529674530029
-3.811276435852051
-5.285364627838135
-4.384843349456787
-5.77322244644165
-4.088142395019531
-4.038334846496582
-6.859108924865723
-3.5174667835235596
-2.7801148891448975
-5.054564476013184
-3.9977903366088867
-3.7959392070770264
-8.066011428833008
-3.147148609161377
-6.624669075012207
-5.278120517730713
-2.87092924118042
-5.624994277954102
-3.8545777797698975
-4.0972747802734375
-6.382627010345459
-5.566793441772461
-6.385636806488037
-4.7767767906188965
-4.850787162780762
-3.532395839691162
-6.906162738800049
-6.315764427185059
-8.186033248901367
-3.2757034301757812
-4.263948917388916
-5.062385082244873
-2.9486284255981445
-2.6401517391204834
-6.89567232131958
-8.230157852172852
-2.9986939430236816
-10.259111404418945
-7.858590602874756
-5.5589070320129395
-3.962895154953003
-4.761567115783691
-5.809920310974121
-3.348914861679077
-3.140049457550049
-10.331300735473633
-9.043227195739746
-8.363768577575684
-4.694490432739258
-4.794228553771973
-6.646001815795898
-11.239849090576172
-8.08321475982666
-7.16644811630249
-6.049595355987549
-4.668692111968994
-5.447859764099121
-4.251123428344727
-6.365106105804443
-3.772091865539551
-4.315056800842285
-6.7654876708984375
-4.004098415374756
-6.590602397918701
-4.249185562133789
-4.272698402404785
-8.774673461914062
-5.082978248596191
-7.695741176605225
-4.913008689880371
-10.45581340789795
-5.595204830169678
-4.300169467926025
-4.795731544494629
-5.072025775909424
-7.44758415222168
-4.723932266235352
-7.104290008544922
-7.1565842628479
-1.981042504310608
-6.9938788414001465
-4.29076623916626
-8.304027557373047
-6.660604953765869
-3.981602668762207
-2.6944379806518555
-3.089470386505127
-3.4136250019073486
-5.943643569946289
-5.364029884338379
-5.484524726867676
-4.290079593658447
-4.827671527862549
-6.377619743347168
-3.7602415084838867
-2.950669050216675
-2.843046188354492
-5.608734130859375
-7.367839336395264
-5.758956432342529
-10.094905853271484
-4.521252632141113
-7.856881618499756
-5.02041482925415
-2.234544038772583
-8.076227188110352
-4.671323776245117
-9.496930122375488
-3.3668406009674072
-4.779141426086426
-8.199848175048828
-2.1738123893737793
-4.575562000274658
-10.968273162841797
-5.4441304206848145
-5.542535305023193
-4.4467973709106445
-15.246758460998535
-4.374265193939209
-4.155699729919434
-6.386607646942139
-6.455343723297119
-8.864080429077148
-7.4426445960998535
-4.510210037231445
-7.911868572235107
-10.695515632629395
-3.0607879161834717
-9.123647689819336
-6.243509292602539
-6.415694713592529
-7.392614841461182
-9.264899253845215
-4.6147074699401855
-4.826992988586426
-5.10710334777832
-7.512277126312256
-6.27200174331665
-4.765939235687256
-4.764041900634766
-9.206795692443848
-4.461417198181152
-4.728279113769531
-4.1599345207214355
-2.303846597671509
-3.3453195095062256
-3.2131705284118652
-8.123608589172363
-8.957377433776855
-7.164161205291748
-12.466483116149902
-7.812076091766357
-1.2698348760604858
-2.278170347213745
-4.967708110809326
-3.7374606132507324
-5.50911283493042
-6.55765438079834
-9.012560844421387
-5.416725158691406
-3.90130352973938
-4.299248218536377
-4.932957649230957
-6.233299732208252
-5.293482303619385
-5.724300384521484
-8.726868629455566
-3.951176166534424
-2.076383352279663
-5.7809834480285645
-7.345412731170654
-5.021938323974609
-3.542639970779419
-4.565951347351074
-5.636282920837402
-8.498527526855469
-4.354468822479248
-6.305238246917725
-2.804809808731079
-3.74578857421875
-6.136950492858887
-7.457738399505615
-5.9557204246521
-3.7260050773620605
-6.98082160949707
-7.098481178283691
-4.759572982788086
-7.210062026977539
-7.033149242401123
-3.6677489280700684
-4.566409587860107
-5.918646335601807
-5.436783790588379
-3.9706363677978516
-3.621220111846924
-7.041996479034424
-5.0602898597717285
-5.172008037567139
-4.410816192626953
-4.017696380615234
-3.8749330043792725
-9.3396577835083
-7.128490924835205
-3.9466850757598877
-3.7886881828308105
-6.1128668785095215
-8.074047088623047
-7.205387592315674
-6.192687511444092
-9.78546142578125
-3.394538402557373
-4.973031044006348
-3.9389402866363525
-3.7354087829589844
-6.298520565032959
-3.043128728866577
-6.441896438598633
-5.232759952545166
-4.905224800109863
-7.721271991729736
-5.044245719909668
-7.292722225189209
-5.883121967315674
-6.833271503448486
-8.073203086853027
-3.573503017425537
-4.8447489738464355
-7.24558162689209
-2.569570779800415
-6.807839393615723
-4.976312637329102
-7.427253246307373
-2.5597355365753174
-3.3815181255340576
-7.866794109344482
-4.7208251953125
-3.9212605953216553
-5.271642208099365
-4.267451763153076
-7.0754618644714355
-7.499436378479004
-5.601321220397949
-5.3576555252075195
-5.241170406341553
-2.937124490737915
-4.383821964263916
-4.1373291015625
-5.144480228424072
-3.6718034744262695
-3.541497230529785
-4.110839366912842
-5.454113006591797
-4.123629093170166
-3.8252828121185303
-3.3500545024871826
-5.805004596710205
-8.551106452941895
-3.157141923904419
-6.558899879455566
-4.501339912414551
-6.156421184539795
-6.204204082489014
-4.3201470375061035
-9.608759880065918
-9.938089370727539
-3.1227941513061523
-4.84417724609375
-4.968822479248047
-8.799010276794434
-3.9040467739105225
-6.710549831390381
-2.848501443862915
-8.334501266479492
-4.284090995788574
-4.967125415802002
-5.027575492858887
-4.543349742889404
-6.441845893859863
-4.665234088897705
-4.3962931632995605
-5.778338432312012
-5.350326061248779
-6.782397270202637
-4.589622497558594
-7.816431522369385
-7.8073296546936035
-2.787396192550659
-8.750434875488281
-6.728939533233643
-2.916968584060669
-3.754912853240967
-8.343032836914062
-3.8528175354003906
-6.2392449378967285
-2.891234874725342
-5.037086009979248
-5.4277238845825195
-7.508636474609375
-4.3570237159729
-5.0832624435424805
-3.4916584491729736
-10.448205947875977
-5.903414726257324
-4.859405517578125
-3.7842302322387695
-3.054389476776123
-6.07835054397583
-2.9835615158081055
-5.649049758911133
-3.379258871078491
-8.350092887878418
-5.341020584106445
-6.237811088562012
-7.584851264953613
-4.124841690063477
-7.793883323669434
-4.483488082885742
-6.510164260864258
-4.650481700897217
-2.8226077556610107
-9.252548217773438
-4.4420695304870605
-3.0054659843444824
-7.475393772125244
-9.164586067199707
-3.796241044998169
-5.39849853515625
-5.30088996887207
-3.8810505867004395
-3.523883104324341
-3.742987871170044
-7.310928821563721
-10.46286678314209
-4.935575008392334
-6.289089202880859
-2.3651177883148193
-6.246492862701416
-7.180615425109863
-2.110506057739258
-2.785691976547241
-7.506000995635986
-3.639766216278076
-8.877100944519043
-4.50675106048584
-2.834441900253296
-3.083926200866699
-2.6280930042266846
-7.505960941314697
-3.7381603717803955
-3.0173072814941406
-2.8904664516448975
-9.676570892333984
-9.954560279846191
-7.731292724609375
-7.539308071136475
-4.234766006469727
-7.845890522003174
-3.848829984664917
-4.75003719329834
-4.654515266418457
-6.7932047843933105
-3.5329418182373047
-5.386857986450195
-8.002182960510254
-7.743815898895264
-3.5949504375457764
-9.585591316223145
-4.639240264892578
-5.180887699127197
-6.413053035736084
-4.888260841369629
-11.235447883605957
-5.244840621948242
-6.176012992858887
-3.720951795578003
-5.730233669281006
-5.2887420654296875
-8.38509464263916
-9.54063892364502
-6.235074996948242
-3.940609931945801
-6.027449607849121
-4.0811967849731445
-2.535695791244507
-2.8558833599090576
-4.827927112579346
-8.493556022644043
-5.769248962402344
-7.033511638641357
-4.7185516357421875
-9.287225723266602
-4.097463130950928
-4.681840419769287
-2.514383554458618
-7.295521259307861
-8.334609985351562
-3.900672435760498
-3.971740245819092
-3.3795735836029053
-3.639571189880371
-6.402718544006348
-7.876779079437256
-6.651404857635498
-5.452146053314209
-4.755208492279053
-3.231454610824585
-6.307925701141357
-6.551486968994141
-6.3177666664123535
-3.625072479248047
-7.268379211425781
-3.286733865737915
-4.917418479919434
-4.656319618225098
-4.899507999420166
-9.42310619354248
-3.1910014152526855
-11.281036376953125
-3.535740852355957
-8.358294486999512
-6.571022033691406
-5.283154487609863
-9.513439178466797
-3.769859790802002
-5.955441951751709
-4.445582866668701
-4.445530891418457
-5.000060558319092
-6.911190032958984
-4.093884468078613
-4.045452117919922
-4.424167156219482
-7.309872627258301
-2.9689245223999023
-10.090524673461914
-5.478480339050293
-9.337109565734863
-9.090838432312012
-6.336456298828125
-8.070204734802246
-4.788025379180908
-8.181504249572754
-3.922391176223755
-6.645698070526123
-3.669881820678711
-4.54066801071167
-6.8946709632873535
-8.058199882507324
-4.556054592132568
-5.922327518463135
-7.392337799072266
-4.084928512573242
-5.978593826293945
-9.988677978515625
-3.9484851360321045
-2.9812839031219482
-2.924433469772339
-7.2266693115234375
-6.107692718505859
-8.094829559326172
-2.2387235164642334
-6.186607360839844
-11.956138610839844
-10.426275253295898
-5.580859184265137
-8.507070541381836
-4.281946659088135
-7.8036627769470215
-6.630516529083252
-3.9922447204589844
-8.785599708557129
-4.051884174346924
-5.347160339355469
-6.770133972167969
-3.9392940998077393
-2.511739492416382
-3.6884536743164062
-8.077753067016602
-3.7698652744293213
-6.120526313781738
-7.959629535675049
-4.4308905601501465
-4.97395133972168
-7.482020854949951
-9.221444129943848
-8.761343955993652
-4.1884379386901855
-4.377285480499268
-6.3762078285217285
-4.983404636383057
-5.965046405792236
-5.790599346160889
-6.405839443206787
-8.896031379699707
-7.039981842041016
-4.463842391967773
-3.1164374351501465
-3.3959455490112305
-10.629938125610352
-8.702643394470215
-5.392177104949951
-9.019865036010742
-4.348916053771973
-6.090022563934326
-3.6975796222686768
-2.826246500015259
-5.635251522064209
-6.354130744934082
-6.702968120574951
-8.772967338562012
-4.685635566711426
-5.648321151733398
-4.828158855438232
-4.475236415863037
-8.735113143920898
-5.124430179595947
-4.562162399291992
-7.61613655090332
-5.167534351348877
-6.796993255615234
-6.577559471130371
-4.488830089569092
-2.4890081882476807
-4.9167633056640625
-8.761099815368652
-9.122041702270508
-8.53707218170166
-5.092975616455078
-3.023419141769409
-5.482936859130859
-5.854545593261719
-5.273971080780029
-11.975528717041016
-6.345515727996826
-4.9556779861450195
-6.100347995758057
-6.371599197387695
-4.353423118591309
-6.369931697845459
-8.036311149597168
-5.155945301055908
-2.433422327041626
-2.9514670372009277
-5.822793483734131
-2.5400164127349854
-6.109252452850342
-6.3354387283325195
-4.704075813293457
-4.480565071105957
-5.706545352935791
-4.921335697174072
-6.355924606323242
-4.672764301300049
-9.738259315490723
-3.289522886276245
-4.765263557434082
-8.579398155212402
-4.588985919952393
-11.671201705932617
-4.496342182159424
-3.546074867248535
-4.688440322875977
-5.243770599365234
-4.597952842712402
-7.486168384552002
-5.279139041900635
-5.540231704711914
-4.194425582885742
-4.067052364349365
-7.9289727210998535
-7.289448261260986
-10.54901123046875
-3.4050116539001465
-13.831904411315918
-5.7545342445373535
-7.261144161224365
-6.597214698791504
-4.761942386627197
-9.3246431350708
-5.426467418670654
-3.3496546745300293
-4.904829502105713
-8.68796443939209
-4.011890888214111
-7.809318542480469
-3.1882662773132324
-7.330071449279785
-6.074175834655762
-2.18406081199646
-6.438852787017822
-6.292525768280029
-3.547557830810547
-6.42150354385376
-5.443734169006348
-5.793348789215088
-4.800273895263672
-4.524171352386475
-4.955077171325684
-8.578329086303711
-2.292847156524658
-6.847593307495117
-3.400301456451416
-8.112695693969727
-5.201173782348633
-10.125199317932129
-5.994658946990967
-5.497828483581543
-3.4375975131988525
-2.458775520324707
-4.0019426345825195
-7.162998199462891
-3.9824979305267334
-4.996026039123535
-3.8847291469573975
-7.423179626464844
-5.935415744781494
-6.648834705352783
-6.09079647064209
-4.512785911560059
-7.490267276763916
-6.7017107009887695
-7.166263103485107
-3.2752938270568848
-3.1381025314331055
-6.46126127243042
-6.266404151916504
-5.362785339355469
-4.871148109436035
-3.6221280097961426
-8.684529304504395
-4.552577018737793
-4.535852909088135
-2.910525321960449
-5.483597755432129
-5.308108806610107
-11.244906425476074
-6.793412208557129
-10.37954044342041
-6.125964641571045
-6.206056118011475
-8.494601249694824
-3.2739973068237305
-4.753751754760742
-5.454171657562256
-2.5226054191589355
-7.465413570404053
-7.978782653808594
-4.347288131713867
-6.755212783813477
-10.943306922912598
-12.97596263885498
-5.435253143310547
-5.221907615661621
-5.148085117340088
-3.9716172218322754
-2.57277512550354
-8.645364761352539
-9.354691505432129
-4.237945079803467
-4.019659519195557
-10.080809593200684
-4.732968807220459
-3.494859218597412
-8.43123722076416
-14.256939888000488
-3.4345688819885254
-3.7263684272766113
-3.892857789993286
-4.341089725494385
-2.710312604904175
-3.860654592514038
-4.433833122253418
-3.282758951187134
-5.292603492736816
-6.1847991943359375
-3.185349941253662
-3.2674756050109863
-5.091845989227295
-4.162564277648926
-11.228218078613281
-3.833862781524658
-2.555837392807007
-8.9693603515625
-2.8018741607666016
-3.452644109725952
-6.113038063049316
-5.011565208435059
-10.193187713623047
-2.236337423324585
-6.363144874572754
-2.4674594402313232
-5.199508190155029
-3.2173943519592285
-5.3437628746032715
-8.569440841674805
-7.5547871589660645
-8.366918563842773
-2.765519857406616
-3.6838810443878174
-4.887751579284668
-7.0843353271484375
-4.698332786560059
-4.531351566314697
-7.612215518951416
-5.616628170013428
-3.838726758956909
-8.094666481018066
-2.9209349155426025
-4.752159595489502
-2.842445135116577
-9.049434661865234
-9.703936576843262
-3.960361957550049
-3.2304508686065674
-2.919234275817871
-7.383660316467285
-7.8230109214782715
-4.34138298034668
-4.377619743347168
-2.7836480140686035
-7.242310523986816
-5.450918674468994
-4.662905216217041
-6.033501625061035
-2.8548052310943604
-6.074506759643555
-8.133524894714355
-5.027812957763672
-5.6100287437438965
-6.6707634925842285
-4.684700012207031
-5.453016757965088
-6.527583599090576
-5.927382469177246
-3.1034693717956543
-6.174694538116455
-4.873737812042236
-4.471900939941406
-3.566967010498047
-9.19615364074707
-5.4797139167785645
-7.426535129547119
-7.945945739746094
-4.989370346069336
-6.810842990875244
-3.082198143005371
-6.241106033325195
-6.6999688148498535
-8.616585731506348
-4.142116069793701
-10.778864860534668
-3.7554640769958496
-4.391229629516602
-4.965968608856201
-5.57809591293335
-4.110050678253174
-5.005598068237305
-3.8160736560821533
-7.983912467956543
-4.6563029289245605
-5.8793182373046875
-2.8789424896240234
-5.223001480102539
-5.521300792694092
-4.971148490905762
-5.239730358123779
-4.412508964538574
-3.9226229190826416
-5.306840896606445
-8.747869491577148
-4.800882339477539
-5.406195163726807
-2.695260524749756
-5.235103607177734
-3.9532763957977295
-4.567543983459473
-4.449146747589111
-4.843408107757568
-4.9502668380737305
-2.428041696548462
-9.940793991088867
-3.135148048400879
-3.554919719696045
-3.6798079013824463
-8.002384185791016
-6.193915367126465
-6.952854156494141
-6.941852569580078
-5.3705925941467285
-6.182450771331787
-4.725223541259766
-3.627441167831421
-4.414822578430176
-6.517090797424316
-8.464111328125
-5.244992256164551
-4.845080852508545
-5.38529109954834
-2.7177317142486572
-5.448613166809082
-10.199440002441406
-5.805798053741455
-7.190091133117676
-6.784907817840576
-3.8787841796875
-9.922616004943848
-4.002071380615234
-4.237157344818115
-3.0320041179656982
-7.0131683349609375
-4.418666839599609
-3.931375503540039
-4.661829948425293
-13.358006477355957
-3.4411730766296387
-4.778913497924805
-3.0897116661071777
-6.947327136993408
-8.148906707763672
-3.0380351543426514
-5.7556915283203125
-4.450377464294434
-1.8737921714782715
-6.101757526397705
-7.384519100189209
-3.0607216358184814
-8.234703063964844
-6.256592750549316
-3.8343539237976074
-1.9312759637832642
-2.999981641769409
-4.095366954803467
-4.860284805297852
-3.707812547683716
-8.37735366821289
-2.5170812606811523
-7.181330680847168
-7.166561603546143
-10.779287338256836
-6.8316826820373535
-3.5236854553222656
-3.8200273513793945
-6.951108455657959
-10.592164993286133
-6.279118537902832
-4.002599239349365
-3.9456162452697754
-6.672760486602783
-2.7894785404205322
-5.776581764221191
-3.916417360305786
-5.955455780029297
-5.642725467681885
-6.042038440704346
-6.789961814880371
-7.708034992218018
-4.326864242553711
-5.002892017364502
-8.62453842163086
-7.1895670890808105
-6.8847479820251465
-3.418445348739624
-3.0445683002471924
-3.344542980194092
-6.362133502960205
-4.195446014404297
-6.320361137390137
-5.572376728057861
-7.390887260437012
-8.139241218566895
-5.617868423461914
-3.997932195663452
-3.105085849761963
-2.1176247596740723
-5.115606784820557
-3.516357660293579
-9.399120330810547
-3.2318758964538574
-5.2329020500183105
-5.576818943023682
-6.455053806304932
-3.5178439617156982
-4.726147174835205
-8.54733943939209
-3.2591545581817627
-8.368293762207031
-3.9257214069366455
-8.123639106750488
-6.095479488372803
-4.201030731201172
-5.434884548187256
-9.64503002166748
-4.591897964477539
-3.826918840408325
-3.5609545707702637
-6.802816390991211
-5.367583274841309
-6.55087423324585
-5.110702991485596
-3.1264615058898926
-3.596034526824951
-3.6885130405426025
-4.062691688537598
-4.2254228591918945
-9.150754928588867
-8.32337474822998
-5.350005149841309
-8.01047420501709
-3.698209285736084
-4.303114891052246
-6.904745578765869
-5.3985371589660645
-10.245226860046387
-3.0312201976776123
-7.33729887008667
-4.487109184265137
-8.528447151184082
-6.056963920593262
-3.176560163497925
-2.061729907989502
-6.426155090332031
-5.207411766052246
-3.320781707763672
-6.65989875793457
-6.696132183074951
-7.4573869705200195
-8.960335731506348
-4.721447467803955
-4.519333362579346
-3.2733216285705566
-4.149173259735107
-10.552993774414062
-9.436524391174316
-6.542571544647217
-10.391471862792969
-6.433007717132568
-4.513424396514893
-3.186736822128296
-5.401577949523926
-5.742140293121338
-5.328071594238281
-3.026843547821045
-5.332743167877197
-4.943966388702393
-7.405361175537109
-3.90317440032959
-3.084030866622925
-11.09897518157959
-6.445767402648926
-5.062865734100342
-11.759391784667969
-6.8364481925964355
-3.429611921310425
-7.310194492340088
-4.3552446365356445
-4.632032871246338
-4.877246856689453
-8.153326034545898
-4.815068244934082
-3.575556516647339
-2.570187568664551
-2.9736030101776123
-5.203370571136475
-2.0439770221710205
-8.640127182006836
-7.676579475402832
-4.667803764343262
-7.167620658874512
-5.013439178466797
-7.611728191375732
-4.2570905685424805
-2.417600393295288
-12.761540412902832
-6.12785005569458
-5.292411804199219
-8.50319766998291
-5.9260783195495605
-4.41984224319458
-3.948272466659546
-6.655620574951172
-8.941773414611816
-6.259856700897217
-2.609424352645874
-1.6679446697235107
-4.4339919090271
-3.761204957962036
-6.07418966293335
-7.1383514404296875
-6.724212646484375
-3.630378484725952
-7.399511337280273
-4.648519039154053
-7.406980991363525
-4.115156173706055
-8.324151992797852
-4.106362819671631
-4.621670246124268
-3.1543002128601074
-5.0571441650390625
-5.81104040145874
-8.400726318359375
-5.378615856170654
-3.420596122741699
-6.211513519287109
-5.615023136138916
-10.41900634765625
-4.827428817749023
-4.029067039489746
-8.027739524841309
-4.705226898193359
-5.950723648071289
-4.128499984741211
-5.995084285736084
-5.089607238769531
-4.952303886413574
-6.956310272216797
-5.1213579177856445
-6.61199951171875
-8.231396675109863
-8.576062202453613
-4.253813743591309
-4.672395706176758
-6.334070682525635
-5.494023323059082
-8.264653205871582
-7.861015319824219
-5.8735671043396
-7.086344242095947
-6.851577281951904
-4.34453821182251
-7.885322570800781
-3.217825174331665
-5.070408344268799
-4.6102213859558105
-7.131662368774414
-6.0422539710998535
-6.000056743621826
-10.273406028747559
-5.667512893676758
-3.6994950771331787
-7.041989803314209
-2.686263084411621
-6.164400577545166
-3.5629806518554688
-4.457993507385254
-6.8791985511779785
-9.978074073791504
-6.1048197746276855
-4.31482458114624
-7.418988227844238
-8.390397071838379
-6.228680610656738
-5.651225566864014
-6.3593597412109375
-6.625618934631348
-5.109238624572754
-5.294708728790283
-7.658311367034912
-3.9516754150390625
-10.335916519165039
-3.5431888103485107
-8.186371803283691
-6.837124347686768
-6.994411945343018
-3.707474946975708
-7.34425163269043
-5.144961833953857
-5.587215423583984
-3.8953189849853516
-6.910446643829346
-3.4698052406311035
-6.913502216339111
-5.7639641761779785
-3.986693859100342
-3.4344983100891113
-9.394083976745605
-5.731024265289307
-5.098091125488281
-4.564816474914551
-7.1478071212768555
-10.095906257629395
-4.229976177215576
-5.555391311645508
-4.625558853149414
-6.440649509429932
-3.7463481426239014
-5.329926013946533
-2.4580013751983643
-8.741644859313965
-3.6939074993133545
-6.784323692321777
-2.4315683841705322
-4.533149719238281
-6.625983238220215
-6.694106578826904
-7.435892581939697
-3.135437488555908
-4.717075347900391
-5.213503837585449
-2.0899808406829834
-4.350530624389648
-4.9091267585754395
-4.920876979827881
-11.348231315612793
-3.4455771446228027
-3.577986717224121
-5.885988235473633
-8.542688369750977
-2.2440993785858154
-5.0985918045043945
-6.6149001121521
-6.119062900543213
-6.8180742263793945
-5.153625965118408
-8.051730155944824
-3.526136875152588
-5.7584381103515625
-10.361152648925781
-6.760979652404785
-3.8114984035491943
-9.059896469116211
-5.767886638641357
-8.160074234008789
-4.036864280700684
-5.877842903137207
-3.715264320373535
-5.595694541931152
-5.516654968261719
-3.624140739440918
-3.481196641921997
-2.480743885040283
-7.8059983253479
-3.982234239578247
-5.677469730377197
-8.77436351776123
-6.452491760253906
-4.5852861404418945
-5.666289806365967
-6.491133213043213
-3.194455146789551
-7.644749641418457
-2.2593185901641846
-5.843866348266602
-6.665079116821289
-4.466681957244873
-3.023737668991089
-8.406343460083008
-3.664167881011963
-3.8074073791503906
-4.256486892700195
-4.453309535980225
-3.0837860107421875
-6.87083101272583
-8.00229263305664
-11.070256233215332
-10.170114517211914
-5.438929080963135
-5.949274063110352
-3.1107709407806396
-2.4191439151763916
-6.274214267730713
-8.953969955444336
-6.361083030700684
-9.849651336669922
-4.743624210357666
-4.0396199226379395
-6.127123832702637
-8.067127227783203
-2.8990089893341064
-8.30222225189209
-4.577265739440918
-7.214465618133545
-5.1468186378479
-3.1078362464904785
-9.8558988571167
-4.932995796203613
-3.690502166748047
-8.212401390075684
-3.485212802886963
-4.0646891593933105
-3.34356951713562
-3.9650232791900635
-4.0326409339904785
-6.881860256195068
-6.388279914855957
-5.79826545715332
-4.319633483886719
-9.27110767364502
-3.6398208141326904
-2.1424520015716553
-4.754337310791016
-4.628688812255859
-3.5555222034454346
-3.4445791244506836
-5.889013290405273
-3.6299026012420654
-3.541764974594116
-11.576387405395508
-8.273008346557617
-4.395164966583252
-3.9077041149139404
-3.952133893966675
-4.030155658721924
-4.771490573883057
-8.130067825317383
-7.383294105529785
-7.630228519439697
-7.102078914642334
-2.7903974056243896
-6.788601875305176
-4.085996150970459
-6.763571739196777
-4.569555759429932
-5.3937602043151855
-4.429759502410889
-4.51405668258667
-4.195131778717041
-5.115089416503906
-7.15858793258667
-4.857639789581299
-4.412064075469971
-3.501960277557373
-6.011379241943359
-5.234231948852539
-2.24446177482605
-5.436010837554932
-7.401641368865967
-6.462033748626709
-5.5081939697265625
-8.505122184753418
-3.4997291564941406
-10.797362327575684
-6.361114025115967
-5.928548336029053
-4.570413112640381
-6.612858295440674
-4.4846272468566895
-6.203622817993164
-4.042816162109375
-10.431694030761719
-2.8774921894073486
-4.34887170791626
-4.6515727043151855
-8.133403778076172
-5.530356407165527
-5.913855075836182
-4.427978038787842
-3.0327179431915283
-2.642799139022827
-6.307497501373291
-4.438137054443359
-6.861935138702393
-2.28593373298645
-7.576201438903809
-6.255928993225098
-5.744219779968262
-4.857821464538574
-4.376562595367432
-2.503519296646118
-4.097209453582764
-8.657757759094238
-4.7687506675720215
-7.933393478393555
-7.650138854980469
-3.1121368408203125
-4.627877235412598
-3.620598793029785
-4.20504903793335
-6.120491981506348
-4.77527379989624
-1.9584901332855225
-4.534407615661621
-6.606410503387451
-3.59299635887146
-5.967405319213867
-4.270688533782959
-7.21554708480835
-3.2677643299102783
-10.815614700317383
-7.427791595458984
-5.449461936950684
-8.574804306030273
-4.7890167236328125
-7.192636013031006
-4.795793533325195
-8.573626518249512
-7.123627662658691
-5.0676188468933105
-4.704094409942627
-5.63688325881958
-3.790172815322876
-3.2815029621124268
-7.564507961273193
-7.1047539710998535
-8.331049919128418
-2.9703917503356934
-6.03090763092041
-3.0540430545806885
-4.13046407699585
-5.849493980407715
-4.6513895988464355
-7.59296178817749
-5.094271183013916
-6.495898723602295
-6.2784743309021
-8.008530616760254
-3.1919820308685303
-4.810624122619629
-5.732494831085205
-5.78468656539917
-4.973916053771973
-2.791755437850952
-5.923026084899902
-4.166365623474121
-3.3201515674591064
-5.529554843902588
-6.5083842277526855
-5.341538906097412
-6.4277729988098145
-8.04910945892334
-4.107395172119141
-7.808608055114746
-4.246012210845947
-2.641519784927368
-4.7941813468933105
-8.332782745361328
-5.803676128387451
-5.849656105041504
-7.031709671020508
-5.971197605133057
-6.344926357269287
-8.860333442687988
-5.781498908996582
-7.598763942718506
-5.373013973236084
-7.092385292053223
-2.6409387588500977
-5.966095924377441
-3.0906455516815186
-6.2345685958862305
-9.100757598876953
-7.056033611297607
-5.09550142288208
-6.112965106964111
-4.488894462585449
-4.411556243896484
-5.320773124694824
-6.365221977233887
-2.3648483753204346
-2.994086980819702
-6.594852447509766
-7.182885646820068
-3.846480131149292
-6.40511417388916
-2.6714859008789062
-6.413498401641846
-8.528962135314941
-6.171482563018799
-3.3668675422668457
-5.590180397033691
-5.110474109649658
-4.174121856689453
-7.2576518058776855
-3.8265953063964844
-9.62360668182373
-5.311056137084961
-8.636725425720215
-6.804844856262207
-8.708536148071289
-9.749082565307617
-8.456974983215332
-4.320633411407471
-3.9613986015319824
-3.5238418579101562
-5.577526569366455
-6.191458225250244
-7.040705680847168
-4.21500825881958
-5.758016109466553
-5.149324417114258
-4.780092716217041
-5.27798318862915
-11.398776054382324
-3.018789052963257
-4.52747106552124
-7.037811279296875
-5.328619480133057
-6.022829055786133
-4.593487739562988
-4.9965739250183105
-4.437617778778076
-8.622225761413574
-7.285771369934082
-8.74803352355957
-3.769774913787842
-8.076937675476074
-2.564460277557373
-3.3213136196136475
-3.3393447399139404
-6.675055027008057
-8.303882598876953
-5.550532817840576
-3.1092889308929443
-3.64457631111145
-3.427802085876465
-4.721203327178955
-2.1731200218200684
-5.7358574867248535
-5.766819477081299
-5.267197608947754
-3.5872209072113037
-5.334554672241211
-3.73793363571167
-6.836989879608154
-9.309317588806152
-7.193803310394287
-7.45971155166626
-6.4273505210876465
-2.249077081680298
-2.918504238128662
-5.235045433044434
-8.3079833984375
-8.742053985595703
-2.6944785118103027
-5.735757350921631
-3.7301013469696045
-7.2374773025512695
-4.870265483856201
-4.79726505279541
-5.940677642822266
-6.165128231048584
-9.077362060546875
-4.810345649719238
-9.13391399383545
-8.442819595336914
-5.642767429351807
-4.445607662200928
-3.30576491355896
-5.9299821853637695
-7.566583156585693
-6.047397613525391
-4.621064186096191
-3.338736057281494
-6.175005912780762
-4.522322654724121
-2.6851046085357666
-6.043550491333008
-7.738045692443848
-8.516972541809082
-6.295744895935059
-4.751026630401611
-9.811270713806152
-6.1026153564453125
-3.4460906982421875
-3.1204402446746826
-8.097081184387207
-6.006558895111084
-7.136826038360596
-4.480738639831543
-9.662437438964844
-6.510746479034424
-4.939411163330078
-8.956172943115234
-4.874291896820068
-7.8018035888671875
-3.7139782905578613
-8.758851051330566
-8.70166301727295
-3.4005649089813232
-5.530628204345703
-5.507009029388428
-7.838502407073975
-6.7363762855529785
-5.474554538726807
-5.27540397644043
-5.229102611541748
-6.165736675262451
-4.3727707862854
-5.365360736846924
-3.8308098316192627
-4.346304893493652
-7.272056579589844
-6.084062576293945
-10.438618659973145
-4.578967571258545
-6.3182454109191895
-6.4665021896362305
-5.883612632751465
-7.149909019470215
-6.915498733520508
-1.9841368198394775
-10.043213844299316
-5.593820571899414
-4.93933629989624
-6.120337963104248
-3.64721417427063
-5.762999534606934
-3.576035737991333
-2.661222457885742
-7.006286144256592
-6.585273265838623
-5.210160732269287
-5.077647686004639
-7.851856708526611
-3.4641714096069336
-1.9222283363342285
-7.4294281005859375
-7.498486518859863
-7.582220554351807
-3.1580846309661865
-8.121650695800781
-8.451569557189941
-5.2478532791137695
-6.244173049926758
-4.100508213043213
-1.837534785270691
-8.959555625915527
-11.206279754638672
-4.790431499481201
-5.341893196105957
-4.147726535797119
-7.069185733795166
-3.9564929008483887
-4.856030464172363
-3.876244068145752
-4.215280532836914
-3.465573787689209
-6.61306095123291
-6.068902015686035
-3.7552099227905273
-6.3366923332214355
-5.558856010437012
-4.218321800231934
-3.0011370182037354
-5.8328728675842285
-5.014306545257568
-6.796830654144287
-6.423245429992676
-6.742548942565918
-5.988516330718994
-5.618136882781982
-10.433843612670898
-6.307510852813721
-7.74747896194458
-6.189486980438232
-8.602442741394043
-3.9056200981140137
-2.773756980895996
-4.916502475738525
-6.127544403076172
-10.534567832946777
-6.953463077545166
-8.828125953674316
-4.579604625701904
-2.7382798194885254
-8.845991134643555
-6.034598350524902
-3.8671116828918457
-6.599910259246826
-4.8341875076293945
-4.780421257019043
-9.037713050842285
-5.527865409851074
-8.100675582885742
-5.157458782196045
-5.900783061981201
-3.6971964836120605
-11.667996406555176
-3.5652523040771484
-4.901593208312988
-5.989016056060791
-7.082550048828125
-8.187422752380371
-4.702231407165527
-4.111883640289307
-3.7351081371307373
-3.4599008560180664
-5.252699375152588
-8.654805183410645
-5.139730453491211
-7.048015594482422
-4.16547155380249
-2.5041654109954834
-7.341550350189209
-7.3050055503845215
-6.950478553771973
-9.914141654968262
-5.556295394897461
-8.388876914978027
-6.05728006362915
-7.2801642417907715
-6.47979211807251
-4.624621391296387
-5.897231101989746
-6.58994197845459
-4.781517505645752
-6.493882656097412
-4.941983699798584
-6.845560073852539
-3.885458469390869
-9.02402114868164
-10.676166534423828
-3.037757158279419
-6.736356735229492
-4.232257843017578
-9.787193298339844
-3.1792664527893066
-2.9792895317077637
-6.143845558166504
-9.797430992126465
-4.168552875518799
-3.6492598056793213
-5.3835062980651855
-3.1104283332824707
-3.7448740005493164
-5.929631233215332
-5.878156661987305
-5.5783867835998535
-4.119483470916748
-4.0292277336120605
-3.7389941215515137
-4.6504034996032715
-6.3266096115112305
-6.953273773193359
-9.712247848510742
-3.6823513507843018
-5.320364952087402
-3.679532527923584
-4.008383274078369
-5.3320698738098145
-7.723313808441162
-4.756947040557861
-9.841607093811035
-5.272200107574463
-4.9250969886779785
-5.24650239944458
-6.847268104553223
-7.974057197570801
-4.503324508666992
-3.3429951667785645
-3.9634978771209717
-3.4266295433044434
-7.471020221710205
-4.907093524932861
-2.492488145828247
-2.9115443229675293
-2.1720685958862305
-5.238194942474365
-6.8864922523498535
-3.2618744373321533
-5.785644054412842
-5.535289287567139
-6.725917816162109
-2.6111392974853516
-4.512970924377441
-3.6978888511657715
-6.553987979888916
-10.848508834838867
-4.184068202972412
-4.435091972351074
-6.6176910400390625
-6.152329921722412
-6.0024871826171875
-8.495211601257324
-6.666037082672119
-4.682190418243408
-3.4822559356689453
-5.593210220336914
-5.787416458129883
-3.3931446075439453
-7.327327251434326
-10.961969375610352
-7.5355072021484375
-5.215940952301025
-3.402517080307007
-2.6220791339874268
-5.277866840362549
-9.314974784851074
-8.642720222473145
-5.520540714263916
-11.30508041381836
-6.045119285583496
-12.692893981933594
-10.254217147827148
-9.271925926208496
-3.7969765663146973
-6.110556602478027
-6.214409351348877
-4.754952430725098
-8.199490547180176
-8.256721496582031
-3.423839807510376
-8.193592071533203
-6.299180030822754
-4.639331340789795
-7.650115966796875
-4.628398418426514
-4.4858527183532715
-7.785028457641602
-9.262776374816895
-3.3671324253082275
-8.911521911621094
-6.866495609283447
-5.603973865509033
-2.6694424152374268
-5.66724967956543
-4.199918746948242
-6.787614822387695
-4.60634183883667
-9.816882133483887
-6.125431060791016
-4.1701812744140625
-6.955648899078369
-5.26155424118042
-2.6542038917541504
-5.771095275878906
-8.6431884765625
-10.713800430297852
-5.913559913635254
-7.890223026275635
-6.588595390319824
-7.53301477432251
-6.440845966339111
-5.572049140930176
-5.252905368804932
-6.961495876312256
-5.172816276550293
-8.77254581451416
-7.6805419921875
-7.224327564239502
-5.335261821746826
-7.805490016937256
-3.9225945472717285
-2.8994903564453125
-5.429013252258301
-3.7202768325805664
-3.40350079536438
-2.6538074016571045
-3.6058082580566406
-6.514843463897705
-7.440405368804932
-7.5163702964782715
-5.367705345153809
-7.585967063903809
-9.534217834472656
-3.266387939453125
-3.911703586578369
-5.070736408233643
-6.064796447753906
-4.712637901306152
-8.901315689086914
-9.83753490447998
-7.430598258972168
-5.398593902587891
-3.8541324138641357
-5.3643083572387695
-4.300846099853516
-3.9930272102355957
-5.540774822235107
-2.4024298191070557
-6.471163272857666
-9.795524597167969
-5.641188144683838
-3.504262685775757
-5.459420204162598
-8.995779037475586
-4.301492214202881
-4.406300067901611
-4.157796382904053
-7.340515613555908
-4.446699619293213
-4.220208644866943
-2.752046823501587
-6.603468894958496
-11.637075424194336
-1.9633629322052002
-6.33417272567749
-5.289977073669434
-7.227503299713135
-4.008974552154541
-4.892396926879883
-7.3712968826293945
-9.895002365112305
-3.053955554962158
-4.600958824157715
-7.271238327026367
-7.077883243560791
-3.339925527572632
-5.477083683013916
-3.9720637798309326
-3.565739393234253
-6.394826412200928
-4.065056800842285
-5.7922210693359375
-6.686469554901123
-6.221065521240234
-8.490360260009766
-6.180011749267578
-5.882612705230713
-7.091274261474609
-6.171596527099609
-12.55840015411377
-6.305904865264893
-3.770554542541504
-8.104248046875
-5.135312080383301
-11.814947128295898
-5.804373741149902
-4.803244590759277
-2.892911672592163
-5.535396099090576
-6.1006646156311035
-4.080519676208496
-5.670181751251221
-2.5025339126586914
-3.1571662425994873
-6.236126899719238
-6.259133338928223
-10.11906909942627
-4.269208908081055
-3.3444783687591553
-6.004303932189941
-3.062464952468872
-4.436688423156738
-6.052696704864502
-4.168403625488281
-8.109448432922363
-4.567084789276123
-4.928096294403076
-6.053104877471924
-6.304487228393555
-4.4618306159973145
-4.3451738357543945
-4.4894118309021
-4.435847759246826
-4.665164470672607
-6.144246578216553
-4.628477096557617
-6.339626789093018
-3.3144397735595703
-5.654898166656494
-7.686073303222656
-6.4221415519714355
-5.098425388336182
-8.796014785766602
-5.457706451416016
-3.0822930335998535
-5.854976177215576
-6.616069316864014
-6.042577743530273
-10.195691108703613
-4.152193546295166
-5.736752986907959
-6.856081962585449
-7.2549052238464355
-4.746580123901367
-3.418734073638916
-7.581202983856201
-9.125212669372559
-8.64476490020752
-3.9867727756500244
-7.808145999908447
-8.38308334350586
-3.2560834884643555
-5.254002571105957
-6.461305618286133
-10.732077598571777
-3.219740867614746
-3.421605110168457
-4.467713356018066
-3.1379406452178955
-8.174296379089355
-6.0044846534729
-5.146591663360596
-6.409832000732422
-3.990457773208618
-7.764594078063965
-8.407642364501953
-5.230569839477539
-3.9094176292419434
-6.922896862030029
-7.19759464263916
-2.82126784324646
-3.8892483711242676
-3.590057373046875
-7.706997394561768
-9.158085823059082
-5.230636119842529
-6.263381481170654
-6.727622985839844
-4.748871803283691
-4.239548683166504
-9.890406608581543
-5.178879261016846
-3.2439346313476562
-5.110655784606934
-6.929377555847168
-6.050464153289795
-6.858006954193115
-5.605844974517822
-5.65396785736084
-2.6573102474212646
-3.1874747276306152
-5.08221960067749
-7.436856746673584
-4.336426734924316
-8.409409523010254
-5.781101226806641
-4.947795867919922
-6.624728679656982
-4.961089611053467
-3.6908786296844482
-5.733067989349365
-8.220879554748535
-2.5707569122314453
-2.4576714038848877
-8.629582405090332
-7.313990116119385
-5.405442237854004
-2.6009984016418457
-5.014109134674072
-6.06627893447876
-6.360705852508545
-5.719293117523193
-3.7896766662597656
-11.787134170532227
-5.18211555480957
-7.904254913330078
-5.633733749389648
-9.156074523925781
-4.896644115447998
-6.10756254196167
-6.256904602050781
-4.369807243347168
-4.305797100067139
-4.195988178253174
-10.93327522277832
-5.9427714347839355
-3.8209545612335205
-5.162352085113525
-3.018319606781006
-3.6926536560058594
-5.268561840057373
-4.99492073059082
-4.741890907287598
-2.8168537616729736
-5.05731725692749
-5.373366355895996
-4.642587184906006
-5.020030975341797
-4.907947540283203
-5.954655647277832
-6.168144226074219
-5.082606315612793
-6.344382286071777
-11.636226654052734
-5.883746147155762
-5.7151031494140625
-7.017241954803467
-5.5197577476501465
-6.548357963562012
-6.135937213897705
-3.299691677093506
-4.669493675231934
-6.910515308380127
-5.227981090545654
-4.004866123199463
-5.733199596405029
-5.195999622344971
-4.081277370452881
-5.306419372558594
-4.180013656616211
-5.254202365875244
-4.442469596862793
-5.674454689025879
-4.108283042907715
-6.554226398468018
-3.187924861907959
-4.481467247009277
-3.8939309120178223
-5.829383850097656
-4.721598148345947
-4.560382843017578
-4.606635093688965
-3.4552884101867676
-2.6489450931549072
-5.088186740875244
-8.531364440917969
-7.2479681968688965
-6.664228916168213
-4.94383430480957
-5.4831342697143555
-6.50291633605957
-6.174035549163818
-6.106769561767578
-5.92280387878418
-4.477475166320801
-6.555810928344727
-4.028281211853027
-4.659632205963135
-6.8284592628479
-3.754667282104492
-4.493068218231201
-6.168752670288086
-3.393266201019287
-7.03416633605957
-4.151752471923828
-8.726466178894043
-2.4760286808013916
-8.093316078186035
-6.0638604164123535
-10.789155006408691
-9.030655860900879
-4.747568607330322
-7.054634094238281
-6.2056403160095215
-3.4063010215759277
-5.890106678009033
-6.348012447357178
-8.296682357788086
-5.639468669891357
-2.614459276199341
-6.1717400550842285
-9.598150253295898
-3.0579514503479004
-5.789094924926758
-7.42508602142334
-8.569465637207031
-4.636852741241455
-4.768102645874023
-3.428206205368042
-4.630439281463623
-9.237488746643066
-3.4872689247131348
-2.280600070953369
-9.649867057800293
-2.827308177947998
-3.5614092350006104
-10.12186336517334
-4.478427410125732
-3.09926438331604
-2.9413013458251953
-4.177011489868164
-4.97881555557251
-6.162332057952881
-7.969892978668213
-5.357800483703613
-4.069696426391602
-6.839839935302734
-8.355859756469727
-7.4631781578063965
-3.7863895893096924
-3.9306607246398926
-3.8073670864105225
-4.030126571655273
-7.675079345703125
-3.0278689861297607
-6.351686954498291
-4.169406414031982
-3.757808208465576
-8.21414852142334
-3.570467948913574
-8.25049877166748
-4.626099586486816
-4.439975738525391
-4.893466472625732
-8.530861854553223
-6.03536319732666
-4.24943733215332
-3.4576048851013184
-3.996028423309326
-6.274889945983887
-6.590158462524414
-4.99179220199585
-5.560641765594482
-9.384671211242676
-3.910609483718872
-3.5835137367248535
-5.72145414352417
-3.0743446350097656
-5.488818168640137
-7.667865753173828
-4.226980209350586
-7.177754878997803
-3.1039068698883057
-2.8466482162475586
-7.227167129516602
-8.187405586242676
-3.8822216987609863
-6.754609107971191
-5.050288677215576
-3.4046435356140137
-3.736889123916626
-10.773043632507324
-3.2845726013183594
-4.086571216583252
-7.5709404945373535
-2.6484487056732178
-3.786571741104126
-4.449622631072998
-3.187652349472046
-4.997498989105225
-3.843000888824463
-5.033284664154053
-3.8725295066833496
-4.075748443603516
-8.613511085510254
-5.489866733551025
-6.374905109405518
-6.71260929107666
-6.090846061706543
-5.494502067565918
-8.415477752685547
-7.720512866973877
-5.870572566986084
-7.498449802398682
-4.893856048583984
-5.760913372039795
-11.679428100585938
-3.141395092010498
-7.813539981842041
-5.03837251663208
-6.197053909301758
-3.3092291355133057
-6.424732685089111
-6.029573917388916
-2.750246524810791
-6.080307483673096
-7.560544490814209
-5.313468933105469
-5.807286739349365
-3.3821816444396973
-4.553304672241211
-4.4699530601501465
-4.765981197357178
-2.1970396041870117
-6.074289321899414
-4.029344081878662
-7.2116570472717285
-4.34340763092041
-6.418075084686279
-4.087637901306152
-6.9809465408325195
-3.5055019855499268
-3.6637542247772217
-4.021306991577148
-6.071345806121826
-2.9936928749084473
-3.1140847206115723
-2.494088888168335
-8.431936264038086
-2.1370537281036377
-4.789068698883057
-7.105178356170654
-4.033853530883789
-5.080684661865234
-7.276133060455322
-4.269274711608887
-7.735877990722656
-5.563929080963135
-7.317168712615967
-6.379027843475342
-5.4396562576293945
-6.494800567626953
-10.751862525939941
-7.418107032775879
-9.57100772857666
-11.598304748535156
-7.183777809143066
-2.6806375980377197
-4.518055438995361
-3.8850936889648438
-7.546183109283447
-5.494733810424805
-2.5722060203552246
-5.148467063903809
-6.3336005210876465
-3.4584453105926514
-5.0641560554504395
-6.545832633972168
-3.456840991973877
-5.9392547607421875
-8.567208290100098
-2.235027551651001
-9.732209205627441
-8.191530227661133
-3.747385263442993
-7.449461460113525
-3.42665958404541
-8.852424621582031
-5.1577606201171875
-3.801499843597412
-3.44028377532959
-9.246126174926758
-2.864081382751465
-2.601989507675171
-6.896531105041504
-11.42817211151123
-3.953235626220703
-4.828017234802246
-8.069957733154297
-5.178466320037842
-7.945141315460205
-3.213768720626831
-4.534426689147949
-4.607234954833984
-5.784022808074951
-6.679776191711426
-2.470437526702881
-4.0163469314575195
-5.242825508117676
-9.291041374206543
-11.824471473693848
-3.5221519470214844
-10.255261421203613
-6.691129207611084
-11.664338111877441
-7.197835922241211
-5.635836601257324
-8.4168701171875
-7.72478723526001
-4.4217400550842285
-11.941229820251465
-8.89241886138916
-4.937756538391113
-6.4325432777404785
-12.287758827209473
-5.5553669929504395
-2.678511142730713
-3.7558531761169434
-2.277277946472168
-7.781418800354004
-6.030704975128174
-4.531956672668457
-3.360839366912842
-4.90520715713501
-6.408649444580078
-7.192442893981934
-5.223072052001953
-5.857291221618652
-3.8997488021850586
-3.2375869750976562
-9.661689758300781
-5.299487113952637
-8.45032024383545
-5.5859527587890625
-5.802128314971924
-10.387487411499023
-7.635373592376709
-7.1492180824279785
-6.583406448364258
-7.45731782913208
-5.577103137969971
-10.379721641540527
-5.757749557495117
-8.814126014709473
-8.70915412902832
-4.489688396453857
-4.293140888214111
-3.389761447906494
-7.163882732391357
-5.023377418518066
-5.741561412811279
-6.0189104080200195
-5.597253322601318
-6.558585166931152
-5.866454601287842
-3.3287322521209717
-5.3112640380859375
-3.652106761932373
-5.318955421447754
-2.714251756668091
-5.065674781799316
-5.273647785186768
-5.241533279418945
-6.03802490234375
-9.940917015075684
-7.162114143371582
-10.08763599395752
-3.5820846557617188
-8.636724472045898
-2.84739351272583
-6.618402004241943
-7.384243488311768
-5.336008548736572
-3.1883602142333984
-3.3092246055603027
-8.496745109558105
-6.5945868492126465
-7.4850287437438965
-6.812636375427246
-7.268090724945068
-5.510806083679199
-7.510263919830322
-6.2023797035217285
-8.13598918914795
-2.9984240531921387
-6.9165849685668945
-3.679231882095337
-3.909538745880127
-5.4096503257751465
-9.118673324584961
-3.7923834323883057
-2.6158769130706787
-4.272454738616943
-9.627026557922363
-4.815514087677002
-5.540328502655029
-5.613805294036865
-8.262133598327637
-5.940148830413818
-5.231015205383301
-4.805873394012451
-5.224976539611816
-6.98491096496582
-6.048933506011963
-10.661124229431152
-5.923944473266602
-4.162955284118652
-5.942093372344971
-6.997426509857178
-3.144775152206421
-4.668819904327393
-9.071572303771973
-8.532382011413574
-7.33118200302124
-2.4234373569488525
-7.784300327301025
-9.426948547363281
-4.252813339233398
-5.5856804847717285
-6.167566776275635
-4.384803295135498
-2.7730977535247803
-7.114416122436523
-4.4184651374816895
-6.181317329406738
-7.5497894287109375
-5.60716438293457
-6.736357688903809
-3.8871357440948486
-4.601957321166992
-4.466768741607666
-3.108445167541504
-3.212822914123535
-6.88272762298584
-5.804376125335693
-6.050232887268066
-5.765313625335693
-3.481149911880493
-3.6942710876464844
-5.292344570159912
-6.942915916442871
-3.700719118118286
-5.861022472381592
-8.79220962524414
-6.127097129821777
-6.778450012207031
-4.189541816711426
-3.811246633529663
-2.7093470096588135
-3.9943971633911133
-5.043357849121094
-3.713359832763672
-9.408001899719238
-7.601210117340088
-8.097617149353027
-5.207984924316406
-5.499936580657959
-5.765983581542969
-3.2628135681152344
-6.656001567840576
-8.644546508789062
-3.5130972862243652
-4.368087291717529
-3.311843156814575
-3.7527570724487305
-3.134309768676758
-3.2310714721679688
-5.142608642578125
-5.504748821258545
-5.4019694328308105
-6.645026206970215
-10.880278587341309
-5.151870250701904
-8.217340469360352
-9.035367012023926
-6.8589768409729
-2.641732692718506
-6.392778396606445
-7.2277984619140625
-5.2788825035095215
-3.1719515323638916
-9.681964874267578
-3.3377199172973633
-2.1886138916015625
-5.541618824005127
-7.145484924316406
-3.9098498821258545
-2.0401763916015625
-6.317318439483643
-3.8657827377319336
-9.813905715942383
-4.722407817840576
-4.192073345184326
-7.918144702911377
-6.1145548820495605
-9.285505294799805
-8.399433135986328
-8.76572322845459
-9.892376899719238
-3.6708755493164062
-3.6434085369110107
-4.284234523773193
-4.292252063751221
-2.86489200592041
-4.112414360046387
-6.678767204284668
-6.452483177185059
-4.44633150100708
-5.441646099090576
-6.785683631896973
-4.632936000823975
-3.513428211212158
-9.187958717346191
-3.7784454822540283
-3.172334671020508
-7.336385250091553
-4.2288737297058105
-1.6126786470413208
-8.099540710449219
-3.363654851913452
-4.257302284240723
-5.802428245544434
-7.028918743133545
-6.648024082183838
-3.430530548095703
-4.115217685699463
-4.297357082366943
-5.305752754211426
-5.2626423835754395
-3.6822500228881836
-11.307463645935059
-7.03237771987915
-5.511478900909424
-9.117720603942871
-8.93392562866211
-8.131415367126465
-4.705048561096191
-5.470646858215332
-5.031625747680664
-7.329562664031982
-2.8204333782196045
-4.747884273529053
-4.671518802642822
-9.193024635314941
-6.026778221130371
-4.456991672515869
-5.90873908996582
-4.940582275390625
-3.5659220218658447
-5.655709266662598
-3.701045036315918
-3.9148406982421875
-9.285786628723145
-4.154067516326904
-3.8805699348449707
-7.070747375488281
-7.168433666229248
-3.576918363571167
-5.664570331573486
-5.777377128601074
-5.114200115203857
-3.710364818572998
-4.469151973724365
-5.150097846984863
-7.3901238441467285
-6.5819244384765625
-8.156961441040039
-5.310000419616699
-8.126973152160645
-6.335402965545654
-7.736417293548584
-7.721923828125
-4.733250141143799
-8.32230281829834
-11.191255569458008
-6.9420695304870605
-3.5272815227508545
-4.725366592407227
-6.828281402587891
-7.047575950622559
-6.408425331115723
-6.10285758972168
-7.509694576263428
-9.192574501037598
-3.24079966545105
-3.9820239543914795
-3.3882670402526855
-5.2886457443237305
-7.8599772453308105
-12.380629539489746
-7.341581344604492
-4.600306987762451
-6.479050159454346
-3.7374978065490723
-5.790069103240967
-6.149094104766846
-5.53113317489624
-6.775345802307129
-5.433102130889893
-4.996628761291504
-3.558356285095215
-6.5032854080200195
-10.29304027557373
-4.238462924957275
-5.24497127532959
-6.253261566162109
-6.001812934875488
-7.401668071746826
-8.22046947479248
-3.674679756164551
-10.828227996826172
-2.3986196517944336
-5.2391276359558105
-6.725658416748047
-4.996767044067383
-5.058143138885498
-8.367953300476074
-7.771185398101807
-4.38147497177124
-4.96463680267334
-9.153633117675781
-5.926248073577881
-6.432189464569092
-3.186699628829956
-6.8822021484375
-8.380864143371582
-8.26036262512207
-5.95551061630249
-5.3028106689453125
-8.317025184631348
-4.2591471672058105
-3.542764663696289
-4.689808368682861
-6.6736674308776855
-6.157678127288818
-3.220987558364868
-4.786858558654785
-4.7945404052734375
-5.47855281829834
-4.9934821128845215
-7.39644718170166
-9.96461009979248
-7.221889019012451
-8.072564125061035
-5.242974758148193
-4.992055892944336
-5.086333751678467
-4.569606304168701
-4.085628986358643
-2.998497247695923
-5.467670440673828
-6.898915767669678
-8.266908645629883
-3.9244282245635986
-3.1657767295837402
-5.717966079711914
-5.345168113708496
-4.967029094696045
-3.5735363960266113
-5.704700469970703
-4.66756010055542
-3.7713959217071533
-3.7190864086151123
-8.591594696044922
-7.233775615692139
-5.892502784729004
-6.346379280090332
-8.885083198547363
-8.330546379089355
-5.667245388031006
-4.47015380859375
-3.8989417552948
-3.8101792335510254
-6.760954856872559
-6.475862503051758
-6.114485740661621
-3.5255417823791504
-6.778568267822266
-3.398991823196411
-6.007249355316162
-4.876307010650635
-5.6359477043151855
-3.753988027572632
-9.369865417480469
-7.01418924331665
-6.303761005401611
-8.306861877441406
-4.311488628387451
-5.302714824676514
-1.9246888160705566
-7.869041442871094
-6.5158162117004395
-8.837553024291992
-4.121459484100342
-6.1547393798828125
-2.793519973754883
-4.270613670349121
-5.990958213806152
-3.6137030124664307
-7.188086032867432
-7.468926429748535
-4.5866570472717285
-5.873536586761475
-6.850224494934082
-5.459129333496094
-6.2028045654296875
-2.674680709838867
-7.724351406097412
-4.726840496063232
-6.683089733123779
-7.989155292510986
-3.0851850509643555
-3.5987937450408936
-6.040581703186035
-4.309005260467529
-3.1368637084960938
-12.005949974060059
-5.445674419403076
-4.781514644622803
-7.324008464813232
-3.639224052429199
-7.544384956359863
-7.763956546783447
-7.441760540008545
-7.83096981048584
-4.594475746154785
-2.669135332107544
-4.26985502243042
-3.841301918029785
-3.24365496635437
-6.4753336906433105
-3.479459762573242
-6.533812999725342
-4.570865154266357
-5.002461910247803
-6.646955966949463
-3.8985090255737305
-3.6588516235351562
-8.56130599975586
-3.703577756881714
-9.694112777709961
-4.638412952423096
-3.376455068588257
-4.082481861114502
-4.796163082122803
-10.82141399383545
-7.024491786956787
-9.176729202270508
-4.62903356552124
-6.075139999389648
-6.190155029296875
-4.766079902648926
-3.6995744705200195
-3.8639845848083496
-6.948476791381836
-4.245563983917236
-8.000906944274902
-4.9891510009765625
-4.338638782501221
-4.045837879180908
-7.112058639526367
-6.888844013214111
-7.050097465515137
-6.676916599273682
-7.727292060852051
-3.529684066772461
-6.585161209106445
-6.594290733337402
-4.777194976806641
-4.450742721557617
-4.965638637542725
-6.619163990020752
-2.983321189880371
-7.4913740158081055
-5.920601844787598
-3.586613178253174
-5.772183418273926
-4.803914546966553
-5.803088188171387
-4.269582748413086
-3.395153045654297
-8.065725326538086
-3.8482940196990967
-6.825287818908691
-4.016038417816162
-2.8758387565612793
-7.604332447052002
-5.556934833526611
-3.5168864727020264
-5.766151428222656
-2.639953851699829
-7.778738975524902
-5.471592426300049
-8.719862937927246
-5.893971920013428
-7.057545185089111
-7.562119007110596
-2.3652000427246094
-7.5976338386535645
-10.282816886901855
-4.902670860290527
-3.044973134994507
-5.4785919189453125
-3.552363634109497
-6.667974472045898
-10.121740341186523
-3.960512161254883
-4.965803146362305
-4.213981628417969
-6.722753524780273
-3.165728807449341
-6.2068657875061035
-5.86627197265625
-5.943645477294922
-2.869565010070801
-3.0841856002807617
-8.54700756072998
-4.904273509979248
-5.206960678100586
-6.372973442077637
-4.042660236358643
-7.901017665863037
-2.6652345657348633
-4.834158897399902
-5.937690734863281
-4.2659220695495605
-8.273492813110352
-5.148215293884277
-5.331784725189209
-7.675505638122559
-4.08404016494751
-7.79951286315918
-4.859969615936279
-4.180379390716553
-9.629910469055176
-4.43856143951416
-6.741492748260498
-6.407309532165527
-4.384218215942383
-2.9688520431518555
-5.957501411437988
-8.282377243041992
-4.556041240692139
-6.726485729217529
-8.097540855407715
-4.725160121917725
-7.820150375366211
-2.1486592292785645
-3.2602272033691406
-4.195185661315918
-5.546442985534668
-5.862221717834473
-4.950323581695557
-3.744428873062134
-6.439975738525391
-3.7427287101745605
-5.32652473449707
-4.845743656158447
-5.168816089630127
-5.840714454650879
-6.609313011169434
-6.5515642166137695
-8.296978950500488
-8.421167373657227
-10.673870086669922
-5.944267272949219
-4.195477485656738
-8.299704551696777
-9.145952224731445
-7.348959445953369
-5.235759258270264
-4.573108673095703
-7.134451866149902
-9.862245559692383
-4.083823204040527
-6.2875237464904785
-5.560856342315674
-6.310452461242676
-4.045567035675049
-4.120532035827637
-3.8092567920684814
-4.8601274490356445
-6.734448432922363
-3.3257365226745605
-4.138572692871094
-3.099942207336426
-7.443995952606201
-9.195314407348633
-5.2485504150390625
-11.162515640258789
-3.800002098083496
-4.902936935424805
-5.567307472229004
-4.175374984741211
-7.358122825622559
-2.7175204753875732
-6.191311359405518
-5.531527996063232
-5.001246452331543
-7.602392673492432
-3.78351092338562
-5.83597469329834
-2.924778461456299
-9.481616973876953
-4.852292537689209
-8.377159118652344
-7.476546287536621
-9.252345085144043
-5.731881618499756
-6.55116605758667
-2.955808401107788
-2.5519747734069824
-6.630466461181641
-3.1848409175872803
-6.336118698120117
-6.765116214752197
-3.528743267059326
-5.873343467712402
-2.2370424270629883
-2.81691575050354
-7.672188758850098
-9.689607620239258
-3.5353691577911377
-4.5954270362854
-3.4185354709625244
-3.84834885597229
-4.339850425720215
-2.85834002494812
-6.658110618591309
-2.180234909057617
-3.9868552684783936
-9.003198623657227
-6.947682857513428
-7.234644412994385
-2.870163679122925
-2.8413076400756836
-5.183492660522461
-6.8730974197387695
-5.820379734039307
-6.420624256134033
-4.1970672607421875
-6.80474328994751
-5.874192237854004
-7.167019367218018
-5.752281188964844
-5.602869510650635
-8.249900817871094
-7.785314083099365
-2.184438467025757
-2.7606844902038574
-7.1769537925720215
-12.133596420288086
-3.674748420715332
-5.810450553894043
-6.985942363739014
-10.033634185791016
-4.3912458419799805
-6.5427680015563965
-4.998175144195557
-3.7187929153442383
-3.795297145843506
-7.968556880950928
-6.306413173675537
-2.4902231693267822
-3.613037347793579
-8.278802871704102
-6.366888046264648
-8.541145324707031
-5.398609161376953
-7.948868751525879
-2.873656988143921
-6.896711826324463
-2.6444833278656006
-5.509652137756348
-5.915438175201416
-7.986474990844727
-6.348866939544678
-4.064570903778076
-5.895864486694336
-4.30783224105835
-4.455011367797852
-5.616948127746582
-4.319066524505615
-3.9914774894714355
-5.306382656097412
-7.245716571807861
-4.687286853790283
-4.9147844314575195
-3.396411895751953
-3.851750612258911
-3.817929744720459
-5.117492198944092
-3.812594175338745
-5.171648979187012
-5.854116439819336
-1.7868620157241821
-3.0540597438812256
-9.763824462890625
-9.484333992004395
-7.4969353675842285
-12.493929862976074
-7.0121564865112305
-5.979495525360107
-4.26651668548584
-2.9219932556152344
-5.20758056640625
-4.253133773803711
-5.534194469451904
-7.813957214355469
-2.086512327194214
-4.641585350036621
-8.282829284667969
-9.701815605163574
-7.604970932006836
-9.871268272399902
-6.865567207336426
-8.28452205657959
-3.2839672565460205
-4.53828763961792
-4.220225811004639
-6.485070705413818
-6.512920379638672
-4.921161651611328
-4.412381649017334
-2.9479641914367676
-3.9988327026367188
-9.303413391113281
-3.6369285583496094
-2.5588035583496094
-7.507140159606934
-6.255372047424316
-3.2381484508514404
-5.644202709197998
-4.3853678703308105
-5.339988708496094
-4.825899124145508
-4.845559597015381
-7.800710201263428
-8.081060409545898
-9.312454223632812
-5.594379425048828
-6.84773588180542
-5.854349136352539
-5.528097152709961
-9.524458885192871
-9.204639434814453
-5.274068832397461
-4.79569149017334
-4.9935784339904785
-7.851603984832764
-5.141195774078369
-7.930181980133057
-5.233366012573242
-4.702731132507324
-4.640613079071045
-6.95950174331665
-5.097781658172607
-6.062587261199951
-4.35911750793457
-8.935157775878906
-3.6430892944335938
-3.880779504776001
-6.417659759521484
-5.809089183807373
-11.06000804901123
-6.438385486602783
-3.9568090438842773
-7.303749084472656
-4.7972540855407715
-3.9945833683013916
-4.224949359893799
-11.26723861694336
-3.647120475769043
-5.15337610244751
-5.654314041137695
-6.973592281341553
-2.6803579330444336
-8.266301155090332
-8.193205833435059
-4.3497514724731445
-4.834909439086914
-7.337596893310547
-4.662181377410889
-7.456470966339111
-5.964556694030762
-3.0274250507354736
-12.442458152770996
-8.137587547302246
-5.776400566101074
-5.037802696228027
-7.573522567749023
-6.94057035446167
-6.325691223144531
-9.757647514343262
-3.4616005420684814
-4.849593639373779
-5.750857353210449
-6.5456624031066895
-4.00131893157959
-6.662311553955078
-9.775901794433594
-4.086504936218262
-2.5145418643951416
-3.0627574920654297
-5.645162582397461
-6.062562465667725
-5.493771076202393
-12.073838233947754
-6.667572975158691
-3.7729594707489014
-8.525897026062012
-10.768049240112305
-4.350961685180664
-4.559167385101318
-4.017101287841797
-4.505268096923828
-4.210022926330566
-6.6124749183654785
-5.06191873550415
-7.486186504364014
-7.518637657165527
-5.681248664855957
-7.416941165924072
-1.6886869668960571
-6.753875732421875
-4.7003607749938965
-3.785223960876465
-6.954080104827881
-7.206600666046143
-3.4893686771392822
-6.117143154144287
-5.841135025024414
-3.045701742172241
-5.385725975036621
-4.9380974769592285
-4.9611711502075195
-2.776654005050659
-7.173190116882324
-8.312381744384766
-2.769078493118286
-6.56716775894165
-8.732707023620605
-5.625844955444336
-6.255803108215332
-4.125683307647705
-5.629693031311035
-4.831801891326904
-6.336422920227051
-9.672954559326172
-8.2418851852417
-3.2886245250701904
-6.300337791442871
-4.228673934936523
-3.4269492626190186
-7.305798053741455
-4.397157669067383
-5.989937782287598
-2.8679568767547607
-4.182237148284912
-7.223354816436768
-6.7316508293151855
-7.689685821533203
-7.27351188659668
-6.003693580627441
-3.566699504852295
-5.2004780769348145
-6.679462432861328
-6.024425029754639
-6.512373924255371
-2.8627240657806396
-5.834007263183594
-5.050358295440674
-3.578746795654297
-4.369970321655273
-4.716347694396973
-7.134533882141113
-2.315866708755493
-6.174788951873779
-4.775932312011719
-6.658957004547119
-4.195278167724609
-8.405850410461426
-4.279139518737793
-5.97097635269165
-3.6454055309295654
-4.425391674041748
-3.9085240364074707
-2.842341899871826
-2.9707021713256836
-5.757014274597168
-6.705048561096191
-4.35744047164917
-4.17519998550415
-4.9992570877075195
-5.367650032043457
-6.597838401794434
-3.7265331745147705
-5.007995128631592
-4.377790451049805
-5.210076332092285
-5.692150115966797
-5.38581657409668
-4.646302223205566
-2.2665812969207764
-2.7036547660827637
-4.6604108810424805
-9.663042068481445
-5.591468811035156
-5.995129585266113
-3.459254503250122
-3.8824989795684814
-12.834200859069824
-2.3434360027313232
-6.019496917724609
-8.557374000549316
-3.4512763023376465
-2.9037117958068848
-9.13916015625
-3.974409341812134
-8.875521659851074
-9.713499069213867
-6.549558162689209
-4.636812686920166
-6.525851726531982
-3.0779736042022705
-4.241594314575195
-2.4609553813934326
-7.458535194396973
-5.115034580230713
-5.65114164352417
-3.243244171142578
-6.949639320373535
-3.1981639862060547
-3.3596034049987793
-2.758871078491211
-9.008707046508789
-5.0009002685546875
-6.3911614418029785
-3.834937334060669
-3.7022294998168945
-4.7123212814331055
-5.209712982177734
-4.340967178344727
-7.29771614074707
-4.159910202026367
-5.615941524505615
-8.463595390319824
-11.163912773132324
-3.7000136375427246
-8.671775817871094
-3.348661184310913
-2.936885118484497
-8.8373384475708
-3.270352840423584
-5.643980979919434
-4.076508045196533
-4.558398246765137
-4.618988513946533
-6.772597789764404
-7.299627780914307
-7.332451343536377
-6.158641815185547
-5.131512641906738
-6.160613536834717
-9.810821533203125
-7.445382595062256
-6.775688171386719
-2.3388326168060303
-4.129641532897949
-3.831265926361084
-7.414267539978027
-10.395649909973145
-5.767630577087402
-7.6028923988342285
-4.295689582824707
-6.023322105407715
-4.290205955505371
-4.431168079376221
-9.584574699401855
-6.228741645812988
-4.006533145904541
-8.305381774902344
-7.709988117218018
-2.6357834339141846
-8.138110160827637
-5.1277546882629395
-6.176277160644531
-2.2797913551330566
-7.622849464416504
-4.235519886016846
-6.879518508911133
-5.179378032684326
-2.415621280670166
-8.064580917358398
-4.676201343536377
-3.639699697494507
-5.692523956298828
-4.6579484939575195
-3.949662208557129
-5.124742031097412
-5.440118312835693
-5.424361228942871
-3.7024121284484863
-3.2704715728759766
-3.3181710243225098
-9.141875267028809
-4.7161993980407715
-6.407413482666016
-4.0815935134887695
-4.8508100509643555
-11.967263221740723
-10.414606094360352
-8.845704078674316
-4.4172892570495605
-6.10146951675415
-8.652117729187012
-3.5533156394958496
-5.609244346618652
-10.563189506530762
-7.80771541595459
-7.54030704498291
-7.75217866897583
-5.720975399017334
-5.052942276000977
-8.974095344543457
-3.275588274002075
-6.826340675354004
-6.463646411895752
-10.66845989227295
-4.929933547973633
-5.424238204956055
-3.9015889167785645
-4.930243968963623
-9.223986625671387
-7.8881516456604
-4.481184959411621
-3.5004444122314453
-3.7299270629882812
-7.6323089599609375
-7.586623191833496
-3.4685311317443848
-2.560840129852295
-5.764701843261719
-3.912546157836914
-10.078625679016113
-9.291677474975586
-9.092782974243164
-5.782951831817627
-5.786441802978516
-7.881255149841309
-5.320730209350586
-6.907771587371826
-3.441250801086426
-4.190511226654053
-5.44511604309082
-3.6017608642578125
-7.757017135620117
-7.528360843658447
-4.955880165100098
-3.2721548080444336
-4.879941940307617
-7.340425491333008
-5.938077449798584
-5.339416027069092
-4.559779167175293
-6.611210346221924
-2.7157604694366455
-3.598684310913086
-3.8814666271209717
-8.873053550720215
-7.774247646331787
-4.07462739944458
-6.0438642501831055
-3.0162127017974854
-7.247862339019775
-4.299500942230225
-5.183851718902588
-6.519705295562744
-7.033361911773682
-3.4914357662200928
-6.487690448760986
-2.3305156230926514
-7.193934440612793
-6.328342914581299
-5.0642313957214355
-3.5733423233032227
-3.9982595443725586
-7.709621906280518
-5.568070411682129
-5.4708051681518555
-5.0102057456970215
-7.577640533447266
-6.464024066925049
-3.7147057056427
-3.8098504543304443
-6.8612494468688965
-8.246551513671875
-6.268820285797119
-11.691243171691895
-8.56529712677002
-12.448285102844238
-3.7576916217803955
-6.053568363189697
-3.560969352722168
-5.673208713531494
-5.960110664367676
-6.229494094848633
-7.53240966796875
-4.71345329284668
-6.121647834777832
-7.308140754699707
-7.591470241546631
-2.8113279342651367
-9.265475273132324
-7.820639133453369
-8.510697364807129
-3.454214096069336
-6.1071062088012695
-4.835811614990234
-3.3717572689056396
-5.031330108642578
-3.0686140060424805
-5.328041076660156
-3.535254955291748
-7.960811614990234
-5.503815650939941
-3.923325777053833
-8.663382530212402
-6.9668660163879395
-7.541606426239014
-4.826294898986816
-5.502278804779053
-10.494538307189941
-3.7774670124053955
-7.918276309967041
-4.2314558029174805
-6.483847141265869
-4.712615966796875
-4.216342926025391
-3.092792272567749
-3.2722434997558594
-2.29995059967041
-1.8736424446105957
-2.867563486099243
-4.343572616577148
-5.612586975097656
-3.9568049907684326
-4.251683712005615
-4.830929279327393
-4.219335556030273
-6.96130895614624
-4.573970794677734
-4.799744606018066
-9.568220138549805
-5.268746376037598
-3.984980821609497
-10.427201271057129
-5.679396152496338
-2.4289205074310303
-4.6338605880737305
-3.010416030883789
-8.385354042053223
-7.604567050933838
-3.194577932357788
-6.36050271987915
-3.1250414848327637
-5.213507652282715
-3.9497146606445312
-7.788982391357422
-3.870357036590576
-7.812183380126953
-4.1933722496032715
-7.859600067138672
-5.886350631713867
-3.1764631271362305
-8.790486335754395
-8.0798921585083
-3.859104633331299
-9.287493705749512
-7.167242050170898
-6.346092224121094
-2.4427309036254883
-3.3759067058563232
-3.965198278427124
-4.247737407684326
-3.47212290763855
-5.475612640380859
-5.03007173538208
-5.902688026428223
-6.229238033294678
-4.73888635635376
-5.394808769226074
-8.2243013381958
-4.653121471405029
-10.592348098754883
-6.991084098815918
-7.616300582885742
-5.297488689422607
-8.409103393554688
-8.763811111450195
-4.592982292175293
-2.6432909965515137
-3.6777992248535156
-6.034154415130615
-10.373697280883789
-5.4646477699279785
-7.0692572593688965
-7.745081424713135
-7.847316741943359
-6.70782995223999
-7.237749099731445
-5.881904602050781
-8.482043266296387
-6.932511806488037
-2.1744613647460938
-6.7253522872924805
-3.903125762939453
-4.938544273376465
-7.005876064300537
-6.251020431518555
-6.6279096603393555
-4.880105972290039
-3.281444549560547
-6.585853576660156
-6.129530906677246
-5.201705455780029
-2.7669975757598877
-6.880983829498291
-2.1944961547851562
-3.0081567764282227
-2.8894946575164795
-3.5830295085906982
-4.079999923706055
-7.403323650360107
-3.2857511043548584
-6.764371871948242
-8.556889533996582
-5.177391529083252
-4.9923014640808105
-3.565303087234497
-4.617258548736572
-2.9809410572052
-3.964999198913574
-11.422469139099121
-7.276106357574463
-4.658418655395508
-4.483026027679443
-9.039470672607422
-3.30496883392334
-8.61665153503418
-4.177796840667725
-5.094941139221191
-4.700223445892334
-5.105091571807861
-4.712860107421875
-2.6967880725860596
-6.829014301300049
-5.667309284210205
-4.826742649078369
-5.323017597198486
-2.4902405738830566
-3.607462167739868
-2.874847173690796
-6.080375671386719
-5.534214496612549
-1.9320507049560547
-2.96543288230896
-7.286174774169922
-6.176741600036621
-5.127120494842529
-5.542064666748047
-2.871203899383545
-5.256863117218018
-4.710568428039551
-3.3138434886932373
-4.9846014976501465
-4.613626003265381
-8.429728507995605
-3.1277105808258057
-5.769935607910156
-3.668940782546997
-7.3186421394348145
-6.0138349533081055
-5.0646209716796875
-4.32050085067749
-4.39271354675293
-8.56225872039795
-4.574599266052246
-6.235999584197998
-4.803506374359131
-7.891576290130615
-6.316885471343994
-4.207731246948242
-3.391249656677246
-5.95977258682251
-7.735788822174072
-10.604438781738281
-5.168641567230225
-3.768261432647705
-11.818029403686523
-6.814271450042725
-4.684357166290283
-5.391627788543701
-2.4463839530944824
-6.962764739990234
-4.073000907897949
-6.032952308654785
-5.152704238891602
-4.918898105621338
-3.8099894523620605
-9.235754013061523
-4.431544780731201
-5.602986812591553
-3.359832763671875
-3.7743887901306152
-3.524503469467163
-10.950019836425781
-5.227348327636719
-10.448664665222168
-3.7354955673217773
-6.351436138153076
-6.312397003173828
-3.7177371978759766
-6.56989049911499
-3.960216760635376
-2.90641713142395
-6.743227958679199
-6.832661151885986
-6.108071327209473
-7.9844560623168945
-3.034179449081421
-4.105877876281738
-5.4970598220825195
-4.107546806335449
-4.9456000328063965
-8.842513084411621
-8.090676307678223
-5.8723931312561035
-8.466639518737793
-4.2108564376831055
-4.194984436035156
-7.665607452392578
-5.6706719398498535
-6.497190952301025
-7.048938751220703
-6.530069351196289
-8.561843872070312
-4.57562780380249
-5.205965042114258
-7.19181489944458
-4.886384010314941
-2.578169107437134
-12.012331008911133
-4.91745662689209
-4.314770221710205
-3.9593167304992676
-4.716908931732178
-3.3278450965881348
-4.926423072814941
-9.836685180664062
-10.156981468200684
-3.0477113723754883
-6.346638202667236
-3.3643507957458496
-7.47311544418335
-5.906628608703613
-6.517323017120361
-4.897003173828125
-7.29758358001709
-6.474923133850098
-7.680839538574219
-5.9665985107421875
-9.389915466308594
-7.761988639831543
-2.734353542327881
-5.395332336425781
-4.428700923919678
-3.757559299468994
-6.528932094573975
-8.778005599975586
-3.5583128929138184
-5.28347635269165
-2.4652318954467773
-6.061222553253174
-6.772676944732666
-6.37421178817749
-1.9108420610427856
-6.957274436950684
-6.470456600189209
-5.31845235824585
-4.559450626373291
-6.9981889724731445
-3.4118006229400635
-4.2857842445373535
-4.644118309020996
-10.921311378479004
-3.524235963821411
-2.769353151321411
-6.799655914306641
-4.473245620727539
-2.765794277191162
-8.414456367492676
-4.867771148681641
-3.0560855865478516
-4.895938873291016
-3.2606754302978516
-3.9920403957366943
-1.8820260763168335
-9.947128295898438
-8.654732704162598
-4.497984409332275
-9.568656921386719
-3.8199636936187744
-7.5369439125061035
-9.811180114746094
-3.394162178039551
-3.67960524559021
-4.246676445007324
-5.692263603210449
-6.137535095214844
-3.8371689319610596
-4.957590103149414
-5.120306491851807
-3.717744827270508
-10.091872215270996
-2.48307204246521
-2.44439959526062
-3.2288291454315186
-5.571432113647461
-5.866271018981934
-9.075526237487793
-2.9551122188568115
-6.107728004455566
-4.093015193939209
-4.966803550720215
-4.098972320556641
-3.9947304725646973
-4.504899978637695
-3.879209280014038
-5.794507026672363
-2.1209051609039307
-7.017326831817627
-4.068586826324463
-6.005684852600098
-4.992678642272949
-2.7331693172454834
-5.771853923797607
-5.861231327056885
-3.7612156867980957
-4.1167192459106445
-5.314565181732178
-3.300233840942383
-8.841517448425293
-5.418453216552734
-3.366162061691284
-8.246879577636719
-6.957228660583496
-7.124466419219971
-5.760909080505371
-3.9526255130767822
-7.328275203704834
-4.543725967407227
-5.76906681060791
-5.379306793212891
-5.492397308349609
-9.418787002563477
-6.183332920074463
-7.661031246185303
-4.984339714050293
-6.435263156890869
-4.325737476348877
-5.829009056091309
-3.5361413955688477
-2.7838141918182373
-4.144175052642822
-5.991351127624512
-2.8593056201934814
-4.631655693054199
-5.355350494384766
-5.758683204650879
-5.481654167175293
-6.258453845977783
-6.582679748535156
-11.765040397644043
-9.033281326293945
-4.921858787536621
-6.831885814666748
-3.875227451324463
-9.510295867919922
-5.084897518157959
-5.008853435516357
-4.38729190826416
-5.774497032165527
-3.608642816543579
-2.7783608436584473
-4.805156707763672
-5.539680004119873
-3.7513413429260254
-6.97302770614624
-5.576922416687012
-5.389928340911865
-3.53293776512146
-5.249847888946533
-4.582979202270508
-7.855826377868652
-2.493551731109619
-5.864232540130615
-4.544198036193848
-8.115388870239258
-8.927030563354492
-4.523557186126709
-3.2399659156799316
-10.768054008483887
-7.4749908447265625
-9.442231178283691
-9.440890312194824
-6.0875325202941895
-5.227835655212402
-6.472997188568115
-4.950425148010254
-3.9669504165649414
-3.571713447570801
-4.2566351890563965
-3.804072141647339
-6.5249247550964355
-4.871647357940674
-7.052489280700684
-6.265468120574951
-5.888535022735596
-3.4237990379333496
-4.564229965209961
-4.23652458190918
-5.675620079040527
-2.9758431911468506
-7.837242126464844
-6.582291126251221
-3.608118772506714
-4.305858135223389
-4.962756633758545
-4.152719497680664
-11.01109790802002
-5.842860698699951
-4.880462646484375
-8.7418212890625
-5.519657611846924
-5.513092994689941
-2.6180331707000732
-4.962946891784668
-2.172424077987671
-4.844366073608398
-5.953360080718994
-3.614974021911621
-8.857621192932129
-6.731312274932861
-4.284712314605713
-4.819479465484619
-6.4912872314453125
-5.71931791305542
-12.276622772216797
-4.734022617340088
-4.404143333435059
-5.383647441864014
-3.4965322017669678
-5.963559150695801
-7.58258581161499
-5.84065580368042
-5.7403364181518555
-3.0516109466552734
-6.85328483581543
-7.0769476890563965
-6.315532684326172
-6.3417792320251465
-6.297170162200928
-2.8615715503692627
-8.434528350830078
-6.755957126617432
-5.167095184326172
-6.343743801116943
-4.42690372467041
-4.136073112487793
-7.917013645172119
-4.2693352699279785
-5.882987976074219
-4.315683841705322
-8.124629974365234
-4.282497882843018
-3.038790464401245
-4.973150253295898
-4.489319801330566
-6.237233638763428
-4.785171985626221
-3.419341802597046
-6.6950812339782715
-3.3279805183410645
-6.328784465789795
-5.348547458648682
-6.599424839019775
-6.46951150894165
-4.649921417236328
-5.621107578277588
-6.235374450683594
-8.845667839050293
-7.506404399871826
-5.008190155029297
-1.9029223918914795
-3.80806565284729
-5.410836696624756
-7.162070274353027
-5.3571343421936035
-5.3497114181518555
-7.071805000305176
-6.9496331214904785
-6.982110023498535
-7.161854267120361
-4.623542785644531
-6.849301815032959
-6.780786037445068
-3.922307252883911
-6.1898417472839355
-4.039429187774658
-8.820042610168457
-4.981930732727051
-9.227038383483887
-5.45516300201416
-7.659109592437744
-5.499284744262695
-5.7220354080200195
-7.096251010894775
-7.995445251464844
-7.24787712097168
-4.926842212677002
-4.192209720611572
-7.7233500480651855
-3.0551300048828125
-7.499959945678711
-9.665742874145508
-3.9649150371551514
-3.5759057998657227
-6.278201103210449
-11.742122650146484
-2.8070077896118164
-3.588918685913086
-8.440217971801758
-6.1556878089904785
-7.383467197418213
-8.039249420166016
-3.6864683628082275
-10.358901023864746
-7.119156837463379
-5.233736515045166
-6.104179382324219
-6.510352611541748
-9.451608657836914
-8.39020824432373
-7.224313259124756
-7.837060451507568
-3.896484375
-7.27684211730957
-3.474792242050171
-4.838523864746094
-6.399953365325928
-2.711578607559204
-3.0226783752441406
-3.619934320449829
-5.928293228149414
-3.2076034545898438
-8.564380645751953
-8.338072776794434
-3.8417670726776123
-2.2038521766662598
-4.931760787963867
-4.589398384094238
-6.311450481414795
-6.002564907073975
-6.648600101470947
-3.5428407192230225
-6.885012626647949
-3.4830939769744873
-6.038328647613525
-5.007683277130127
-2.7097129821777344
-5.679262638092041
-15.729510307312012
-6.56467866897583
-4.755160808563232
-6.4103851318359375
-4.697155475616455
-8.105157852172852
-5.4755730628967285
-4.8480753898620605
-3.723602771759033
-7.161403179168701
-7.239157676696777
-7.433173656463623
-7.199841499328613
-7.567650318145752
-3.3882672786712646
-3.4542510509490967
-3.1886672973632812
-2.508190393447876
-4.676660537719727
-4.657756805419922
-4.4210100173950195
-3.896618604660034
-5.732831001281738
-5.556508541107178
-4.847618579864502
-3.8698325157165527
-6.384696006774902
-8.951631546020508
-2.2203478813171387
-9.734552383422852
-11.61661434173584
-6.10136604309082
-5.811682224273682
-4.924649238586426
-3.6704602241516113
-4.688989162445068
-3.5508127212524414
-4.359649181365967
-6.715500831604004
-7.7041168212890625
-4.143377780914307
-5.264812469482422
-3.815122604370117
-4.6679911613464355
-5.989974498748779
-9.519159317016602
-2.0461580753326416
-5.873496055603027
-6.343676567077637
-4.153085231781006
-7.428417682647705
-9.121626853942871
-5.425688743591309
-4.948568344116211
-3.6652956008911133
-3.3677961826324463
-4.081987380981445
-6.651367664337158
-6.228560924530029
-5.364690780639648
-6.802951812744141
-3.174978256225586
-2.6698153018951416
-5.702738285064697
-4.2881903648376465
-7.0291619300842285
-4.133474826812744
-4.308648109436035
-6.702277660369873
-8.288661003112793
-2.6948862075805664
-3.477199077606201
-4.428063869476318
-5.3906683921813965
-1.602399230003357
-5.851782321929932
-5.905375957489014
-7.8993072509765625
-4.658472537994385
-4.100433826446533
-5.350756645202637
-2.5869858264923096
-4.736967086791992
-6.242618083953857
-8.677557945251465
-3.6501104831695557
-6.5294318199157715
-3.1653621196746826
-3.97453236579895
-6.901479721069336
-8.435187339782715
-3.754387617111206
-6.197010040283203
-2.247328281402588
-3.6102681159973145
-7.238767147064209
-5.536890506744385
-4.476366996765137
-6.024430751800537
-3.5072989463806152
-3.5147016048431396
-2.3791329860687256
-6.517118453979492
-4.1918463706970215
-5.624342441558838
-4.271111488342285
-4.095731735229492
-4.501208782196045
-3.1254782676696777
-4.475184440612793
-4.7614030838012695
-6.316481113433838
-3.9505395889282227
-6.914283275604248
-6.397350311279297
-5.9150543212890625
-3.589545726776123
-7.28806734085083
-5.183053493499756
-6.0509490966796875
-9.97488021850586
-7.161870956420898
-5.12355375289917
-5.931676864624023
-5.031394004821777
-6.290612697601318
-13.569616317749023
-1.738685131072998
-4.4757208824157715
-4.657477378845215
-6.143992900848389
-5.262328624725342
-6.173445224761963
-7.954784393310547
-11.326790809631348
-6.866483211517334
-4.703906536102295
-5.682017803192139
-3.05059552192688
-4.079616069793701
-6.1169657707214355
-3.8582682609558105
-4.522963047027588
-7.493471622467041
-5.554632663726807
-3.6296157836914062
-12.68565559387207
-2.825164318084717
-3.6780405044555664
-3.4353392124176025
-10.003717422485352
-9.550591468811035
-4.449985027313232
-7.569314479827881
-3.3397536277770996
-3.0096006393432617
-5.601276874542236
-8.259574890136719
-10.122191429138184
-3.4428956508636475
-9.127500534057617
-4.302997589111328
-1.8657587766647339
-4.921136856079102
-3.9210093021392822
-5.270534992218018
-7.251457214355469
-5.34206485748291
-3.747121572494507
-6.615619659423828
-5.048130512237549
-5.601773262023926
-4.26768159866333
-3.0952696800231934
-6.1740922927856445
-6.148113250732422
-3.7186007499694824
-4.244380474090576
-2.8078863620758057
-5.217052936553955
-9.373832702636719
-4.670661449432373
-5.11415433883667
-2.6819639205932617
-8.154375076293945
-3.328787326812744
-3.233309507369995
-3.7127888202667236
-7.8435492515563965
-3.0917723178863525
-3.366892099380493
-7.572338104248047
-6.582675933837891
-8.191486358642578
-7.708898067474365
-2.505122661590576
-4.711568355560303
-4.721424102783203
-2.6599340438842773
-8.604921340942383
-5.437878608703613
-5.446655750274658
-12.364153861999512
-5.729648590087891
-7.85800838470459
-5.318999767303467
-3.9825196266174316
-3.287348747253418
-4.106296539306641
-5.340419292449951
-2.2784457206726074
-4.407828330993652
-7.16581392288208
-6.36539363861084
-4.176591873168945
-4.430459976196289
-7.092707633972168
-6.3026123046875
-7.462347507476807
-4.596397399902344
-4.0948710441589355
-7.882215976715088
-8.164935111999512
-3.6585264205932617
-7.31717586517334
-2.600766181945801
-3.4527275562286377
-6.017457485198975
-4.199881553649902
-3.869252920150757
-4.045166492462158
-7.910935878753662
-6.64909029006958
-6.280157566070557
-3.9516987800598145
-4.042725563049316
-2.8359384536743164
-4.276376247406006
-5.8601250648498535
-7.0261101722717285
-7.030813217163086
-6.6967597007751465
-8.667890548706055
-5.3893141746521
-6.171444416046143
-3.8507461547851562
-7.48264741897583
-3.885096788406372
-4.094333171844482
-3.5855867862701416
-7.649847030639648
-2.285005807876587
-8.057046890258789
-6.129817008972168
-4.480496406555176
-4.568184852600098
-10.042970657348633
-5.07471227645874
-5.2852864265441895
-6.126241683959961
-5.830218315124512
-3.8087193965911865
-10.090089797973633
-4.391998767852783
-4.125750541687012
-8.238227844238281
-3.4071450233459473
-4.673882484436035
-4.8113884925842285
-5.549112796783447
-8.195772171020508
-7.151984691619873
-10.685632705688477
-4.946540355682373
-2.6932077407836914
-4.0700507164001465
-2.6365597248077393
-7.265079975128174
-6.60958194732666
-3.01081919670105
-6.568410396575928
-4.035803318023682
-9.34226131439209
-5.647556781768799
-4.193175315856934
-7.5111541748046875
-4.286977767944336
-4.567628860473633
-6.520679473876953
-7.470118045806885
-5.8210129737854
-3.6063930988311768
-7.792314052581787
-4.944128036499023
-3.047260284423828
-6.133743762969971
-3.0569164752960205
-4.645711421966553
-6.527308464050293
-4.675116539001465
-3.3201019763946533
-3.924741506576538
-8.253752708435059
-6.850342273712158
-3.592602491378784
-4.781420707702637
-8.115602493286133
-9.25857925415039
-4.163519859313965
-6.675037384033203
-5.4953742027282715
-10.388379096984863
-7.400115489959717
-4.7416090965271
-4.550112724304199
-7.206942081451416
-5.565741539001465
-5.6733784675598145
-8.438969612121582
-2.616791248321533
-3.8895580768585205
-4.279506206512451
-5.332137107849121
-7.689993858337402
-4.542043685913086
-6.25660514831543
-8.466747283935547
-4.25007963180542
-2.2309069633483887
-9.178764343261719
-7.31772518157959
-3.633444309234619
-7.093515396118164
-6.252496242523193
-4.4439311027526855
-3.576672315597534
-4.938785076141357
-7.581118106842041
-5.564229488372803
-6.246646881103516
-4.422653675079346
-6.831323146820068
-1.618241548538208
-9.329201698303223
-3.46804141998291
-3.935786008834839
-4.845516204833984
-4.346578121185303
-10.336628913879395
-10.170995712280273
-5.943240165710449
-3.062192440032959
-3.342790365219116
-7.339418411254883
-3.1634562015533447
-2.7499399185180664
-4.3086323738098145
-3.8812479972839355
-5.844549179077148
-4.560727119445801
-3.9498450756073
-3.513279676437378
-5.296675682067871
-7.981154918670654
-3.3801047801971436
-2.505099296569824
-10.279467582702637
-6.520847797393799
-7.787063121795654
-4.065845489501953
-2.3699827194213867
-4.640589714050293
-3.597825527191162
-8.11038875579834
-3.85276460647583
-4.801769256591797
-7.2269392013549805
-4.398007869720459
-4.562110424041748
-5.437394618988037
-3.8060739040374756
-4.383440017700195
-8.404902458190918
-5.951145648956299
-6.081930637359619
-5.029043674468994
-3.5609970092773438
-4.199657440185547
-3.604088544845581
-4.167856216430664
-6.299415588378906
-4.323165416717529
-8.689339637756348
-12.339468955993652
-4.544958114624023
-5.538211822509766
-7.09451150894165
-3.1739697456359863
-4.461257457733154
-6.803809642791748
-5.756383419036865
-7.5902099609375
-4.818505764007568
-6.30299711227417
-3.1890387535095215
-5.8377156257629395
-4.940004825592041
-6.137899398803711
-4.094622611999512
-6.101370334625244
-7.028972625732422
-4.503262996673584
-2.8804047107696533
-4.016372203826904
-8.53876781463623
-3.7229654788970947
-9.353370666503906
-7.261741638183594
-6.679041385650635
-13.327690124511719
-3.8828563690185547
-2.1899776458740234
-3.1333353519439697
-2.64742374420166
-6.362085819244385
-5.900121212005615
-6.689626216888428
-8.376731872558594
-7.063474655151367
-4.778768062591553
-2.424076557159424
-8.118756294250488
-3.9171204566955566
-5.394334316253662
-7.214374542236328
-5.915653705596924
-11.486677169799805
-3.9278359413146973
-6.776310443878174
-4.268011093139648
-3.7841975688934326
-4.499940872192383
-5.244729042053223
-3.0233147144317627
-4.859367847442627
-7.3951897621154785
-4.1221723556518555
-7.380653381347656
-6.764612674713135
-10.88184928894043
-3.7684178352355957
-7.53132963180542
-4.305592060089111
-11.427322387695312
-4.575750827789307
-7.8137054443359375
-5.54175329208374
-3.684312582015991
-4.712728023529053
-3.27146577835083
-3.686582088470459
-8.4385404586792
-5.947131633758545
-4.309531211853027
-7.078625679016113
-6.798525810241699
-4.842708110809326
-6.711986541748047
-7.610785484313965
-4.8041887283325195
-3.383975028991699
-7.75083065032959
-11.117661476135254
-10.017822265625
-6.969136714935303
-12.5527925491333
-10.16051959991455
-10.424470901489258
-4.098186016082764
-4.5331807136535645
-4.540581703186035
-6.3878889083862305
-7.097695350646973
-6.416535377502441
-3.418140172958374
-5.947070121765137
-5.101174354553223
-6.731513023376465
-6.038083553314209
-6.3679304122924805
-4.86333703994751
-3.61126971244812
-3.404040813446045
-9.599263191223145
-4.661375522613525
-5.914813041687012
-4.5603485107421875
-7.08118200302124
-4.791306972503662
-6.855415344238281
-4.21076774597168
-4.850675582885742
-5.733606338500977
-4.658553123474121
-4.5364508628845215
-4.395458221435547
-3.722891330718994
-2.9732553958892822
-7.047267913818359
-6.072289943695068
-5.386563777923584
-4.899122714996338
-7.309180736541748
-4.467525482177734
-4.330023288726807
-4.748156547546387
-6.333211421966553
-2.67806077003479
-1.89021635055542
-6.966578960418701
-2.7817296981811523
-7.088534355163574
-8.451094627380371
-3.0847344398498535
-5.063234329223633
-8.550207138061523
-3.4318344593048096
-5.7182135581970215
-3.55963134765625
-6.555587291717529
-4.006475925445557
-8.670280456542969
-8.66720199584961
-5.713656902313232
-4.375398635864258
-3.885554790496826
-5.755908966064453
-5.26576566696167
-5.762169361114502
-6.832757472991943
-9.484712600708008
-4.992652416229248
-7.012387752532959
-13.245986938476562
-4.209651470184326
-4.737936973571777
-4.521332740783691
-7.211434841156006
-4.298847675323486
-3.6422677040100098
-3.2671022415161133
-3.2417876720428467
-10.666029930114746
-7.162217617034912
-5.17169713973999
-5.74805212020874
-4.292584419250488
-2.8783066272735596
-3.6469521522521973
-5.558803081512451
-6.307932376861572
-2.932631731033325
-3.5935964584350586
-2.2283496856689453
-3.5371029376983643
-5.015569686889648
-11.299726486206055
-9.439698219299316
-9.4901123046875
-6.21441125869751
-4.756659030914307
-5.564201354980469
-4.105284690856934
-1.7114261388778687
-3.6186115741729736
-3.12030029296875
-5.480473518371582
-3.4046130180358887
-4.203437805175781
-8.568891525268555
-4.19943380355835
-5.903982162475586
-7.413734436035156
-5.87978982925415
-3.7952558994293213
-5.491636753082275
-9.281821250915527
-2.3638527393341064
-2.53859281539917
-5.34714412689209
-4.193739414215088
-4.294460773468018
-4.612391948699951
-3.287843704223633
-9.347654342651367
-4.865267753601074
-7.452387809753418
-5.45142126083374
-4.8869476318359375
-8.748005867004395
-4.557647705078125
-6.6344733238220215
-6.5269622802734375
-3.9184412956237793
-2.6412720680236816
-4.119017124176025
-2.372464418411255
-3.4201431274414062
-6.961039066314697
-5.976232051849365
-8.19549560546875
-7.423261642456055
-9.496203422546387
-7.024442195892334
-9.57461166381836
-7.89672327041626
-2.854224443435669
-7.163027763366699
-4.605152130126953
-6.34562873840332
-8.291281700134277
-4.151212692260742
-3.817547082901001
-7.84166145324707
-5.956874370574951
-7.730658531188965
-3.5461418628692627
-4.5341796875
-5.614673614501953
-11.766449928283691
-5.703680038452148
-7.401495933532715
-3.281545400619507
-4.734009742736816
-5.702090740203857
-3.167097806930542
-7.156182765960693
-7.0271782875061035
-7.379463195800781
-4.2016987800598145
-9.142568588256836
-3.872640371322632
-6.1163763999938965
-5.900777816772461
-6.215256690979004
-4.206482410430908
-2.1145169734954834
-9.814785957336426
-5.773308753967285
-4.788119792938232
-3.1227407455444336
-5.327332019805908
-7.213413238525391
-7.3866095542907715
-10.17463207244873
-9.148231506347656
-5.978283882141113
-4.580244064331055
-3.2136688232421875
-3.082919120788574
-4.514640808105469
-6.726336479187012
-4.47071647644043
-7.757835388183594
-3.718247413635254
-3.6497347354888916
-2.1944358348846436
-5.261482238769531
-7.25996208190918
-8.319121360778809
-8.482813835144043
-9.426956176757812
-4.181397914886475
-4.609877109527588
-9.77635669708252
-3.429532766342163
-7.32973575592041
-4.376863479614258
-3.1294727325439453
-2.6506540775299072
-4.979546070098877
-6.632666110992432
-5.527250289916992
-6.697850704193115
-5.592559814453125
-6.371335506439209
-3.2580032348632812
-4.5630106925964355
-5.680933475494385
-6.831973552703857
-5.096121788024902
-5.729710102081299
-6.352766990661621
-3.353152275085449
-5.506484031677246
-7.66343355178833
-7.359503746032715
-6.077027797698975
-5.51519250869751
-3.3543434143066406
-7.803746700286865
-6.2791242599487305
-10.972456932067871
-4.300599575042725
-4.175080299377441
-8.984186172485352
-6.506970405578613
-4.958894729614258
-3.2099483013153076
-5.442869663238525
-6.0106048583984375
-5.793811321258545
-6.550744533538818
-2.463486909866333
-6.457823753356934
-4.511161804199219
-5.922191143035889
-4.994752883911133
-5.352294921875
-3.9143874645233154
-4.208256721496582
-2.562695264816284
-3.6565136909484863
-3.4600472450256348
-3.5206806659698486
-2.56274151802063
-4.382837772369385
-6.904308795928955
-9.454161643981934
-4.292622089385986
-4.107430934906006
-2.4776065349578857
-3.0912134647369385
-4.383933067321777
-5.91240930557251
-7.338547229766846
-7.0894341468811035
-2.9504637718200684
-3.64751935005188
-6.733006477355957
-9.369308471679688
-4.8248419761657715
-3.0283756256103516
-6.969340801239014
-9.7124662399292
-9.445137023925781
-5.932369232177734
-4.098280429840088
-4.4325852394104
-6.542484760284424
-2.472813606262207
-6.34332275390625
-6.810121059417725
-3.7345023155212402
-6.212502956390381
-3.060638666152954
-5.979374408721924
-7.2616753578186035
-6.45844030380249
-5.786704063415527
-7.072551250457764
-5.353999614715576
-3.060987949371338
-6.386040687561035
-4.357696533203125
-6.118939399719238
-6.504853248596191
-6.297616004943848
-8.21261215209961
-4.313974380493164
-5.450589179992676
-4.958816051483154
-5.8880295753479
-8.83447551727295
-5.368687629699707
-4.936807632446289
-2.7090141773223877
-4.739128112792969
-2.4413890838623047
-1.969527006149292
-6.7830305099487305
-6.726779937744141
-3.7548632621765137
-8.277329444885254
-5.870665550231934
-4.45104455947876
-5.665576934814453
-9.346414566040039
-4.0398335456848145
-6.791805744171143
-3.9372994899749756
-11.091121673583984
-3.57647967338562
-4.485789775848389
-4.619051456451416
-5.790215492248535
-10.271688461303711
-6.118529796600342
-5.221475124359131
-8.247929573059082
-3.54286527633667
-3.9424781799316406
-2.9126224517822266
-5.191996097564697
-7.004801273345947
-5.84841251373291
-4.9671125411987305
-3.691281795501709
-6.757102966308594
-3.6476247310638428
-3.7550413608551025
-4.833462715148926
-4.788778781890869
-3.642597198486328
-8.073920249938965
-7.449494361877441
-7.149681091308594
-6.4736008644104
-10.296823501586914
-4.332094192504883
-7.848280906677246
-5.60603141784668
-5.265964984893799
-4.054638862609863
-7.082343101501465
-3.713155508041382
-3.8755335807800293
-5.458597183227539
-9.934091567993164
-5.155054569244385
-8.916933059692383
-3.7253520488739014
-12.940653800964355
-4.641169548034668
-4.450447082519531
-7.906097412109375
-6.0249786376953125
-5.765964031219482
-4.725386619567871
-5.2130632400512695
-3.7825558185577393
-2.167428493499756
-4.032184600830078
-6.513909339904785
-3.848193645477295
-10.702417373657227
-6.161386013031006
-11.368720054626465
-4.180177688598633
-2.3363335132598877
-4.499398708343506
-5.119815826416016
-6.855407238006592
-6.897444725036621
-5.926192760467529
-3.593177080154419
-3.540785789489746
-3.4577765464782715
-8.535691261291504
-3.238513946533203
-4.94035530090332
-3.9150538444519043
-6.240638732910156
-3.175471782684326
-5.169195652008057
-5.713809967041016
-2.8611068725585938
-2.8981502056121826
-4.745275974273682
-4.346635818481445
-3.3889336585998535
-3.3514273166656494
-4.171265602111816
-7.029995918273926
-8.225312232971191
-6.11580228805542
-11.24477767944336
-4.660014629364014
-3.52510142326355
-5.92195463180542
-7.375377655029297
-6.94531774520874
-4.899089336395264
-4.537453651428223
-2.4590821266174316
-7.2286834716796875
-3.5555717945098877
-3.9287075996398926
-3.0332746505737305
-4.2795796394348145
-4.912993431091309
-9.009739875793457
-5.465636730194092
-5.112324237823486
-4.070542335510254
-3.0880022048950195
-5.360227584838867
-2.1672232151031494
-6.03432035446167
-6.921763896942139
-3.967855453491211
-5.538690090179443
-10.477951049804688
-5.020987510681152
-3.3966078758239746
-5.834298610687256
-3.113555908203125
-6.2798871994018555
-5.5279436111450195
-7.790233135223389
-3.3078529834747314
-5.378437042236328
-7.262614727020264
-4.464287757873535
-4.537409782409668
-6.465853691101074
-4.291746616363525
-6.478235721588135
-10.261958122253418
-7.126558780670166
-4.7637224197387695
-4.435754776000977
-7.198097229003906
-5.649422645568848
-6.376772880554199
-3.546551465988159
-6.421665668487549
-4.840883731842041
-3.250824213027954
-5.294814109802246
-4.050842761993408
-9.349357604980469
-7.01312780380249
-5.33665657043457
-3.878175973892212
-8.322430610656738
-4.129600524902344
-4.104001045227051
-9.770821571350098
-3.959782600402832
-6.906952381134033
-9.525596618652344
-5.687739372253418
-5.372922420501709
-5.56569242477417
-5.1685791015625
-7.048168659210205
-6.424834251403809
-4.18562126159668
-8.556937217712402
-8.726996421813965
-4.630918502807617
-6.324817180633545
-3.1348092555999756
-4.732727527618408
-4.236319541931152
-2.988884449005127
-6.921896934509277
-4.389720439910889
-3.3679609298706055
-7.076662540435791
-5.484576225280762
-3.9807167053222656
-10.791776657104492
-7.218648433685303
-7.153789043426514
-6.322689056396484
-8.570573806762695
-8.563542366027832
-3.0292139053344727
-7.621027946472168
-5.822238445281982
-4.522520542144775
-4.444416046142578
-6.823179244995117
-5.968166828155518
-6.383768081665039
-4.713188648223877
-7.618533611297607
-5.4578728675842285
-7.353670597076416
-8.218771934509277
-4.394676685333252
-6.0467915534973145
-3.0291051864624023
-4.2298479080200195
-4.188583850860596
-3.7098388671875
-5.7378740310668945
-6.2486419677734375
-4.273007392883301
-4.166229724884033
-3.8504719734191895
-8.304975509643555
-8.28381061553955
-3.7753689289093018
-3.6736385822296143
-7.70688009262085
-5.652107238769531
-4.248198509216309
-8.133907318115234
-4.062276840209961
-7.116788387298584
-5.927692890167236
-3.2943050861358643
-10.06373119354248
-4.541379928588867
-4.253633975982666
-3.1107938289642334
-3.8290605545043945
-8.09934139251709
-4.429855823516846
-3.724954128265381
-2.5444931983947754
-6.293127059936523
-4.012922763824463
-4.715992450714111
-5.723652362823486
-4.417357921600342
-7.523434162139893
-9.094831466674805
-1.9810199737548828
-6.4345784187316895
-5.837718486785889
-8.47510051727295
-3.6157495975494385
-8.050127029418945
-4.580846309661865
-7.432247161865234
-7.278342247009277
-4.768722057342529
-4.5463128089904785
-7.390782833099365
-6.809598445892334
-3.6903555393218994
-5.949824810028076
-3.9361491203308105
-6.573541641235352
-8.678484916687012
-4.787441253662109
-7.024533271789551
-9.053435325622559
-4.961114883422852
-3.635265588760376
-2.499661922454834
-4.323480129241943
-5.927770137786865
-7.048451900482178
-8.761585235595703
-5.502951145172119
-2.3824307918548584
-4.493052005767822
-3.8972864151000977
-3.4327149391174316
-8.420621871948242
-6.799310207366943
-5.644073963165283
-3.1366336345672607
-6.623491287231445
-6.158707141876221
-6.6741204261779785
-7.419882774353027
-7.698384761810303
-4.2454094886779785
-7.082260608673096
-3.095348358154297
-4.179025173187256
-10.405298233032227
-6.120299339294434
-4.10826301574707
-3.8584179878234863
-11.394454956054688
-3.9047625064849854
-3.4279215335845947
-6.436439514160156
-4.728984355926514
-4.5206427574157715
-3.9478631019592285
-4.441472053527832
-4.429625511169434
-5.373193264007568
-3.2407937049865723
-6.512444972991943
-2.0961291790008545
-7.706850528717041
-5.243345260620117
-7.673684597015381
-10.139948844909668
-4.88472843170166
-5.51135778427124
-8.769803047180176
-6.034830570220947
-6.851703643798828
-5.700318813323975
-4.702874660491943
-6.142939567565918
-3.614854335784912
-7.678936004638672
-7.109263896942139
-4.082634925842285
-3.715029716491699
-5.29274845123291
-5.51396369934082
-8.202452659606934
-8.863322257995605
-5.117280960083008
-3.546490430831909
-3.8310964107513428
-4.3363776206970215
-3.111088752746582
-4.284868240356445
-4.001199245452881
-9.388106346130371
-7.819643020629883
-4.408474922180176
-2.113252639770508
-7.600778579711914
-4.778249740600586
-5.234678268432617
-8.694555282592773
-5.120347023010254
-3.014112949371338
-4.944580554962158
-7.03130578994751
-2.9303624629974365
-7.898608684539795
-3.027172327041626
-7.998289585113525
-5.618889331817627
-4.203434944152832
-12.059364318847656
-7.573677062988281
-2.206064224243164
-11.176047325134277
-4.3293867111206055
-4.617765426635742
-4.165151119232178
-8.540225982666016
-7.439327239990234
-3.47709321975708
-5.7165327072143555
-5.780305862426758
-11.694557189941406
-6.549503803253174
-5.909149646759033
-4.272771835327148
-3.53621768951416
-9.657089233398438
-7.014393329620361
-3.5719311237335205
-5.866462707519531
-5.179067611694336
-3.249717950820923
-6.12160062789917
-9.135459899902344
-4.549815654754639
-5.072768688201904
-5.716026306152344
-5.129207611083984
-3.878007173538208
-5.927502632141113
-5.623643398284912
-6.521779537200928
-10.893729209899902
-4.666869640350342
-7.5773749351501465
-7.323228359222412
-4.827303409576416
-9.509493827819824
-2.4943747520446777
-4.8930158615112305
-6.953643321990967
-2.0632076263427734
-8.604154586791992
-3.8666622638702393
-5.357707977294922
-3.107578754425049
-4.317094326019287
-3.945484161376953
-3.0827267169952393
-3.2025749683380127
-3.39922833442688
-7.774059772491455
-4.679474353790283
-4.846848487854004
-2.845341682434082
-2.7425756454467773
-6.916987895965576
-6.015830993652344
-9.285897254943848
-7.104363441467285
-4.612524032592773
-4.294546127319336
-10.0398530960083
-7.423159599304199
-6.018715858459473
-9.75101089477539
-3.582314968109131
-6.384102821350098
-4.291927337646484
-4.143409729003906
-3.8255224227905273
-4.457464218139648
-6.694350719451904
-8.4697265625
-7.127101898193359
-4.395322322845459
-6.471356391906738
-4.605080604553223
-4.07288932800293
-4.266814708709717
-5.344589710235596
-4.3405351638793945
-3.3728485107421875
-7.342362403869629
-6.43326997756958
-4.7311811447143555
-3.59608793258667
-6.089576244354248
-5.919590950012207
-7.273279666900635
-8.400468826293945
-6.07530403137207
-8.896785736083984
-2.835899591445923
-6.411204814910889
-6.716171741485596
-7.354189395904541
-4.457571983337402
-8.610955238342285
-6.434607028961182
-3.492572546005249
-3.9141900539398193
-6.3261613845825195
-4.892569065093994
-6.57650089263916
-8.353816032409668
-7.252361297607422
-6.741680145263672
-3.343580722808838
-3.326768159866333
-9.95769214630127
-3.6142828464508057
-6.910223484039307
-2.383559226989746
-6.260166168212891
-5.226881980895996
-8.868900299072266
-5.398477554321289
-2.6137306690216064
-9.332746505737305
-13.619415283203125
-5.908432483673096
-4.026137351989746
-3.7578113079071045
-7.293107509613037
-7.337411880493164
-3.333785057067871
-3.950942277908325
-7.437612533569336
-6.502372741699219
-5.0749616622924805
-2.7051126956939697
-3.9517688751220703
-7.693166255950928
-6.9316325187683105
-8.834371566772461
-4.79694938659668
-5.989775657653809
-4.506850242614746
-3.0577268600463867
-3.8003642559051514
-4.816390514373779
-3.2636570930480957
-4.94842004776001
-3.8588969707489014
-5.037440776824951
-3.4263546466827393
-6.114665508270264
-3.32446551322937
-3.3901355266571045
-3.518343925476074
-5.723176956176758
-4.362984657287598
-3.446422576904297
-3.1153299808502197
-5.292484760284424
-4.8810601234436035
-2.5565695762634277
-5.9352192878723145
-9.914945602416992
-4.147666931152344
-3.127131938934326
-5.014231204986572
-4.629916667938232
-5.970688343048096
-7.107481479644775
-4.261404991149902
-2.1484766006469727
-3.6642849445343018
-3.010899066925049
-5.343023300170898
-3.3012115955352783
-3.4683868885040283
-5.474497318267822
-7.98341178894043
-8.858034133911133
-5.125025749206543
-6.7187819480896
-5.029613018035889
-3.5249013900756836
-3.6674306392669678
-4.386350154876709
-3.7669408321380615
-4.591354846954346
-9.856701850891113
-2.1105761528015137
-3.5269439220428467
-9.801216125488281
-7.031271934509277
-4.022841930389404
-2.551823854446411
-3.930142641067505
-6.5224432945251465
-5.60956335067749
-4.689239978790283
-3.957085371017456
-4.739042282104492
-4.18770694732666
-3.53670597076416
-4.677857398986816
-7.834880352020264
-3.0291740894317627
-3.8669426441192627
-5.126505374908447
-3.1602272987365723
-8.698583602905273
-5.577038288116455
-9.389714241027832
-6.586352348327637
-8.794970512390137
-5.1927032470703125
-6.456562042236328
-7.596255302429199
-5.417985439300537
-6.69774866104126
-13.731439590454102
-8.40645694732666
-6.590052127838135
-3.5279555320739746
-4.938473701477051
-3.254171371459961
-4.522026538848877
-3.3203468322753906
-5.22679328918457
-4.602026462554932
-4.834646224975586
-9.326085090637207
-7.7584428787231445
-6.428269386291504
-8.315165519714355
-5.796932697296143
-4.980451583862305
-5.247683048248291
-5.782346248626709
-5.91404914855957
-5.962711811065674
-4.760337829589844
-3.7653794288635254
-5.453370094299316
-5.0233073234558105
-8.560595512390137
-7.38116979598999
-2.0913548469543457
-4.759872913360596
-6.307888031005859
-6.434756755828857
-4.183838844299316
-1.9797906875610352
-5.825366973876953
-4.487484931945801
-8.5077543258667
-5.243865013122559
-5.046555519104004
-5.51492166519165
-4.545222759246826
-6.606900691986084
-4.910492897033691
-2.8053157329559326
-6.313205242156982
-5.278738498687744
-6.567777633666992
-8.145807266235352
-2.9078850746154785
-2.9905648231506348
-7.360278606414795
-7.630356788635254
-1.6848413944244385
-4.882683753967285
-6.1693291664123535
-3.570061445236206
-7.890611171722412
-6.976472854614258
-3.0687966346740723
-3.928386688232422
-4.5719194412231445
-7.7882161140441895
-9.923711776733398
-3.881044626235962
-4.454933166503906
-6.126901149749756
-4.901792526245117
-7.156993389129639
-6.993959426879883
-8.556294441223145
-6.016686916351318
-6.8214616775512695
-7.8155364990234375
-8.081280708312988
-8.424333572387695
-4.240497589111328
-9.532390594482422
-2.888709545135498
-4.88909387588501
-6.294715881347656
-6.712290287017822
-5.39022970199585
-4.324580192565918
-2.1697983741760254
-3.3241162300109863
-6.869883060455322
-6.870633125305176
-3.6417839527130127
-4.236093044281006
-5.000768184661865
-3.174354076385498
-5.582250118255615
-12.485735893249512
-4.680243492126465
-2.831352472305298
-3.46357798576355
-4.479312896728516
-6.208765506744385
-7.725840091705322
-7.195183277130127
-3.8243613243103027
-3.8575024604797363
-3.4155731201171875
-3.5987119674682617
-5.4537811279296875
-3.4422900676727295
-7.4160542488098145
-2.155259609222412
-2.972756862640381
-4.351222515106201
-5.2191362380981445
-5.168745994567871
-3.6784603595733643
-5.9845967292785645
-3.898258686065674
-5.970609664916992
-6.167513370513916
-5.1295318603515625
-9.27193832397461
-7.53253173828125
-8.355009078979492
-3.5134434700012207
-4.094905376434326
-4.2076616287231445
-5.328444004058838
-3.792830228805542
-6.285099506378174
-2.277834415435791
-5.9954352378845215
-4.097787857055664
-8.56551456451416
-8.780050277709961
-7.91021728515625
-3.8163161277770996
-4.8944549560546875
-9.31737995147705
-7.823858737945557
-5.178996562957764
-4.74609375
-4.9772539138793945
-4.443204879760742
-8.002881050109863
-7.027964115142822
-6.350374221801758
-3.4707627296447754
-5.38864278793335
-8.311799049377441
-5.453819274902344
-4.482572555541992
-4.859004974365234
-6.814170837402344
-4.704104423522949
-7.525781631469727
-7.401741981506348
-3.9193994998931885
-9.184480667114258
-4.596634864807129
-5.466628074645996
-3.4332261085510254
-3.542654514312744
-3.9462146759033203
-4.37733793258667
-7.812156677246094
-7.049347400665283
-4.496352195739746
-3.3804688453674316
-8.11281967163086
-8.360631942749023
-5.77849006652832
-8.934957504272461
-4.233388423919678
-5.854628562927246
-7.868462085723877
-4.061769485473633
-4.989292621612549
-6.188472747802734
-5.31498384475708
-9.985433578491211
-3.6399245262145996
-4.384296894073486
-4.9249725341796875
-4.438747882843018
-4.6197710037231445
-5.289163112640381
-5.821526527404785
-8.836138725280762
-5.338478088378906
-2.876055955886841
-4.9234466552734375
-5.971650123596191
-8.354126930236816
-8.459458351135254
-3.788670778274536
-2.942495584487915
-4.706470012664795
-7.746176719665527
-3.351547956466675
-11.016736030578613
-8.04808235168457
-3.345743417739868
-5.310098648071289
-6.23854923248291
-5.02445650100708
-3.732830047607422
-5.621186256408691
-4.115765571594238
-5.461745262145996
-2.8429548740386963
-9.606870651245117
-2.8956122398376465
-3.1098721027374268
-3.8074183464050293
-3.9614431858062744
-7.307992458343506
-3.784709930419922
-8.187252044677734
-3.9507362842559814
-3.9562058448791504
-5.345798969268799
-7.133251667022705
-8.871746063232422
-4.057680130004883
-6.687662601470947
-5.646928787231445
-3.918210506439209
-3.4837818145751953
-3.0645220279693604
-4.354496002197266
-5.462274551391602
-5.5111165046691895
-4.307859897613525
-4.203289985656738
-6.653341770172119
-8.30406665802002
-4.901575565338135
-3.2790699005126953
-4.610311508178711
-7.668876647949219
-4.032191276550293
-4.389710903167725
-5.0229268074035645
-5.990121841430664
-4.853913307189941
-3.3843040466308594
-6.64811897277832
-6.08774471282959
-5.807840824127197
-3.5385992527008057
-5.829667091369629
-6.393613338470459
-5.404183387756348
-2.7097060680389404
-3.961604118347168
-4.479667663574219
-4.040892124176025
-6.626150608062744
-2.4172494411468506
-5.796728610992432
-5.256267070770264
-2.2129340171813965
-6.764726161956787
-2.07309889793396
-7.640382766723633
-4.282743453979492
-4.095669746398926
-4.16714334487915
-3.4856996536254883
-4.183091640472412
-8.500893592834473
-7.2914252281188965
-6.6230549812316895
-3.666975736618042
-10.663108825683594
-6.677147388458252
-5.2814106941223145
-8.094817161560059
-4.232748508453369
-5.565722465515137
-5.998345375061035
-6.067711353302002
-7.626023769378662
-3.630420446395874
-10.124585151672363
-4.095676422119141
-3.4241111278533936
-6.933747291564941
-4.717901229858398
-2.9016215801239014
-6.12673282623291
-8.192724227905273
-4.807620048522949
-2.0859367847442627
-5.3339738845825195
-3.624406099319458
-3.018824577331543
-5.795466423034668
-2.6682422161102295
-4.001759052276611
-3.299617052078247
-3.530506134033203
-8.047624588012695
-8.969490051269531
-5.601515293121338
-7.546942234039307
-4.464500427246094
-5.6039533615112305
-5.84847354888916
-3.474705696105957
-2.901757001876831
-7.495371341705322
-5.523626327514648
-5.924887180328369
-10.129673957824707
-3.767221212387085
-8.520499229431152
-7.934354305267334
-7.6584248542785645
-4.234152793884277
-7.275257587432861
-4.307607173919678
-4.227837085723877
-2.7391130924224854
-3.1670315265655518
-5.380651473999023
-6.269974708557129
-8.797775268554688
-5.224573135375977
-4.565059185028076
-8.28630542755127
-7.3891825675964355
-3.6842966079711914
-4.532837867736816
-4.9320454597473145
-3.655789613723755
-3.981879949569702
-3.8389861583709717
-5.593051910400391
-3.707423686981201
-5.9199018478393555
-5.276838779449463
-3.7473561763763428
-4.322970390319824
-9.312555313110352
-8.246964454650879
-8.190410614013672
-3.887066602706909
-3.7710649967193604
-7.525157451629639
-4.6312384605407715
-7.5790815353393555
-6.941099643707275
-6.250598907470703
-5.742802143096924
-7.1096086502075195
-4.107191562652588
-5.684391021728516
-6.184193134307861
-4.939617156982422
-4.352895736694336
-5.268288612365723
-8.026677131652832
-3.6709134578704834
-4.7511420249938965
-3.7169506549835205
-4.042810916900635
-6.095718860626221
-3.6292669773101807
-6.010302543640137
-6.596371173858643
-4.093095302581787
-8.266996383666992
-3.9532268047332764
-3.6040592193603516
-6.279699325561523
-3.9774653911590576
-2.7157397270202637
-4.695245742797852
-3.695112705230713
-5.287309646606445
-5.790328025817871
-4.811357498168945
-4.284395694732666
-6.554789066314697
-3.0214648246765137
-6.22039794921875
-6.696474552154541
-1.770124077796936
-4.128133296966553
-7.738786697387695
-6.601274490356445
-4.94293212890625
-2.4298930168151855
-4.442949295043945
-7.653464317321777
-6.919256210327148
-8.248263359069824
-4.67991304397583
-4.878622055053711
-4.101712703704834
-7.429454803466797
-3.117894172668457
-3.9094629287719727
-6.6935272216796875
-8.001204490661621
-2.7416892051696777
-3.3158535957336426
-5.894484996795654
-6.728265285491943
-4.168626308441162
-4.130613803863525
-4.63671350479126
-5.290299892425537
-6.19799280166626
-4.094484329223633
-7.106363773345947
-7.632681846618652
-5.463299751281738
-3.3891115188598633
-6.476362705230713
-4.497128009796143
-9.718400955200195
-5.7366437911987305
-3.897552490234375
-8.689943313598633
-3.227672576904297
-2.442150354385376
-7.416988372802734
-2.9369490146636963
-11.262495040893555
-6.468500137329102
-6.136351585388184
-8.763787269592285
-6.903114318847656
-6.054133892059326
-7.653932571411133
-8.021027565002441
-4.829320430755615
-3.3734827041625977
-4.633883476257324
-3.6061291694641113
-11.34659194946289
-5.690739154815674
-3.2440898418426514
-4.631537914276123
-4.9943413734436035
-3.9228153228759766
-5.550550937652588
-8.811617851257324
-7.6136064529418945
-8.446446418762207
-3.310577869415283
-2.1498584747314453
-3.558288097381592
-6.808531761169434
-4.465108394622803
-8.667923927307129
-5.345093727111816
-7.242642879486084
-8.408567428588867
-9.529104232788086
-3.488645553588867
-8.367058753967285
-9.966338157653809
-4.314126014709473
-6.903564453125
-9.505311012268066
-5.079994201660156
-10.199929237365723
-4.756505966186523
-7.1340556144714355
-1.5035498142242432
-2.501229763031006
-6.3449273109436035
-10.026204109191895
-6.360725402832031
-7.3134918212890625
-4.83698844909668
-4.4778008460998535
-5.789013385772705
-6.4106621742248535
-2.5010132789611816
-5.676330089569092
-7.755903720855713
-4.3469557762146
-7.521617889404297
-2.2124128341674805
-4.245306491851807
-3.79909086227417
-2.9907515048980713
-2.684439182281494
-7.866783618927002
-8.7119140625
-3.304734468460083
-4.120290756225586
-4.99194860458374
-8.570679664611816
-4.155473709106445
-10.593263626098633
-7.594106197357178
-2.6930105686187744
-4.063320636749268
-5.595090389251709
-4.695291996002197
-3.1191201210021973
-5.197495937347412
-5.630226135253906
-5.222912788391113
-8.777298927307129
-4.350617408752441
-3.1929004192352295
-4.033257961273193
-8.210508346557617
-5.475480556488037
-5.028397560119629
-5.134021282196045
-7.654263973236084
-7.658328056335449
-9.257180213928223
-9.10673713684082
-5.705435276031494
-6.279092311859131
-4.538080215454102
-5.0429463386535645
-5.096435546875
-5.831570148468018
-3.3092455863952637
-3.914415121078491
-12.559610366821289
-4.361688613891602
-5.338555812835693
-3.615243434906006
-4.4863057136535645
-8.169010162353516
-4.373513221740723
-4.806651592254639
-3.4966204166412354
-6.863499164581299
-5.358275413513184
-8.96908187866211
-4.347921371459961
-10.129082679748535
-1.7982414960861206
-1.7822185754776
-8.036347389221191
-2.764113664627075
-7.636858940124512
-3.102065086364746
-2.94364595413208
-5.700771331787109
-4.641601085662842
-5.733437538146973
-4.818998336791992
-3.7319695949554443
-5.985854148864746
-4.037712574005127
-7.216573238372803
-4.893056392669678
-3.7388556003570557
-8.822311401367188
-2.4906694889068604
-3.7243845462799072
-9.845113754272461
-7.1200079917907715
-7.522042751312256
-4.022563934326172
-7.9803619384765625
-4.554398536682129
-3.7901644706726074
-10.117803573608398
-7.929226875305176
-2.790950298309326
-2.8412740230560303
-5.869486331939697
-1.8056213855743408
-5.517000675201416
-5.150518417358398
-7.7200212478637695
-2.2943038940429688
-4.953594207763672
-5.793425559997559
-10.20214557647705
-7.939186096191406
-7.6405463218688965
-4.899840354919434
-9.100077629089355
-2.863987445831299
-6.289754390716553
-5.598389625549316
-3.9693870544433594
-6.369411945343018
-5.457198143005371
-6.796921730041504
-6.654114723205566
-6.956919193267822
-8.314566612243652
-7.541235446929932
-8.331740379333496
-2.7232930660247803
-9.027441024780273
-11.406270980834961
-3.1429853439331055
-7.83546257019043
-8.817082405090332
-10.545119285583496
-2.9559013843536377
-13.597399711608887
-3.4129891395568848
-6.6191911697387695
-4.185478687286377
-3.9257421493530273
-3.7877860069274902
-8.184611320495605
-5.598771095275879
-5.342923641204834
-4.189096927642822
-3.3816399574279785
-5.631902694702148
-4.929905414581299
-10.054255485534668
-4.821202754974365
-4.0279436111450195
-4.189056396484375
-4.743502140045166
-4.92464017868042
-4.974734306335449
-6.140787124633789
-7.117844104766846
-4.581213474273682
-3.922361135482788
-7.037345886230469
-5.810581684112549
-4.2606964111328125
-3.98683762550354
-7.680654048919678
-7.2194695472717285
-4.981742858886719
-5.376404762268066
-4.575737476348877
-5.5617218017578125
-6.590004920959473
-5.129536151885986
-5.352970123291016
-7.2860212326049805
-2.5545473098754883
-3.8776702880859375
-4.163045883178711
-6.099920272827148
-3.456198215484619
-2.697540044784546
-6.856313228607178
-4.562955856323242
-4.055168151855469
-7.177515029907227
-6.526519298553467
-8.328283309936523
-4.275487422943115
-3.8871259689331055
-7.815069675445557
-3.4555814266204834
-7.080104827880859
-4.621750354766846
-5.349467754364014
-8.478337287902832
-6.76731538772583
-2.844089984893799
-10.313253402709961
-2.524458408355713
-11.293951034545898
-9.546969413757324
-3.7470409870147705
-8.216385841369629
-5.754017353057861
-6.804507255554199
-11.486129760742188
-4.96652889251709
-7.043908596038818
-6.19130277633667
-3.7517952919006348
-4.782829284667969
-6.220850467681885
-5.213797569274902
-7.114943504333496
-6.473121643066406
-4.228353023529053
-6.0038743019104
-4.330042839050293
-4.797568321228027
-4.372120380401611
-4.638617992401123
-7.534954071044922
-3.140369415283203
-7.712120056152344
-4.449216842651367
-5.700287818908691
-2.605745553970337
-2.530592441558838
-4.743744373321533
-3.6014561653137207
-9.368386268615723
-7.132826805114746
-2.9579734802246094
-4.512512683868408
-5.315878391265869
-3.513108253479004
-5.84347677230835
-4.138516426086426
-7.336904048919678
-10.056992530822754
-2.871976852416992
-5.196713924407959
-9.634482383728027
-8.367326736450195
-3.789543628692627
-4.033104419708252
-5.661125659942627
-8.688349723815918
-8.350150108337402
-5.064370632171631
-6.190516471862793
-3.8137927055358887
-5.110264301300049
-3.706576347351074
-5.929030895233154
-5.410465717315674
-8.389884948730469
-7.376570224761963
-4.627750873565674
-9.910900115966797
-5.441465854644775
-3.9501733779907227
-3.644472360610962
-2.591671943664551
-8.219919204711914
-3.7375338077545166
-3.7357230186462402
-2.9280714988708496
-9.250157356262207
-8.172660827636719
-4.772288799285889
-3.2969603538513184
-10.296571731567383
-10.80518913269043
-3.911914587020874
-4.612391471862793
-8.919412612915039
-6.324012756347656
-7.256746768951416
-10.476489067077637
-7.541536808013916
-3.9224202632904053
-11.366267204284668
-3.6480300426483154
-6.704304218292236
-4.506235599517822
-6.166679859161377
-2.8011398315429688
-5.9697089195251465
-5.680802822113037
-2.0816686153411865
-6.53021764755249
-8.039573669433594
-3.3756370544433594
-2.9237241744995117
-5.558934211730957
-6.1785125732421875
-4.065257549285889
-3.9117136001586914
-2.9138288497924805
-7.601757049560547
-4.178436756134033
-3.090510845184326
-3.4625048637390137
-3.1056458950042725
-7.0788469314575195
-2.2221333980560303
-8.018935203552246
-9.675722122192383
-5.907033920288086
-4.881661415100098
-5.386843681335449
-5.871230125427246
-3.3233418464660645
-2.7517333030700684
-4.951942443847656
-5.613002777099609
-6.806982040405273
-5.26438570022583
-4.983230113983154
-6.037637233734131
-7.769439697265625
-2.577808141708374
-3.692070960998535
-3.2891900539398193
-5.535891532897949
-11.109107971191406
-4.9101409912109375
-7.018050193786621
-8.219051361083984
-7.3669538497924805
-2.9009971618652344
-5.719297885894775
-4.414992332458496
-4.339256763458252
-3.8582284450531006
-8.1198091506958
-8.390652656555176
-4.058830738067627
-2.6264798641204834
-2.464707851409912
-7.495556354522705
-3.6341183185577393
-4.847489833831787
-8.068853378295898
-3.0620739459991455
-5.125240802764893
-5.162951946258545
-3.1788556575775146
-7.5937371253967285
-6.690335273742676
-11.815186500549316
-5.3497233390808105
-9.621081352233887
-9.329158782958984
-3.889688014984131
-4.57174825668335
-8.884146690368652
-3.7188727855682373
-3.653026819229126
-7.0059003829956055
-5.226197719573975
-6.51287317276001
-4.660961151123047
-6.392253398895264
-5.7076897621154785
-7.015488147735596
-5.406534194946289
-10.122227668762207
-2.8995699882507324
-3.5282480716705322
-4.907595634460449
-3.2522435188293457
-2.9211301803588867
-9.407336235046387
-5.180291652679443
-2.562619209289551
-3.2387783527374268
-5.742319107055664
-4.47067928314209
-4.516628742218018
-5.860694885253906
-6.766755104064941
-7.908576011657715
-4.703266143798828
-3.146740674972534
-5.358357906341553
-5.661867141723633
-5.2022199630737305
-4.324967861175537
-5.887355327606201
-6.468415260314941
-3.724534749984741
-2.7547569274902344
-6.242546558380127
-5.274514675140381
-6.141932010650635
-6.734943866729736
-3.952691078186035
-5.168466567993164
-3.9782063961029053
-9.20311164855957
-8.5697660446167
-4.6164093017578125
-4.014906883239746
-2.425938844680786
-2.821349859237671
-5.933197021484375
-2.1676290035247803
-5.123824119567871
-4.6980204582214355
-8.03858757019043
-5.330590724945068
-5.118558406829834
-6.756082057952881
-6.875246524810791
-1.9444303512573242
-6.1207275390625
-6.145680904388428
-8.115837097167969
-4.473139762878418
-3.551054000854492
-3.645092487335205
-3.47878098487854
-5.199539661407471
-7.082983016967773
-8.532712936401367
-3.412306785583496
-8.610932350158691
-6.782981872558594
-8.873451232910156
-3.701016426086426
-2.1678946018218994
-6.308572769165039
-3.1326401233673096
-4.8016886711120605
-5.764359474182129
-3.3239338397979736
-5.717911720275879
-4.58315896987915
-6.5458455085754395
-6.103743553161621
-6.279295444488525
-3.7140183448791504
-3.4133222103118896
-4.342843055725098
-9.209342956542969
-5.2874226570129395
-2.0220751762390137
-7.01820707321167
-5.33487606048584
-7.144400596618652
-6.163354396820068
-5.240692615509033
-2.916024923324585
-5.003895282745361
-2.694915771484375
-4.90248441696167
-8.079069137573242
-4.724732875823975
-3.4228451251983643
-5.8047661781311035
-3.4221582412719727
-5.406116962432861
-5.342159271240234
-4.893702030181885
-3.85800838470459
-3.45562744140625
-5.026875972747803
-8.192075729370117
-7.037495136260986
-3.98874568939209
-3.4700167179107666
-6.658331394195557
-6.793982982635498
-3.7866735458374023
-3.3828818798065186
-4.723481178283691
-8.210099220275879
-3.9890544414520264
-4.32123327255249
-2.058676242828369
-7.248473644256592
-2.9725053310394287
-2.7090306282043457
-8.159553527832031
-3.5562386512756348
-3.0658819675445557
-4.399109840393066
-4.674171447753906
-3.4174230098724365
-5.3070068359375
-2.6296792030334473
-4.41996955871582
-2.93914794921875
-4.927480220794678
-3.953787088394165
-4.145780563354492
-9.170388221740723
-4.482342720031738
-6.81818151473999
-10.224751472473145
-3.1244277954101562
-9.628161430358887
-5.3169660568237305
-6.487522125244141
-5.232802867889404
-7.700063228607178
-5.161261558532715
-3.468197822570801
-7.955646991729736
-6.358833312988281
-8.414149284362793
-4.770677089691162
-4.387467861175537
-3.5077221393585205
-4.712724685668945
-3.7606537342071533
-8.966021537780762
-5.117146015167236
-5.820675373077393
-3.2722671031951904
-2.996926784515381
-5.6620259284973145
-5.250977516174316
-4.557082653045654
-5.1570210456848145
-3.960653781890869
-5.618480682373047
-3.2250232696533203
-4.242050647735596
-3.115372896194458
-5.615159511566162
-6.560733318328857
-5.0286030769348145
-3.482468605041504
-4.9980597496032715
-4.803848743438721
-4.091157913208008
-3.3192405700683594
-8.519038200378418
-6.703116416931152
-5.836354732513428
-8.404013633728027
-4.175223350524902
-4.795770645141602
-4.063553333282471
-2.7247440814971924
-2.58815336227417
-4.902921199798584
-7.2606353759765625
-4.027897834777832
-3.9654383659362793
-2.743133068084717
-4.181116104125977
-5.449240207672119
-5.131386756896973
-8.521113395690918
-3.2350637912750244
-7.394439697265625
-5.186886310577393
-3.7982115745544434
-4.298795223236084
-3.6428115367889404
-4.894135475158691
-4.675880432128906
-5.067719459533691
-6.833906173706055
-6.960185527801514
-7.688642978668213
-8.925207138061523
-7.150826930999756
-7.531042575836182
-2.450538158416748
-4.35616397857666
-5.7320966720581055
-2.766280174255371
-4.036174297332764
-2.835175037384033
-5.865429878234863
-4.950387954711914
-7.852437973022461
-8.72728157043457
-3.534062385559082
-6.461580276489258
-5.724544048309326
-10.05809211730957
-9.072016716003418
-8.381157875061035
-10.496160507202148
-10.440862655639648
-5.779045104980469
-3.822991132736206
-4.3788957595825195
-8.011515617370605
-5.859429359436035
-6.913154602050781
-8.912703514099121
-3.5591959953308105
-5.629532814025879
-11.512884140014648
-2.8533668518066406
-10.446724891662598
-6.6289873123168945
-8.891736030578613
-5.162002086639404
-3.251086473464966
-4.178504943847656
-2.078895092010498
-4.131494045257568
-4.971860885620117
-8.17732048034668
-9.31623363494873
-4.610840797424316
-5.055418491363525
-7.012085437774658
-7.274339199066162
-3.6148812770843506
-4.801365852355957
-8.364448547363281
-5.836751937866211
-3.1375224590301514
-9.365229606628418
-5.324852466583252
-3.238837957382202
-10.07353401184082
-3.7289302349090576
-5.859601974487305
-4.029754638671875
-6.162411689758301
-6.2258219718933105
-3.333510398864746
-7.903900146484375
-3.068772792816162
-5.519528865814209
-5.042226791381836
-9.232556343078613
-5.293675899505615
-7.277750492095947
-3.5426485538482666
-4.961997985839844
-3.205091714859009
-3.920231819152832
-7.448055744171143
-3.6272943019866943
-1.5302844047546387
-3.6432435512542725
-6.399512767791748
-6.781678676605225
-6.039912700653076
-8.050557136535645
-4.03554630279541
-6.240498065948486
-7.490358829498291
-4.421071529388428
-8.252724647521973
-8.54362678527832
-7.357115745544434
-9.513591766357422
-6.509945869445801
-6.245420932769775
-4.018094539642334
-5.512441158294678
-8.225650787353516
-3.1909542083740234
-6.480989933013916
-5.737732887268066
-4.902825355529785
-3.9705047607421875
-4.755186080932617
-7.443600177764893
-4.797946929931641
-6.001018524169922
-3.530061960220337
-4.458183765411377
-6.229646682739258
-3.197247266769409
-6.034893035888672
-4.577460765838623
-4.725130081176758
-6.129170894622803
-9.461772918701172
-3.1220498085021973
-7.037362098693848
-5.005556106567383
-9.682766914367676
-6.096352577209473
-2.2858612537384033
-4.145719051361084
-4.090607643127441
-8.550403594970703
-4.125089168548584
-4.243572235107422
-3.6483230590820312
-5.162491798400879
-2.8031399250030518
-9.354156494140625
-5.43356466293335
-5.805857181549072
-5.104192733764648
-2.715284585952759
-4.248006343841553
-4.31963586807251
-4.716135025024414
-5.215381622314453
-5.291408061981201
-4.41640567779541
-5.2975311279296875
-3.806593418121338
-7.676645278930664
-6.39772891998291
-6.31309700012207
-2.6842851638793945
-9.540579795837402
-4.8545308113098145
-4.946923732757568
-6.3278985023498535
-5.477504730224609
-5.401455879211426
-3.8178300857543945
-5.414676189422607
-4.709376811981201
-5.072848796844482
-3.078148126602173
-4.552818775177002
-6.300727844238281
-2.9826836585998535
-6.483981609344482
-10.543556213378906
-6.18821382522583
-3.776355266571045
-4.5267863273620605
-13.556875228881836
-9.176742553710938
-1.9341166019439697
-6.506756782531738
-5.241182327270508
-4.5689544677734375
-7.31548547744751
-5.701171875
-6.730626583099365
-4.245832443237305
-6.103681564331055
-4.176980972290039
-8.271404266357422
-4.816816806793213
-5.953758239746094
-7.309796333312988
-4.006284713745117
-9.88353443145752
-5.782309055328369
-8.710633277893066
-4.902843475341797
-3.349755048751831
-11.013477325439453
-3.5639703273773193
-5.06890344619751
-3.3362364768981934
-4.266274929046631
-3.041576385498047
-6.985954284667969
-3.7137622833251953
-9.466730117797852
-9.583127975463867
-5.472356796264648
-2.7171249389648438
-1.8774635791778564
-3.167778253555298
-5.528675556182861
-7.214304447174072
-9.60115909576416
-5.75520658493042
-8.50706672668457
-6.368293762207031
-2.804938554763794
-4.227125644683838
-3.55012845993042
-5.413731575012207
-7.795679092407227
-3.715364456176758
-7.798405170440674
-3.600647449493408
-4.969090461730957
-2.58254337310791
-7.0902862548828125
-4.554461479187012
-5.011468410491943
-3.0469467639923096
-8.304692268371582
-5.182769775390625
-5.4872145652771
-4.638848304748535
-4.477897644042969
-4.934880256652832
-4.858730316162109
-4.202425956726074
-5.613415241241455
-4.483410358428955
-5.7489824295043945
-4.67689847946167
-5.883964538574219
-9.699666976928711
-6.611185550689697
-4.612962245941162
-5.495800971984863
-6.786251068115234
-7.315864086151123
-2.639451026916504
-5.055454730987549
-7.751675605773926
-4.090936660766602
-2.5556130409240723
-4.6071038246154785
-6.9573869705200195
-13.562360763549805
-3.2931952476501465
-8.037382125854492
-5.99879789352417
-2.6696391105651855
-2.9165830612182617
-3.6684963703155518


==> figures/sc-dpr.txt <==
75.69369
80.733665
85.313805
78.31474
80.95982
79.92505
86.48816
90.79117
86.32695
84.17595
85.7113
83.508606
82.43394
80.79308
94.32263
85.91568
81.342766
85.148636
89.69035
81.71608
83.6244
72.47295
83.7406
78.435196
80.7677
81.94933
82.92293
86.70467
89.060814
87.287125
90.50462
79.62758
82.53131
83.11487
79.97159
83.88454
85.93302
85.90229
88.38738
87.702446
78.44214
74.426285
79.93012
82.5691
82.7245
71.403946
73.78086
82.569885
86.19524
85.25653
91.37543
73.98989
73.52408
87.52494
73.06152
79.41706
81.32631
86.39638
84.52253
80.77672
86.66346
83.73504
77.9489
71.452965
86.01765
81.18125
80.99809
82.71636
81.95006
83.43455
84.269226
88.10758
70.73147
74.76825
67.744865
79.114555
80.03121
76.14023
80.57129
84.17944
86.70787
77.40678
83.584984
84.085686
87.338165
74.843
78.16018
85.16264
78.011826
75.8681
81.86121
84.72249
77.46295
91.72816
80.7392
83.48422
79.623344
81.951126
78.97513
81.29102
83.47708
83.474075
83.966225
85.405136
80.70943
79.35934
80.82776
84.72591
80.63661
87.546135
82.3293
76.91005
87.80421
87.58396
82.56001
83.9736
84.52468
84.12194
86.770935
86.58896
88.466705
83.89076
80.16165
77.43349
89.12521
81.46506
80.91007
82.992805
85.44246
78.21077
77.01694
85.08673
83.646515
76.963745
86.630684
80.5578
86.59953
82.07685
77.36071
80.44495
86.49967
91.28569
92.00482
92.08594
86.712135
79.17356
73.29347
81.588455
89.95181
84.27079
79.74906
85.38282
84.30526
82.08184
80.28923
86.67114
80.13396
83.884636
85.55821
87.83891
85.82646
82.78191
83.380356
80.334236
88.820816
82.38299
73.55188
84.80601
76.127846
80.42876
79.42642
79.68161
72.627716
79.5616
79.837
81.973206
82.12331
83.45991
83.72462
86.26071
75.867935
71.36331
93.01126
80.85703
83.00845
78.13461
82.99101
87.61712
81.11652
79.089
82.966866
75.16303
81.986435
78.11138
87.681625
75.28168
79.12249
81.57741
88.31557
79.29435
81.84846
78.49507
78.38395
87.055695
87.252106
87.25758
84.76346
86.28437
89.512665
82.36458
82.498566
90.57503
76.15695
78.58641
79.71776
74.64748
85.24075
84.25869
80.17438
84.536415
86.98773
89.03633
87.54104
87.89666
84.38896
88.32855
85.73509
84.641335
81.162575
78.15547
80.44249
78.14044
82.11732
77.7038
84.803185
85.25125
79.35198
87.71381
80.39003
80.61606
80.78206
85.93926
85.46103
78.01983
80.41223
78.12516
73.325195
84.292435
83.41209
81.32453
83.22199
87.83111
89.90131
81.659386
88.2592
80.531906
83.07723
77.706635
82.24855
79.83816
85.92674
81.311676
82.86933
86.15416
80.5672
85.363754
87.61188
78.79976
76.75662
87.2731
81.3683
85.615265
88.20868
81.487946
81.44061
76.8556
77.88741
76.00156
75.48941
77.76775
83.70438
86.28444
84.882126
91.39827
82.42202
83.51634
81.10077
79.609955
78.75545
80.43778
76.17604
76.21518
73.575554
81.95561
82.886856
86.76594
83.89664
83.763275
79.00892
80.574745
77.0491
85.33038
82.67417
76.46172
88.284744
86.29443
86.17404
79.7604
82.51274
82.34899
81.73294
80.678734
85.74736
81.05143
76.03926
73.47259
75.77534
85.101265
91.450554
84.39009
81.130226
81.937996
85.06884
82.44664
87.4141
84.43791
87.606445
84.19478
83.63459
85.83411
80.58733
83.66743
78.69946
76.77524
77.31357
82.411316
77.50329
85.252846
81.87416
83.824425
87.55059
86.320854
87.52495
74.86032
83.7825
83.98332
84.966
86.12364
85.41971
82.82464
89.120766
83.3203
75.881
82.32175
84.51299
81.29982
79.2502
75.76442
75.70921
86.981926
86.887924
68.32582
81.01341
80.64887
81.547806
84.75279
85.590805
90.70761
90.48021
87.1832
90.70697
84.49927
86.95223
80.89934
79.24275
77.8544
83.41987
79.93021
73.48739
76.166626
80.29607
76.773315
86.60901
92.282585
91.56505
81.940475
79.77848
81.46981
82.54878
88.606804
91.466675
83.07637
87.95674
87.573685
86.17745
83.400406
68.85043
79.47121
79.82727
82.60341
83.39726
82.468094
81.767494
77.51066
82.61212
84.80949
83.81566
82.50972
84.46123
79.27292
84.85778
84.777954
82.82032
77.05109
73.47282
79.693695
88.660065
83.54018
87.695915
87.12143
88.320625
82.04533
82.40463
85.577805
87.39912
81.72748
74.896935
85.71543
80.97157
82.71955
84.9087
80.23362
75.57734
84.935165
84.048965
83.60976
78.027954
78.48475
87.83992
82.362564
80.54821
79.32506
81.55465
80.413704
81.92404
75.39223
76.39418
82.74343
81.33005
83.52763
83.53711
82.78424
83.694405
77.75813
73.776886
79.18181
82.7321
82.71154
86.28711
80.456985
80.78883
84.11214
86.7274
86.778076
85.31967
79.75279
78.15724
83.47328
85.49948
74.56383
83.16758
80.02719
82.37037
83.9798
89.25902
85.9917
85.265366
87.1046
84.706154
82.50326
80.31692
87.46788
82.228424
81.08577
88.22635
77.55901
84.76176
79.71824
79.48013
72.61481
78.73073
76.731544
78.08638
89.94188
92.22232
79.48497
73.37738
77.65198
85.454346
86.65275
91.40292
82.47383
87.47739
87.834076
75.217834
80.35275
83.01235
74.52655
79.63123
76.46852
79.154526
76.72557
85.065346
79.112335
86.37903
79.28467
84.15654
86.815315
76.86644
71.014
78.04615
76.32664
82.47774
75.103584
89.84843
85.96706
86.68934
80.30769
77.97336
79.682625
76.5301
84.40039
83.768005
83.94092
79.60971
84.66913
85.45014
86.466576
83.52881
80.43529
79.380424
81.23274
87.18508
79.04273
86.62473
73.50492
82.01025
84.30879
87.69289
84.318474
82.61342
78.273224
79.92387
71.56783
90.49043
78.32151
85.23461
81.94483
82.8725
80.53023
89.0681
86.76803
86.7217
88.82067
88.49501
77.508514
75.38642
85.346954
92.90567
83.2565
83.586914
79.16004
76.66392
83.82549
82.396255
84.831116
81.118484
79.4133
78.36099
84.606705
83.615814
85.13781
91.11301
86.066956
84.76652
85.648254
87.48279
80.65045
83.60692
80.4707
86.224075
82.4478
85.15363
83.17282
74.20917
89.849205
76.681076
81.61662
80.2753
72.217415
69.8187
79.791565
81.84967
75.977905
81.07487
89.15079
69.330734
82.388626
81.83011
83.69944
80.721954
87.05166
85.37776
82.17662
87.079315
83.4624
85.50273
86.25325
74.543015
78.37636
87.991264
73.715904
83.02245
82.4516
84.451096
82.36389
78.07771
79.84637
83.411896
77.107
73.092636
79.9312
85.46452
66.2137
90.342865
84.84103
82.29614
85.323616
84.33142
72.923965
82.85043
84.97953
78.17517
71.99255
82.25243
76.69884
75.28185
78.17844
83.51642
76.898315
72.31665
83.3148
86.099174
82.62261
84.93532
78.34813
93.795135
68.623
74.058105
80.02395
76.38751
79.491394
86.60954
74.390305
86.744156
84.24359
84.94159
81.63829
81.18686
79.442696
79.813065
84.86364
87.457466
92.70134
88.6485
85.87239
89.58533
80.02273
82.42219
80.7021
88.69386
77.78796
85.7428
77.09964
79.15794
75.60231
76.51187
84.02701
83.45494
79.28151
81.95499
84.23144
87.85126
84.630905
80.91468
79.01942
65.6134
87.03029
96.32982
76.19384
84.48566
80.173615
88.05802
78.13519
88.25738
78.008194
87.41737
87.89887
84.19879
84.5038
82.57718
83.062325
85.475266
85.183914
85.29921
81.70292
85.74162
79.725815
81.02977
84.704094
88.40856
81.908775
80.64332
81.20384
74.9859
75.41169
82.40017
73.321434
80.63368
77.3673
82.17528
85.57184
78.45085
79.817245
80.8846
80.73417
79.35716
83.742386
89.026726
81.433624
82.38593
91.84386
79.23747
77.533554
71.746925
75.50548
80.99214
83.98291
86.52238
85.7271
86.66979
77.91807
75.25605
74.06821
80.67681
81.777466
86.66885
76.90718
80.8703
83.96147
81.17477
90.43033
88.12583
81.714935
81.508316
86.86505
83.598854
80.4621
79.172485
84.0533
79.80186
84.39009
69.56121
74.50045
87.3806
84.971794
72.6748
72.37227
81.545715
81.2243
86.86194
84.95995
81.92531
76.87349
86.74208
84.66942
84.24534
80.82847
87.551445
89.82197
74.16315
82.362
79.30272
83.631775
83.22636
84.3139
81.90222
85.2642
86.32821
84.93032
77.27484
82.46672
88.31564
86.787575
80.09314
78.26054
79.41684
80.00688
74.39691
78.529686
84.30421
79.964195
82.28627
80.935905
75.01582
78.938
82.06807
78.88892
77.63813
70.07533
72.079704
81.41176
82.04883
78.22687
77.8416
78.755424
82.95726
80.876144
85.32569
84.613884
85.043816
89.40059
83.3895
82.59808
77.1746
81.45926
83.33507
81.62117
84.34685
90.47574
81.35298
83.82982
79.35141
78.93903
83.57374
76.89758
82.59352
64.9794
75.84296
68.016556
84.73477
78.248375
80.74264
80.04053
79.819916
74.10812
88.91754
84.64314
85.6585
85.40827
74.41286
87.16652
79.93576
82.0179
78.79164
72.59921
81.63515
77.04117
82.57392
83.73256
83.10836
78.97638
84.97812
73.7887
72.73521
79.86969
84.79842
82.24685
83.45162
81.5462
83.22188
86.03932
80.52326
82.66496
81.29964
83.6685
84.51597
91.9469
92.83351
86.5271
88.52532
78.49864
86.55607
81.61107
74.269714
82.97168
80.71273
75.39516
73.26848
87.00951
78.75676
80.74667
81.008965
88.39785
75.327095
82.11449
85.33269
77.98547
84.17589
87.4017
74.25719
79.432106
72.74005
77.810555
77.04372
86.1489
73.537445
75.985504
76.05923
87.00177
72.28073
73.58678
82.89914
87.819275
78.533264
82.43807
82.87269
76.37547
79.43639
88.133255
86.83233
85.22977
82.07945
83.78342
83.60187
84.00981
78.99041
85.20561
83.45805
83.09729
85.91701
85.01133
86.50661
77.22754
82.299194
80.863205
86.25787
86.3981
84.39842
88.18601
88.289406
89.24459
81.09145
84.367424
83.1102
72.2897
82.96795
81.17516
85.73139
86.18731
87.415245
80.69146
78.75644
77.850204
79.21182
87.03613
80.399734
81.80203
87.12039
85.180115
73.39804
84.20477
86.31596
85.21129
87.73538
79.87764
83.300606
77.45941
76.48859
73.44825
85.299065
83.702866
81.27626
77.49171
66.48978
85.41667
86.97825
87.29924
82.15568
80.73916
81.99683
83.19068
81.445
82.02846
84.151596
86.394325
86.77367
86.88377
73.393974
74.59013
76.49441
76.16757
85.503944
82.28247
87.27783
81.02426
87.32449
87.024185
81.68385
80.89798
81.5531
68.19649
79.991394
83.92052
78.38656
72.43627
71.54003
83.88981
83.10547
82.93066
79.843636
85.60829
82.994064
69.91451
90.25926
83.36125
86.28867
88.08731
67.55772
74.41097
85.183105
89.16154
84.56473
84.307755
81.07708
80.210884
72.74893
78.19524
76.085815
78.48605
90.8428
85.977455
88.831245
79.82482
85.58855
75.63804
86.63463
75.010376
80.398926
81.43005
86.7167
84.56316
75.011955
79.53448
83.619736
86.30433
86.70284
90.61207
90.75618
87.52168
87.59257
79.92287
82.08284
86.57881
87.25349
78.0871
81.33807
72.35699
71.015594
77.22141
83.05912
82.06648
80.795
85.31917
86.776306
73.55261
73.76376
72.749435
86.50721
81.95949
76.4196
85.15852
86.60879
85.15625
85.92583
79.857864
80.03264
83.0324
85.70186
87.98635
89.307816
78.01429
80.214294
87.764755
75.44295
86.73338
82.486115
80.78261
86.24157
83.78049
82.99229
84.294716
83.992065
77.5154
79.68899
81.16796
82.81553
74.17462
78.77453
78.7287
83.36447
74.57411
75.41051
81.13463
78.31572
86.15424
81.756615
89.065125
76.71244
79.65314
80.742386
79.972855
79.70948
76.3038
80.73334
82.781296
82.47433
78.64906
65.105125
73.92595
79.90879
83.87077
81.181305
81.880264
72.70077
84.623604
80.9864
84.22044
81.32065
82.30875
80.415085
78.30016
85.21944
84.618256
82.33864
84.68484
88.3836
81.59536
80.41504
81.8378
79.97344
84.28131
80.18861
86.7133
90.305885
84.823746
85.42714
83.48009
87.09816
73.43393
77.42101
80.139824
80.42131
72.44826
82.90225
77.252304
79.488266
85.89243
81.73296
84.89064
80.18039
81.361206
83.490585
82.77246
76.06379
84.40476
84.651245
78.252
86.24548
83.04977
79.75928
82.211
74.84196
90.05866
75.33691
70.87535
83.20665
86.24019
81.578156
83.79416
81.87845
80.53525
82.92508
83.79922
87.10522
85.244705
76.7925
73.0236
81.76433
84.80708
89.316864
88.8345
74.880104
71.27964
77.93875
84.50498
87.16647
84.28549
77.19096
75.89348
72.10947
88.092636
84.14169
81.737854
76.83824
79.58828
81.91124
77.60651
75.05945
75.959274
82.506905
76.70519
84.84468
79.84068
81.14545
79.53606
76.225815
80.21486
78.91559
74.57201
77.67321
81.109764
82.15374
79.41561
83.15628
85.00117
81.68796
85.67186
84.975945
84.071526
83.55417
82.51692
81.229034
82.35974
82.60208
86.36809
82.22772
81.90633
84.33121
87.64073
76.699066
80.11775
77.76936
84.01601
75.64221
73.039154
80.793434
80.14227
84.566826
85.03822
80.436455
76.50427
78.753105
79.53342
78.62502
79.02219
79.77012
80.15858
78.524
91.87084
89.902565
78.27721
83.86102
83.451614
83.3609
84.69104
87.13152
85.942154
83.17552
73.76821
79.93013
82.1935
91.09093
82.092834
86.77327
85.89221
79.60148
81.31653
75.7889
88.08319
82.18679
93.07657
86.402016
88.97085
88.49342
81.925316
88.84924
86.82248
86.20776
88.60268
92.99241
88.40606
81.41351
92.585144
82.797325
80.34794
83.11332
87.38871
83.02915
85.03277
81.24988
84.62915
81.485664
76.78989
83.81879
82.39639
79.682144
80.51052
85.47284
83.4702
79.45689
86.5629
73.46925
84.84441
80.261
81.22649
77.61633
82.559296
83.286674
88.3305
89.436104
84.93431
89.35214
90.50938
89.07591
79.037186
86.62276
87.17981
77.331436
75.67465
91.67444
78.18708
81.654785
85.21365
81.10827
85.4102
88.19436
83.89406
76.954216
87.59134
75.97942
81.0062
85.20257
87.30922
79.000275
84.70669
83.5613
75.76509
75.329666
73.03774
91.05356
90.71179
81.73387
79.79529
85.811844
66.59186
76.46147
82.77326
79.05022
81.864746
84.58656
88.19412
82.81407
89.4796
79.431274
83.958694
78.76985
76.43413
80.95195
89.3331
76.1165
79.779
87.770996
78.75236
88.33644
90.4405
82.58411
81.135635
87.70499
84.590675
84.67541
82.56007
78.623726
76.34113
76.20299
88.11954
89.31195
83.84937
89.40559
88.53827
82.379166
84.96755
85.92444
83.147194
85.67697
91.20268
72.04297
83.50973
84.6068
80.680725
75.53501
76.17328
84.21188
88.800964
91.965225
73.451706
78.97719
82.97007
81.66211
86.720856
79.896416
82.851
86.09503
85.16698
82.714516
72.13214
71.77159
82.34291
84.66239
84.25174
84.29352
87.04506
81.33953
83.52816
80.56914
75.66636
79.62511
80.47677
84.87533
89.191956
87.342064
83.24189
81.86431
83.923965
77.75488
80.047806
83.07065
80.376236
80.57669
79.517654
78.24667
78.10734
83.119026
93.55233
86.324905
81.800835
79.59727
79.43034
89.0603
80.049904
87.35712
79.68297
78.31668
83.09049
77.30123
78.217896
77.903244
74.19713
82.74074
85.03747
83.05283
81.677765
86.61348
76.99856
81.975555
83.861115
80.28811
85.84324
86.267136
80.22051
71.64676
77.85252
71.67342
82.59718
80.845276
81.819305
87.54505
86.97343
89.87772
85.0538
94.97699
85.66609
88.45997
82.36755
85.191925
80.20798
82.42327
83.59136
81.17276
73.87973
75.019066
74.8981
72.97833
81.94073
86.19756
80.81734
90.75763
83.16188
79.758224
79.167946
86.90588
91.26905
82.46089
85.2071
83.58143
86.27852
85.35959
81.331635
82.90349
85.87133
84.68627
87.43362
88.984695
84.61554
86.08308
78.06411
83.82638
91.25084
84.26074
80.31732
81.75082
83.41244
85.673134
82.288376
73.31525
78.69139
84.92034
78.812126
78.56519
81.64006
87.12813
81.303345
91.92727
82.84268
81.054756
81.916046
79.116135
93.537766
81.543724
84.09243
85.75455
84.15185
84.1267
81.26947
76.38386
91.34439
83.898575
85.97434
77.137856
79.57976
76.34571
82.32833
87.1476
83.53473
88.00352
84.87866
73.36814
82.27348
85.78337
82.00734
89.27519
86.766716
79.56794
87.88504
78.6975
77.989586
81.52806
87.72038
87.29321
89.93464
84.629715
83.74411
82.23296
85.9481
82.688034
84.702126
87.33953
87.0423
86.59288
87.47533
84.83775
82.27319
86.97356
87.285484
83.67969
78.56983
78.2481
84.809006
82.37921
78.67668
80.11133
77.87432
85.65299
77.570816
83.4528
84.76305
87.95463
87.194565
82.91847
83.23234
81.353
72.13601
84.86689
69.99542
74.33221
75.25368
78.62358
81.67259
71.92912
77.56298
82.21338
84.66272
85.2139
82.4805
79.16932
86.856514
82.89738
88.986885
80.49677
85.93275
89.282166
83.618324
88.791405
87.31998
83.05258
89.09094
82.285614
77.72809
79.74307
89.06946
83.91235
73.31099
95.38283
80.23241
80.23889
78.358665
72.207504
80.26301
76.60834
78.967674
84.502426
78.8598
83.38896
85.007904
79.19157
85.07971
81.78999
80.232544
86.46608
83.405754
88.13662
96.32971
84.84645
85.55138
74.10987
83.28607
89.198364
82.3956
85.811104
79.704544
83.081825
81.99028
89.72732
85.32824
84.915794
82.10069
82.15778
80.425964
77.33109
83.500565
79.89781
78.63601
86.64778
84.08731
90.21416
84.14625
83.35197
82.451454
87.66321
85.316574
88.92904
88.29738
74.207504
80.22734
76.35838
79.47901
85.17063
84.00557
78.35788
83.82417
85.34665
82.27989
82.02069
85.33538
88.07098
89.47433
92.02557
85.86096
86.46764
84.08893
83.12514
83.94289
83.69853
89.07537
75.77972
78.812965
75.076454
80.68827
82.227776
85.02136
84.0365
88.62257
84.805984
87.05416
83.28618
83.23221
88.3481
81.2649
83.251205
89.72308
82.659225
80.64037
80.85562
78.258484
84.99184
83.81833
73.990326
80.70603
78.59181
71.64479
78.490585
79.53972
77.917274
81.60556
79.63359
82.51538
86.065216
80.95733
85.27395
86.478264
81.18385
76.93846
82.829956
74.322426
79.441216
84.961334
77.534515
74.92457
78.55224
78.428215
77.92384
85.72466
79.43567
82.040436
78.63979
75.599045
74.31829
71.06105
82.71741
86.63783
80.84826
91.44047
84.46388
76.95367
87.62454
80.090866
82.76584
87.85185
85.28161
80.90646
85.43858
80.424965
84.87408
83.90607
75.39816
89.879974
89.757706
83.61606
79.84485
90.59454
79.00927
84.50626
89.09389
82.26455
87.26137
79.19966
91.25206
86.166016
85.92827
81.037
82.75975
79.04028
85.60851
83.19992
76.4968
83.73782
75.75134
83.21537
75.761375
67.075966
74.55811
80.35599
81.48751
83.5172
87.299225
80.38281
78.880486
78.4468
77.63105
84.693375
71.01037
89.392525
81.80357
79.76131
71.29479
86.30171
84.23914
83.76057
83.33447
83.05141
85.09902
85.854034
89.273575
86.95645
90.64961
77.79149
81.23793
80.04622
72.76754
90.07501
85.50299
87.880844
74.33428
71.93279
76.1736
81.99774
80.67701
84.05547
81.10325
82.63838
79.703354
87.47436
77.48925
88.71127
83.11127
84.52267
80.966675
87.0112
84.11946
85.67423
87.37476
85.854706
89.48702
84.67968
88.01897
78.02178
84.80455
83.41257
78.61192
78.470474
79.2739
74.11754
85.17213
75.63582
77.86499
79.65223
82.50816
81.894196
84.86927
78.49714
79.06266
83.38593
83.159424
85.56783
82.21838
84.92923
82.52866
83.82251
79.042755
84.966736
81.74671
84.615074
83.596634
78.03529
86.17034
81.899155
81.93225
86.46603
89.95241
85.51485
86.28453
85.21132
82.59248
83.91443
85.43727
76.89358
78.14425
83.053955
80.60774
81.35862
87.091324
81.07941
80.409454
84.8927
77.27993
82.27859
83.9361
84.80168
81.77358
86.79576
85.4309
80.970116
75.78226
77.73567
82.00009
84.53583
91.87157
83.8865
90.18302
84.69312
83.47297
85.53414
91.5928
73.65098
72.632935
86.15335
77.50777
84.35722
88.38945
88.03533
86.451256
73.458084
79.257965
85.88636
81.41791
82.643005
80.35587
82.30039
86.65957
86.56587
78.58509
75.042336
81.446335
80.08964
81.38063
73.16655
88.808525
92.168755
83.88989
86.62412
88.13628
80.62192
84.02156
83.63034
78.961845
77.55082
85.889885
84.88499
83.72809
86.096436
81.9752
83.119385
83.20948
80.551765
85.07051
84.75119
74.96803
82.489624
78.766174
83.346146
82.320114
73.68205
76.70262
83.11524
89.31883
79.8734
76.34048
86.5043
78.9645
77.85128
79.85552
74.842094
85.66853
80.33669
84.058
81.01859
76.86685
77.43578
75.76582
77.29107
82.87898
82.68415
81.30663
85.036255
80.64473
83.787544
81.02138
80.434204
85.74793
72.55105
82.95268
82.02796
83.37205
84.75371
86.09593
81.84915
82.48003
85.23883
86.78917
84.78988
85.55211
81.187675
84.08299
76.86644
82.90132
85.86777
77.55817
69.331764
78.36273
83.977905
79.3813
83.99753
85.3868
84.64954
76.39786
88.980484
82.17699
84.68733
85.56225
82.073685
81.390236
86.123695
80.441895
87.75308
77.864525
81.48434
77.25415
79.77846
79.50564
85.60658
86.359535
83.21178
82.79337
83.650345
88.61252
80.09604
83.43592
86.32002
76.90302
79.82949
81.25623
84.14164
77.83388
86.949
93.754906
80.57339
82.09511
79.39032
82.90657
80.15713
78.13792
76.299
75.745316
75.34183
79.36446
84.567505
73.60628
84.45052
87.82448
83.257484
89.819214
79.60747
84.86074
84.33536
78.03076
79.04854
83.2226
82.67297
78.68731
80.01742
86.19664
78.74492
84.45086
87.3171
85.8354
78.3654
82.682236
86.58374
81.1478
78.97194
81.43944
85.73548
81.742775
77.28523
79.2895
73.555824
81.87048
84.06127
71.98896
80.83888
78.52403
82.678055
81.11123
76.260284
86.8384
82.88736
81.95978
77.92125
79.04794
81.35993
79.454285
83.20808
76.80682
80.72824
85.871735
84.57547
82.14773
83.33652
89.45162
86.34226
85.74192
83.92841
82.85995
81.65753
79.25985
87.86918
86.571365
87.90441
78.75603
84.23297
67.38201
80.32178
79.035126
78.525085
74.1332
80.86083
82.79781
84.54714
80.870285
75.01344
81.46527
85.68007
81.50732
67.61029
82.90175
86.8807
84.31659
73.29876
75.212616
72.91585
81.89577
81.8807
82.52709
88.815125
84.7271
90.05731
84.979416
80.35235
83.88442
81.44048
82.42024
76.7728
77.46701
84.802734
78.4651
79.71033
82.019356
80.34735
78.401306
83.06467
78.15928
77.43007
82.08267
81.627686
90.896034
79.91476
79.15259
85.82169
81.19182
81.72182
75.693306
79.7755
82.78322
78.89238
80.35892
72.04107
79.091774
90.239334
86.62013
79.91007
81.02102
79.37276
85.50916
88.1414
77.10572
84.583275
81.64864
81.07323
85.9606
85.91991
81.088684
90.2897
77.32336
87.76604
87.706085
90.771126
82.41271
87.7512
83.685326
79.36871
85.87435
83.31149
81.20262
78.31719
75.69799
78.325165
79.89377
86.7995
84.86508
83.485
80.263245
85.484955
74.15949
81.9598
80.25285
83.32447
77.19687
70.8745
78.653336
83.65666
83.07298
84.24052
83.97656
82.47659
81.30249
85.6362
85.60986
91.67703
80.64302
78.07413
86.25943
84.19375
84.62195
78.99633
88.10333
81.45587
83.395935
77.093445
84.03063
84.16588
83.16382
80.02408
81.89761
85.9055
86.64136
77.2477
79.57749
73.604095
78.88276
77.38779
81.75511
85.102806
80.491905
79.888275
71.65483
82.57555
95.59319
89.36916
85.96106
89.780334
82.02094
78.12827
85.130424
82.87916
80.23486
72.02856
81.13894
82.982216
85.10476
76.98913
79.31089
86.875305
78.93962
80.057144
85.98246
86.54386
80.48692
88.18432
77.334984
75.01183
82.721085
88.63119
79.2601
82.262375
82.85115
69.160484
74.42244
85.0454
90.08063
74.90483
74.22101
86.765724
80.20086
68.73192
83.89732
85.14726
78.06642
79.43005
85.50573
86.14516
81.45148
77.98542
79.84848
77.120186
90.72205
87.68385
86.92836
77.79843
77.23854
75.04933
77.0459
84.51856
74.75278
83.20956
84.359604
88.90055
91.79103
76.4109
82.305855
81.33075
87.585846
81.06911
77.01058
82.29364
80.13626
76.821205
84.22897
77.31811
80.46599
83.01491
77.28908
72.62685
81.88078
79.15674
80.06595
75.954185
73.71491
84.074036
89.15953
73.018684
71.21697
80.8983
77.65779
68.29787
83.14134
83.51677
86.7798
82.936485
80.63165
84.596596
83.24893
88.942505
77.77141
80.01271
94.57093
85.503494
74.32774
81.02332
82.26224
79.932076
82.871284
72.19695
81.63228
78.48512
81.455475
82.290344
74.594345
80.15388
75.35417
78.02901
83.441734
81.67311
80.024315
81.7617
84.57166
86.383575
83.5165
83.29055
77.04906
83.48433
87.65048
75.379974
84.701706
73.705444
81.186264
85.150734
86.67348
80.54248
83.606705
80.45256
84.65822
79.793106
80.54134
87.58122
89.51615
86.806984
82.03145
77.91786
68.673454
85.60725
76.44887
72.104935
81.14154
85.55905
82.606
86.44719
82.783966
80.665115
84.553894
81.33894
80.78462
78.00128
80.142555
84.851494
88.98605
85.70112
84.944565
86.72834
79.92168
79.64114
78.82353
81.81854
83.80005
82.171196
82.164665
81.90643
70.08381
73.80591
81.269485
84.05904
83.35216
84.97415
76.48053
89.31502
83.02243
86.29138
84.02916
83.47049
73.64559
72.861145
87.88013
90.09842
88.943794
85.07486
80.53761
77.4191
82.288086
76.91416
77.20131
82.48064
79.72432
75.6194
82.79832
87.39668
77.55243
85.0687
75.9555
78.36275
81.49072
85.657326
82.0986
87.25414
85.38316
83.83881
80.29019
78.83515
85.2828
79.99063
78.97633
89.19476
82.51808
84.53801
83.2998
85.40348
79.9503
79.06231
86.593704
68.12207
85.14432
82.53269
85.58481
77.4591
83.876396
82.08731
81.348076
80.54916
84.61256
83.495155
88.4197
84.475945
72.38668
70.71831
89.02179
73.07257
80.86797
82.43012
78.14122
74.28033
71.491714
75.27484
78.073456
78.26297
82.74272
79.89704
76.30466
84.58675
76.34047
76.60588
91.98519
87.68182
77.14543
86.5593
85.395676
77.03373
78.51663
86.01
81.28604
82.0764
80.66576
81.00667
88.53305
85.557556
79.3005
82.35204
79.66335
74.84862
69.84532
88.42603
88.271866
84.50454
85.47852
76.38278
79.47835
88.85943
75.91492
81.17733
83.97175
80.00312
80.1093
89.45705
89.027855
88.761795
88.91084
77.5518
74.17361
75.94299
76.126
84.55968
79.03324
80.15075
79.8244
81.83724
81.4646
83.32856
83.63138
86.066666
82.00517
80.241776
87.14797
77.54928
79.28708
79.93738
79.155
84.794975
80.037186
75.94234
68.678734
66.801
82.70162
87.08284
85.5482
76.63315
80.066414
77.59716
86.228645
83.35875
85.57113
83.035904
84.51122
80.79797
75.82417
83.28728
81.52032
86.930855
88.6384
84.8678
82.399734
79.39259
78.83378
76.98692
84.18476
82.68625
78.19951
78.83855
80.738014
72.77854
78.044
73.75912
82.289764
84.60573
85.96739
83.66426
86.22673
85.95216
88.18622
83.11731
81.80231
85.51232
83.02174
77.2444
84.557205
78.50722
72.554794
84.78734
86.29008
82.44418
80.25343
72.34724
82.23354
80.88216
89.63193
89.83586
68.19995
83.27243
82.11192
80.23913
86.31929
83.45106
86.83083
82.33151
80.79998
75.82149
78.36595
86.79619
82.927376
83.339905
84.95578
85.05295
84.96066
86.13808
85.86247
87.3206
80.96918
86.40416
82.77178
82.544365
79.894646
81.15455
77.72113
76.11827
79.122765
85.04474
81.91118
80.064926
83.16025
84.88626
84.99077
85.0291
87.81134
71.66196
69.300095
71.465256
82.78218
89.80095
76.143295
85.21786
81.67491
75.196686
81.15643
79.523994
89.96437
85.737755
89.489815
85.695435
83.75656
87.049545
80.568375
82.247574
89.08107
84.11222
91.82463
85.64163
78.30464
80.56961
86.710594
80.5083
84.569244
82.279076
86.6878
84.797104
83.32756
85.22606
81.53276
86.974724
82.45479
76.23766
73.38978
79.1859
80.393875
81.52492
86.86281
80.33966
81.09322
79.540344
88.518906
89.388824
86.31593
84.90839
81.912865
78.58553
82.111595
85.06259
72.565384
84.94183
85.42703
84.97113
83.39932
80.96222
80.14523
81.158295
83.68593
76.69188
88.06827
80.355804
82.96968
88.288475
84.07073
90.49248
71.15433
83.5989
86.12009
79.66044
81.90022
85.2136
77.79067
72.53952
81.21682
87.4077
81.29038
85.838104
83.72597
81.2935
83.68808
79.996475
89.96368
81.48808
84.682915
90.16242
82.242805
82.316444
79.925674
81.67358
81.96735
83.717636
85.83343
88.882
89.97788
79.539474
80.65637
75.6942
75.59469
69.80136
81.86337
76.872696
81.42891
80.73539
80.051956
74.85321
89.69345
85.76477
83.61303
86.88361
86.84352
83.34818
74.43234
87.186295
72.384674
82.48923
89.12999
85.00715
80.17329
83.039986
82.87119
78.387314
84.25739
79.94415
78.20388
83.50186
82.46965
73.64469
80.91808
84.86618
83.967415
75.87067
89.0455
87.2116
84.36793
85.64947
75.24804
74.12908
83.02028
84.16833
90.94881
87.45146
84.19169
69.34192
81.04398
85.133865
76.69262
81.742424
80.82344
83.531784
84.5226
79.62746
81.76468
86.972
78.22977
90.1086
79.026794
72.37909
78.294136
79.79263
83.7285
69.47855
77.518234
80.95105
91.482796
85.48613
78.97923
74.20477
86.80722
79.81965
86.794655
85.00133
77.53169
80.444885
79.275345
85.49284
76.61522
77.969925
79.56372
88.949066
87.375145
87.21079
81.73124
84.334694
71.5953
81.26729
81.280235
84.06149
83.27506
81.473175
76.240456
92.39466
85.09829
80.20745
88.07537
86.06372
70.85334
81.055084
84.93978
82.07185
82.24153
81.50505
80.83649
81.90445
82.850586
82.81392
81.28073
79.3004
82.11892
84.27805
82.23678
87.454025
80.80413
81.26269
80.35489
83.56979
92.47629
79.22276
84.08226
82.07097
84.16365
85.35188
84.61665
78.40999
81.86826
81.820724
79.90826
80.23375
81.26974
84.16011
73.72338
89.94234
81.161644
87.6568
82.94271
79.987526
83.99416
79.75212
80.61586
80.62381
80.56253
81.97714
75.5639
84.49098
74.74083
82.05209
88.10615
87.60678
87.303665
83.07532
77.82903
80.107376
85.36002
85.18823
81.71857
76.907745
77.93667
84.685684
85.47564
78.19713
85.24895
84.38284
87.43286
83.85018
71.83284
86.76828
82.29622
83.19891
75.54824
76.55434
80.87908
82.3484
82.36326
81.840485
83.83046
87.41637
89.82239
85.43294
84.18056
87.06351
80.48195
79.67301
83.96996
82.74873
82.224144
81.18888
86.3707
82.00406
85.0764
84.15911
81.80817
87.143364
86.10974
83.51816
80.78659
80.81639
89.16532
87.66553
90.0617
82.33499
82.05235
88.11337
86.12599
88.135765
76.00233
80.30276
76.08724
82.99768
93.2422
71.44006
80.8796
90.22339
84.86948
81.86156
75.13066
82.29083
74.82308
86.8159
85.74225
93.84187
69.24414
87.479965
80.7793
75.722855
78.837105
81.36579
80.57837
88.18186
89.79976
74.860916
79.09643
81.41342
81.175415
85.50055
86.61152
82.1805
85.4141
86.239
82.57958
82.28081
85.30817
70.75735
94.951744
84.73535
76.90352
81.259
78.167404
78.64171
81.94552
75.83818
88.79511
82.108574
87.21882
80.4314
73.351395
81.368576
88.69369
92.94737
87.754944
81.58456
88.58941
81.03874
76.893295
84.80681
84.0833
80.237076
87.30303
75.87739
83.29202
79.808235
76.17444
81.287056
83.74193
71.7948
65.337555
65.45279
80.68607
81.23959
95.669754
77.44115
74.735054
83.97464
80.28319
85.031364
85.223145
88.42268
82.07442
79.83635
79.15325
77.54612
81.84003
82.55386
83.83031
81.075516
77.73191
75.70311
83.5669
77.195175
78.823715
81.571
82.17391
85.22438
85.18096
86.94805
87.89963
73.467476
84.63818
79.2701
83.254944
72.48757
76.54534
85.22877
83.33761
75.47418
86.840805
91.81886
92.18045
73.13211
80.54674
79.76686
73.62059
86.48035
78.06103
79.29907
81.63389
84.996315
86.73428
82.52792
84.777115
85.95855
78.61626
77.56626
82.80351
80.20591
68.56221
89.18248
82.64417
82.63956
81.99118
79.80379
86.92534
83.43337
86.74046
86.833824
86.08031
76.67212
79.46543
82.624344
72.23604
80.07898
83.47509
71.834015
72.45523
75.03989
79.941696
83.60802
89.118866
90.350464
81.895615
88.58261
79.00118
81.430405
72.93662
82.4716
77.81319
84.645195
77.83555
84.54335
84.09565
94.55635
82.38288
84.46345
84.72639
92.0152
81.180374
65.9307
84.68034
77.74942
85.92073
90.30711
82.953186
79.67319
82.56152
85.597595
87.79582
87.686295
88.17865
78.9172
70.27515
78.318924
81.05217
73.08285
84.98493
73.55763
81.141
80.941345
82.51222
78.97597
72.309715
69.104355
85.32088
88.350784
89.6051
90.109825
87.311905
81.18299
86.45179
85.38054
87.4545
79.54295
84.15977
81.367546
84.414856
74.62164
79.46992
85.75897
76.984634
76.60259
79.519806
82.4478
89.37638
87.61325
87.03556
82.69504
84.15023
79.55328
90.57947
79.16605
85.389755
82.92062
72.2529
83.13516
79.42755
86.00849
77.96006
73.84142
81.52196
79.01866
77.819855
78.83322
82.99434
80.26251
72.39899
74.59543
80.82873
85.865486
87.071465
80.655525
77.56179
80.02214
87.72159
79.08828
82.66936
91.41986
88.0804
86.026855
83.77037
84.33357
83.34544
75.81833
87.65733
83.654884
82.03061
78.81354
83.66283
85.12857
84.7556
83.31822
77.79169
88.77434
83.15481
87.26216
88.96696
85.6476
85.05755
83.38045
86.80704
88.30635
76.767044
82.7921
85.66562
76.09476
82.513596
82.08576
84.39441
82.29495
89.77291
85.88711
76.60765
87.48851
85.349045
84.13234
82.675896
82.39287
87.370186
83.44211
78.16283
82.12322
79.97026
83.72892
82.04324
84.875565
91.338104
79.762726
84.21345
86.00211
83.69151
81.02892
85.01793
84.70512
85.34257
84.37188
79.68209
86.04413
88.81938
87.468925
88.28234
76.227936
85.06594
82.38151
83.12901
89.38541
86.74465
80.47662
88.92755
87.045586
69.78943
82.70201
86.947365
87.35568
85.579475
74.477394
84.27196
85.27712
88.7974
93.8191
76.21462
84.02577
74.854034
77.70266
79.53026
86.21803
79.83749
84.50607
82.77715
86.206474
80.818825
74.5456
87.31284
79.28251
88.70518
83.787415
83.42068
90.67235
87.6192
86.356636
83.23031
80.52351
87.32875
77.16806
84.6154
76.59106
84.6843
84.224976
64.03533
85.290215
79.73995
81.960175
85.141205
78.49238
85.961136
84.15351
78.35802
83.16108
71.8642
77.93976
80.036415
79.11482
71.98965
87.93321
69.82181
75.75675
80.09356
77.272064
83.193756
82.51698
88.99105
84.41122
85.01047
84.721886
79.58649
82.59387
79.91051
78.16553
73.61685
75.68815
84.899155
87.678444
82.04711
86.128654
81.90048
87.50518
86.34964
88.718575
86.61383
79.4357
77.033325
80.846924
80.899475
85.41575
87.59322
83.577675
79.21836
78.04325
91.86015
88.906395
85.927246
82.90321
83.268906
88.35098
89.48897
85.94809
84.88779
86.905045
88.6151
84.42836
85.87902
86.133095
85.150925
78.08168
78.43742
85.289276
80.259636
80.8569
71.22059
79.73339
75.10215
75.65575
82.74232
85.19275
82.76885
86.593796
89.04374
78.460945
83.89115
85.631134
87.36512
80.65692
84.69133
77.55125
82.12954
82.41039
83.248146
83.381004
80.58977
84.19432
85.73303
86.49493
82.92122
84.88044
91.245026
87.55806
87.8014
86.448044
90.07887
84.37581
84.86407
84.95267
77.63648
85.39392
83.845985
81.85831
75.83479
80.92183
86.6633
83.4212
85.566475
89.75141
81.826706
88.01384
86.19242
92.9684
86.2569
71.1815
77.456215
79.100136
79.97344
82.85033
81.17015
88.37276
82.21594
78.73338
80.56975
80.99539
75.97245
81.01341
79.15947
81.584404
79.712105
83.15174
81.61767
82.54805
81.12296
80.698204
74.098854
80.152214
83.58644
80.10255
81.1183
78.06245
80.59898
82.25281
79.06083
81.49873
79.44919
74.551285
71.56781
85.996544
87.315796
76.69478
88.168625
75.38348
85.6706
78.90822
94.02179
87.02388
89.269775
82.74355
81.218544
84.26146
82.28752
85.16993
85.01474
80.28285
81.14384
76.23482
81.248436
79.69017
85.37593
86.93555
82.72298
81.929306
83.43915
87.22824
85.78648
81.57115
74.781906
79.58441
82.66947
87.12675
90.07341
78.57953
83.76393
87.8288
87.7568
85.16782
79.651825
81.22818
81.09453
80.296005
85.46701
83.733475
74.43736
83.55216
87.01128
81.303665
85.47094
85.089035
92.55042
74.13852
80.34926
78.71547
83.693085
87.381294
86.201096
78.49949
78.64709
85.7406
85.32877
84.910164
76.19104
69.917046
74.403564
88.202065
82.51972
69.34752
78.25673
72.96411
77.49301
80.33871
82.1318
84.59983
83.25453
81.84519
82.11894
80.003525
80.550514
81.85938
84.1221
88.45697
82.49799
77.28685
84.08995
78.7773
86.89742
85.22298
89.13835
89.525345
78.61145
86.037994
75.03401
79.748474
83.46924
83.18905
82.325226
82.68537
89.87362
88.7634
86.49762
74.54325
78.039444
91.1038
87.15698
80.232285
80.47934
80.3732
82.31349
83.311386
86.95024
84.3186
86.8822
87.64711
87.91173
85.066475
76.08629
78.295334
81.46703
72.79744
77.57588
74.03363
75.92145
87.972466
76.3306
74.91942
73.34147
86.54855
82.56297
83.59143
85.03509
84.9467
86.4146
88.54095
85.100174
83.27391
75.66003
69.752335
79.09532
76.703835
79.7077
77.04486
73.036575
81.70596
76.88349
88.16776
83.29994
82.15163
73.966995
85.95075
83.58367
78.04905
85.07372
85.2558
80.362305
89.588
84.117966
78.29709
79.351974
88.91984
84.35146
89.03218
86.27158
82.377625
78.39627
82.980934
82.67807
88.60339
74.13888
83.38739
80.50926
78.12791
76.120056
78.07981
90.09485
85.9892
87.37835
81.68366
81.77709
82.48435
82.691475
82.77919
77.30167
75.73924
74.82562
78.726326
76.4717
87.95956
82.79745
84.82094
88.69066
89.90903
86.03672
88.607834
82.174095
84.210175
82.4167
84.16054
84.57901
88.55199
85.1375
87.31005
83.083405
87.755615
86.38824
89.06382
91.415794
85.07229
78.090775
81.81669
83.229904
79.97328
83.8403
87.03221
85.10429
80.7939
78.52751
76.62306
82.62578
74.827774
81.84392
82.19748
77.604546
85.001465
85.31071
82.83043
88.0928
85.26411
83.79712
80.73755
85.49958
83.98367
81.76332
81.07453
85.55237
83.03758
81.313515
82.60741
66.56172
84.75406
82.838
83.76672
86.15668
82.633736
84.9384
83.49621
78.95686
82.14396
84.263176
86.265434
74.93648
81.61168
77.884155
79.325325
74.22705
79.345085
85.14312
76.54583
81.88139
82.11855
88.724625
80.4238
89.2604
87.299675
81.45269
77.07624
84.95477
87.92068
79.35296
81.657074
84.06757
83.20026
75.94354
85.91681
83.2834
88.566925
84.87951
82.27827
80.373825
80.61489
82.06015
75.730865
78.54334
83.85394
76.84117
80.948395
77.39659
82.190544
83.120636
85.315056
85.76509
73.368065
81.47773
87.21107
89.78304
72.45398
85.727844
82.69449
88.415955
78.391815
75.2289
75.25938
85.21564
82.45031
81.30129
83.82081
90.230286
85.51877
73.01073
78.09268
83.91139
85.43981
85.993515
74.24474
81.9846
84.75818
88.22698
89.23445
85.98917
84.312065
83.21038
77.46806
84.01934
79.64425
83.330475
71.02097
82.77585
79.81635
84.72847
86.736984
89.26999
87.60742
86.02345
85.05911
81.605316
90.87796
87.0872
83.97597
83.211426
85.61787
77.31772
78.72455
80.80591
84.63905
84.945984
84.240974
87.076775
84.69255
84.66748
76.85803
83.38094
82.729576
77.350555
84.93608
68.232475
81.77445
82.72888
85.1168
85.492065
90.03201
83.66867
87.84707
85.92776
81.34749
77.13695
80.73422
80.55599
84.83967
81.01915
81.89509
83.28653
82.11647
80.60635
87.61728
85.36568
90.472046
79.33057
77.03392
76.319824
79.27115
87.56044
87.12345
78.4106
83.1079
76.11743
82.403595
75.7716
80.344086
77.44509
80.50106
86.25254
83.50057
81.725914
77.03314
68.96068
78.100174
86.50584
86.59262
84.41348
87.89308
90.9005
82.28525
74.87935
76.30626
83.00517
80.15989
79.667114
84.456985
84.05315
83.476326
83.601555
82.11403
84.12546
76.89611
77.34132
82.28332
76.15654
82.78
82.690704
81.53345
82.6696
87.37324
84.36381
84.51996
78.4458
83.01976
80.19267
78.52289
84.594284
86.38457
91.39337
88.39003
83.540184
67.16323
93.3646
93.87866
89.1514
88.390625
81.573685
93.32931
84.44928
86.74318
86.23792
85.24288
83.68443
84.68318
79.07872
87.934814
83.10144
82.79293
80.57108
84.29491
77.84536
71.730835
90.14498
82.82615
78.08185
85.06992
74.71246
86.32558
89.78774
72.57895
80.76779
83.44051
87.10269
79.20032
76.489914
87.37601
81.67611
79.106895
81.07671
78.2807
69.33967
72.597374
72.302414
81.896835
82.2556
75.23932
84.0358
79.18382
85.51511
88.07105
85.972786
87.0944
80.3123
77.48552
75.14393
75.06581
71.093544
80.77136
82.285545
86.3602
84.24658
78.7527
81.749794
83.73323
86.75698
87.17584
82.7733
82.2617
77.45272
73.378845
83.593834
80.40798
77.74266
78.504776
70.07754
78.75988
86.90967
82.89502
78.392166
80.52707
78.39252
83.56986
84.558014
83.89955
88.583046
72.069885
80.79927
87.14019
81.91913
91.418076
85.78047
83.98712
89.329834
79.05436
82.32555
93.459366
82.988144
86.32373
78.80796
79.90446
80.66803
75.51468
82.04935
75.52151
79.93651
84.05612
83.03846
87.12279
81.651764
87.350494
83.378624
88.56039
82.979
93.34611
79.36575
80.99127
86.958664
81.29414
79.90102
87.1597
87.23202
85.25421
80.67338
80.29193
82.987
89.853806
86.631935
81.31271
86.708374
87.07881
82.9526
85.82825
80.28941
83.66381
84.71829
82.90146
86.56989
78.87171
84.11247
78.51903
72.77869
92.536385
83.94297
70.35855
83.614174
85.957596
84.3678
82.39166
85.33975
85.11289
80.57724
69.97067
83.38631
75.75764
84.09535
81.10138
86.92768
81.81363
82.604576
91.080055
81.02202
89.825966
81.83148
83.38557
84.17462
83.904724
84.44264
68.85355
77.22229
76.079384
82.038635
75.9101
82.78286
86.90729
85.14366
81.3761
85.965096
86.84204
87.77942
84.39809
87.81661
81.17672
90.87203
80.04403
76.5028
76.97274
68.20996
87.10506
86.89886
78.459625
82.47601
92.162186
82.75751
84.825096
87.78013
79.96204
74.76034
83.171265
85.19799
84.5554
84.52913
85.55183
81.100296
85.19136
86.31796
78.81008
72.637665
67.39506
84.59514
80.94252
81.53645
78.93176
83.01102
80.369446
71.88833
77.14678
82.72287
78.14209
83.13276
77.44949
81.15236
77.139565
79.909256
85.03155
78.913826
76.191025
85.03515
77.47205
82.563995
85.89968
76.91199
72.01641
84.59122
89.390076
80.58853
85.96875
84.78518
79.61117
86.72946
86.628296
89.75663
83.623886
82.44069
83.81033
72.25578
69.3682
87.95546
84.473526
81.99852
84.252975
77.61851
76.50309
79.887856
76.008286
87.34961
87.10065
76.04346
85.35075
77.67418
86.698364
81.97116
82.49895
81.39429
71.94489
80.29116
87.87712
87.70773
86.41649
80.058914
80.20038
79.56549
84.199356
80.54143
83.02733
81.76204
83.63186
81.17921
81.19633
82.99982
85.45485
84.77156
72.22115
79.062996
82.578995
87.78027
83.27376
72.01865
81.18697
77.00544
79.67029
76.53519
89.096466
84.45347
81.37585
83.403046
77.41967
78.15852
78.06582
87.14618
76.07302
81.135895
77.45353
84.33489
74.720116
86.66319
82.1247
84.45357
84.65579
80.92756
87.11643
84.869255
86.06801
85.458084
87.97081
76.800705
79.31357
91.051384
80.50008
87.10096
85.32906
84.352486
83.57295
82.17143
85.840546
83.46806
84.37716
75.3826
82.88548
79.087364
85.69197
82.340485
84.12372
81.43135
81.036545
84.23587
79.858826
76.76284
84.95654
70.27817
78.41606
69.289154
76.39522
78.93346
83.462875
82.41731
82.36632
81.96142
81.89706
91.87967
88.675835
88.80333
89.12115
79.183975
86.958084
84.01604
89.67724
86.069466
82.18573
73.96947
82.35238
74.08527
78.60426
77.0899
76.896965
77.29078
76.24164
73.4193
83.70764
86.239075
88.448494
85.31161
83.65849
84.40893
69.769646
71.55129
80.27472
80.49165
70.737305
82.093834
82.04901
85.96094
82.11686
78.59516
73.650986
83.220276
74.85605
76.94018
88.34522
85.48004
84.63484
87.76591
82.67132
81.20129
78.09355
80.86792
80.5667
81.16593
84.43388
79.2174
84.29057
76.84667
77.49831
77.24992
86.659836
80.88249
81.98567
82.48446
79.54678
81.928825
78.32674
74.97482
82.96158
77.59671
73.65794
75.10185
82.21625
79.31615
68.20851
80.38126
83.30366
83.52421
87.06984
83.07766
85.03929
81.05439
75.74576
80.6545
78.42566
83.079056
83.782555
77.82575
81.466705
88.11515
81.332466
79.718124
84.98857
82.21324
82.70474
80.035446
92.04289
77.15258
81.80728
78.463806
85.09987
86.52284
82.76879
82.89403
78.25213
85.89826
87.180565
79.55555
73.59418
83.80478
80.48024
70.86078
72.56426
73.37163
68.62118
81.080376
84.13555
84.142235
81.955345
75.829346
77.59445
82.16014
84.80454
86.650154
86.16628
82.95563
79.64807
80.86907
75.839714
74.84119
85.13686
83.77332
85.584785
76.53555
74.243065
72.07637
75.80981
86.88568
88.99026
82.43228
79.20715
81.71847
79.64464
78.15845
82.28733
81.71741
78.98604
85.46507
89.25456
82.00637
81.333336
75.2049
82.01659
83.85898
91.47902
84.296646
79.6797
82.626755
86.08652
87.752945
92.56953
90.9617
83.6814
87.5956
77.49989
77.920975
86.12835
83.14041
79.33497
88.34186
82.906784
83.9364
84.93901
79.98803
84.2826
80.889
81.068275
82.665955
85.037636
79.27862
88.32055
79.96137
88.16078
78.72451
80.50185
84.72717
87.76373
83.75296
84.454666
85.111824
82.134224
84.01948
81.405876
79.213165
83.60486
81.98233
90.53604
79.99176
79.90564
73.02438
84.689865
85.64641
91.95921
78.679794
85.97256
85.7659
75.66084
80.52226
80.15657
76.52995
88.104126
84.93005
70.32183
78.45498
84.67412
81.20359
85.34448
78.51073
81.858795
80.92375
84.89
86.564926
78.27769
87.9848
77.612946
76.07718
77.580215
83.68936
79.32267
81.867836
79.524506
82.40044
87.40587
83.67149
85.520996
91.9476
81.135086
76.32487
85.38838
88.392746
85.5502
86.828064
84.445496
86.90603
82.20886
85.77408
85.43684
80.07817
82.47182
77.36151
77.59045
80.170334
74.71486
73.6833
80.77964
87.04202
84.72232
79.61242
86.75394
78.875046
77.24108
86.26841
79.511314
78.95018
87.30302
92.40644
86.39495
83.74736
81.520325
74.52875
82.28555
77.15589
78.1231
77.14814
83.75592
71.63473
87.2112
77.2434
73.23298
78.862465
69.75419
77.98878
85.64659
82.41946
91.55568
89.539795
91.73595
80.47728
71.217026
74.45111
81.3848
79.36412
82.5733
81.11502
88.73176
81.30514
81.79155
79.798485
83.05252
84.61139
79.76195
83.081985
83.53405
87.96624
83.30163
86.9881
84.119194
76.97635
75.64322
85.82051
81.08473
81.5429
85.656265
82.51613
76.48455
86.94052
82.79436
84.835686
80.637375
90.22752
96.40559
80.29763
85.04103
79.16625
86.12676
85.0718
86.14835
85.21245
81.39168
85.09395
81.035095
72.05754
79.46718
90.80243
87.24605
85.88062
73.96902
76.0599
82.78267
82.91027
83.00393
82.4608
78.69945
77.739395
81.30445
84.973946
79.33006
81.267944
82.69137
81.2453
82.44018
73.76268
86.66867
82.66905
82.50629
83.96982
78.75845
73.58319
82.9321
75.779015
80.39363
81.962906
86.1965
78.69227
77.719315
69.97879
81.54521
82.08389
85.0138
78.411835
83.53122
87.43652
86.17324
79.41766
86.45774
82.15487
81.893196
84.44847
80.6269
77.205574
78.993454
90.75346
85.80771
87.76271
85.408585
84.84125
88.90915
91.147415
71.48611
85.05269
88.684875
84.92143
87.25084
75.916145
79.400894
78.25996
79.55801
79.54962
85.612526
83.15284
82.55291
79.10127
68.841156
78.9343
86.588165
81.80423
83.84956
74.04068
84.187614
76.26726
87.31564
77.756744
88.6414
82.19645
84.821556
86.702194
88.552704
79.57175
87.09858
87.36876
80.73875
79.46086
85.59985
88.842926
92.48569
79.633575
85.00162
92.58818
83.2623
79.542114
78.00227
75.89035
80.34482
78.97947
84.09292
88.2156
79.40633
81.46881
83.237206
79.58417
74.4788
72.76741
68.28769
88.10702
80.64897
85.34744
82.34016
84.00626
84.0426
75.856346
74.755646
77.06047
86.40351
84.797905
77.66693
84.06957
85.768936
80.31999
83.74951
85.53876
82.35919
76.851524
71.34216
79.73421
79.99794
82.86241
86.77894
83.41765
82.8775
76.77325
74.59593
82.91238
87.404205
88.30159
79.531876
74.767975
82.50908
77.45512
78.249344
91.64485
79.030785
81.40457
76.50614
80.076546
86.65278
84.81206
84.70916
78.04212
81.02182
80.26215
81.05349
84.87924
85.676414
82.60537
82.35002
83.17598
85.48958
85.171074
81.45877
85.560486
75.61319
78.32857
81.34716
91.53282
78.854935
78.42498
79.32114
82.66804
81.462814
77.40492
80.92641
83.00856
81.48953
81.9556
82.54877
85.80112
88.1942
84.33093
89.09648
82.119705
88.012375
72.51149
86.389114
88.3682
92.059074
83.42647
85.69067
87.282005
81.562546
80.7341
87.14533
76.30271
86.32306
72.44845
91.37521
86.39492
83.379395
80.71889
77.882355
78.26861
82.457756
84.532005
84.446556
80.38355
78.88968
83.20712
81.6412
87.655785
78.61957
78.54716
79.461716
77.720665
87.30185
80.85661
82.89256
74.33476
77.261925
74.233055
79.39829
78.89278
79.37031
86.75517
73.1368
80.79465
81.25815
85.07412
76.678345
87.71123
75.18713
85.73518
74.71408
76.3615
79.72127
86.58942
87.4418
89.222786
84.5356
81.4264
82.62508
76.84021
79.70482
79.61342
80.62692
79.69135
84.706604
78.5011
77.36294
86.74491
80.11099
80.08538
86.85408
83.610405
79.113556
83.15819
84.933334
83.07209
82.60881
84.93827
84.408005
80.67282
84.55274
83.91844
81.3416
77.35827
74.10026
83.655426
76.98002
81.93006
74.107254
78.53495
85.74546
83.09247
81.89089
85.89714
80.56847
84.60866
84.30768
85.59155
84.615616
81.36945
72.815994
80.96453
87.38576
87.750374
82.56149
84.64562
84.36552
87.54097
83.470245
86.59398
85.29718
88.47726
87.33475
80.06257
83.93154
87.48407
82.97357
83.4668
74.43639
85.258514
86.62431
86.43286
86.29352
84.50461
82.341286
83.99515
84.56987
84.4035
75.00533
80.79701
80.851685
90.30334
86.68152
85.46762
90.24872
81.295395
83.60614
88.70556
88.63196
75.75151
87.257545
85.60695
84.70848
83.03708
78.54164
85.233475
76.326706
81.30327
84.39621
82.21038
80.56644
86.158585
77.57724
79.471535
78.65163
82.06214
77.627304
80.262
74.7915
73.67595
81.916824
80.92122
78.018616
71.903305
81.51979
74.59476
84.66083
72.13396
86.96803
80.16783
83.03218
85.67442
83.13832
81.12088
86.46617
81.39093
81.74705
81.38268
86.937645
80.66736
87.053276
86.11307
82.55022
82.6291
79.484695
83.259735
83.07374
84.12872
80.36009
86.39516
77.906456
79.631004
80.42175
76.908455
88.86196
91.050476
86.76405
85.53561
86.99507
87.98992
77.93349
78.595375
79.95117
77.75841
78.55597
84.267
86.18526
83.552765
81.17412
85.34227
82.73784
82.29491
75.184425
69.29017
79.155396
81.80188
77.90852
81.82493
86.14072
81.77639
80.78332
87.6472
84.99582
85.21529
87.547966
74.51819
83.93457
76.00883
82.82592
81.84653
83.47836
80.57886
81.496864
81.97699
90.202896
85.671776
85.351
89.70409
82.4908
85.32404
73.86571
71.88262
81.78692
86.4977
88.81808
72.15379
81.01636
81.02301
80.18624
82.984695
79.32912
86.46838
82.49127
86.74611
81.47594
77.04636
79.13646
80.95363
84.92387
68.12307
83.14986
87.26886
86.86292
91.71871
87.56665
86.13579
90.14811
84.08026
85.12012
84.00131
80.58475
74.354
74.503334
81.88654
81.649155
81.86629
89.39296
85.71679
73.47411
83.190544
86.438065
80.41015
84.81141
93.94109
89.70905
79.20278
81.39882
83.33431
83.73417
79.23982
82.088234
76.59216
81.21567
88.17941
82.89193
82.92732
81.3582
83.5664
86.42859
80.2936
83.53294
86.80781
76.60474
75.04746
83.72861
85.26645
81.941246
71.32897
81.562546
83.67866
83.45754
75.88727
85.307556
85.369484
89.85046
85.761154
79.39578
73.23793
76.99303
68.97417
86.227295
77.43192
79.03116
85.783005
85.21385
80.78204
80.34167
81.345856
83.92558
89.71376
83.33523
81.90992
84.30428
82.53212
75.643005
88.24644
79.497894
80.335724
83.7605
83.193756
88.969734
81.83495
84.937454
75.95065
80.80159
79.97861
82.55079
80.053024
74.47014
76.6815
85.2708
74.67618
75.94774
76.03719
78.95299
79.2372
77.15126
74.88988
80.57412
69.273445
86.4962
84.10965
75.750626
81.23487
84.929794
88.54686
73.19666
68.68792
85.55658
81.538666
83.470695
79.965645
83.67746
82.99615
82.031075
81.07932
79.15694
87.79936
77.10226
78.10495
86.73778
83.79639
83.13134
81.10831
76.61201
83.31868
75.965866
76.303894
76.916145
84.465866
86.98364
85.00486
88.59787
87.76713
80.75014
81.81391
73.041626
77.61175
77.45605
82.57814
78.30727
81.59525
81.868034
84.8584
78.772064
77.39224
74.79194
73.443886
81.59841
82.96068
85.016464
87.030426
83.58827
79.9095
75.93517
82.533875
76.93351
78.63202
81.05898
87.36595
94.05943
86.34906
79.13854
83.00165
84.773575
83.341385
83.83972
83.888084
81.03572
88.734795
88.77281
85.63857
76.79143
72.67001
78.59313
79.58555
79.1837
69.67523
77.95118
87.661255
85.84073
78.34101
84.260475
79.69123
77.5159
77.35579
83.77198
74.49231
83.71275
77.811104
83.58786
73.26371
83.90452
83.70205
79.13693
86.200066
85.1834
71.402435
87.16561
81.08393
77.52162
81.42102
83.87178
82.25555
84.66183
81.4458
85.94751
87.980255
88.31473
82.50099
83.950386
89.72187
84.396225
85.12094
84.436676
87.2559
80.022285
88.93771
84.43409
78.547295
79.34963
81.12351
81.767784
84.68144
79.29367
75.67658
71.18197
67.28426
82.61825
88.34707
77.33958
82.840744
89.22708
79.81967
84.46161
83.13931
86.1869
87.043816
82.572754
87.620476
85.54268
85.9322
84.92215
86.78819
83.4288
80.55081
77.05062
60.51703
84.78266
74.41034
83.45688
79.652405
76.79491
82.21818
85.1021
75.40289
81.15079
87.761536
84.62305
86.97038
84.8706
75.69291
70.70494
64.05457
81.33519
81.567474
82.63291
77.079254
85.93316
88.15503
79.684456
82.17621
89.9124
88.716324
88.00827
81.306885
81.81447
77.72778
78.01315
82.79417
86.01699
81.45557
76.88605
71.81514
72.366425
75.34399
80.05048
82.04765
80.408005
82.400505
80.20311
82.493454
86.94391
87.59102
83.83827
75.19527
78.92505
85.511696
84.6195
79.062416
80.60443
75.94465
84.32746
78.40007
78.91765
76.94365
80.502266
86.04299
82.0677
80.809586
85.02212
78.475266
81.8176
80.27745
78.61225
81.32034
80.45787
79.73352
76.282684
81.560684
76.11943
87.576416
81.73231
77.78514
80.20243
78.51097
78.46318
78.942276
91.98199
72.64192
83.75749
80.680626
83.44563
75.93965
75.699875
88.271774
82.77987
78.185005
79.682144
82.286865
81.26146
83.56365
86.544174
84.57395
82.47406
82.63638
83.004585
79.779915
76.95358
78.32157
73.75919
87.25542
82.58647
83.43113
84.75575
72.684265
82.00781
85.2731
70.985435
83.20639
84.24342
79.59047
74.58767
82.63009
64.14216
84.19772
82.56343
82.72293
81.446175
88.24014
90.86726
87.75768
77.13322
82.52666
70.57841
79.54063
78.29075
82.13777
68.60762
80.26941
84.10783
80.55193
81.53439
78.02655
82.00566
74.16474
85.56157
88.80163
83.04882
83.87185
86.146454
85.73587
79.17001
80.44156
80.26518
84.17231
82.604485
74.33077
78.93728
78.15416
78.95416
75.60117
81.37986
83.02792
83.58778
88.918655
87.35541
72.403885
73.56905
70.206184
85.467834
83.89279
76.52691
82.130104
80.21729
81.25499
84.352264
87.71266
83.006454
80.11161
86.883766
86.090614
85.44353
76.182
86.34695
80.561325
82.13129
76.17288
78.94859
78.694626
82.3613
84.11682
83.85181
85.12634
83.05931
77.397736
79.90474
74.452065
70.398094
77.35906
76.76224
81.18438
85.20905
82.54644
84.2823
83.534035
82.55307
81.45379
83.247635
74.79486
81.447655
84.176926
80.36521
74.94458
79.34659
82.97697
82.86762
78.38576
82.056656
75.58632
87.73256
86.03652
84.43138
85.147064
82.79218
90.18766
90.58064
86.142685
78.55109
76.291534
81.60353
75.8507
84.62535
84.38655
87.26909
89.34001
83.646515
82.61933
83.232414
84.39815
86.21206
79.1737
78.65461
82.82596
84.54795
80.97588
77.98405
79.47608
86.61265
78.290665
81.43814
82.17319
82.4668
77.377556
79.77287
78.2815
75.56739
77.87597
82.14241
77.37244
89.08983
79.76696
74.25961
76.579544
83.115974
85.90317
79.91242
84.532364
87.08067
79.415726
77.65253
75.26317
78.2278
76.46522
83.35646
77.514084
87.03402
78.07834
83.07337
83.3436
91.91238
85.10878
86.61626
85.81808
84.92757
85.36389
76.3083
81.261444
83.98366
90.5656
82.30366
89.59016
90.47383
87.50681
85.84704
91.152054
84.09539
84.43474
73.91671
85.37355
86.67637
87.59372
79.03421
86.26288
82.89213
82.445145
80.74442
81.482635
81.09057
73.13866
75.74098
91.38992
83.2511
85.943535
84.72835
87.49738
80.773
84.337875
85.20691
85.30672
86.464905
81.85715
86.833466
88.06073
84.420364
78.73014
79.183105
87.085686
76.21251
80.61667
83.65739
82.059105
84.51489
91.21859
83.21158
75.64893
76.91904
75.88945
73.82018
74.3531
81.69082
85.01929
84.32483
87.40694
90.87946
86.13045
74.8445
81.81963
78.71762
77.51006
83.58655
87.24897
80.863914
78.29805
84.7724
84.99104
85.86403
82.69981
80.841034
85.173645
86.08347
86.93266
80.64084
76.523674
76.071106
85.265114
75.08744
87.215645
78.20562
82.261024
84.9355
80.92929
83.803825
84.894424
88.33833
88.65368
75.09041
68.42739
89.42923
72.51614
77.277565
78.66056
78.108345
77.741844
75.36071
73.43414
82.1302
81.81875
88.53446
89.52808
85.9538
83.81775
87.94766
91.312614
78.30526
84.9079
85.06811
85.75212
88.262634
84.49705
82.13681
81.399666
86.19925
84.8367
84.30496
82.538376
87.46031
89.28342
88.14615
79.661705
85.12217
83.16767
82.11249
84.067154
88.25055
76.90753
77.966774
77.81613
82.732216
73.11848
82.06864
79.22649
81.14194
83.59726
77.76615
81.4173
73.52153
91.3165
91.78329
88.22131
82.62271
74.49806
84.03413
81.469246
85.25168
84.281586
75.94757
82.30316
87.07813
89.03042
79.57155
80.16447
87.2977
77.966
82.77773
75.37584
79.835434
85.88933
86.036476
84.72351
80.014854
66.509674
83.25112
74.76382
84.87428
76.59644
80.722855
81.024475
82.32565
77.88962
81.66358
80.58789
80.57174
80.445145
83.30101
87.75424
74.003815
77.2632
80.01221
75.16569
83.03588
77.09654
90.009766
86.981575
80.540146
74.063675
85.54118
80.951515
80.809875
88.746796
84.87277
82.36902
90.23126
87.993416
89.89579
85.7369
78.1903
91.26395
90.20468
86.92169
73.76875
85.486534
88.48346
88.60963
77.43092
87.00692
80.54928
80.78422
76.603966
78.12603
79.01886
92.85844
86.29759
81.80278
84.75006
79.37775
72.72413
76.24695
82.601845
78.01422
85.02571
84.17332
82.49472
80.41611
88.66929
86.558014
81.23247
78.910034
84.073845
78.27463
74.972595
73.49642
80.57505
79.46275
91.87699
87.831116
86.56184
89.36449
71.91163
73.71017
76.071884
80.85661
76.22838
81.83476
76.86001
78.46312
80.77045
77.85562
89.89437
85.014275
79.24748
90.791336
83.91248
83.0484
79.09556
84.69275
78.47649
85.32639
81.38826
86.347984
87.24808
83.26899
86.101654
79.84726
82.687836
77.89782
88.3471
83.99635
88.970345
77.756676
72.1893
88.786125
84.076584
87.981766
86.2632
85.112495
81.01652
92.07649
82.92869
80.715996
84.95475
81.238754
80.063126
82.68436
80.32727
82.03564
81.14595
68.85043
72.97494
81.105484
87.57651
87.16472
88.850426
80.88178
76.401306
80.24804
81.94261
83.72644
77.74571
77.922905
79.87052
80.685196
81.58055
80.11492
83.60759
84.9982
84.69006
75.66742
80.88675
83.1024
88.802414
80.73721
76.24367
74.21302
75.87567
88.61864
82.28054
72.26997
74.764595
85.030975
74.47905
83.121
85.5693
83.878204
76.56003
83.13127
79.15079
78.219696
80.78052
88.04385
85.35337
79.95847
85.465866
85.989746
74.85704
90.04233
81.13167
79.29419
84.23772
91.77251
84.888214
83.70507
81.72795
94.31233
87.97472
70.65183
83.13537
80.16312
76.96983
80.6102
77.958496
84.859695
84.54614
78.57465
78.02443
84.62892
78.05936
83.40416
83.92735
84.34767
82.60198
85.56225
77.04298
73.78074
76.95856
82.919846
82.87164
80.92024
85.841095
80.84442
81.24919
78.8671
83.00041
88.659096
92.99002
82.343025
85.57793
90.21309
81.70574
88.43184
78.45669
74.767624
83.40325
85.19289
87.924
84.239624
74.12313
79.858444
69.98787
86.84872
81.510544
78.51219
82.53136
81.38247
82.39364
89.159355
77.19348
73.51151
77.88731
82.60864
78.47408
89.76723
86.578316
87.374756
85.89894
80.60765
81.5908
79.66336
83.86761
71.25781
87.574684
83.035904
86.51216
79.30817
75.71237
79.87626
74.429245
82.24875
79.91606
76.84964
84.419365
84.43842
75.72136
83.73243
74.65736
88.767204
89.65122
86.468285
77.619514
82.43631
84.430855
81.87237
82.39311
83.7581
86.283295
92.41296
85.158295
78.59622
80.76568
85.87743
73.2165
79.2888
87.33609
59.255886
66.0611
82.64316
87.62451
88.67171
87.15799
86.35553
83.938126
77.82576
81.71375
83.07696
89.53233
75.072876
81.84587
86.74923
80.302246
82.68578
72.596634
87.641785
83.488976
80.3117
88.58809
85.84711
85.28981
82.20645
80.85469
79.338036
64.8518
82.5365
76.656494
82.266235
85.27475
83.87358
87.72873
83.65672
86.021774
87.31395
81.817696
80.14943
84.2072
86.58727
87.390175
86.48534
84.136826
90.189156
76.727036
78.32995
75.91184
82.282326
83.765755
80.138626
82.83934
78.056625
83.83842
86.285934
85.89082
88.11475
84.97887
82.55694
73.16486
73.75232
81.192856
83.70279
78.48722
75.96649
78.55672
80.65628
81.17301
80.82788
84.92243
78.09131
80.61102
75.09885
85.099884
78.445145
79.612885
78.85688
79.52654
80.35988
79.32243
77.38841
82.52303
83.71682
79.61862
86.37353
88.00247
78.98166
79.27384
84.86121
81.48629
78.18345
86.6884
86.00446
82.03494
79.28896
81.71923
79.177414
81.197464
87.703224
82.04359
87.57993
82.88638
83.06536
81.70737
84.43784
85.114365
85.95255
82.42212
79.75259
80.43292
83.00833
85.133064
84.31487
84.66208
81.94162
89.20828
88.1541
87.47015
85.64769
76.76796
82.58132
83.75569
88.40164
86.7025
75.87702
84.20221
72.28969
88.252884
85.90021
80.39397
83.36731
77.65708
85.53965
80.61506
92.73167
76.67999
75.182526
72.32419
79.5156
75.96997
84.212585
77.924644
92.02632
84.51099
89.415634
84.58266
83.05753
73.77968
82.56866
83.5214
84.39305
87.63366
84.45499
81.88121
82.59599
79.26335
81.60025
80.32088
81.4436
85.701996
81.535835
85.35477
79.72591
83.07337
84.033
81.006195
91.05493
81.63479
80.69099
76.41986
69.538765
78.1272
80.45735
83.90144
89.34448
80.04334
86.58511
86.6187
86.71681
83.745026
87.79614
87.74164
77.63098
84.34764
87.962036
89.374
77.05831
83.746124
83.62269
82.71994
84.86554
73.50038
83.20816
81.98396
71.228195
83.4023
82.515076
83.9389
70.22745
70.295425
82.68442
79.63035
79.65753
72.48496
81.9187
75.20311
80.06694
82.30251
85.78889
86.19044
82.19789
80.65013
83.56569
78.30115
78.80316
92.95321
77.42769
75.65101
78.018875
77.96021
82.23617
74.98861
74.25313
69.289185
82.35431
80.44518
74.863594
85.71483
81.23904
79.20863
81.58414
90.76662
83.91916
83.375565
75.964424
78.1373
79.75096
86.11769
88.24466
84.311104
86.713394
80.3994
85.32233
83.22633
80.66622
85.78927
84.24773
82.25041
74.804405
67.47112
76.946884
75.51508
80.021545
83.31923
78.74246
73.78257
87.34932
72.856834
80.718956
80.98322
83.85811
85.22733
83.21781
80.31156
77.83023
77.14593
82.511215
81.3467
81.16
80.88844
86.939026
82.69365
80.15506
81.682045
82.97014
84.64537
78.09155
90.86464
89.678604
85.0767
79.50942
81.307556
85.3887
85.11748
93.91261
82.51198
82.4762
83.61732
85.04451
84.098755
89.300766
91.118
85.077515
82.725204
81.92418
82.34752
71.52985
80.87407
83.41478
77.482254
82.1107
80.98018
85.70439
81.357
86.90359
83.76137
85.68193
83.58861
70.67815
82.937485
83.90303
82.509254
87.1325
64.89082
79.213974
67.97567
79.83223
76.95723
82.82663
79.934616
74.987976
82.284325
77.24263
87.15042
82.50168
78.18391
83.815994
90.14041
84.681786
86.66185
87.9252
84.84717
78.5448
81.58674
77.3888
80.31364
83.42436
79.9848
84.36023
83.04181
71.746956
83.69439
82.734825
75.18335
79.19026
76.91699
86.39394
89.31462
80.15469
87.44225
87.93886
86.86066
86.39997
89.123535
83.81574
81.83113
79.4559
76.70659
72.981346
85.864
80.944405
82.72092
75.848145
72.045654
69.067
75.92502
80.01351
86.905685
78.89248
80.03332
87.06892
79.416794
80.84223
82.53048
89.845726
84.926315
86.364174
87.18707
80.95633
86.11217
88.03417
87.49812
86.51164
79.922356
86.46815
81.436005
74.75059
86.28372
77.93512
72.06983
84.33922
83.33495
85.460014
81.74289
75.741196
78.916
84.673584
87.77014
71.820946
79.82805
88.347275
86.40477
79.9857
83.07398
82.393555
86.9785
81.14773
90.49054
84.2675
86.902534
86.02315
91.86104
86.82946
82.6385
83.94943
88.210045
79.856575
85.018394
88.62325
86.46767
90.83953
82.07933
87.79334
84.63866
90.21029
85.55312
81.7889
85.877525
78.19271
84.73703
77.844765
79.95992
75.892235
87.26759
78.784035
84.185745
82.03246
78.231926
76.324554
78.57005
85.84189
83.19159
91.50638
83.67205
80.36309
82.64418
77.44566
80.131004
84.5609
81.04876
87.365845
79.17381
86.31231
81.74248
81.87814
77.73674
79.848854
80.023636
82.478226
79.73221
78.233475
80.96266
81.01869
78.57714
79.838486
77.33368
72.96725
72.824715
76.24522
80.57239
85.21785
87.988495
86.30427
80.67163
81.02486
78.98372
84.09922
82.58164
84.11582
87.70784
81.40913
81.01424
83.00551
84.387955
84.359344
84.63234
79.50357
82.95005
84.507996
83.50017
81.83807
80.403404
81.04778
75.590546
75.26581
81.603905
79.61678
86.42299
79.72679
84.02399
84.160805
75.879
83.6127
86.5944
72.684975
85.70721
86.81628
85.98071
82.89343
81.460526
82.211975
81.553696
84.1998
83.78726
81.20562
82.6996
86.28369
88.868805
84.97646
84.10901
96.46504
81.33855
83.72086
82.06131
86.926674
86.9314
81.672134
68.48864
80.23016
81.89157
75.21672
87.92675
87.78897
80.58978
83.68643
86.2471
79.52124
80.43659
80.60336
80.04454
88.08574
83.64324
90.84103
76.51961
83.959625
78.194115
82.82959
78.14367
85.9619
87.71816
87.6669
92.69055
85.75486
79.38407
81.34564
80.58068
86.18121
81.37096
90.01026
86.09544
81.960266
84.70217
75.037125
78.62895
88.36404
86.772964
84.6844
85.6213
87.409355
85.90384
84.9848
76.86796
85.384766
85.25725
89.525925
89.893555
81.32986
79.7876
79.863625
86.52534
84.32526
87.3627
92.072914
77.07819
87.20015
79.01817
84.93379
82.48423
84.52226
83.47213
87.86007
86.24757
74.17156
76.050705
72.90532
80.26121
74.87516
86.79773
85.10451
83.286095
85.30541
79.19802
74.79277
80.787926
84.05795
80.87104
76.70384
82.47505
85.776024
75.347305
80.94939
80.28658
83.38642
79.3031
81.130226
88.78859
89.810974
86.615
84.95885
82.191666
85.62651
86.48152
86.35029
83.04964
82.531845
86.91731
84.77539
70.20999
77.41746
74.64377
91.19841
92.74728
89.576324
87.67303
82.338104
80.872955
80.078705
87.63452
84.18787
78.23048
83.90628
82.84488
80.98111
82.85451
79.00571
79.29422
88.09853
84.99105
81.64731
86.23363
74.92334
85.37694
89.00374
80.65932
82.467285
76.7009
84.896835
85.37146
89.05118
90.888275
82.627365
82.77608
84.95065
81.33889
87.03688
84.60391
76.2269
76.15057
82.0461
85.03244
87.3
72.37962
78.934525
78.63341
84.84785
79.826294
84.03468
84.76755
82.07427
89.49236
84.48516
86.867256
82.885
70.96969
83.86464
76.72188
87.57713
82.945625
83.9497
87.84564
85.05988
81.74436
81.731926
84.67845
87.752396
88.25274
82.880226
83.22685
83.48164
83.376526
71.1287
86.388176
86.5011
82.31977
86.33803
81.68207
76.353004
84.6466
87.76993
85.169495
80.11609
79.34344
72.37428
89.53132
89.98927
77.883415
77.490845
77.50027
77.26935
81.79622
78.27571
71.743744
84.91453
89.827255
88.10319
82.86902
78.366776
78.342285
84.06974
78.22005
82.80553
77.63702
87.51318
87.57872
82.9092
85.182846
84.184364
72.695305
82.17349
91.994934
78.53441
83.041916
85.15614
85.606964
77.46836
78.68069
76.35891
74.11301
79.92061
81.11975
77.77678
71.70707
81.49962
84.509445
90.86783
80.79013
73.63981
88.49679
83.84349
83.12848
83.08561
83.93681
79.47242
72.85068
78.75841
84.90609
72.75196
79.23329
85.39897
81.20768
88.20566
85.172516
87.09501
88.89369
74.72754
84.30463
82.962036
74.384926
94.214226
84.19928
78.99371
80.6832
81.469246
74.143585
81.855415
78.812
74.905594
85.66934
83.297485
80.642525
80.16175
79.716095
77.42995
89.38567
87.86372
88.20931
78.832275
83.14337
79.26715
83.77431
83.85172
84.59267
81.03824
94.96737
76.687225
75.89973
80.14288
84.28833
84.083664
82.22908
74.88477
79.40588
75.641235
88.12554
86.63276
81.92211
83.110435
82.86475
80.68837
74.76088
76.242256
81.71829
91.98562
91.8909
86.65875
87.75656
87.37763
87.58631
79.56392
85.31775
79.631714
84.33603
83.19508
81.163605
76.81392
79.305405
90.17349
73.7761
90.28045
85.84903
83.46013
83.16295
82.970276
83.53957
86.16711
86.31363
91.214966
85.589264
78.24956
83.199036
83.1302
80.255615
86.35268
83.10892
83.702255
73.670204
77.32996
86.805176
81.22684
80.54814
69.27593
87.18128
82.903824
83.082886
85.75348
83.851944
81.4915
84.8495
81.201836
80.3672
87.25484
89.04097
83.04064
81.60141
89.59128
88.95451
89.71902
80.92152
76.38756
73.74396
81.16278
83.60612
84.53619
83.31144
81.74877
81.43887
87.54271
80.40573
87.914764
78.541565
85.707306
88.689804
76.87004
72.11688
73.262054
84.41144
87.93002
71.33673
74.87889
81.338684
80.23631
80.3701
81.57593
79.52297
77.211624
91.07643
79.74298
91.715065
83.6983
82.87687
84.86084
87.90643
86.252266
84.22684
88.14896
76.71612
74.97748
78.18547
85.16389
78.23095
75.31012
85.60061
86.56789
78.13267
77.79326
76.02999
82.10945
77.54477
72.59254
86.594025
86.74173
91.02144
85.114
85.18636
87.7907
91.2578
77.84524
91.90341
85.63664
83.1913
85.067055
82.74632
81.6409
85.34826
80.76341
84.07909
88.26259
86.09546
84.66136
90.16825
86.209465
84.123566
81.87157
78.420456
86.56201
88.6547
75.917534
88.093254
75.09002
77.74036
84.84082
76.9838
88.224014
86.955444
75.700745
78.59097
88.393326
73.964386
74.78551
79.6284
86.58234
91.771866
82.047966
81.21132
69.99589
86.39984
83.29819
83.591095
81.11353
87.08873
77.90643
80.4439
87.02969
68.318
69.778786
84.68767
86.61385
82.436104
79.556915
75.28526
78.63858
73.42261
73.720215
75.92765
73.93573
69.58107
77.50811
68.78565
75.66069
80.26271
75.56035
67.95425
79.38037
87.04981
84.19501
79.60484
78.80209
68.55616
84.96912
82.25845
92.65918
89.48097
76.99578
81.25331
81.860214
77.585686
82.18324
79.98667
84.9913
77.00931
75.73514
83.63252
82.06858
75.93093
82.044495
84.86255
79.311035
86.97551
77.665634
81.1667
79.62451
83.96242
85.506996
83.35826
86.868164
80.035805
78.960335
76.057655
76.23719
85.393196
84.916534
94.55305
88.7231
73.48262
81.14291
83.79437
81.23216
79.27351
76.58516
76.764114
82.42657
88.40343
87.18445
87.99806
80.651825
76.9411
80.91805
88.20872
88.475586
81.48712
90.97683
89.863846
87.860794
81.374435
82.935036
82.1157
77.56302
78.14554
82.48143
87.237335
90.64101
80.859116
78.652084
82.78482
76.48018
87.227554
87.15633
89.3546
88.164566
70.18669
84.29376
85.20454
81.46902
84.004456
86.329926
80.6727
78.659515
78.65866
72.43358
83.55957
92.49875
86.684555
72.735504
81.73894
84.52344
88.08263
86.86018
86.16791
87.45642
85.591995
82.19461
78.87875
83.45534
87.40112
85.981636
82.19312
86.074844
86.53198
78.43232
78.89653
89.68276
77.200554
87.06459
85.56898
78.50994
82.43634
80.11259
79.10462
80.20736
81.47724
74.35892
85.9389
82.82291
86.18123
79.12806
83.68934
78.91313
81.01225
81.40008
82.349335
79.65814
75.92178
84.1456
82.35871
79.05182
72.36337
82.226685
77.201935
87.054054
83.43532
82.13765
85.41383
81.36843
81.07558
81.2703
66.82279
77.65862
75.8172
80.226105
81.06065
82.17374
85.8114
74.862045
72.0394
74.16044
86.88495
80.73826
89.189804
86.19912
80.634575
83.1149
85.00562
81.55252
86.25983
77.90494
80.45336
84.34565
73.9565
79.999535
84.3177
92.21928
79.88069
79.18919
82.84367
83.51235
89.21919
81.594
69.67275
76.75412
84.30463
85.276535
77.86659
80.35134
80.23158
83.212585
78.31311
87.68614
88.62561
86.16775
78.88028
85.5035
86.618256
73.54213
87.8843
83.60903
79.34172
78.952484
87.1329
78.23982
87.53585
82.8591
85.739845
81.895706
84.160995
83.229
79.03213
87.28048
84.242455
88.66152
77.12814
82.4813
69.56915
84.23418
84.12437
78.93996
86.743546
84.49835
86.04954
83.839066
81.11973
76.62452
77.505356
85.3965
82.27938
86.51867
84.59079
86.39306
86.74214
77.9812
84.10628
85.82518
83.690544
79.70897
86.706436
89.4736
83.69585
82.64082
80.300606
77.61184
80.69246
85.45631
80.771645
82.940994
83.01132
86.42119
82.90741
82.978806
78.85178
75.30466
83.59432
82.79538
79.23231
93.39476
80.16339
72.85217
78.63105
73.81366
82.81722
81.49909
82.01236
83.604546
87.9268
76.30398
95.836624
81.456024
80.61534
84.94834
70.504974
70.364624
85.09853
89.28137
89.40452
81.26279
86.26798
80.10693
84.076965
86.29767
78.30506
75.0371
87.21773
82.06261
82.515305
85.56595
87.31758
91.006256
82.70506
90.81615
77.69358
86.82932
76.842514
82.63636
85.523315
92.252106
72.265114
79.6336
72.35036
86.27396
85.43326
78.83674
79.61096
68.65696
68.874405
89.13051
82.88811
90.62715
85.153
84.86003
68.99115
83.14583
81.928406
86.80679
77.87795
79.4863
83.73275
79.66622
78.229836
83.99263
86.11011
76.64808
88.05253
82.19249
81.18747
88.253815
89.99634
81.21719
77.56248
82.7806
78.83697
69.5185
90.86219
81.03684
81.04583
83.60747
85.066284
84.47062
86.13516
83.30969
83.801956
79.94972
82.78218
83.530785
81.26358
80.15052
82.946724
86.666084
88.4005
87.90596
78.051544
83.05049
80.422714
81.73834
84.2008
88.80667
87.17468
80.85153
77.38577
80.813965
82.9623
85.78118
77.845184
86.105286
86.7901
84.06166
74.91833
80.7819
80.46409
86.33333
89.18094
85.15884
87.254654
84.50089
72.48815
77.21257
76.940575
92.3215
88.65009
81.31277
74.49682
71.287926
84.77603
85.22316
76.84439
88.89378
76.66285
77.59917
82.31903
77.96761
73.47129
84.878845
77.8176
82.71122
82.24273
83.111916
89.00868
87.38398
86.92305
82.72323
80.39323
77.91022
82.68472
78.23064
74.56322
74.705894
84.62943
82.155685
84.036316
82.111626
77.90732
72.18489
84.25543
85.07936
91.202515
82.27572
80.72534
75.8331
86.75314
82.78301
80.24156
80.52682
91.80708
79.53357
77.54103
77.69599
85.80853
86.90358
84.71494
83.48239
76.84183
80.40309
79.20866
79.016235
78.5331
81.29068
77.93334
68.78697
77.6376
81.9284
84.31757
91.10388
85.88121
84.141525
88.475845
78.976585
81.448616
82.109146
79.18977
78.42523
85.5999
77.173965
80.611824
75.14615
82.3279
84.000694
79.58593
85.96549
80.24086
78.451096
78.14101
81.49875
83.155655
86.4677
82.74136
80.66322
86.91525
81.20028
85.71435
83.2152
85.35976
77.1559
77.19426
75.65362
80.138405
82.78549
83.56407
84.84796
83.05972
83.07048
73.90328
83.35685
90.507
79.66762
79.61532
83.25635
87.141136
83.97171
76.65397
89.09468
82.13933
81.0739
79.17719
79.58818
80.188065
83.81753
86.33508
79.31477
79.57168
77.52313
80.90246
80.38275
81.36949
73.28962
88.58025
86.54283
82.7155
84.11272
84.79761
87.91553
85.04503
75.600586
79.32697
79.89325
81.330765
81.48421
84.186745
86.83725
77.573944
83.28231
81.01109
84.60685
79.07712
86.316795
81.67551
80.03492
81.127625
80.512054
74.66939
82.20437
81.37316
82.77322
84.608376
81.633125
79.73521
77.093254
79.945496
70.71936
77.56418
86.6626
83.21069
88.44139
91.6761
77.117905
79.609085
86.64403
84.518616
91.789314
85.70925
77.84808
85.50498
80.94997
77.628975
75.39766
76.76106
80.512314
78.13193
76.20623
88.68235
85.51628
77.24672
80.19828
80.72125
81.26582
92.68294
88.5295
76.47027
81.01754
83.98068
82.856094
83.829666
84.16873
79.39141
69.74074
84.07755
87.237076
83.30037
84.8781
85.44202
83.93398
84.33328
83.24576
80.5161
74.861824
85.94811
84.52177
78.052925
80.35481
88.685326
87.55696
85.66821
86.45818
83.00897
84.897125
81.26758
75.36674
86.51082
72.61717
80.5039
77.26387
83.34947
86.97742
86.66704
84.0213
85.53555
80.22955
78.811714
79.296135
92.84841
80.41542
82.80197
77.69642
81.87587
87.42061
84.619194
88.698944
86.728966
80.29285
76.66046
80.19922
88.62132
80.68323
87.00042
79.03206
81.89133
77.31397
82.010254
84.835434
85.127945
86.04639
81.66642
86.42863
73.819374
74.78604
89.196304
85.044235
83.75434
86.44246
81.90472
80.13835
85.94749
84.76424
83.93899
79.9589
78.65934
87.71567
78.95262
83.015976
83.62248
88.12307
76.40842
78.609695
81.86817
83.41924
91.72326
85.2509
84.27643
83.08479
83.58852
83.03846
87.83266
83.31896
81.770836
86.149124
86.05879
83.35554
77.735985
72.41304
81.22899
77.62955
81.46184
87.10944
86.934845
86.959175
83.95662
77.66597
81.79623
70.49178
78.09749
79.056244
77.509285
79.059845
76.16294
73.18054
81.733536
89.8829
76.56771
81.23729
85.77524
77.07564
81.301
87.81347
80.64833
66.27815
82.253105
86.175934
91.06187
82.93326
79.32825
77.91105
77.02522
84.241745
91.59471
84.04506
81.91292
86.60485
90.200134
71.37056
87.47725
93.77505
84.31046
88.72711
81.59107
92.06329
91.020325
78.07424
82.09619
83.18489
86.77671
81.13851
87.793564
83.01581
86.787415
83.353355
77.080505
84.18089
79.338776
84.21868
84.75392
85.52377
91.060646
95.05027
87.097916
80.142746
85.20931
79.21766
81.78365
76.05386
81.35311
85.58742
87.85163
90.134735
83.75482
88.29283
90.32437
78.855965
78.43527
79.94174
82.04253
77.771835
79.53904
87.26209
78.02513
82.310585
84.9379
84.545
81.613174
84.082825
86.78625
86.118416
83.26291
80.144135
77.386856
88.689026
87.04668
81.89021
88.846596
82.95538
82.16348
87.0495
89.95084
87.21403
78.67546
75.231476
75.226364
74.879906
71.46137
86.864784
88.611305
84.84859
79.268585
85.195694
82.895706
80.16627
84.41399
83.869446
86.01868
77.27589
72.78433
89.33312
80.70619
73.24537
79.110954
82.035645
75.34924
78.227936
89.17768
85.43855
79.05149
81.60939
85.96198
83.11268
76.380035
84.58624
85.70976
79.63188
86.909966
85.84106
88.248
84.9987
79.55929
87.44406
79.22132
85.925385
85.50839
90.39968
83.28204
77.7211
87.509674
82.69473
81.166
79.84741
80.171074
81.806206
83.62844
83.78099
78.220825
77.59474
84.89982
87.20519
87.69484
85.57707
87.816
83.39089
74.23409
77.20755
91.80481
86.41231
81.87639
74.186844
67.61277
75.48855
74.753784
75.63225
71.42037
82.617035
85.15906
85.36547
87.06349
86.75826
82.79601
79.764244
80.95651
85.15401
72.765274
81.7996
81.28699
73.09541
78.89592
83.605934
86.461426
83.53068
82.705124
82.482895
77.15199
89.19731
85.77101
79.1474
88.65045
88.35007
83.122025
88.62787
82.70131
87.09271
81.67415
82.542885
82.17263
86.03489
82.264565
81.07683
80.587204
77.93506
83.38916
83.019455
85.334694
88.24493
85.26016
88.01611
81.351105
75.82684
77.787445
77.32399
87.23323
85.42063
84.07925
76.28747
81.8684
86.323814
80.910706
81.902214
77.04561
77.78685
84.271126
85.33157
86.242386
79.24928
82.16576
74.790855
77.672005
72.66712
79.47323
80.44784
80.55451
80.401855
81.73149
76.60877
77.66188
80.77163
85.74863
84.11244
88.415085
83.3715
85.24422
89.37969
77.044235
85.49478
83.38724
77.47398
79.86378
83.546936
84.07181
85.30957
84.91794
88.412094
80.64584
86.045
81.70472
85.16683
80.470634
81.27211
84.62267
76.098656
86.26625
83.07164
82.84992
79.833336
81.78351
80.58542
75.22696
83.81556
73.32785
81.453865
73.23128
80.55124
86.04543
82.75012
80.17123
85.40223
80.73376
85.40232
73.13831
79.73373
82.06458
77.09079
79.428635
77.87324
85.00159
84.3183
86.19929
78.15011
80.93823
81.1923
79.092575
77.83978
77.22738
82.56354
85.93005
84.497955
74.66356
81.08304
86.79303
85.74847
84.62467
83.96181
75.37994
79.28067
82.975716
84.23308
81.523735
82.38298
91.04674
68.16407
83.820595
80.92244
81.21456
74.47527
83.460815
83.81174
83.14931
82.461784
86.08479
85.09497
88.712006
79.435425
82.63432
79.69137
82.72403
90.59918
87.09909
86.42317
83.5511
88.20651
86.88809
88.134674
79.0733
85.11578
84.62194
81.73923
83.21501
81.99568
79.08443
87.834076
89.658905
89.235275
78.99618
87.361145
75.12197
80.40663
79.32057
85.98846
81.44215
87.37306
87.945496
85.20202
83.43133
82.92451
83.67751
90.487946
89.21507
85.36475
84.3146
83.468994
75.41054
82.038155
78.62727
76.15244
76.78397
78.045494
81.02366
77.322914
80.26611
77.20923
72.77022
78.97405
69.244835
69.632645
80.40616
94.48004
80.332344
80.75675
87.77933
89.80424
86.69667
81.84
77.80212
82.99355
74.286095
82.98881
83.6953
78.08033
79.64642
83.71295
80.5847
79.593445
70.67526
77.20245
77.662125
88.98391
85.51791
88.18936
83.1534
80.49996
91.13156
81.02378
84.601166
81.134384
79.87757
82.124954
82.729034
76.96263
66.648926
85.96768
86.767075
85.38335
75.71542
84.49581
86.34664
82.220695
81.321335
80.56399
76.374985
75.649734
80.65396
76.28975
86.52361
72.60768
81.68132
78.124596
85.73522
83.57577
83.87562
80.3302
88.36387
83.14657
84.708496
78.80055
86.29261
80.204926
80.57543
80.69345
82.21616
83.26483
78.04532
85.37463
86.603676
82.6635
81.62816
82.82666
82.230606
86.75157
87.26771
80.7726
83.768814
74.3554
83.464424
72.3629
91.51801
77.58679
80.0208
77.9125
84.7953
89.68807
88.641365
78.833206
71.664566
82.270355
78.61423
86.45107
81.43938
90.124245
89.91426
84.482086
71.44156
86.955894
81.40322
80.7407
83.705444
77.76689
82.64345
80.40054
83.92219
84.60533
87.21464
86.89994
82.365456
81.67392
82.82076
81.88101
78.07763
76.56174
80.697525
69.71272
71.162834
85.08765
86.19403
87.063736
88.10799
79.43437
74.31663
89.73652
83.40899
82.481186
80.282394
78.63948
80.25393
81.974495
81.22095
82.82493
86.884155
89.91214
85.39235
79.43833
88.2525
74.22972
77.64086
80.18196
86.28087
78.02321
72.27662
87.13111
87.46692
89.34832
85.79709
84.36023
85.90668
84.148575
77.59721
80.171936
84.33104
84.136765
79.039925
82.208916
86.66613
80.48386
84.004425
76.68659
75.50017
76.24986
69.80239
84.39787
78.71871
87.188705
88.87738
84.98747
70.73156
80.606865
82.75569
90.32737
86.19119
82.012856
80.37828
77.26445
76.68592
84.83478
83.685814
86.1714
89.12193
78.655334
85.35941
90.625626
81.532326
81.09863
89.09839
87.30663
88.67461
81.7903
76.77922
79.07719
73.67653
77.96019
73.328735
82.4913
85.25424
85.92392
90.347694
79.88124
73.074646
87.18825
92.54024
80.429115
79.03094
78.73265
77.987656
77.289185
74.28871
79.95137
79.095535
78.69503
83.9303
84.32439
81.69273
90.75907
95.387115
81.296425
80.55221
83.836845
84.025116
91.33127
88.155975
78.16965
82.19284
79.01837
71.99185
80.10897
83.46233
82.83293
94.44204
91.537445
85.997856
82.507385
91.476006
76.16206
86.621574
82.75372
84.10692
85.43886
84.60555
83.3483
75.96976
81.74442
88.28421
81.75908
83.202095
71.935646
76.6327
87.88911
79.11567
84.13069
75.82764
82.63546
80.08954
87.14768
84.6763
79.05718
83.85269
85.27537
79.204704
73.262054
76.53844
72.841644
85.203224
85.27316
86.043335
84.02954
84.13499
84.3877
85.02331
86.339836
78.19388
82.17531
79.489586
84.879486
83.36083
67.67991
78.729294
87.48127
89.06425
87.14019
87.86576
70.391075
85.42355
80.24858
80.45274
81.96128
85.729996
79.22182
80.37717
88.61448
85.61087
84.54011
82.638214
83.62712
81.79269
85.90057
80.672134
89.24296
84.50195
82.03553
75.425095
78.761505
79.222595
83.071014
80.14104
86.753235
86.83781
81.24935
88.54581
88.74428
81.28582
81.94077
77.25817
77.935585
85.522835
80.11536
85.13036
84.24663
82.581055
69.35745
75.02208
72.44496
75.181564
76.23493
75.49687
85.24323
85.30392
77.35804
83.29385
86.517746
88.17891
88.16035
79.46647
76.25311
71.13974
83.42401
80.946495
80.59308
85.73749
79.67331
71.76772
73.689804
84.79176
79.83321
79.10751
75.66252
88.58638
82.80643
78.32173
81.50891
72.15463
75.528984
80.76067
82.96266
81.35423
83.29979
79.06113
83.143105
78.63405
82.65499
77.650185
83.787155
84.02511
86.94318
80.64348
76.13658
74.06766
83.77582
85.96099
70.21015
74.94822
81.03026
82.30275
80.66458
74.65917
81.03623
75.67625
82.8405
81.550026
81.81035
82.35451
79.59845
85.116844
84.44035
76.66948
75.505974
71.24438
84.3396
86.58023
79.84701
83.12604
79.40185
81.100006
83.26451
84.54196
85.76172
78.73652
87.07332
78.61531
84.20527
81.68761
86.23476
84.339386
73.561035
86.014854
89.82269
85.00721
69.16484
78.15596
82.23573
80.63715
80.32357
77.221176
73.28345
86.06943
84.66799
76.88468
76.45912
77.43428
83.48114
79.02952
82.77591
82.96428
74.629745
75.86845
75.8208
80.803406
83.526505
85.37771
75.43125
79.50152
79.117256
79.91203
84.104004
81.0024
84.04858
84.75164
85.34954
91.37877
87.93055
79.65636
86.067535
88.020515
87.776535
86.175735
84.82467
84.558495
76.48243
85.074554
71.83688
83.31717
87.89137
77.765
88.05
72.41859
83.5847
82.817085
72.844635
76.79909
74.41286
72.660995
81.17248
84.74512
82.373405
87.78461
83.562035
83.89161
81.49759
82.45009
86.77202
87.84413
73.87494
76.68044
87.65419
81.75612
74.336655
71.69202
88.72934
80.55289
84.55919
80.461
79.9702
82.08908
69.14587
73.866516
75.97528
86.05451
84.79546
85.81128
78.5605
84.22904
82.37967
78.44349
77.17594
76.71871
80.524185
84.06293
70.60438
86.90208
88.38196
86.409775
84.487335
80.88768
78.624626
87.1344
70.09429
77.18741
83.03434
83.55128
79.61116
79.82657
78.83368
81.53205
79.64272
75.34695
76.59642
82.24161
73.08777
81.467255
81.51177
82.60421
73.255035
79.42259
67.4802
79.07827
81.41379
84.72809
86.24138
83.21057
86.73277
84.70267
88.658455
81.99761
83.60723
85.06643
78.3727
74.98711
82.995605
92.77165
85.70665
75.279816
77.23904
84.06558
90.5719
80.43335
89.83133
74.59261
76.16899
84.420906
84.33959
74.95101
79.253365
80.63333
87.19562
89.86862
82.58863
85.46464
84.37686
85.27129
80.976456
85.21589
86.1749
80.41595
73.43906
79.628136
83.152534
82.2315
86.947586
86.08994
81.7054
72.87136
82.86839
78.37896
83.03713
72.784645
72.074814
81.088715
80.99484
81.527695
86.088486
86.81612
89.84042
86.018196
92.28734
85.81589
79.61883
78.30706
86.991776
78.26566
77.79338
84.79793
82.96026
89.41085
98.4464
72.02565
87.046234
79.35098
85.18722
75.17563
78.62125
76.00982
79.79493
80.19045
86.384995
80.387115
81.622505
81.0794
81.18361
81.27931
85.43884
79.75726
78.74218
89.81201
86.35676
77.863945
86.07156
83.37828
72.438644
78.47474
77.697525
80.70951
80.76953
88.80052
85.391365
78.54801
84.09914
74.07874
76.829315
78.736534
89.19691
81.5908
81.644966
84.62082
68.016235
85.189835
86.30318
84.44966
82.72513
87.54793
90.21381
77.56166
87.95624
86.38363
82.37719
77.410484
84.26338
80.09653
79.18671
76.800156
82.24359
81.69711
73.38578
84.687706
84.341446
89.89827
84.392555
83.64142
77.92537
72.96026
87.185844
82.25877
86.55403
79.42499
81.60152
82.50899
86.765656
87.01612
84.0356
81.22741
91.30951
80.601425
78.10429
85.08616
85.192406
76.55149
81.48248
83.19034
77.96457
78.26012
81.74748
73.13082
71.618195
72.3276
82.18356
75.428925
76.38218
80.73883
77.356735
78.47681
78.0138
74.930756
78.76677
93.79598
86.73674
67.75691
80.77202
76.42704
70.70699
70.69322
86.70362
89.18638
81.379166
74.75008
76.254654
88.195694
88.026306
81.88644
79.50264
80.74812
82.964584
74.50382
81.78436
85.37816
70.41882
72.76958
80.679405
79.48126
77.49707
82.10959
73.21769
77.963005
80.79292
76.47135
74.86444
78.02751
76.43997
68.73285
65.763145
79.84303
82.15901
77.88127
85.76456
82.776855
80.7706
80.78544
76.533554
86.608734
84.02977
83.86323
77.68404
76.57797
74.09963
76.117905
78.7738
71.563576
70.74156
84.34535
84.84054
82.24097
83.37027
87.554054
83.66502
88.923706
83.13544
73.087204
80.65066
76.26007
85.432205
87.07872
84.97845
85.02771
76.464676
80.10169
84.40546
84.58811
75.99226
74.79551
83.947495
84.21284
72.92635
85.25632
84.832985
82.31237
91.2763
86.16213
85.946144
88.25482
75.184006
77.09035
70.919716
85.588806
81.49542
84.84477
80.99638
80.10082
81.98213
86.7661
78.39941
85.74502
78.130646
81.86455
79.15039
89.187126
84.925865
87.16869
82.29307
81.05797
82.821976
81.79576
81.546745
79.815735
80.13672
85.456924
76.85091
72.930016
78.98791
77.17218
83.59915
82.26865
81.20313
73.704544
76.68007
77.31854
75.30341
81.009735
85.79698
83.35124
83.42723
76.103134
84.35643
78.90204
81.880035
82.13092
83.871605
83.45216
78.61999
83.84
84.7969
84.06465
80.22187
88.675
77.85136
77.34246
75.84274
85.74808
92.4767
83.884155
81.09146
80.01541
83.11931
70.414444
83.22934
91.78313
85.447296
79.27664
87.40513
83.12128
80.93342
78.227234
84.699196
79.62029
80.40842
81.36107
85.4373
80.14417
86.046646
86.58186
77.1758
84.68115
83.70506
88.00296
70.85559
82.5258
84.54992
82.043274
83.91443
73.68826
86.27231
80.4109
79.21597
80.86883
77.63715
84.30792
90.51608
89.98862
81.03437
84.770645
81.33858
80.57515
87.68321
86.46957
88.81764
88.48281
80.829704
81.57474
80.131355
82.21941
78.88932
85.81038
83.04052
86.03266
85.38135
83.05419
77.34609
88.54504
83.70123
81.71891
80.12178
80.687225
80.19765
68.27537
72.582756
88.861145
87.16857
80.384964
91.93211
77.392525
74.585526
83.75789
94.27083
85.14407
73.966034
86.4683
78.379745
80.28854
76.919304
71.58118
64.191605
82.31127
80.667404
75.22856
85.85192
80.43249
75.17549
80.382935
74.199875
82.05142
82.85018
73.19006
75.75557
83.77401
91.34411
92.229935
91.78789
83.08422
87.92731
84.300674
66.64875
89.41472
78.735085
84.178
86.702095
83.24007
86.28113
81.88579
80.18575
90.34157
89.22525
84.27479
90.40906
84.242516
74.654236
78.99059
84.93218
79.52185
85.379715
76.891136
81.34275
80.99097
82.150635
84.060974
82.88639
76.05076
82.63415
80.59763
78.6259
84.59392
79.994644
80.598915
81.1259
88.8198
76.49776
84.87665
87.098434
77.50142
83.26085
84.68552
88.65497
81.7114
84.614395
84.430824
86.45027
80.762856
85.43582
86.37675
86.47203
88.67642
90.31203
80.375824
81.536896
83.36853
87.6209
74.294815
79.92795
81.63374
80.25563
77.345695
89.49424
87.01248
80.38403
83.2469
82.567314
78.69014
85.24659
80.2536
81.05641
76.79523
80.33807
88.16531
77.40085
90.210396
85.284805
83.48799
82.87498
80.51169
83.86084
81.6786
80.982704
80.32826
80.24247
91.14633
81.947
80.58012
77.89135
78.593605
79.7853
84.707985
83.24737
78.97341
85.12698
83.98735
84.20557
78.47421
79.519516
85.83436
93.007645
82.0759
83.31296
82.68473
86.32186
80.90381
84.15729
80.09664
90.80117
81.48792
76.59475
83.67963
75.501015
75.909164
85.08254
83.888664
88.12838
87.252304
86.78227
84.42204
78.80179
82.13907
82.437935
80.5592
80.70616
84.672676
78.58967
76.60881
85.6745
87.21523
78.72446
80.65951
85.79098
81.89508
79.31776
78.89878
74.707016
79.91638
87.506355
79.27934
82.68756
83.97924
71.77151
82.02168
88.4317
91.67476
71.37245
75.24614
68.57891
85.99314
88.89166
86.19701
83.94606
81.7127
85.964325
87.27413
81.48535
80.81448
76.37908
82.65347
79.2856
84.77133
83.184525
82.5484
71.50984
86.42654
81.95328
79.922646
80.10393
81.479836
67.20728
83.86365
80.14537
81.241905
89.26755
70.95815
66.03793
77.3215
91.71888
84.29326
86.89769
78.36541
87.515945
84.76932
77.72886
84.03545
76.99516
87.92926
83.44727
83.690994
79.24519
85.6573
81.81368
79.66594
84.90548
83.635086
80.67839
83.71622
80.38217
84.76085
79.39246
89.01386
76.26008
83.878586
84.095924
89.74001
79.229164
77.31891
76.72086
82.79607
85.361595
78.90115
84.97848
77.79936
80.83646
80.04211
85.27582
89.37642
85.713425
85.76697
81.64785
74.9753
82.473526
74.15486
76.44864
76.84444
78.423225
78.41467
82.193954
82.44888
79.90984
84.952286
79.77718
71.59797
79.234604
82.15115
76.25276
85.689125
83.93217
73.91018
81.491684
85.72629
87.3558
83.39007
79.62864
79.34826
74.88764
84.16887
80.437614
88.87557
80.59892
76.21266
77.889336
88.76605
86.30907
85.772285
88.67859
88.13267
88.52956
79.59191
88.04811
94.77916
83.25532
77.39523
84.0027
82.29185
80.42811
73.40381
81.529724
78.04991
81.3072
76.074356
84.84926
82.81711
87.80482
92.45427
81.09765
84.66214
88.30806
87.68405
85.37071
83.44641
86.75813
74.782524
73.08264
90.96968
87.17417
86.32087
77.78735
71.80808
89.16
82.43593
81.34695
85.710335
89.92472
83.17907
83.80937
74.94707
74.6451
87.18947
88.08506
84.77545
86.8766
80.38989
76.68214
78.19052
80.98313
81.40381
83.17386
81.58586
79.44527
72.29773
87.0519
82.05473
83.96935
88.61258
88.651184
76.24042
90.36423
76.98566
87.985825
81.18785
81.75621
76.23755
81.38453
83.2301
75.02481
86.5282
84.851456
84.741776
72.24412
80.676956
88.50279
78.284744
90.08704
82.45051
74.73235
75.82451
81.557495
82.89767
76.66108
81.301735
82.337265
82.48002
82.10342
87.52811
80.61704
81.10954
83.10027
78.000916
77.46471
80.53091
79.39886
88.83659
82.61395
73.40095
86.77247
84.41206
85.088936
80.66643
78.62588
71.781166
84.653
79.79467
78.70547
80.18948
79.33017
83.425125
92.32338
76.65732
79.21705
84.468124
83.799324
77.90681
93.8797
87.852615
73.73585
74.053635
80.316895
86.05055
74.9083
82.28052
80.8478
78.71525
74.202354
83.45265
80.31708
91.08163
84.002106
86.51604
84.747025
85.36804
82.664
84.96593
78.397064
70.30608
81.42418
82.968506
82.57843
87.47364
88.56742
84.00492
90.65456
66.676346
81.1489
85.84319
89.25187
79.50519
88.06416
81.97016
73.514275
78.95631
77.83382
76.68919
90.041916
86.05667
86.68425
87.24971
84.866714
84.2442
82.05149
76.08544
83.79416
84.99241
86.860504
80.15611
87.144135
86.36779
81.16588
82.0432
83.51974
77.47972
83.29676
80.087494
83.09616
87.04231
79.87767
81.25745
77.72589
76.25488
79.52518
74.76688
76.73626
89.4992
77.166
80.42334
80.5515
76.855545
82.91629
86.0123
86.898575
87.88753
81.3968
82.213806
83.91265
81.613144
82.122604
77.239044
74.81878
83.489006
78.4187
80.19321
81.723045
81.83191
75.74353
89.24772
71.13193
76.62094
86.55889
69.85161
84.69209
70.26821
84.263176
81.181305
88.18881
90.67008
90.747955
79.68828
88.3434
82.3156
85.505
84.10054
77.3899
80.448975
80.03629
77.3683
75.97058
79.64506
69.19875
87.47858
85.19183
85.9006
85.772255
90.72906
86.65365
89.34478
81.3971
82.60178
87.31847
85.123116
81.09735
82.82683
89.66275
90.85487
84.684784
84.69929
80.65849
81.079254
73.85677
77.689735
84.56593
82.29197
83.23548
78.02897
87.07864
83.90469
81.80599
81.59389
75.781204
87.64115
79.51872
86.70444
88.24827
89.470825
79.912315
85.42839
87.67285
88.05154
84.45641
83.81214
84.63169
83.16564
78.62416
85.68875
91.22713
85.66783
79.31492
87.0336
83.42165
86.22688
80.27702
83.211044
85.423676
81.88187
75.34697
79.83326
83.57305
82.9949
79.49782
86.82807
86.57049
82.67466
81.64519
87.152054
86.6655
81.78122
77.24748
81.89665
85.67496
83.516174
85.304695
78.47693
79.881996
78.28233
72.92761
73.53801
65.78947
93.78586
76.143265
75.96143
75.075676
78.000114
80.354355
79.821655
77.21117
86.18048
80.76985
84.19073
79.52121
84.0727
78.14432
83.1827
75.72329
87.2029
75.88774
85.95616
85.596
76.904495
84.17594
83.47382
79.66158
77.05689
79.092606
73.90296
79.12497
83.46808
87.62837
84.4263
85.75949
76.88445
80.10756
81.772964
82.68162
83.81738
82.3882
89.2467
92.74381
77.42477
76.755875
79.01805
78.28283
83.466324
79.34061
76.900734
73.60511
77.945984
87.41339
84.29554
79.53259
78.565
85.905205
81.1304
78.86168
82.05232
80.630875
81.25033
73.019226
82.85245
79.34483
86.965515
89.09412
85.93098
83.3175
85.03295
87.349915
87.852585
80.995995
83.02781
80.12351
80.244156
83.22731
88.49133
84.04762
83.75777
84.185005
87.36349
81.03957
87.12206
80.54884
75.19846
91.14144
86.75631
74.78811
70.093925
77.2128
74.87176
83.24841
82.325745
82.94653
80.73115
73.06506
72.13916
85.34222
81.005875
72.381805
79.43676
73.74424
84.31479
83.12131
83.13256
85.426895
76.500786
81.02732
80.79768
75.12399
87.21736
87.44653
74.067245
75.90426
80.922844
69.99496
88.482346
88.9949
75.31658
73.49467
74.70687
88.43919
82.44394
84.09476
78.917145
77.771515
85.19989
87.721275
87.110886
80.99014
84.27875
81.40978
84.0388
84.78456
81.67876
78.56818
82.85981
83.00159
86.66884
83.55691
87.84897
88.60121
82.63624
77.794685
82.95811
85.30925
87.42528
84.02211
82.44814
69.24444
80.58152
75.43811
87.557335
77.67528
71.992165
86.51105
87.74606
80.81808
76.5119
76.87221
77.57008
82.141815
84.06273
82.89102
81.79565
79.0654
85.37573
87.181854
88.03097
88.41527
79.60264
82.41845
84.54263
86.56593
81.824356
75.180626
82.16457
78.86551
89.56534
80.14852
87.70114
86.8985
86.488464
84.05001
82.40767
85.99024
87.28956
81.307335
87.01216
89.06898
81.528915
88.396675
76.32583
86.35467
78.5272
83.62494
77.73937
85.81988
82.415855
82.44816
80.46966
78.60384
81.82974
80.0681
77.4062
93.35861
82.31091
78.59647
81.00972
81.93596
87.940094
85.90901
80.27701
78.91943
84.30767
84.275505
86.89596
83.36946
90.01288
83.16943
80.5204
76.155945
77.74783
81.863594
64.01287
87.50473
82.88307
83.942085
83.15913
82.76353
88.99608
84.43344
78.597046
76.79038
83.033226
81.71008
80.441895
87.6162
94.82742
92.00969
84.04655
92.08018
76.73384
88.55476
86.36334
85.55841
85.39668
87.47231
77.882996
90.15814
76.05791
81.24567
78.9518
76.39386
86.72749
82.62431
83.05749
85.29984
82.68127
82.00485
91.922554
80.7863
80.484375
80.32985
73.83419
82.26264
84.38445
75.59588
74.38227
83.19249
83.70146
79.184364
83.49905
87.09064
83.32212
86.85675
83.76209
84.34776
87.86386
80.02193
79.87129
83.02368
80.932625
86.137794
87.24869
87.59734
88.81708
79.58475
84.74882
86.22715
85.386444
81.45016
83.505104
86.48688
86.80036
83.21925
86.29793
83.18094
83.662704
77.981445
73.59267
82.76193
68.882126
83.19992
81.52349
87.53764
78.79785
76.40845
75.519585
75.48779
85.69926
89.00546
78.694954
78.327896
84.26257
84.613785
80.39714
78.85319
86.07785
83.71123
79.57655
81.92282
90.61479
82.38686
79.57344
78.9309
78.89576
79.40726
85.17018
89.643814
85.40845
81.47333
92.18577
82.56614
81.129
72.62142
83.498955
84.92494
83.81819
83.9776
78.554184
87.60956
79.135605
82.59071
78.10629
81.34921
81.402466
86.99783
82.23959
82.60534
86.28362
85.0283
88.602005
86.87787
82.093506
81.152534
85.71352
84.198
85.26143
84.072876
86.02728
76.51131
84.64137
82.36554
82.13287
89.47797
79.88058
80.41617
84.92369
70.805336
78.45444
80.56926
78.70654
75.70627
87.43596
76.02258
75.35406
84.04657
85.44438
83.22912
75.6557
86.995255
84.86157
80.58641
75.7237
88.963936
80.76111
85.47121
86.42019
82.69791
88.32024
84.23121
83.51357
81.87921
85.16185
85.148155
79.78124
82.84548
82.66631
86.71753
89.310104
77.21665
84.93072
83.197716
75.51402
80.64754
91.571724
89.15131
83.07068
94.93362
78.41118
79.347176
78.12854
90.06271
73.107605
83.227066
82.07189
82.746826
74.836205
78.3748
84.98214
81.54549
83.69071
87.65961
86.85557
84.48938
84.637054
80.94498
79.96362
88.19474
83.7449
82.53497
87.73199
79.0914
80.97398
79.427284
88.335625
76.00507
81.03105
80.861755
74.88383
83.99426
85.67892
85.4435
90.92606
78.93524
85.56603
88.08178
82.09979
87.98912
85.372925
83.35127
75.79535
75.690475
78.38482
80.42696
75.11863
79.327774
72.5207
75.9264
82.35824
83.3832
85.36453
84.24672
83.80435
71.415375
68.95345
82.33394
74.95413
92.04754
86.17278
75.75433
83.10033
78.0868
81.03222
80.02819
80.642456
77.27588
75.35284
80.95368
81.863495
82.62976
81.14354
70.20126
70.86902
69.43028
82.56288
82.56321
78.16205
87.67113
89.704704
84.4759
80.08054
81.72658
78.03806
74.77831
89.31494
79.55757
85.36571
88.87071
69.230034
81.439674
80.55493
88.42782
84.7901
80.68353
76.17147
77.70899
87.88058
81.1746
78.75855
86.518486
79.3533
82.835
83.40806
86.66002
83.98986
80.39789
83.82788
84.29337
83.21326
81.28791
81.17955
78.48984
83.47322
73.87275
87.96588
80.967606
77.39052
82.439545
87.06335
83.73864
87.03267
84.95069
90.70643
91.65611
86.13163
87.47905
93.520966
88.68088
88.19632
88.9473
75.693954
75.37341
73.31774
88.65915
90.503426
80.30256
77.14554
79.77739
80.744576
76.52484
77.53803
76.92566
81.07785
70.08959
77.04853
85.49907
86.64038
83.66768
75.24328
84.3667
70.50506
84.08289
87.22186
86.14306
84.189835
85.91026
84.21619
90.754814
80.86249
81.46816
81.10989
82.40964
85.66886
89.628975
87.231575
91.97976
87.42398
83.94314
85.127495
84.28365
74.44983
81.487686
81.29942
77.02681
78.760254
79.22513
81.53823
89.22247
87.87624
80.555046
90.015175
85.545815
83.871506
81.92087
84.187004
90.9268
87.40268
93.188545
81.3899
86.9336
83.92526
79.35421
78.903015
73.87073
87.78852
87.2319
87.35918
80.81046
80.09307
82.28575
79.03682
80.28212
80.36034
80.73558
89.97789
87.852844
86.33997
82.66603
69.49854
82.41632
84.08698
80.88507
81.99761
75.51013
85.87709
78.4879
83.19862
80.62168
81.307526
83.16154
77.165665
79.10782
79.17826
79.796814
84.86513
84.88686
82.45276
86.70209
79.53582
83.24249
86.22754
84.01189
78.95237
86.22578
89.887146
87.734825
84.26032
82.52854
87.617805
85.73791
76.953186
79.00539
79.52725
75.799255
78.428955
75.57478
79.29115
86.61543
75.16053
74.581406
85.137115
86.98327
82.36211
80.50829
82.81181
83.27532
82.00521
77.13079
81.41563
78.98483
80.44114
79.35513
86.19604
80.554886
80.55209
82.56073
83.18456
81.14331
78.36019
91.83838
89.85751
87.79912
82.53256
86.98282
77.02956
84.634544
74.90983
84.73764
89.45625
81.20813
69.14292
85.18811
72.68434
80.400085
85.65842
79.66762
82.284325
73.492134
81.65857
86.85248
72.11457
86.937775
74.69082
86.17663
86.07637
82.92642
88.750595
92.59942
75.56288
81.53421
84.80009
72.61656
74.26126
72.81058
79.785904
87.25766
83.9509
78.06046
78.32039
82.42284
83.8624
80.53456
82.14983
77.74289
77.80147
82.87638
81.14059
86.76389
81.22908
76.93787
75.43503
83.11107
75.756805
82.13619
81.6419
81.275635
87.88474
80.03764
79.64149
84.301384
84.004265
84.27754
89.83893
79.69612
86.54145
82.26439
85.93072
83.80141
79.34027
81.73079
79.724205
79.87063
79.28079
71.1689
67.29426
78.84462
79.486275
84.74031
84.80524
79.35618
79.38452
82.12735
69.15225
74.58775
79.62501
81.286545
76.58303
85.242676
84.23396
84.07773
78.97125
80.5656
72.96083
70.58489
86.06979
85.56132
80.318214
84.24666
77.43738
77.42224
74.210884
81.98563
81.19007
81.38579
81.61167
81.37945
88.96247
81.01396
86.18418
78.22238
81.004486
80.892456
84.48318
90.05548
83.693695
85.26769
83.239044
81.50011
78.46374
84.73076
82.00111
79.83984
85.07045
86.0936
84.69329
76.944885
82.355934
71.1729
86.00613
84.23797
83.45482
76.631485
78.115944
81.05368
90.04522
89.597015
78.607796
77.32556
77.5978
79.70082
80.039955
81.479065
84.94754
81.93382
77.488495
78.53198
79.1476
78.85503
77.67522
73.16153
78.12666
75.84249
83.69506
79.00134
77.48835
83.31683
88.06515
86.341866
77.1142
80.23093
80.92468
85.31167
82.98137
85.944275
78.626915
82.910385
83.158646
85.128845
72.0683
85.05971
81.686035
79.43131
79.02938
77.39029
82.747795
85.74428
76.51752
78.947205
73.783035
79.52059
79.653015
79.89516
80.83451
81.71422
82.02989
85.57031
87.41627
83.55572
77.72153
86.29416
78.71579
74.801025
84.521774
84.55651
87.72296
86.418365
87.69032
85.446144
86.111694
81.26932
77.416275
78.10177
79.30167
82.59
84.41206
80.374664
83.49028
79.315575
83.50678
76.46504
88.15173
75.794785
77.710106
78.82376
70.55355
77.83847
77.46575
75.16058
76.03143
82.095825
82.100365
88.34941
65.53861
85.52382
82.21314
81.353935
83.832886
81.7439
78.9443
83.01819
81.25292
83.2554
88.38338
83.551025
79.26586
84.74222
79.52516
75.64538
85.74792
80.859924
80.64369
77.75165
79.301506
91.919785
85.31507
82.975845
74.286766
82.28932
85.30081
86.029465
89.256424
83.7348
86.26156
78.48837
78.68833
76.95287
84.623924
77.98336
78.841095
74.30385
83.244064
81.97953
80.04896
80.98927
84.11571
88.63492
91.92032
82.21841
86.47343
69.94244
69.607864
80.39099
82.62011
83.85348
80.38649
86.351494
88.18836
89.45477
74.50311
81.13373
85.5437
75.60125
83.66805
83.71649
81.04461
83.08277
80.63893
85.0275
86.427124
87.309906
85.52261
81.41778
81.47008
90.56792
84.42704
80.71683
76.02959
72.71893
85.49976
94.18784
88.757195
88.58461
87.39048
85.20263
88.91838
86.8804
89.34031
81.53359
73.19098
82.40502
86.601166
83.78624
86.5752
78.422195
80.423096
85.60637
80.737785
81.22043
75.98995
87.5141
75.285645
83.34393
85.35481
87.875595
82.0674
84.02281
83.024376
77.15744
78.609406
81.45138
91.744644
92.55916
82.42134
85.924995
79.93821
77.063774
82.98334
84.63239
83.72136
87.88274
89.60286
85.35344
82.89823
89.02759
80.49742
84.71494
82.6848
70.54664
71.07151
80.374664
80.02514
84.87709
89.83476
87.37367
67.8885
74.49973
88.70126
81.41502
91.8812
81.00209
85.991516
75.590744
82.57096
69.6842
84.479675
80.26472
84.35155
84.24955
89.210464
69.48539
77.192
85.97713
84.94515
80.582184
74.63201
77.82177
81.31021
80.144226
72.686424
79.92626
80.44663
76.481926
72.44778
78.21257
82.242485
78.58972
79.16388
83.46327
85.738174
81.10091
71.60448
72.8492
88.13304
84.03222
88.12755
82.03795
79.96119
87.42127
84.75893
83.32037
71.9191
77.81439
79.244965
80.68756
81.78015
80.582275
76.65058
86.424286
75.70588
76.325035
83.31208
81.882675
80.51573
89.55812
86.71586
86.55069
83.353775
73.605545
81.26177
76.78411
76.25166
88.019646
71.12479
87.31471
80.847664
83.204636
89.872154
80.14075
71.0451
74.987976
82.756134
81.87419
82.24635
83.12434
86.37272
81.573814
82.46535
77.90471
80.87722
80.24462
83.192795
73.83451
83.12883
84.17645
83.50179
81.765236
86.42143
78.67796
86.40482
84.70241
87.915375
88.400925
77.704865
83.65469
80.88203
79.70582
84.948456
80.3273
73.08429
75.36805
83.43216
81.27146
79.9966
80.83972
83.77959
67.16388
85.346924
78.8075
84.925476
82.458534
77.20071
75.09799
81.86353
77.54993
78.9845
79.21194
76.88841
80.52293
81.730705
77.2693
83.25414
83.62158
83.154884
85.56039
85.31663
89.558044
77.2121
91.643524
80.41066
79.737206
84.69002
85.64254
85.97281
80.92153
74.0227
79.507
78.08644
89.130974
80.71724
95.098526
77.12244
84.1437
84.16374
71.82506
82.44842
86.05155
85.61201
84.83516
80.16751
81.406204
87.38566
84.336975
80.70257
90.72295
84.86603
81.94651
82.07265
89.426704
83.00975
83.581375
88.70086
85.40606
82.619385
84.716896
88.39845
89.11013
77.33622
83.79745
85.74228
85.95094
91.045616
82.80961
85.94434
85.2846
80.39055
78.75234
85.41262
83.835396
81.466965
85.94187
83.62305
82.75412
82.37948
82.90613
84.69374
82.11524
79.6862
78.87958
83.42352
89.66933
78.893616
81.16267
80.21416
75.80614
82.53575
83.53537
92.2745
73.41708
79.87329
75.644325
69.49992
77.47015
83.13377
83.81756
90.1814
80.37734
77.34486
78.64297
83.99548
90.64801
81.989
84.9722
84.17912
86.11505
84.55664
84.40979
76.081894
79.03452
85.25247
76.31846
75.76553
72.47969
75.38443
80.36086
74.90613
78.53997
78.95535
76.35593
79.86317
78.70961
77.963554
83.58062
83.93393
79.283035
75.81049
83.600685
71.03739
72.657425
78.93832
81.77032
80.80156
86.49376
86.53877
85.35067
82.41714
87.88715
84.91356
82.25273
86.56147
79.30202
82.419266
74.02109
66.56574
69.99642
79.56994
78.02653
81.922005
82.83798
83.13867
82.631935
75.47406
81.101654
70.189316
75.21689
81.9218
76.360886
82.92927
79.01981
83.64808
90.65565
94.111565
89.980385
85.78347
82.46716
85.68857
79.83004
81.99631
77.98846
82.677055
79.770935
85.16902
82.641426
77.46005
80.96647
74.791794
79.150696
80.53235
79.31373
79.29077
77.86312
87.28364
87.44777
75.941986
77.27887
79.08792
91.64034
85.90155
87.69474
84.54477
86.45315
83.53204
80.691635
86.03139
73.923965
79.98412
80.23694
88.015335
75.05533
77.39278
87.26563
84.944885
82.473724
85.08003
81.160034
82.79554
82.360275
86.10272
75.9686
82.38833
85.77817
74.85084
82.56488
77.08427
80.479836
84.16543
74.451385
80.90947
78.171814
80.70096
84.03716
82.58441
82.149254
78.957565
86.11502
92.10997
82.55693
79.33043
77.04234
79.007645
82.26797
82.61197
89.275536
83.553894
81.05144
84.35495
85.495544
83.63662
84.473755
79.62681
83.16652
77.684875
75.44789
76.78491
84.73044
84.95653
80.08392
79.97429
88.06894
85.94887
87.54343
86.18708
77.69383
80.62009
87.43861
85.82679
81.349915
81.366104
78.714615
82.39192
76.45514
84.19913
80.38408
90.29326
82.28825
82.01971
87.21975
85.00909
84.66276
85.39476
82.60292
79.72544
81.04095
77.923706
77.59812
81.218864
75.97822
75.07927
88.456406
77.90352
74.583405
83.04292
78.343124
77.29529
75.46113
82.288826
83.29582
78.74698
78.32696
84.776764
83.9836
84.54582
84.17363
82.66153
80.0871
81.06214
84.864944
83.59362
82.96608
79.187004
82.85222
77.411644
78.86484
78.85245
77.02319
85.07461
86.1062
76.92859
81.43938
83.97752
85.5327
87.92833
73.747635
87.628784
79.22209
79.93152
84.64035
85.62103
82.44599
84.91739
89.70314
90.34218
78.8507
78.398926
90.902275
85.2168
80.18465
83.05867
90.07747
78.75516
76.24721
84.80666
85.15056
68.193886
79.55469
74.71686
83.16534
86.46365
87.8061
82.8741
83.73515
83.77998
76.803734
81.999344
89.40703
85.844284
81.43472
82.05962
87.981186
84.60817
88.41519
80.26154
93.70898
84.35611
72.04297
77.68379
88.49608
87.04145
80.474365
79.08919
85.56705
80.27567
81.40988
82.22936
83.23093
79.298836
79.80394
77.580765
81.40758
73.166046
75.77893
84.005615
80.65483
80.48634
83.96883
92.43686
81.999794
83.61448
79.14496
81.7755
88.49872
87.56604
78.79723
78.88747
77.03632
82.34891
88.4634
85.91438
90.77718
78.007675
80.78368
83.59308
73.91147
73.130585
83.49848
84.265884
74.495895
80.30467
79.44379
79.12709
85.77385
80.622604
77.257065
84.14484
84.25664
85.67558
82.92604
80.92022
87.925575
83.699524
85.69103
90.00661
87.75984
80.61557
85.86895
82.02381
87.85552
84.54379
78.64946
78.99246
85.729774
78.923874
81.05913
81.20405
88.32068
82.19885
83.529366
90.12066
74.68287
83.36035
76.116066
85.96062
87.13493
75.91693
87.21779
83.251015
79.31097
82.44146
92.32336
80.4108
70.87265
92.98102
86.47479
73.97527
78.23189
84.414505
83.26192
85.76082
86.84543
71.95926
79.493164
69.214096
81.278244
82.3572
87.87879
85.7858
84.19394
82.49908
79.76742
84.366425
85.35443
88.11879
85.77377
84.04303
77.40729
74.12591
84.71857
80.2719
81.297714
76.691986
78.570915
74.595894
75.404495
78.73743
78.69917
87.57606
84.495544
90.44365
88.56981
88.29192
87.03788
80.16977
74.49997
82.489876
74.0759
71.24741
75.88512
79.57671
72.86807
78.34469
85.53088
79.61813
84.60903
83.943436
80.180626
75.70182
84.91012
80.144104
88.49581
72.86205
83.275505
83.5754
84.008575
78.02358
80.15186
87.5117
83.347824
83.08099
83.09344
88.18456
77.48253
71.26663
88.21544
82.5602
85.560356
90.75794
80.63796
75.842766
86.407745
92.38027
81.53722
77.61024
88.786255
76.47836
84.53137
84.25486
78.097244
85.556656
65.63822
67.82647
81.897995
78.12117
85.485466
82.59681
77.85361
78.29175
76.40631
82.21867
88.48236
80.30351
76.35706
81.0318
71.2651
80.87534
82.69442
76.73717
75.88312
78.93901
79.64724
76.58887
77.47334
91.55917
89.014114
77.48035
83.19054
78.18317
85.00132
84.10678
84.56835
78.70076
77.14515
84.377
79.374054
84.134445
80.518974
84.26726
80.11115
87.19139
87.60878
81.3899
84.260414
82.36097
83.40738
80.42313
74.63505
79.451416
79.50589
80.08814
85.432594
78.44282
87.75596
84.07835
81.681526
85.07661
83.296715
74.58279
82.30754
82.78638
84.27785
87.104416
85.96876
87.08905
87.036476
77.83528
81.98197
84.03607
76.79498
74.69393
80.555626
80.64537
76.292885
83.46585
74.88462
82.85518
75.86168
82.2821
85.610275
84.05779
81.26341
79.47397
81.68024
84.14596
89.201996
81.68738
89.36909
79.64044
85.781204
82.90065
82.25962
76.127716
79.95265
79.905304
78.2325
80.522575
81.853
80.62079
72.87898
87.34779
86.844505
80.17979
82.28563
81.725624
85.02425
85.37486
83.62955
78.58472
78.78477
81.30388
79.4246
76.79715
82.132195
85.85181
71.02299
88.32071
82.62687
82.43722
80.640396
94.38983
89.64986
89.156555
87.992455
83.086296
77.02339
77.9301
86.573975
86.90209
81.273926
86.337685
83.145996
76.91919
86.503525
78.089676
75.02771
84.93376
77.46865
85.93144
89.71144
78.99443
75.521324
82.476166
77.70077
75.72451
68.90343
85.96137
83.04505
69.59875
82.62408
76.16076
88.23084
83.61544
82.18283
86.62898
80.429794
86.34383
80.68062
88.97096
84.246994
89.65924
79.40001
87.18865
83.938286
79.933075
79.07935
77.220764
74.95263
81.537
80.6126
82.45368
75.96434
78.126305
89.23755
84.48122
81.471344
83.52649
79.88632
81.437386
76.25433
81.31299
83.62383
86.62247
90.94674
85.991684
85.23529
86.09482
83.7051
75.93203
78.355286
83.73787
85.13681
82.86751
80.62232
80.45201
83.65066
89.3232
85.35634
85.86785
86.171074
84.19011
87.52609
75.20821
82.36357
85.61388
83.380066
72.55789
74.50574
76.690475
88.05504
88.64723
80.96128
85.76083
83.06023
79.03534
78.670616
89.782684
72.22154
80.28633
82.299545
82.886314
76.069405
78.82126
79.44566
80.16242
83.598236
86.77838
85.10695
81.605995
78.09565
79.41037
81.19719
85.954025
91.94934
86.24313
81.53742
82.36258
79.66252
86.70527
81.64533
73.905464
77.67337
78.49711
90.84256
88.58523
81.18971
74.60863
74.68762
80.22185
81.08482
72.5356
77.826324
78.58537
87.68923
78.40074
79.65528
80.500244
78.1583
82.80131
84.18805
77.4173
78.742355
83.378845
90.410355
77.45167
77.721924
86.38022
90.37276
87.69272
80.18236
69.20695
78.01723
88.67309
81.83665
84.809494
88.741295
78.73029
80.77264
76.710205
81.90094
78.99994
80.03851
83.75429
71.89097
78.910545
78.63341
81.05259
84.24139
77.4375
81.56271
84.40018
86.03149
84.62635
80.959335
82.29643
85.20569
82.11084
84.87554
83.601166
75.27719
76.10794
82.42206
84.52257
82.305016
84.83121
81.426956
87.30656
69.604645
77.07796
83.52246
86.12787
80.19229
86.39805
80.58278
78.20104
72.11052
78.81225
79.432076
81.34627
83.797775
83.38293
82.199814
81.76018
77.64869
83.245995
83.82289
81.566956
78.95556
84.88645
85.844894
86.70634
85.8733
80.63778
78.46681
83.87433
80.42969
78.909996
75.48007
81.26164
76.32686
80.51506
71.300835
80.01964
81.99439
85.46571
87.98519
81.69584
80.56067
82.72924
87.19212
83.87793
82.02185
85.59327
78.26891
82.43335
78.67185
86.49838
83.74948
82.94861
85.47913
86.519356
87.63513
80.15715
86.292114
85.63275
78.12752
83.531906
82.40457
74.48955
87.31967
76.403755
81.99626
81.88192
82.03012
84.61499
74.12192
92.66101
86.55017
84.15234
88.39737
83.064606
85.09594
74.47824
83.22969
84.983315
78.465775
86.04678
74.3278
80.224785
74.5393
82.759796
78.78983
83.00943
77.89393
80.9506
83.42265
80.70889
85.657364
78.80423
76.86195
86.76045
77.66672
76.65321
79.03102
79.23953
89.7893
84.82411
77.58236
84.7173
85.0869
86.76628
91.83818
88.32964
83.86345
88.906685
82.55771
84.34488
81.04008
91.092766
75.783005
77.10559
80.445244
80.09314
81.125244
86.74567
83.01506
81.17474
80.690315
81.583916
72.027794
84.44945
83.555916
86.75479
83.31082
83.348145
73.67143
74.727516
75.6483
81.02672
71.217415
70.10464
76.9543
77.75292
84.91607
81.16313
79.54768
79.95343
84.53978
83.67117
75.63765
80.54587
81.51396
87.06747
79.20759
75.168076
81.6188
89.89351
89.22426
88.11502
76.31906
76.304214
88.33084
83.35649
85.88623
86.57586
77.45065
65.182144
77.36074
79.02821
77.820305
73.74973
80.28904
86.04735
81.76517
79.08392
81.98505
75.992775
84.95791
81.90386
82.04345
74.0526
80.54998
88.58919
78.23747
89.25139
90.32857
74.04159
88.35124
79.21489
83.65087
85.04645
77.628944
80.90191
85.08388
85.4374
85.20036
79.64273
72.37972
76.06143
72.52762
82.28189
86.27934
82.07194
82.57858
84.541145
82.249374
89.45018
89.34574
89.38271
86.67489
81.77707
86.5573
89.135666
92.5424
86.94267
87.188934
72.47297
77.96397
88.62869
77.788284
81.34219
75.58098
75.01326
73.7896
89.03845
86.70666
83.20415
86.78502
81.80144
80.522064
84.26692
80.054955
84.94979
83.63333
86.12889
86.349075
78.5269
78.39544
89.08632
79.10896
83.927864
81.359695
83.39409
85.07533
87.038506
84.4865
83.8264
77.28598
77.86272
75.02096
71.92725
79.83885
78.081726
95.176544
87.519424
79.52738
81.43254
81.85562
76.489204
74.58796
82.048256
90.887985
88.5383
85.421104
85.13046
79.74215
80.327934
83.41411
83.454285
84.24068
74.52516
76.2897
88.216125
82.10405
79.02536
83.144966
81.91502
86.11283
84.05403
83.61789
88.40358
79.49909
88.48364
88.29956
88.06018
81.400024
90.05125
82.90956
79.85274
80.295105
81.01187
91.230835
85.948204
82.53768
89.32771
80.58499
79.71342
77.40019
81.284904
71.84319
77.60736
81.890274
80.749954
83.03837
80.85861
84.773834
85.36501
79.435234
79.811424
90.87901
87.23822
71.452736
78.33932
74.80491
83.20836
83.99198
78.71057
77.653854
82.43501
80.94749
85.87369
91.12704
75.6474
79.625206
79.1005
85.52383
85.1994
84.00946
81.39256
77.927414
79.81164
78.239204
81.48329
71.620384
72.188835
80.72368
78.9688
76.3651
80.36017
84.373764
82.87874
84.8131
86.17062
70.26185
81.47401
82.83583
77.787315
77.43581
91.898865
74.85894
73.74928
75.3141
81.6441
86.83939
86.51844
85.14107
82.482216
90.50514
85.88364
79.32611
78.42928
81.566246
81.20185
82.17673
86.88706
81.18948
93.0127
90.14013
90.42682
89.1181
78.44743
84.643936
90.57593
87.97893
83.898384
79.72763
86.13634
95.55379
75.10116
87.84535
86.35333
87.5909
88.30429
82.25723
81.21662
82.21419
81.71037
85.02031
87.35351
81.97324
86.36487
82.86048
85.67721
84.06517
80.270874
82.089485
85.22495
79.38509
80.78317
86.09719
83.162224
80.2428
82.16896
78.33946
87.157776
83.81489
81.63893
79.82054
83.21168
81.55344
84.838104
84.490685
83.618195
80.76486
79.39834
81.641624
73.51429
79.848816
74.76096
82.97805
86.90239
78.91082
77.60027
80.493454
77.11849
78.769165
77.61135
83.48955
74.41287
80.20673
79.36377
87.414
84.58838
84.29426
78.9245
79.731514
80.60614
81.24504
78.96698
79.57699
76.59825
81.95348
82.60861
84.40014
84.345085
81.2328
85.787125
85.80838
82.30082
83.01375
74.23316
79.02573
86.4667
69.44661
77.37842
69.60132
86.424034
85.526886
85.12977
82.026535
85.227844
82.02942
83.56966
84.49291
88.07896
82.19322
81.48251
79.52955
79.61627
79.0487
73.37568
82.37782
84.15619
82.8712
92.33259
92.130486
82.23612
70.141174
84.418625
80.31873
81.578415
82.845184
76.94217
81.555916
82.87942
80.94136
76.35414
82.3356
76.490524
69.89549
76.353775
83.17966
92.082855
77.19345
87.614044
87.22967
77.15733
80.74554
83.241516
82.52129
74.75662
83.9393
85.28403
87.311615
85.87267
79.06806
73.10129
80.79924
74.24055
78.08675
82.4603
85.57111
86.3929
75.32465
75.70042
71.78323
79.35867
83.74926
86.8195
84.06581
84.372375
91.18478
84.88241
79.82158
80.423546
70.12001
77.840805
85.56206
78.28111
83.30614
82.68698
85.16223
77.930626
89.75327
83.80719
86.662766
75.00644
84.65142
78.53998
83.89386
80.63817
83.285805
86.29965
79.221245
72.34984
84.600784
86.44216
82.52997
83.7133
74.92788
86.99873
81.86313
83.37146
77.89083
76.05688
86.14954
85.27511
82.90663
80.1518
81.55118
78.091515
80.71185
82.22003
77.68706
76.29932
82.00995
80.20693
75.169525
78.941414
75.459015
84.57349
77.3535
83.66843
82.112946
69.82602
73.157326
75.76271
79.94702
83.297806
79.7254
80.923515
70.01345
80.10028
83.52503
77.260635
79.95368
84.41582
82.94256
85.494804
84.47196
86.505035
80.62074
88.26984
87.28717
87.228584
81.37424
81.86893
85.860344
77.83426
86.41214
75.03165
75.81554
78.378654
87.158615
85.104965
87.176575
79.189095
79.874695
76.55627
85.50974
82.284904
77.09346
73.49964
78.41566
77.071205
74.525955
87.78203
83.16688
81.704
78.075134
83.48939
80.70835
87.33209
89.13621
78.29121
81.48866
76.08724
84.83695
87.52448
78.56485
89.50391
82.75417
70.71884
75.107735
81.12124
74.92726
78.06912
79.01745
84.70641
78.1927
86.00624
81.28451
84.04349
74.75503
86.87254
86.10214
84.9255
82.510086
85.040825
82.93703
85.28642
80.79312
88.609985
80.66686
81.33739
89.248245
87.50639
83.71599
81.21695
82.56966
86.180725
89.799995
79.62786
82.45757
86.03907
86.31603
85.46512
84.09079
82.4625
82.00392
83.48904
82.232315
79.57922
90.44149
75.5289
79.76262
79.59821
80.775375
79.74055
78.32506
71.41498
79.18007
82.810745
84.30824
83.37375
75.88814
78.20816
77.77156
80.79579
75.42353
79.904915
85.55696
82.57379
77.75754
74.057304
71.75058
77.32059
79.41379
81.56391
82.502975
84.52739
80.17473
80.52725
81.61678
83.19194
86.660934
75.89026
79.611725
78.29983
82.1246
78.27436
78.29803
81.08521
85.85354
88.43982
80.69128
83.251976
75.008125
82.18176
82.586296
82.06192
84.57238
88.469894
95.031906
83.95567
87.895676
85.21432
86.51795
80.65798
88.62691
84.34178
86.20732
91.585106
83.23728
84.25974
87.04944
78.43245
92.39229
85.065796
84.76522
79.35548
84.4733
80.11533
86.779625
80.51584
87.47447
90.246765
89.090485
74.47393
79.15829
77.98369
84.72592
82.77353
78.22795
89.750626
84.465454
81.78862
89.25896
90.12199
84.57547
76.99556
77.92352
81.65515
80.1238
80.189514
84.315895
80.23516
79.469215
83.13657
83.70445
92.03526
84.832664
83.90715
84.5861
79.89214
83.117
80.46566
84.390785
85.10487
83.73749
82.99022
88.234085
80.1774
86.541245
85.7067
80.725105
79.454056
78.2922
78.69785
76.58093
79.27663
81.25882
81.63628
80.93417
82.289474
79.97165
91.240326
82.25288
82.88378
79.62662
70.270134
81.54135
86.16279
83.59477
82.51667
88.46885
86.80211
87.13187
78.8562
81.85254
78.289444
80.70085
75.25853
79.20277
76.22514
70.833405
81.97956
72.57856
84.85989
84.29499
84.102905
84.999664
86.35033
75.92629
79.56915
84.900375
73.29079
77.30008
79.922714
74.14348
82.2825
78.762436
86.082214
79.2753
84.35033
88.492256
92.02266
84.54109
77.46328
80.73539
74.41286
84.84785
82.91902
82.44159
80.51387
82.76785
82.089
78.77903
81.564926
75.34226
83.864685
88.94194
86.2825
82.321625
88.01568
80.35774
83.50118
72.455666
82.01174
80.7444
78.91823
76.37711
80.07269
89.324844
82.0745
71.66733
90.83141
84.88098
80.99942
78.32686
78.48451
82.20943
79.04251
84.96252
76.58946
82.12828
83.94357
81.2962
82.042915
74.42675
72.76199
76.89973
80.28481
79.86862
73.54215
82.47715
80.22385
85.59972
74.55399
84.45688
82.90428
88.48693
83.15373
88.015205
88.25583
80.86888
83.16404
86.807724
82.731514
79.41297
84.625244
81.25502
88.804405
87.131454
86.77212
78.68904
79.2219
85.77655
85.49865
83.00636
86.51723
84.22551
85.88455
70.08711
71.01601
74.664955
84.07574
83.99862
82.95314
81.26544
83.74623
80.09782
70.4517
78.1279
84.37083
83.51115
84.65633
82.87776
89.00731
85.83002
84.50338
85.89523
89.97341
82.8739
85.14751
84.66193
87.441895
84.969986
85.53086
83.907455
89.69455
81.85881
90.71355
88.85988
91.50952
84.518295
81.127846
80.65607
77.46746
82.16168
80.518394
70.69508
71.76815
74.94171
83.423096
83.50228
86.88138
88.09994
81.44052
84.88512
82.68251
80.7701
80.12921
77.542755
75.72579
77.995316
84.12285
88.08836
73.919914
83.006195
80.10013
83.03029
74.42157
83.80777
86.772644
84.384186
82.502625
85.66008
83.612625
76.47158
82.71733
77.76981
89.57961
83.543594
83.671585
74.59983
79.4881
84.29465
80.1644
76.61052
75.60674
85.47323
83.24372
80.5286
78.744675
80.50166
79.4179
89.189766
79.61406
74.10389
77.2704
77.10981
80.13947
80.81908
87.35082
84.76737
81.70754
86.95321
90.516945
83.29768
83.24386
74.53049
84.866684
85.34562
81.34615
80.91791
82.956894
82.95717
83.38996
83.79598
82.97721
82.63288
81.58322
80.70648
82.061516
83.82075
89.64865
82.74851
80.81466
81.54017
85.97583
83.29048
91.10138
86.38045
88.589005
84.65729
85.867355
76.11371
83.66368
83.77804
88.243034
92.296425
89.901375
84.44805
85.96422
85.1479
82.30041
80.63147
83.259415
79.40122
84.3002
77.347626
67.01543
75.61301
84.845345
81.93637
84.46192
85.22704
83.99506
82.09767
86.632256
80.14602
83.73137
87.808044
83.18042
88.30318
81.543274
83.077736
77.08051
89.10086
74.710014
82.527245
90.001434
89.55311
82.15097
83.373344
83.45003
81.303894
82.04841
80.173454
84.78771
82.00267
79.79302
75.49807
85.36955
86.80502
82.704834
84.97644
82.251625
86.03061
77.47064
80.84953
74.04768
79.90589
77.88393
79.12899
85.84813
80.03815
74.86835
83.769485
78.94038
78.476685
80.536896
81.627655
81.68531
85.34451
81.123856
84.76136
79.85811
79.57816
78.05606
89.28866
82.74907
82.5855
85.173004
85.20955
81.486786
81.05564
79.12431
79.84353
82.41469
83.32919
84.98733
76.794975
77.370735
84.7409
77.912506
76.78221
71.1365
90.01045
76.63299
81.45967
83.12308
83.42377
86.21849
77.57516
80.678986
85.20771
83.96559
82.805916
79.434044
75.565895
74.88787
79.83629
76.72643
78.7997
77.64297
85.75687
79.50692
80.39171
81.03124
88.61152
75.4539
82.80183
84.88057
84.864975
83.06012
82.90814
83.77347
80.63223
80.93378
76.83972
84.22542
79.9652
87.63269
76.332535
91.40507
83.514725
82.950874
80.04555
90.21846
82.33304
86.62435
74.51303
78.14065
81.84549
78.38408
71.95066
88.32262
84.296974
86.149
87.20949
78.00941
89.13039
89.99261
87.88087
78.05537
80.69567
83.18238
86.63887
84.52781
83.26074
83.83179
88.68364
79.513016
84.07224
79.75093
76.8043
78.359314
81.44192
85.42988
84.30985
88.0477
81.946754
85.12859
86.13138
84.061935
78.328186
81.90283
77.57653
75.44416
95.00855
89.906815
87.00278
78.256454
82.837616
84.10809
74.132835
81.551346
81.63965
75.7124
82.344826
77.04177
70.5273
73.46796
88.42261
80.72181
83.26642
79.601814
89.45683
86.62988
85.06289
85.532104
70.25699
80.599045
79.01541
77.11579
85.58194
87.726395
93.584305
87.463715
81.36057
74.022095
80.52894
84.29859
80.35784
88.4574
79.755325
84.250244
81.95574
86.322685
82.261444
77.30018
79.79567
82.38937
76.16751
84.208405
82.522354
82.05543
79.19925
70.20917
74.30922
78.55701
72.90753
87.97149
84.94654
88.68321
76.95192
78.607155
78.486435
74.81641
77.14343
72.46853
78.323654
80.70682
85.59781
75.887344
74.579094
77.90283
83.40318
84.490234
80.745865
83.608345
86.766495
80.43195
79.94947
82.45616
86.907814
86.842926
81.21243
97.13077
87.03917
85.48572
85.7854
84.24008
80.288704
83.001045
84.86881
83.42656
83.593994
85.70737
82.39666
71.13143
82.46508
84.34582
84.41269
89.448814
87.3206
88.67015
89.43093
86.02591
84.450226
88.03358
82.36196
76.99391
76.44752
80.34278
81.04794
83.1912
78.81534
79.62643
83.30545
80.61893
89.20151
82.228485
77.863556
93.44914
91.63501
86.692825
78.53198
81.86801
87.93315
77.17348
83.67777
79.54386
86.43564
84.772156
82.249825
80.79988
71.65774
93.54332
84.03146
81.40602
80.17869
82.77979
85.43063
85.56587
84.02582
85.120865
83.49425
98.98942
90.16213
95.27516
86.25324
82.03537
85.69947
84.65162
83.97249
88.5842
89.862656
82.79272
72.92484
78.6629
84.14186
80.80734
83.137985
79.09783
75.83897
74.33868
86.15498
84.966644
83.92799
85.21294
74.65905
74.90254
74.75968
82.44401
84.56611
85.530495
81.05348
79.00055
81.26843
72.13574
78.48422
70.91266
74.63732
76.3032
80.45666
83.73131
80.09592
82.51891
78.90143
76.630264
65.08494
72.37018
81.14283
80.5853
79.39226
83.825485
84.222206
82.32714
78.09479
85.46233
82.98329
80.508255
76.97438
80.8963
82.93477
80.3398
69.97137
82.936485
89.89537
87.21337
87.650246
79.723885
84.188576
78.08143
76.04517
82.371
75.95508
83.32658
86.59674
84.66584
83.887146
75.490524
84.02251
81.646454
83.05271
85.23491
76.05773
83.32109
82.482475
79.465546
72.322655
83.064255
90.11439
82.75767
85.56853
83.526344
83.53423
84.92088
84.91231
86.349396
87.6928
81.91631
81.93527
85.50151
79.47397
86.58041
85.82114
86.09889
89.5825
88.91525
83.53668
90.53884
79.06438
77.56644
81.00947
85.65408
77.404175
84.09509
81.13357
85.40043
81.47183
88.34412
86.47875
78.8143
80.2283
77.99617
84.88201
79.240616
83.26076
86.812836
79.386444
85.57295
78.78359
81.244736
83.92681
81.73505
85.21893
82.73389
80.028336
75.03282
87.80978
88.6994
84.57411
78.811676
71.32408
81.66347
80.9783
83.04867
87.01385
89.72966
88.69289
78.129944
85.37312
78.83313
80.8211
83.052734
81.86137
83.27749
84.91787
88.26024
80.85835
76.59606
83.778595
69.336136
86.28927
78.66325
82.537125
66.36724
90.596565
79.79346
85.25989
90.08807
84.9337
79.5982
82.47077
79.354744
79.55232
79.92076
80.37078
89.3513
88.41026
84.7673
82.759285
81.516716
88.31563
87.02458
76.96838
72.77232
76.0279
81.3293
81.705
92.698586
83.37882
90.0883
80.80498
83.34562
80.81102
81.64183
84.35982
70.97307
74.82917
72.9
74.97378
90.49002
82.458405
82.37146
76.89404
74.53627
70.88637
86.04642
85.34291
77.37679
84.43739
84.50988
86.101364
86.61445
81.11805
84.73278
82.34348
80.05284
87.091675
77.235146
82.19238
68.78544
79.166374
87.74654
83.18823
84.411354
86.46051
77.86101
88.42213
72.88275
87.286545
85.842224
91.769196
84.57761
84.02075
81.42254
81.59959
85.872635
90.56966
87.30407
79.675186
77.21895
83.36308
72.190285
85.145164
85.13037
83.55426
85.68804
75.35936
87.357605
75.12442
76.35805
85.37146
82.58071
74.74672
80.18703
76.52466
81.494514
87.59664
81.741806
82.090515
81.923874
79.23067
80.77751
84.865005
82.81076
86.58943
82.66667
79.22923
73.72976
79.35723
83.75025
80.849335
75.54951
69.09194
87.238045
75.63582
79.75014
79.70157
79.960045
80.008606
90.58922
86.88139
83.77444
76.65531
79.27394
79.76068
82.05805
82.32789
71.642365
80.15896
82.81407
83.39459
84.55811
83.240036
80.18298
78.99463
82.83896
84.311066
85.23196
81.39031
86.05255
82.60335
90.787094
84.2784
77.34648
79.2753
78.363144
76.80105
76.352135
89.41563
84.60306
86.07799
80.22021
82.793434
82.50075
93.09634
77.0595
80.25521
85.28678
85.42879
82.28328
83.421906
86.87411
84.334175
83.009995
82.85028
84.29047
84.759705
87.026985
79.03529
82.74017
89.73973
77.36
80.35643
86.964554
77.5595
79.41381
86.98796
74.89453
79.977646
85.53912
88.587296
80.70238
95.83885
81.35666
78.24242
74.544106
76.753296
87.04571
79.05855
77.496544
81.668144
80.6044
79.2576
78.46801
79.799675
74.09476
82.35147
80.626015
83.40532
86.077415
83.49387
82.89258
80.346436
85.22595
85.28009
77.59155
81.504425
79.2683
73.59828
85.871796
78.66668
80.4465
86.9654
81.5578
76.51788
82.81019
84.6123
84.65619
80.48191
81.13668
88.787254
72.83681
82.55875
90.64615
87.51138
84.5508
87.42264
87.007675
88.976456
85.358185
84.24739
76.76363
79.80322
77.4461
80.4796
82.64537
81.24516
73.70706
83.00874
81.94462
83.76706
82.9182
86.41783
81.564575
85.52823
84.1734
82.94522
82.33684
87.641464
79.884964
78.75274
80.73645
72.154495
76.74988
81.73205
80.91506
82.443436
83.006516
73.68996
86.55475
81.59954
77.959015
81.75115
77.90494
89.209114
83.415924
84.555786
83.66136
85.08377
85.34035
70.48499
77.767136
75.98273
81.22237
71.44965
86.982056
83.238396
85.38011
81.82703
90.33768
88.65536
88.09723
79.91895
83.60044
80.35427
84.88077
80.446724
82.987015
81.796005
84.42679
85.26308
79.879974
80.93671
82.99735
79.568756
79.71791
81.935745
78.04924
87.19013
81.73335
89.48725
89.890915
81.23439
77.144165
80.63972
86.21063
94.76002
85.90045
80.05163
80.20307
83.6711
83.266174
91.22325
84.4985
87.513916
88.54446
82.17595
84.20145
81.86464
89.94642
85.80847
85.88298
94.622025
76.94706
86.67788
86.6157
80.70172
80.162544
85.1088
76.02929
81.868576
87.33643
82.17154
84.05146
81.91539
89.336945
76.76727
91.0773
87.99027
82.52507
86.6619
85.55089
89.49863
79.07333
82.23367
84.445114
85.56316
82.5068
72.61717
76.62719
80.20956
80.35967
73.86211
82.373245
92.41368
85.6192
83.63223
80.224525
84.65895
78.36882
81.92551
81.714096
77.39964
80.58278
81.91056
82.712166
88.74048
84.89927
84.48046
69.73272
75.12822
76.86624
77.40903
81.696175
78.79448
79.08452
80.813896
81.90455
84.97485
79.64082
75.262344
87.64163
85.616066
86.44867
88.03074
82.11157
84.280815
84.98982
73.79165
75.06375
90.13698
85.10712
81.362015
77.34602
79.80588
76.70176
87.02477
89.66546
87.854164
81.58319
82.61459
82.72281
77.59745
81.33176
63.785034
62.362167
80.58169
78.51557
80.27991
80.58216
78.867516
80.968445
77.81085
78.940674
88.38977
82.15145
80.80202
83.9627
82.43058
87.62895
82.55226
80.73223
76.733284
75.97409
75.84916
89.87927
90.62344
84.75425
80.29123
83.07391
77.16387
82.20856
77.17652
82.34241
82.44504
76.57595
86.786896
87.642365
72.909615
83.38619
77.22915
73.10457
66.47745
76.37893
82.929214
78.8274
82.090576
90.08265
81.46663
74.25211
71.61043
84.10132
81.84434
79.194496
89.686874
73.14083
91.41466
90.46213
80.22595
80.09149
85.90449
80.996956
82.40896
85.22803
81.37743
84.76476
84.30243
81.46029
82.13402
87.66694
88.78995
87.77014
83.63601
77.064125
82.851326
80.65848
88.98535
90.6558
79.0338
79.92922
89.16945
80.76156
82.95973
78.702835
84.13468
86.77811
78.07556
84.163994
84.70903
82.56106
82.99836
82.07397
85.44887
79.649826
81.3634
84.403625
83.510475
81.407425
84.67127
82.78245
79.839516
90.1292
78.669975
80.20215
79.64291
84.37233
87.76711
82.064384
83.25302
84.77662
87.451096
84.096344
82.52681
85.60808
83.20351
81.53345
83.07768
90.8216
77.37443
68.91598
92.651634
82.37737
82.07306
86.76021
80.80965
81.422066
75.59231
83.15257
84.974754
83.458176
81.14181
79.09566
82.74089
82.74383
79.32757
78.41341
71.27336
78.99637
82.13254
78.138466
80.00225
78.71377
83.33245
80.09232
85.36166
75.220566
83.67421
82.18775
72.62225
83.08597
76.0762
84.36853
77.57581
81.75729
71.81577
82.96793
75.82633
82.488556
77.8042
87.483765
82.81929
83.45408
81.97664
89.328476
83.74547
77.475876
82.30741
84.68199
76.94418
82.49589
84.97827
84.16979
87.57671
75.712204
80.31859
77.03853
83.80549
85.480705
86.45205
79.7919
89.051346
88.56029
69.44318
90.24849
87.5507
89.69468
84.438965
88.230705
82.42265
77.43871
81.33919
83.19627
80.64125
84.69626
84.562294
74.4674
87.22467
74.93142
78.97657
75.41561
81.02854
85.41006
82.696335
77.83307
80.272385
82.0489
82.07358
83.99268
80.909584
67.10171
69.67047
79.668106
75.331406
76.64006
82.961426
79.945435
84.2013
84.21303
77.782265
79.429794
81.90085
69.46461
76.008286
82.96323
77.5592
79.65156
89.9178
77.89058
79.89072
68.61649
75.64779
81.40697
75.73234
77.827484
81.257515
80.09924
72.74407
81.02505
78.57473
86.28633
85.59428
89.37378
84.78236
83.43623
83.2804
86.35729
84.38701
92.38463
86.57955
85.88086
87.6375
79.23121
81.16972
83.59248
80.36623
89.68347
86.6846
76.21259
76.08563
84.40415
86.13313
69.5923
73.87803
79.49136
78.32736
80.5182
72.082664
86.48547
92.636986
82.57468
76.934875
77.00363
76.58874
81.79851
83.7047
85.55931
75.5061
79.58813
84.90734
81.47408
90.03143
80.05353
74.36285
77.253136
86.056816
89.58609
86.57208
84.655975
86.79129
79.97335
75.99026
86.757614
87.010605
84.02908
83.11162
89.83069
83.00751
80.56645
84.54217
87.65204
80.95916
81.637146
76.43671
84.24545
83.13333
77.076
88.01473
90.88346
81.84082
90.39324
82.62741
75.564575
86.67807
81.23964
85.71854
82.732704
69.03356
74.52751
80.09964
78.92499
86.08407
78.10339
81.55534
76.26705
83.90412
74.03273
83.091484
89.07732
82.0582
80.2388
81.36068
84.51469
67.85963
86.09848
78.431786
82.85833
86.60147
88.93857
85.05462
80.57219
71.348915
82.68756
84.47106
89.25658
81.996216
87.26807
75.98273
79.84547
78.19359
79.61058
82.56447
79.18914
85.06828
85.19376
84.94864
93.05142
73.09464
89.32901
84.74453
85.0971
76.51712
88.948
84.00516
81.93267
94.28987
88.4274
86.057755
83.630905
79.702545
81.79538
84.85577
86.89198
89.02768
85.98206
81.025826
89.378006
81.04938
85.359955
82.07926
84.957466
77.518
76.03732
70.141685
76.866615
83.64493
79.281845
82.67971
81.67044
85.6369
88.961784
72.42804
77.40419
77.12605
76.28172
91.41743
73.98686
90.040054
75.94231
89.85145
83.06268
75.92119
72.328514
83.657364
77.906975
83.35238
84.565544
85.54462
74.19993
85.06679
83.640274
87.326775
71.624344
90.29328
79.84279
88.59599
87.93978
81.308815
86.0651
87.06189
84.07387
85.446625
74.57466
86.05145
77.94303
83.91299
81.73927
79.09855
80.74233
71.90019
85.80023
84.62927
88.66037
85.13025
81.879074
71.946144
81.31529
83.22581
75.376915
82.24203
87.224686
81.09604
78.463425
83.47911
74.14768
86.53956
84.82095
86.667305
83.022446
84.13446
86.41248
80.04158
82.08795
77.30818
81.784966
84.67933
83.71509
78.93986
77.09613
77.57603
67.96401
90.15191
75.959435
83.22667
89.6663
81.86913
81.94234
86.423416
88.18065
78.446045
74.67777
91.36338
83.59985
90.146835
84.66838
88.08086
78.862755
73.2377
88.991714
75.73188
83.521416
87.17149
81.41426
86.3968
79.78675
84.82203
71.9286
80.231995
83.95264
81.78172
73.727875
78.48461
84.08227
76.50953
90.24877
76.29523
77.545456
82.879486
75.382225
83.53143
90.39473
84.20461
82.244965
82.83848
75.236206
74.31829
83.20239
88.597534
88.045006
81.652756
86.724655
78.86827
84.77006
79.86866
83.052185
80.1012
92.29711
85.70749
96.71084
81.51449
85.54466
84.32302
77.23616
76.61781
82.548935
81.7692
75.74467
85.03325
86.22451
72.66994
76.92418
80.0822
70.08381
85.74342
79.8434
85.2434
79.58319
83.24202
75.18385
80.44469
79.36554
75.809814
80.4353
89.54217
81.51373
81.19782
83.02909
80.30579
79.62729
77.004486
83.682816
83.550674
79.57857
78.89203
83.6116
75.272415
71.67524
74.49804
68.055
77.10153
81.653336
79.64502
71.65246
71.68838
67.068184
82.97481
84.52769
75.98889
89.280914
79.073456
81.78201
78.37996
82.28917
78.191086
81.57121
87.45762
82.8501
87.43361
83.548096
83.93339
85.43731
77.28181
75.57089
79.18054
78.81917
79.608116
84.29701
79.24341
83.572975
80.091034
83.179474
81.29995
79.21854
78.90477
80.20514
78.742966
79.6794
87.18074
72.640656
81.25281
81.195404
87.283165
81.89373
80.12663
82.97592
79.65387
75.567604
79.95145
79.21119
87.27365
80.52254
80.63391
75.939766
80.19569
80.3414
70.05199
82.19045
88.70379
83.10925
86.616714
84.00427
82.28951
82.92314
85.0295
83.59697
82.03734
81.84127
81.368576
86.0199
80.018654
82.49363
84.96303
81.8755
80.77927
85.710464
77.1012
79.416695
83.9695
76.280365
85.02455
87.317276
77.3775
85.06849
84.59923
82.99289
74.76218
78.664
92.16234
67.777534
85.226555
82.057556
76.8781
82.23725
82.711815
77.306725
75.95976
78.44086
79.709885
80.25251
81.97176
83.38221
83.986755
89.264984
74.88771
77.41298
84.18308
74.697876
79.84045
76.049835
78.57669
86.50509
83.67353
84.39963
93.68974
86.41065
74.80333
86.94641
79.836174
77.978966
75.76564
78.53983
74.058914
80.31574
86.96462
87.23058
81.27964
76.93189
84.38687
80.112015
72.509895
87.16561
75.22986
81.01393
84.960075
79.21272
84.7574
85.49674
86.52756
81.81579
88.56949
87.64597
85.83479
83.61831
83.487015
82.72041
82.341324
81.259315
73.90801
80.11004
80.52968
87.80922
83.377205
80.77505
81.75419
82.746574
85.465614
80.03952
87.64798
89.09861
77.3457
83.496704
78.996216
83.35556
85.778366
85.0952
81.35676
87.723465
82.294846
88.56992
79.53953
79.66355
83.074905
85.782265
75.66841
75.63895
89.77961
82.74652
85.10437
87.72691
85.598854
81.17647
83.32997
86.1092
81.42221
84.21324
78.66601
84.66548
82.354576
88.48745
85.89633
87.50154
89.59284
84.57042
85.26682
85.96561
80.0051
82.220055
77.95949
77.83913
83.457794
87.479744
82.7023
85.930466
79.38949
78.765686
82.407166
88.21242
75.4323
82.97897
75.15388
78.71057
75.07635
83.83079
83.55813
76.47198
86.76106
82.68439
79.7531
82.04721
84.40863
92.09829
82.20814
83.41194
72.303314
73.885666
79.307846
84.90779
89.902504
77.05669
77.528145
77.960724
80.04062
81.54649
84.37742
82.763084
87.909004
87.10053
88.48254
70.73589
80.131714
77.29088
81.999405
83.69042
80.557465
75.36479
88.04597
88.265175
82.59369
84.496025
77.98219
75.544334
83.017715
76.7195
79.13157
77.24739
82.28305
74.38391
72.09856
88.77901
87.55354
82.7932
83.47128
81.58776
87.447876
81.25676
83.271614
82.81593
84.2189
84.61366
79.04693
79.13281
89.62518
91.056274
86.50257
78.757774
89.65995
75.794334
74.64211
89.90106
72.14087
87.27211
86.352066
82.81177
81.71626
81.30818
74.27061
78.06104
81.90562
76.711105
83.67761
75.97389
73.967285
80.83946
80.317535
80.73539
81.74265
78.02391
83.53331
80.68744
83.790245
82.11688
82.045105
82.66229
80.53378
81.81326
90.23608
80.5089
83.93831
77.22487
71.3813
78.35942
80.77966
75.88899
91.09486
68.100105
78.25278
79.40639
84.00747
85.2223
76.16722
77.336136
76.572235
83.749
86.86646
72.53394
71.062454
85.16536
81.55235
77.53405
81.13278
77.56972
70.581024
73.52916
83.27034
81.69758
85.180984
85.91521
86.748955
87.55069
77.94464
82.9183
84.18425
79.77794
77.81976
84.39627
84.56761
82.327576
90.967865
81.86464
79.41702
81.728
77.42822
84.62736
84.463135
85.65305
80.30341
82.17084
78.66283
78.133385
84.405594
71.44818
81.428604
83.26286
87.52225
80.85273
82.39939
83.764694
76.3532
69.45563
83.891495
79.720825
69.9618
87.365875
86.03286
86.87937
85.7405
79.51958
79.262535
78.59184
77.75409
77.96182
66.62939
84.66993
82.679565
83.59459
79.71707
86.55419
74.50502
87.62778
83.984436
75.51387
83.52572
78.59148
80.109535
78.515884
74.72569
76.66075
83.672104
81.32225
73.38508
74.95962
74.3764
86.39237
85.52598
77.66377
81.785706
77.299995
76.01529
86.18899
71.26904
77.24406
76.63306
81.62022
86.22082
90.70882
92.51275
82.353775
80.44806
85.03723
84.6255
71.01622
77.19197
85.56514
74.85592
73.68601
73.21601
77.53755
79.08036
83.05494
76.08147
89.742195
82.87566
83.48888
84.68768
74.999664
84.288574
77.82019
75.801315
86.10685
65.67569
71.77152
75.86217
77.865715
89.6026
80.85525
82.56029
86.92695
82.41148
78.83808
77.45176
83.71411
82.690506
84.01922
75.00302
79.94967
80.270386
75.61455
78.74244
79.83799
79.6281
80.32542
76.752914
73.34288
70.884575
80.84946
83.90241
83.523315
71.553665
77.176025
87.3834
82.252655
81.41016
74.42242
83.70573
79.193085
85.28038
82.98438
83.702065
87.00237
84.54819
85.55458
85.00618
73.42688
86.20872
75.88753
82.32148
84.53941
80.49756
83.63205
82.44725
76.99902
78.05814
85.42041
88.60909
71.05569
76.73888
78.44234
73.1144
77.61383
83.99576
87.267456
73.148834
83.31358
88.972946
87.567825
80.47914
80.04797
79.171265
75.29144
77.783356
87.161606
90.632454
79.19266
82.87866
82.16725
79.70543
80.17361
80.27169
83.74458
81.2436
80.01185
83.046814
77.88446
79.91649
77.32555
83.349014
84.773186
85.49749
83.99251
83.40178
87.37903
81.801025
79.54175
81.07933
83.12952
84.64386
82.63378
76.79484
79.488815
80.35971
87.88199
79.23401
89.22384
78.33451
78.828674
74.06192
79.10704
77.65292
85.022354
82.24718
79.8992
81.21329
87.68732
86.091064
82.4536
87.42894
86.31527
85.83351
83.06674
86.66036
71.360565
85.90809
82.362976
79.35803
82.69357
75.260574
82.96466
84.65941
79.583115
81.64415
75.2441
75.472916
80.19441
73.98952
84.66005
77.1267
78.514496
81.25515
82.19115
79.53422
74.73668
81.1216
85.3204
71.92797
78.109955
83.09935
73.1981
85.981316
83.052986
82.49472
89.55762
91.573685
85.35239
85.04513
80.576614
79.53991
83.76071
88.25132
77.38185
80.38678
75.95324
75.42743
74.89973
77.6738
78.87315
72.2103
76.55116
73.144485
88.08442
86.64205
85.02345
82.95421
78.92034
85.04573
76.56678
80.12526
76.689064
86.18799
86.435684
85.80525
83.45213
80.80036
78.62398
80.86895
81.30865
80.306564
84.1997
85.50191
83.31525
81.4066
79.482796
81.073105
83.03574
81.49025
78.05831
81.18999
82.03056
86.791214
86.5766
72.25022
74.41814
79.89719
69.256935
67.01087
85.35826
87.166855
72.70862
85.69887
82.98005
88.12369
86.26944
82.660416
80.25332
68.017334
85.19249
73.73493
80.0125
88.059814
76.82478
81.84017
84.85601
76.33064
84.024994
80.91138
87.738144
93.23145
82.89335
82.756424
85.2265
79.29282
84.15404
81.18477
88.92543
85.244934
74.44891
84.36055
82.429146
83.42974
81.62687
88.65745
86.859314
79.50044
86.82709
80.78221
81.02127
83.818565
85.0381
83.75395
81.439026
76.97975
86.09034
80.357574
83.648766
87.17818
91.27055
89.97552
91.33928
85.9015
88.977905
86.20952
89.24982
87.180046
79.65119
77.75514
82.9917
82.984276
80.46763
85.71178
86.71135
85.21562
86.32315
82.05217
85.67349
82.71947
88.55584
84.06024
83.48117
77.29287
77.249084
82.09499
82.38626
84.68171
89.374214
80.73283
83.13142
74.67236
80.50701
82.35844
79.64757
75.21722
81.52804
85.50729
87.796364
90.25227
82.650604
82.06646
85.70677
86.7257
72.63576
82.22249
81.28857
73.429214
84.8747
78.59389
82.92354
82.99373
86.23286
82.77541
83.38704
85.429276
82.451225
76.80193
77.439766
71.438484
84.26751
83.813576
80.16185
80.7791
80.98265
80.652374
74.70949
72.568634
85.83586
82.030045
74.73987
84.94085
80.94947
85.41418
80.0933
84.87237
83.14215
85.025955
80.2565
80.678185
78.37499
87.224236
86.1343
79.88491
84.15358
81.68719
85.281204
88.875336
79.96364
69.82913
75.96552
71.69121
70.03111
80.55656
81.682816
80.82559
77.70469
85.33275
74.90053
75.782524
81.80812
84.04276
78.45917
77.74119
81.97678
81.98696
83.62158
75.87339
77.10049
75.40871
84.19207
82.34947
83.908005
85.04562
81.89635
89.88162
83.9208
89.1136
83.800964
84.002815
80.43004
77.08707
86.157936
82.50041
83.656395
79.99887
85.65641
88.81122
82.42192
86.97422
84.2608
89.83049
83.58171
84.306046
80.13363
82.72217
80.91003
85.24003
81.22476
76.919106
84.250275
84.48538
82.35306
84.09466
81.51179
81.223694
87.64751
85.08132
87.40028
79.31473
80.50229
81.3116
75.65334
85.02748
82.77617
86.34358
78.67728
83.3268
80.85556
87.487526
84.02784
83.98712
93.01224
85.755554
89.6487
91.4771
81.712364
79.09792
76.53845
83.28303
81.98917
84.082085
77.994514
82.97073
82.36226
77.74357
85.395966
89.24295
85.81988
86.16241
70.81328
71.277
83.14476
82.83804
78.092865
70.95778
77.77406
82.13318
84.98588
84.206505
85.740166
86.347916
87.521545
84.02809
92.3195
79.947914
78.46766
85.39409
87.170944
75.00798
82.69145
82.13111
76.2665
82.86752
84.890076
85.386185
88.926834
86.545746
81.27369
86.65268
75.450096
86.18648
88.97557
89.43508
84.855774
88.57796
87.16525
77.54791
76.06827
83.270325
81.58913
75.050316
86.058075
84.792885
84.70496
83.80496
83.05141
80.77406
81.44568
74.05243
83.44387
80.38282
87.63841
78.15546
81.55401
78.7562
80.270355
72.56192
86.69056
84.543274
88.32464
77.55767
74.676796
74.08253
78.80353
83.63049
82.557175
81.855545
82.45416
84.80714
80.16445
76.22591
77.02836
75.369675
77.26149
82.81865
80.56494
82.0048
87.02994
89.360855
79.12483
84.324165
84.11287
81.67908
81.45723
82.04873
73.33171
81.91201
73.39388
86.510994
76.73626
87.68076
85.50987
81.75823
81.52644
82.44968
79.1812
78.607
79.24679
83.75508
82.021065
81.46969
85.46411
71.159996
82.28109
89.819565
76.635925
83.432144
84.28224
81.99752
70.21883
82.70913
81.19734
89.83629
80.47946
80.51912
95.50189
86.39425
76.19574
83.54759
76.01368
76.71067
83.07876
86.42497
79.16557
81.383965
74.687416
85.1584
89.34125
85.97359
82.38632
71.43521
78.878654
75.37892
86.22283
86.94583
86.54881
88.47562
87.83959
79.38657
77.3661
75.875694
80.30883
85.701904
83.36517
76.50305
69.851295
86.15081
75.21914
74.20964
69.72153
86.92562
84.18411
86.532166
85.75212
79.69307
79.27816
80.43536
81.89417
82.450516
85.88811
84.81609
86.80025
78.75271
82.34173
88.680984
77.12309
78.18451
80.9962
86.19856
86.64003
74.62746
78.11563
72.50602
85.785
73.74088
87.44788
84.02623
79.69122
76.08558
84.276276
68.923965
66.47512
84.58447
84.45443
77.5909
86.632904
87.26253
74.34524
85.73746
81.355446
81.511185
78.19236
86.55021
85.159904
78.748886
77.43806
81.57759
83.4398
82.9168
72.527115
82.46988
77.30522
80.26669
84.89931
77.86624
83.52908
84.84993
78.69118
81.08487
78.72829
78.56108
81.57338
85.376366
78.07553
73.81076
82.54989
84.97215
87.54151
85.274025
79.80231
80.75449
74.35578
77.06323
77.17728
78.54053
87.19013
90.16532
90.352234
77.76756
85.909966
84.59613
87.33479
78.90352
84.27163
86.621574
83.02913
85.40347
85.58205
83.458206
88.43105
78.21013
90.27927
72.980255
69.78397
82.38344
77.433205
82.23653
84.54429
86.88971
75.020515
94.39577
95.40054
81.287674
82.54704
77.34366
85.125595
77.12438
83.126274
82.74579
83.00179
80.752205
82.74112
86.25341
84.44571
86.302826
85.88934
85.07732
80.28357
76.63316
88.24614
85.02435
87.627914
75.75404
86.56642
87.86218
71.65475
88.10949
79.88476
83.23184
86.948875
86.09396
83.28222
87.86736
82.70065
84.13719
84.394485
80.40546
77.79608
75.219955
87.41238
87.94125
82.71562
81.620415
84.63565
76.37977
78.20619
74.11302
74.57007
85.700584
81.48792
86.18195
85.36907
83.332504
83.63522
83.60067
74.69154
88.25834
84.05823
85.291245
80.24397
82.929535
81.23802
79.92837
83.890495
75.640114
84.09374
76.59068
78.29763
85.71428
76.499504
73.14688
82.99628
84.1373
85.91434
83.92211
78.44887
70.4495
80.112854
79.847725
83.269745
78.28671
83.06672
84.61237
70.87097
75.82179
79.82359
78.64839
80.83002
86.47883
79.16249
89.7871
80.96812
73.213394
81.91373
77.38755
85.942375
80.93009
71.136795
78.74033
77.14773
76.39116
78.90784
89.47641
77.699554
81.57944
82.709984
80.214226
84.61865
82.2196
78.74184
78.772385
78.78825
79.54268
84.15999
83.52485
80.4219
81.2744
71.53702
73.06684
84.89593
86.28668
79.408775
80.08162
90.5408
79.87177
89.5419
87.075645
87.37674
77.25845
82.36156
77.77496
76.76909
84.77464
80.07411
86.71133
87.09943
86.988716
73.76368
84.88081
77.56066
80.73721
77.01625
78.354385
80.15361
82.15665
87.26965
84.75899
84.81742
86.54091
82.07462
83.95982
74.20927
86.25582
81.02411
79.65758
88.87981
77.59078
82.09629
78.76519
88.75162
84.74958
86.08348
79.28699
78.331825
79.85221
80.24509
85.961914
84.7401
85.345665
78.44163
80.09892
83.92603
83.70255
68.43013
76.69006
81.81007
87.622116
87.659294
85.25102
84.89003
81.495094
83.97605
91.73597
85.52543
81.994484
82.67505
83.755974
88.24797
82.7991
80.01509
85.16083
86.052765
81.956314
81.981155
84.617966
94.63878
90.318634
88.014336
82.08334
76.092636
77.66002
72.08878
79.0346
72.44995
83.094406
84.02786
93.868996
94.63131
88.57538
83.0558
76.338196
82.87811
90.598366
74.07773
82.39665
87.10118
85.00032
81.385445
78.57956
75.94438
84.52463
87.2526
88.31637
95.012825
82.623505
81.40958
81.419205
75.76778
88.84474
86.91756
79.68687
87.85505
88.768524
78.88317
83.5386
87.678406
94.13338
84.690155
78.43347
80.488495
81.656456
88.51489
80.45471
83.467125
83.35212
77.00726
76.55718
84.51637
84.61392
80.047516
73.445786
80.54088
82.465485
69.090034
87.445915
83.92668
76.79415
75.885956
80.77593
79.914055
80.111435
86.74892
82.39744
80.75408
88.213394
80.76014
84.21267
83.10481
88.76419
78.97325
80.23225
90.89022
85.99336
85.970955
82.32402
83.8398
78.959724
78.41044
86.128685
85.694756
78.789024
87.012764
86.70506
90.124146
87.995316
79.478355
80.778145
73.91895
79.39366
81.14745
80.55832
79.775764
74.63334
77.89962
83.08872
82.751625
82.357994
85.81059
73.53608
81.64396
77.6406
72.33053
81.314606
75.81429
84.385635
80.43262
81.046234
81.879425
80.54692
78.10146
84.21009
87.29947
77.36479
75.195465
80.92471
89.70676
80.20321
75.51793
89.07515
89.97544
82.28245
81.29213
79.362946
88.45523
75.92015
78.967255
75.998405
69.34074
89.59017
94.62598
88.14996
85.308655
76.89023
71.71252
76.20713
77.62601
84.713425
84.965164
84.40728
94.975586
92.45797
80.503265
72.20517
86.51916
76.261314
79.143555
81.69681
82.51866
84.405075
79.23933
78.08625
73.7537
85.21199
72.98513
83.95476
81.496864
78.69968
86.71897
73.37816
81.24577
80.44883
65.65651
72.91684
83.67212
81.4168
74.13425
79.42471
74.49997
79.13113
81.303055
75.76657
79.36769
87.0282
85.23649
84.41559
87.47533
82.01641
84.340225
81.72438
86.86772
82.630455
76.22307
72.12755
74.240875
70.86001
71.95256
83.22339
87.08049
82.50401
85.17721
83.159225
88.04463
77.12429
78.22753
77.56632
79.968605
78.41204
81.533356
82.05683
82.548706
82.88015
80.63431
82.86082
69.54438
86.557465
82.18006
83.02955
80.544495
88.52867
84.07727
67.23743
86.904434
83.374695
89.83575
76.713455
79.1466
79.271545
79.005135
82.5279
71.69275
75.784966
77.60774
81.84801
84.637856
85.34782
80.79774
80.63313
86.25522
89.42799
90.87535
82.43874
81.07211
83.89901
77.19864
81.500824
88.82363
83.63063
90.2081
88.1592
79.97761
87.71918
81.62374
84.17028
87.63016
88.93535
89.08633
82.20224
75.216095
77.780594
76.45494
84.41855
88.39635
75.88289
78.30657
83.41118
77.3323
85.87383
82.95622
80.393585
84.26483
91.826195
87.47917
85.89117
82.14939
83.081604
90.79501
83.05945
77.21709
81.89737
82.9512
82.495445
78.57884
85.20786
89.54846
79.118835
82.3552
84.43143
88.83806
89.92909
69.590164
71.76655
84.056366
83.10106
86.329575
86.985725
84.315346
83.01171
72.65358
82.35933
81.80624
78.36868
78.59527
81.98753
80.51933
87.64235
81.06863
79.05536
80.81726
90.404724
89.41187
84.340744
82.35053
84.92543
78.080666
83.66363
83.625626
81.63129
79.676575
80.68243
85.42797
89.144104
73.2477
87.27505
87.96979
84.87979
79.025085
83.84977
82.9565
81.3978
78.6617
83.76464
79.509895
80.515366
87.42766
84.64853
81.21112
85.63057
85.46446
83.17225
82.112976
88.82866
90.55896
88.43976
83.35444
86.632065
86.57096
79.85755
79.669945
83.28028
73.69963
81.01309
81.04192
83.17221
87.25222
84.3441
89.18751
80.791466
72.446815
81.50119
87.20762
71.79992
76.02232
84.26581
77.67503
73.92993
85.37616
80.625694
73.36565
89.11045
81.330925
83.997154
77.110016
87.43583
81.87688
91.0629
84.75281
89.58315
84.716606
86.22715
83.50639
90.52901
79.525375
80.59036
83.01837
83.69061
74.58387
84.08942
84.872025
80.96451
84.82412
84.95601
80.55492
83.40961
85.096985
87.12137
83.70201
86.69438
81.56154
83.19193
79.67332
82.762535
87.21243
81.91833
83.851616
77.73378
81.78879
82.309395
76.0725
72.1072
79.85751
82.59573
86.26395
83.19682
81.0531
81.99828
84.54994
86.636986
82.62194
79.69395
81.70851
85.714966
78.67515
89.99833
77.240295
79.19588
78.35339
77.95357
76.02328
72.022514
74.85734
71.59782
81.81923
80.51302
87.93329
70.99405
81.126175
79.03758
86.784
85.330826
83.72098
86.39705
80.10064
78.214806
76.687706
74.24489
75.233315
78.53842
82.96444
78.687515
75.11063
89.927315
89.41327
80.434425
79.104126
78.3441
82.504616
82.40502
85.95079
84.261856
85.58884
83.38481
80.41016
74.96147
83.233505
80.89107
78.4335
84.4736
85.02919
72.785675
79.7061
87.28344
82.49073
79.914505
80.36935
78.037445
78.78322
79.58577
80.52333
83.31943
73.84363
69.050446
87.223694
88.32888
86.69562
81.215355
85.26202
87.06713
81.7394
80.66982
81.952446
77.92991
85.22068
81.594376
80.00812
89.484886
84.95747
82.47664
80.29959
84.0522
79.09158
83.94216
89.07216
84.62327
69.21167
84.99371
81.56784
84.51085
87.07772
82.82627
85.31529
75.138084
75.54316
79.21974
78.100746
86.52699
80.08761
88.54339
86.97471
88.62673
74.674164
71.253044
82.12105
76.74045
88.50111
81.97688
76.453026
79.21667
86.67917
85.71646
83.66627
84.780945
80.62273
84.978325
83.96423
88.132484
84.91255
81.31412
85.48923
85.29403
85.07085
86.05166
85.44347
79.773735
72.54571
77.880165
77.18509
82.66477
82.55383
84.90289
79.66907
80.48614
76.10064
74.71492
69.98274
86.59361
80.271416
90.321495
82.45894
81.3747
84.0879
83.75685
78.05078
78.803665
89.34516
76.26148
83.42812
89.93129
79.49315
81.44482
91.519196
89.153755
80.175995
77.22269
81.20974
82.908745
85.52748
89.39714
84.23645
85.38566
85.6341
76.117165
70.87897
75.9149
82.12326
90.89389
92.0869
77.0178
78.67477
72.8115
79.47572
80.48996
80.83359
87.42847
88.15903
87.33676
86.694084
85.19837
84.45231
81.976654
78.67775
68.28514
71.30143
82.039734
82.94575
74.539505
81.22676
77.55949
81.26703
80.719635
84.486015
75.3904
86.82287
82.883026
85.61868
82.80008
89.87743
79.04961
87.31672
80.85565
67.78413
80.3443
78.35847
79.51786
80.45494
79.969925
86.93729
74.150795
82.42378
86.62208
82.140015
80.872925
91.3837
82.2795
82.59859
84.0606
84.51112
86.59563
83.85944
85.666176
76.885506
88.21939
80.52056
79.70199
81.6787
83.09452
86.43302
85.88289
87.88914
89.468346
89.25864
86.85863
87.87011
74.62658
83.33934
79.32999
76.13173
76.654854
81.272064
82.22474
79.854935
83.79465
83.13626
82.26961
85.72313
77.24473
88.89494
81.578705
81.82207
81.4106
80.19873
81.62161
70.8643
76.679276
75.65013
82.713646
80.4535
82.11445
79.30326
84.84218
69.3068
89.05525
90.0163
83.46774
86.492676
88.09159
68.60383
86.29388
78.93504
86.02922
82.96802
78.86168
81.61869
78.87555
80.935684
78.01416
81.780685
81.37067
80.58994
88.59588
93.74887
76.98161
79.01846
85.89603
76.232315
72.629875
76.63123
85.18207
80.003456
68.697464
81.39645
86.47389
90.78578
82.534454
85.38321
88.20098
83.11634
86.14
85.303505
83.623535
76.57479
82.66104
84.80084
83.375
86.09567
74.45563
79.89808
76.143776
70.98887
79.34865
76.127975
82.459625
85.12359
91.5045
83.81552
80.52573
79.70807
84.94714
81.37024
62.763027
89.79558
84.41023
85.10626
78.78915
83.214005
81.252846
84.16441
83.16668
82.541176
88.0341
84.55582
84.892044
81.1974
81.11659
79.11477
80.151566
79.69094
80.54523
83.28208
83.11874
77.24904
86.722244
78.77044
82.99712
85.86406
84.80363
76.03774
82.34395
79.52185
83.9054
75.74499
82.84728
83.418
87.335884
85.590866
76.26587
80.08997
80.487175
80.05787
76.207565
80.12874
79.89551
81.76425
74.24235
74.312775
79.23358
77.45073
78.94927
88.51435
89.009605
74.03391
66.80773
79.12882
86.27147
75.51564
79.55391
76.53316
73.17845
90.54468
87.79251
77.30324
78.909424
68.19298
81.33504
81.65841
86.43915
85.15049
87.42432
72.397354
79.78818
81.77862
86.881
72.723274
82.91023
89.7173
81.487335
82.62083
85.033585
83.08063
84.64905
85.19006
77.78481
75.99832
75.68624
76.05527
84.28456
81.43251
80.25412
88.61537
80.75465
82.4132
80.64966
82.77316
79.44103
82.52713
76.30284
70.61844
73.6651
88.83779
83.6492
83.22054
77.69589
75.34226
78.12917
73.86185
79.76712
81.2714
76.2269
84.477715
83.532
86.33427
74.07957
77.3394
86.645386
81.91052
79.019264
72.350235
74.66903
70.97065
85.42171
87.12813
87.84999
76.5446
79.56975
80.77669
85.51022
76.76793
77.81424
81.05284
83.30503
88.97965
79.12125
71.02745
65.46123
84.06385
77.65469
80.93248
73.27923
83.37697
75.448456
85.86587
85.250946
84.97824
81.18187
82.614525
79.14398
80.90665
80.32837
83.34714
82.34403
77.66716
84.73523
80.994415
76.43235
75.32295
84.45529
80.67024
80.47513
75.870125
76.506355
88.21904
83.753586
73.015915
82.46177
85.32682
85.08825
82.38468
77.43524
85.7296
81.6346
68.401505
89.367134
76.53743
75.27071
75.1261
74.27582
75.198395
77.040695
75.13047
74.03699
87.38668
71.163925
79.35947
82.98425
87.16671
88.01715
82.528946
81.08925
85.24304
89.451904
89.6768
88.20183
85.560265
87.78643
88.82072
90.54927
81.029
73.49802
83.0764
82.450874
79.10379
80.88336
87.5936
76.554985
74.30016
71.865875
88.5949
86.012726
76.20814
80.788635
79.32465
76.308495
83.575905
81.98932
75.83676
82.29699
82.86962
84.47556
83.60221
82.680984
82.187454
84.26439
86.27285
82.095894
85.31792
81.76393
76.02342
84.0406
74.380424
85.20011
90.82745
83.61319
85.81751
83.50553
79.82444
85.624084
76.24426
76.29469
85.43037
78.86268
82.06386
83.004395
77.884224
82.467964
81.82043
79.93883
77.57651
79.241135
72.924385
72.57232
75.25345
74.09437
79.89129
78.61583
80.784645
76.53697
84.72698
81.926125
83.54605
83.375755
86.21418
84.59514
82.44531
87.92527
79.92296
82.29573
86.516396
78.30458
75.240425
85.734604
79.37751
87.05928
80.85176
81.73113
74.47259
73.784325
77.45012
76.83219
84.9335
69.43843
75.62039
73.69227
75.10943
79.216095
88.89663
85.378456
84.39041
79.19723
88.391174
86.39114
85.285995
82.35074
83.62764
85.151344
79.48179
79.63855
76.02312
83.35765
81.26236
88.771
82.857025
83.19534
80.979805
72.063156
71.45769
74.31817
80.69975
78.293236
79.03382
75.65344
81.54855
83.5638
72.9744
75.54115
83.19081
82.77493
79.60653
85.36293
75.59358
76.52942
77.01215
81.907776
81.35864
76.829025
80.47906
82.998985
83.71038
82.27922
78.80904
76.11485
78.12437
81.18303
76.48341
72.67749
85.69193
78.13464
80.61759
77.030045
75.50299
90.591125
79.992676
76.71359
81.35408
81.8
78.82912
77.28413
82.38381
80.20333
80.67151
79.45384
80.36759
76.31291
75.07086
86.99752
76.52265
88.70916
82.388176
87.28635
82.16371
75.05646
83.537636
74.93929
82.175964
78.423355
83.75531
87.205124
89.30388
83.35149
78.28584
78.78047
78.33482
85.7926
84.82002
80.21306
74.56603
73.268036
82.97626
77.58777
78.58421
84.1026
80.90723
83.43704
83.38392
80.28642
83.283714
84.26741
79.83003
75.97305
76.530754
86.493324
82.63875
84.83241
82.339714
76.05301
76.34331
80.06823
81.76883
79.270195
89.049614
76.86898
85.66151
83.071846
76.43652
82.39014
80.200775
81.16435
78.37981
81.004745
78.28322
89.23169
93.121
85.575
88.253815
82.08429
80.338455
83.27693
75.51824
79.38362
91.14441
85.47998
83.125824
85.205475
84.848694
83.38353
72.68248
77.77004
73.907616
82.3035
84.5609
83.43658
89.781555
77.11577
80.407875
81.15147
75.7471
85.78655
85.64339
82.65277
89.1161
86.704605
86.81172
86.22832
86.37284
70.64767
80.6336
68.00789
68.84188
85.48951
83.28735
82.302956
82.90317
81.87048
80.829185
81.19768
73.85249
68.88692
70.270256
89.87504
81.6003
87.813034
78.380066
80.14229
79.51296
75.01551
81.95471
80.02695
75.604546
83.82214
94.838
87.97711
84.72242
77.061646
73.938995
78.73462
90.661026
77.85721
82.84537
77.78488
81.2229
75.067665
89.22985
88.554115
85.35918
82.47133
83.06388
79.23361
79.86392
79.716736
80.03555
89.06774
83.55812
80.44828
79.91133
82.46684
84.31674
90.0353
79.75838
86.354004
86.31667
88.86369
85.63303
81.00665
76.78409
77.34625
71.1459
82.03975
89.593636
80.82112
87.61812
84.00598
83.79099
83.62932
76.578514
81.0549
78.353935
74.47487
83.88091
81.4036
79.463684
81.73418
77.824
89.28421
79.353165
80.05039
86.7666
88.343735
80.707924
93.13799
89.65905
85.905716
88.459404
86.4855
86.269394
77.25097
79.22466
89.201935
92.75334
87.00239
82.85231
85.65011
76.77396
69.998085
74.22792
78.94681
78.66537
79.25217
82.89453
79.79957
83.187195
81.62444
77.52553
85.02942
88.77513
84.59155
85.18062
80.10889
84.27904
83.717735
83.98822
80.997406
76.56072
74.04893
81.13383
81.81706
85.27202
85.49936
80.17026
80.794716
80.96557
82.63594
71.48788
78.31872
74.98591
83.57385
79.50281
91.483025
84.002205
79.36007
79.45934
89.86371
85.28583
88.75566
79.14582
84.54784
86.29905
75.08281
72.70358
80.26112
67.59062
83.52098
81.49118
83.53577
77.641075
76.71446
81.772354
82.82994
82.5965
82.98434
83.58195
84.01166
83.9878
88.25697
81.37504
86.71341
91.73014
75.737625
81.90857
90.98338
78.8755
88.56747
76.969345
78.80597
90.4649
82.94571
75.50484
80.874596
82.9217
86.08834
81.96683
83.50134
87.54878
87.55078
84.10129
82.46457
88.765175
89.723434
92.41673
90.561844
86.57144
75.50131
84.41538
82.262024
81.740326
83.04967
83.97747
84.58074
88.713455
81.6711
84.32026
79.78141
82.25168
79.90726
81.28878
81.51485
81.04335
81.08195
75.74338
86.71535
88.12247
84.14281
83.31719
78.30457
81.05905
75.48645
87.82376
72.434265
82.63208
80.01736
89.194046
83.299805
91.506355
85.76143
82.19852
82.4299
78.25412
80.71868
84.60989
76.52522
82.99712
78.72905
80.72372
75.72713
81.09394
84.71307
73.71074
78.21646
81.164795
82.213196
71.3075
77.78089
82.78558
85.42071
86.7245
83.05948
78.421234
76.963745
71.98965
84.12385
82.02176
77.80421
82.78671
85.12849
83.85531
84.79849
83.3488
83.214775
80.23846
74.36032
82.861176
86.221085
87.06487
80.54973
79.38312
80.243774
85.03938
80.79932
77.506165
80.76661
81.83224
77.60979
87.33166
86.37378
81.41399
82.5589
77.881615
81.0082
85.29838
86.34256
82.63187
79.498985
80.88093
81.993774
86.25083
87.744125
90.65159
81.410774
82.71911
82.61018
81.84468
78.43274
80.914856
79.15979
85.25167
78.94972
89.41587
77.944214
73.00551
83.06836
85.17421
83.914825
82.89079
81.57231
88.449974
87.82816
79.82183
81.424835
78.4512
81.60455
83.9348
73.11401
77.117676
83.178345
76.880714
82.313644
75.50256
83.68461
84.27551
83.36888
79.51517
84.653465
84.28659
76.071915
83.936386
76.09577
71.48872
82.49225
79.6912
88.75902
85.33238
86.21435
87.303825
88.991295
79.35235
87.5692
85.66213
83.00785
84.752
86.1607
82.52877
80.409874
78.09058
87.76637
94.19656
78.95006
91.377426
84.90949
87.96448
82.2238
89.56465
85.99905
79.568085
83.30435
74.62677
71.59373
89.722084
86.24374
87.14894
79.99605
78.97506
80.54141
80.815506
80.48648
77.56086
81.57634
82.84562
87.50982
89.7272
80.1126
80.98114
89.75529
83.24994
88.57931
82.33789
80.537735
74.99002
81.68242
86.614815
81.808975
84.690926
83.14717
83.79222
81.90463
71.70676
74.1637
75.81541
75.982315
86.21605
80.24498
90.15399
89.10002
83.36025
86.47742
78.59937
82.8309
80.422264
83.69071
82.45215
80.657814
70.385864
71.88918
80.40575
76.94521
81.57436
82.43773
81.09723
82.89547
84.979034
84.8256
89.15289
86.88214
79.73537
82.62417
83.54118
83.001625
82.44028
82.19443
77.50685
76.80431
70.608055
71.63569
85.93467
85.53589
84.857346
90.7598
76.05403
77.0713
70.24796
86.234085
81.52449
82.73996
78.30459
82.18455
82.33555
81.69902
82.56549
84.038055
83.74007
88.473915
91.73228
81.895874
87.30965
82.69742
84.54761
75.17522
76.88245
78.10498
76.039734
78.183136
80.46634
87.907646
83.5589
79.18756
76.64881
88.07294
91.29895
84.329666
80.79332
84.98251
83.141464
85.86912
83.37338
77.64379
74.13814
80.50905
81.41303
75.23153
80.46622
81.802414
85.77843
84.27606
86.00807
87.51314
88.56004
73.98931
80.50389
80.69338
82.72478
77.826294
74.542885
84.164566
79.404335
77.60216
78.3065
83.62416
88.82411
86.094765
83.1821
83.27042
85.42898
85.69133
75.77542
72.23624
84.34326
73.69332
88.81418
86.29191
80.08918
81.77974
85.25878
74.942276
81.747345
82.35527
84.44724
82.94562
86.88132
82.541534
86.32421
83.68497
79.95528
84.92053
78.58511
81.50693
78.13638
83.054756
80.330055
69.1365
83.890015
87.339005
81.352234
84.06267
76.66787
79.66134
77.68285
77.02728
91.45598
86.125725
83.162025
65.32342
75.21595
84.60291
89.82996
78.81204
81.5205
82.08823
84.0323
86.12489
79.7252
88.32863
82.56887
84.020935
88.26253
74.69463
87.06204
80.777664
82.18628
79.97764
91.69995
84.07129
88.30255
89.61784
87.33111
88.7585
85.619026
82.21289
83.708466
86.41055
85.493164
78.69144
86.77157
83.023056
75.99907
84.560616
86.339195
87.06084
80.43054
82.724655
81.31691
83.94687
76.09799
78.81174
91.76075
87.09989
91.31198
91.17438
75.70987
79.41588
80.76537
77.51873
82.76143
86.02203
81.013626
82.63629
70.26165
83.17679
77.86229
88.906265
72.51864
83.03311
79.05069
87.13139
69.26271
83.20578
83.04774
85.942535
86.61964
88.73003
82.719666
87.606186
81.99507
83.84418
81.74366
78.78233
80.5959
88.471436
88.246735
84.37651
82.49245
79.43317
81.51385
82.20174
81.771835
80.47162
83.79498
88.41635
84.56381
87.88081
81.2513
83.43499
79.3759
77.35544
80.2798
80.16035
72.96588
83.385666
74.36957
80.10369
82.97186
82.15407
79.423096
87.703514
88.13115
85.815475
80.277565
77.69006
74.894516
78.30474
83.88814
87.191376
83.82168
85.78943
90.24797
77.38339
77.29163
81.10517
88.50241
83.87798
84.32111
81.04332
79.71082
80.877495
72.76694
77.669235
79.970055
79.33949
84.718796
84.62737
79.788284
79.543686
81.67489
85.49142
79.05356
86.00472
89.24556
82.97908
81.55408
80.67978
81.006256
82.32579
80.92475
86.13711
82.78638
78.755646
69.974365
81.912056
82.35147
88.5461
89.77105
77.25541
74.507
72.2669
90.485634
86.27261
84.57762
87.73575
85.04257
87.51639
86.05075
88.29202
84.41584
84.274574
86.37247
83.41385
78.61188
90.57644
87.51742
83.512314
73.424225
78.3638
78.018234
72.06725
83.23368
86.50386
82.13675
82.36098
84.11207
81.02674
83.444565
89.509026
91.252396
75.33071
75.166794
73.536606
87.53281
79.04483
91.20808
84.61287
77.89409
78.002525
79.61631
82.2553
84.778915
81.57375
79.54039
84.25319
87.61458
89.25849
81.239845
84.650955
84.48401
82.3674
78.25425
79.45673
86.2256
74.57405
82.85514
84.865036
80.52614
79.643654
78.740616
84.62082
82.9488
91.75164
84.736694
84.02641
81.55551
79.20187
80.9814
80.324135
81.263916
85.090256
77.43459
80.40523
79.86132
83.93754
84.561066
85.607414
83.98886
69.41941
75.37626
68.17465
83.43534
81.60803
80.64923
83.00651
81.327705
79.72731
76.43604
79.34016
76.73775
75.918884
89.13965
72.96881
74.42102
81.141235
79.18153
86.98497
84.82651
83.517624
75.30557
78.47798
85.0643
80.43867
74.75416
79.16596
79.93555
71.53698
82.12737
84.31747
82.27869
87.36366
89.76183
79.6546
87.40099
82.67836
87.299194
84.12648
87.62697
83.686874
85.125626
78.12125
77.58837
77.17604
85.54342
82.375854
81.4817
85.61792
83.39562
88.035446
83.18345
82.61377
85.727036
83.8827
80.533554
82.35815
80.32939
75.847824
79.21751
83.0677
88.85739
84.38394
74.56848
76.985916
88.6926
86.10095
78.43942
80.72333
81.67799
80.947784
83.053185
82.40053
79.7371
73.88214
74.42152
91.03852
74.356255
68.200645
68.281
86.40614
80.721344
83.008675
81.69014
86.54827
89.80697
85.48497
87.9698
82.60699
87.89484
91.15207
84.69374
85.394226
78.50367
78.7917
78.56476
79.30905
81.00587
82.96169
77.3669
86.0685
87.90132
86.059135
79.15697
92.39074
80.656265
75.915215
76.88103
83.29613
83.24129
82.95684
82.24054
79.82398
81.451
80.97305
79.458534
88.076355
84.0485
87.964165
86.08982
81.10434
80.99094
80.98387
71.18933
80.10106
78.23711
83.508514
76.36676
82.78667
77.58692
83.42042
79.114494
86.42913
82.69148
74.4814
81.36207
83.95698
86.570404
82.17604
85.89887
85.37657
86.84509
84.61805
85.815475
84.7404
85.37379
77.719536
84.37755
82.78175
76.968475
82.726845
80.25663
84.95112
86.28749
85.76032
79.61393
80.17449
81.98445
79.995605
82.47979
79.09546
87.44031
80.59166
82.62264
73.75482
77.25517
74.29532
79.56755
78.170296
81.68278
84.889305
77.39241
91.24809
89.06044
81.3623
88.029976
81.0338
77.99164
89.50951
85.54646
89.89119
81.413925
86.076355
82.4874
82.023056
75.5139
79.42897
71.65397
84.24326
80.11328
90.488174
79.98121
85.60072
83.748764
85.00513
84.61767
85.32755
85.9565
80.29614
84.4846
77.46079
75.20261
82.7398
79.1261
82.87431
87.4204
78.27223
83.83664
77.92711
81.06693
71.00589
79.45068
91.76119
90.79775
80.03082
84.94086
74.844154
86.91663
82.19055
85.99009
85.50385
82.4164
76.55739
78.90792
87.1926
77.254196
75.46152
77.60249
75.81999
80.9604
76.377815
75.39541
78.28121
82.26579
88.134514
75.936485
79.25112
75.31954
79.921265
86.88157
85.51381
78.48798
78.09798
88.28847
89.22223
83.57456
77.33804
86.211525
66.62939
78.18326
70.16847
84.94539
80.03433
84.02842
81.4098
84.737045
75.38973
82.25169
83.90537
83.56322
83.91817
78.434784
79.91438
79.03301
80.80359
82.88583
84.15259
82.41356
78.726845
87.44163
78.78994
82.59891
85.74505
81.45688
79.42502
79.71332
78.30577
79.247826
86.89574
89.99533
84.88587
84.89799
86.41901
85.109474
79.14104
83.20218
84.97287
82.77536
78.25971
75.956245
84.81851
84.92401
81.80221
82.36015
89.371
82.10395
73.211624
81.481255
83.69253
89.656044
82.38356
82.98602
80.20104
70.11549
79.24396
76.42544
88.334274
81.273674
77.05818
76.49362
79.35801
80.20212
82.29425
83.1429
80.15457
79.26917
83.2973
79.59192
74.520874
79.411674
88.1968
81.74727
82.4389
83.53371
78.35028
81.72899
76.101494
80.0522
80.59271
79.794174
82.08078
79.56395
85.20012
87.23642
85.87301
77.62235
80.47812
83.24186
82.88904
80.694786
73.68986
82.90284
83.06021
86.91469
82.941154
84.25182
83.41357
86.07331
92.861855
85.51088
89.923
87.51615
83.214195
82.8033
88.6396
84.64285
83.96258
84.5966
67.19256
82.82396
81.163345
76.75361
79.584564
80.22676
79.71736
77.154884
91.86134
78.094666
85.65312
81.71677
90.36754
87.61977
86.09413
89.858826
80.392494
82.5993
72.02203
76.55379
78.24663
67.64588
78.14714
79.02792
78.61998
81.74194
84.35642
86.58847
80.67574
75.22954
83.65427
78.30822
78.23342
83.56414
80.889046
76.741745
77.66178
80.96857
80.09566
81.142456
83.50275
86.0389
78.46004
76.2484
74.96332
72.014435
76.59274
80.195724
84.27678
86.61487
89.28737
81.77626
87.08369
75.25114
84.08484
83.91872
84.00374
86.541115
85.73357
81.12343
80.64478
77.834785
78.226685
81.21538
76.90109
82.31723
77.32698
81.38415
80.15938
74.68375
80.463196
74.49908
85.10602
77.86046
84.585815
77.26289
76.999146
80.03568
82.95407
88.03968
88.00439
86.90628
87.15011
84.95952
80.269455
79.115616
80.88743
87.24693
81.39578
79.88935
77.06896
84.11716
78.92856
77.99555
83.91611
84.9571
87.13129
79.06546
82.722694
86.648315
83.460205
88.08391
84.72661
78.08611
83.93857
86.56831
88.47173
89.877144
87.33377
85.35766
81.34777
80.49301
79.62962
82.412155
87.11326
86.66835
82.82054
74.96416
87.49982
85.33981
88.35894
82.20523
80.87042
78.82047
78.38931
73.64901
72.23736
81.36401
79.6649
83.31059
85.66284
82.05033
78.801056
80.68118
75.2876
80.48462
80.86297
83.33514
75.383156
77.427086
86.87304
84.27634
84.62903
79.75589
83.20009
84.75303
86.56462
82.49505
82.454666
84.708
87.05751
87.63973
74.99643
82.39191
84.53654
88.45513
87.59459
76.34163
76.034935
81.69756
83.51896
83.2111
75.00811
78.44418
87.02002
83.80493
74.66229
74.51247
72.887245
80.64733
76.59846
86.875626
80.16466
75.344925
72.75008
93.26494
70.796776
94.33237
85.729004
86.83458
85.46149
79.98856
71.568436
83.084915
75.855965
79.54878
70.2661
77.58884
80.62414
83.52847
75.388794
74.85701
71.665924
85.75296
83.42367
82.97087
80.45923
82.15831
81.40561
77.78803
85.396576
78.0064
83.54665
86.351135
82.69026
77.33487
75.78728
86.17087
76.04657
84.15413
86.33669
85.04457
76.654785
86.867386
77.93768
81.52779
83.4312
85.51425
87.20489
80.66319
82.33438
75.956535
85.726746
84.02412
78.72624
86.117744
88.88858
84.03952
90.78444
89.379715
89.23529
87.961044
80.2289
82.764084
86.090935
82.50662
79.56073
82.78471
80.47717
78.77169
76.157974
83.04167
76.30005
79.21669
76.83731
75.696014
78.73923
82.12793
81.68725
81.1557
80.893776
81.00877
80.64958
85.573944
68.42098
73.90382
68.03857
78.77149
89.974335
78.26266
72.52031
87.53169
75.557205
88.27116
90.26123
90.2404
78.97173
74.50315
78.2527
84.67461
82.83296
78.52814
83.45949
81.40437
80.91299
79.842545
84.72019
73.53725
81.30823
86.8188
81.25471
83.19507
87.8889
86.8636
77.278534
77.73648
75.87281
83.28113
75.51202
75.88201
82.72525
78.98757
71.1172
74.61464
82.88915
87.999084
74.96384
81.055084
77.409256
82.24141
72.15933
81.339096
84.72389
76.68735
93.31319
82.834
82.61789
78.172226
79.062614
80.46806
77.56923
74.75321
83.58865
84.56603
86.25102
90.20638
83.90641
76.98602
81.253265
92.931
84.5929
86.064735
70.54492
80.71519
83.78935
89.35844
85.30656
81.413086
82.09776
76.30799
80.47083
81.274925
79.51667
79.666794
77.4363
75.109436
81.33998
83.30968
82.28761
82.64205
87.027725
81.36817
83.4991
85.70869
82.83413
65.307495
79.70082
84.44141
81.897026
76.551186
80.9472
80.350204
82.992905
81.44374
78.76883
67.05153
83.79485
84.36243
81.64281
73.98973
81.25846
88.18131
86.9971
89.24535
88.12467
69.10234
84.24715
80.47155
82.860245
79.16656
78.04733
80.29866
80.82803
82.06781
81.97314
82.79576
79.23682
90.07854
79.2367
82.58996
81.92341
76.32998
81.1234
76.16209
81.03134
82.7816
87.81995
90.77
79.391335
78.74837
74.86058
70.76718
81.38005
80.44189
79.250244
77.03999
79.16466
73.66114
81.16818
79.72357
80.57132
81.42744
80.69721
76.66139
77.72209
78.73456
87.24373
80.583984
78.251595
77.79149
74.046936
78.91733
76.94813
71.182915
78.03449
80.04091
76.70983
78.031456
80.989975
84.67436
84.880905
83.88443
86.86678
83.5627
84.17273
77.72247
86.57709
83.74938
83.91402
79.51559
79.63845
81.162926
77.832924
81.68418
77.737045
79.99221
72.61523
87.458305
85.48296
83.870255
76.93843
78.57836
81.78486
79.70905
78.93218
72.13651
75.17242
80.22003
79.81377
74.72455
79.9459
73.69956
78.276726
78.43285
75.27664
84.78562
85.59591
83.08762
83.76791
81.68865
78.85299
89.24153
80.29297
84.43343
85.18372
79.23317
86.35959
84.25472
84.587006
88.08253
88.148445
83.91656
86.50734
84.72626
83.108826
74.42652
78.86969
81.10404
81.981674
78.681076
80.53479
83.04831
87.82977
86.50365
93.29132
83.62946
79.04772
82.2001
86.032425
83.563095
93.106316
83.621796
86.20519
81.70459
87.92252
87.5611
91.20486
75.13543
78.30265
75.74045
89.56227
88.84851
81.36816
78.029045
77.6391
83.05008
81.343544
86.35457
81.783676
81.910255
80.33511
82.68925
84.01654
83.54565
85.33685
85.45068
79.20705
84.584305
76.60439
75.45889
79.44777
79.20618
85.57474
80.76605
80.262375
73.13882
70.77702
85.035614
84.46706
83.01285
79.73441
83.951096
80.602005
78.076775
83.868416
79.69154
82.29995
88.639145
86.11284
84.51576
84.37023
92.63893
84.433334
77.939835
79.70253
82.72172
83.33165
79.756584
90.4344
84.3367
85.361694
78.89495
89.53334
86.09513
79.49531
73.884285
85.79625
84.943214
74.85835
81.97893
77.07605
84.300964
85.63516
81.37726
81.047905
86.13685
84.49311
85.58255
84.977585
77.35761
82.9761
80.26468
87.106064
80.76027
81.007515
77.66134
85.084
91.60913
80.66774
85.63667
77.4039
85.84005
85.91397
71.501236
86.86657
87.25572
85.05776
82.28537
85.03104
80.33728
89.98696
75.85328
83.0488
73.18431
72.376274
77.96907
82.339676
86.25209
82.714355
82.894035
84.8685
75.40253
71.62578
84.81064
84.57983
88.65499
87.73192
81.848236
85.69912
82.437836
79.67036
83.70111
85.15642
90.624275
80.91405
80.36861
85.06235
83.18632
84.40423
85.325455
82.47353
88.05222
85.8779
91.63901
92.37463
86.22011
82.31607
80.21102
78.884476
80.444756
82.34522
82.17039
82.974976
82.86961
86.46109
79.578995
84.31275
69.319305
88.50708
80.02574
82.282845
75.07079
76.319305
84.99905
84.0766
75.29483
70.75124
88.020355
87.49769
75.044525
70.70538
74.68609
77.90534
88.76285
83.200005
84.64441
81.57027
71.64612
86.85652
74.74622
73.48538
76.37603
88.18727
88.44035
73.80408
84.59981
73.3352
72.47917
74.55746
74.0843
75.69606
76.814156
79.20437
75.255035
74.28427
83.13318
86.87009
75.288956
78.31117
82.12564
74.38982
85.927414
87.93193
87.705185
84.54614
81.46103
77.43754
79.77811
75.617096
81.101654
82.303505
83.09563
82.52873
73.24022
86.18196
88.39021
86.82592
88.002106
75.82959
78.90893
80.79398
80.66177
83.29774
79.18901
75.56792
78.03215
68.62583
65.754135
83.27086
80.4673
79.61827
80.91706
78.04909
82.66322
86.07742
80.04649
82.592834
69.44263
79.11176
82.667206
84.02823
83.47769
78.15782
85.71173
82.78361
80.37714
80.28394
89.70808
85.243256
90.793655
90.54572
81.99333
82.37502
81.23675
78.82747
82.20884
76.49056
85.911415
83.09638
81.81285
73.82358
79.96016
80.18196
81.42515
83.931
80.628876
79.637726
74.0136
82.431656
76.2635
80.27612
78.457375
76.666595
83.35657
89.09514
85.63887
82.99081
80.371895
79.06845
80.69457
80.51916
79.29586
85.331985
78.243034
82.13831
87.03268
88.367325
82.29874
85.68201
83.6894
79.343094
75.59874
84.06119
80.99024
82.78984
80.69635
81.01642
75.26869
91.70661
83.54794
81.55264
82.81954
85.22598
84.66794
83.06861
85.476974
86.46052
81.97659
85.24408
85.582504
90.490715
84.30134
90.66957
80.038475
75.509
81.94681
79.4573
84.31396
81.82771
79.57191
75.37135
86.57761
84.70134
79.55864
81.52118
82.46293
80.62431
85.54577
85.72219
89.56904
76.81228
70.13787
84.85741
88.162476
71.70925
76.86522
83.98274
73.89556
86.25707
89.72435
79.89574
82.342606
86.40312
86.06174
83.99969
77.035675
73.88282
77.29393
80.21272
84.286514
77.29699
84.44607
82.73184
82.16633
83.78627
75.98793
88.38409
78.118805
79.7289
68.729065
73.1399
87.25089
89.941574
86.62844
87.366745
87.64966
85.12422
79.437416
76.36975
85.47789
83.69775
75.1241
82.53462
80.5226
81.48668
84.62151
87.54943
74.51366
76.12947
82.58976
76.75666
84.64222
84.498695
81.766624
72.62613
82.09489
87.13496
86.09578
78.96412
76.90213
79.37017
76.20111
82.26678
83.51927
72.26946
82.857956
81.96181
77.06553
79.23807
80.37726
76.92636
77.39943
86.07067
83.373436
84.32627
80.90083
78.41684
74.43415
80.28941
80.84693
80.445854
79.10148
78.60001
84.31351
86.06439
84.60196
85.67156
78.86201
82.656906
85.34944
85.6359
82.16053
81.22593
76.12409
80.69914
77.80683
86.95709
76.84131
83.31097
73.9868
75.633446
82.274445
84.68817
78.58533
80.05838
77.45444
77.601166
79.47003
73.192276
77.39248
81.43123
77.20798
85.51527
82.02922
75.49288
80.81319
79.54788
88.085396
87.28859
86.78576
85.43427
81.89996
76.07848
83.28388
82.62628
83.763176
76.507866
79.43001
80.73535
75.77669
73.39057
84.93933
83.85036
87.04906
85.13977
81.61487
83.60192
79.422585
76.42047
86.674286
87.3804
88.445366
85.38986
84.46352
85.53246
86.572845
84.23526
83.95302
86.04128
78.68144
73.918526
90.8549
85.366196
82.87427
77.087
84.92313
78.79906
76.51023
85.11127
80.70083
86.14687
86.472824
77.52126
82.972885
78.87712
84.474655
82.12892
86.96188
83.40071
80.51561
78.547745
79.70264
77.01386
84.41276
79.04396
83.39819
82.15414
84.56058
80.81763
86.373566
79.46333
87.077675
81.27283
79.41748
87.36596
85.32888
83.86577
86.78991
84.67313
79.24774
80.04618
77.05672
84.55857
89.76313
79.253
74.94002
75.2474
78.11536
83.77738
81.573586
85.03976
79.06954
81.20753
88.894295
79.06917
78.0108
83.67683
75.87389
77.63956
79.59915
75.06291
82.113976
80.46635
90.64723
88.78014
85.998795
79.71766
82.47983
85.669426
84.26811
80.99142
72.682014
80.581406
79.51301
76.3525
77.8796
80.41101
83.63912
81.724686
80.014595
76.78514
89.24696
82.38704
81.40066
83.0433
79.11284
83.16557
80.752884
78.86829
82.928665
75.98467
80.47218
78.3693
82.496994
74.39793
74.39442
80.331535
80.18771
81.64776
87.942276
89.05944
84.86428
87.9554
84.73237
84.36262
80.046936
82.49843
81.41458
85.352745
83.8404
89.10956
86.61075
86.282234
90.069336
88.53057
83.585495
86.05971
81.0689
88.56437
92.174644
89.74924
74.5066
76.52168
70.42004
72.16633
89.1288
83.92246
76.55844
71.60643
75.36472
69.45686
86.559784
81.0363
71.58676
82.54608
84.64104
81.83049
84.974594
80.45935
82.60567
78.753174
81.1212
79.991486
82.95248
74.92415
76.0834
70.08299
77.70118
90.966446
78.01084
79.13798
87.04956
80.528534
87.02687
83.29872
79.188255
79.39599
81.38345
79.6271
81.61684
80.3425
75.33658
84.41117
82.05493
81.8341
80.60736
79.455086
75.78215
82.16187
77.89962
79.076546
85.781136
84.172386
84.40196
82.62547
79.83218
82.43637
82.73707
83.697914
80.616486
79.83478
78.25917
77.914604
78.81777
80.841606
84.46543
91.71011
95.219055
83.81511
80.14102
78.833435
78.39772
77.44092
86.38481
82.72812
85.99707
88.12871
78.55081
87.857765
85.68452
90.83942
80.98293
81.04609
82.6861
81.09434
88.622185
84.77814
86.16142
88.35648
80.6695
77.97079
75.549484
73.59447
84.215385
86.10286
81.01288
82.90696
83.65939
89.99203
90.483574
91.044075
83.80014
85.75757
80.9191
89.63367
92.17117
80.87383
85.490265
78.620544
76.534676
85.85937
84.562805
80.119965
83.28143
80.4752
72.765015
80.77054
71.263176
72.26194
76.06535
74.992615
80.91772
82.247444
85.18594
84.3672
84.13589
93.22002
92.57541
77.98776
81.44389
87.38111
88.54556
85.52693
83.741234
82.80317
80.91501
85.8013
84.45862
82.727974
81.10159
78.22812
91.8342
87.134445
79.4837
81.99855
89.70198
87.29103
86.316
80.97954
86.89316
84.0616
85.806114
81.19044
81.264565
84.22691
79.19405
84.29793
76.25555
76.557236
78.157646
78.2381
79.914215
81.70468
83.86204
84.427444
83.171936
77.198555
86.60105
86.67559
78.13495
88.82622
76.71736
80.56593
83.23826
81.94034
78.58079
78.77096
82.23364
79.16034
83.41142
86.67679
81.95981
87.11983
82.06129
85.173355
63.577328
69.372345
77.52638
76.834274
75.176094
80.29381
76.485634
78.62454
80.65515
88.04237
70.65675
84.213715
80.34367
90.55554
87.52834
88.978485
80.966705
73.952324
86.03553
84.71568
83.62381
84.24177
84.466484
79.79872
83.20127
82.21068
81.96353
86.5271
84.58379
89.3087
88.12861
85.3851
76.42622
84.27519
79.3925
83.893486
84.997345
81.526474
81.06318
84.73286
89.60408
88.4926
81.3859
85.8895
78.5833
86.32116
81.70269
81.137054
87.01639
77.82279
77.102394
76.89686
78.616165
79.23921
81.31932
76.169556
77.18007
83.73677
79.845116
76.399216
82.09302
76.51631
79.446434
84.85724
82.60539
84.2974
83.438675
82.69735
82.529816
81.88438
86.43907
83.59535
86.08566
85.756805
85.04868
90.67112
89.80756
90.39466
85.77127
82.01325
81.25263
89.540985
86.42154
86.98864
78.90248
88.492325
80.84544
83.593636
85.39479
79.757416
72.365814
75.66337
77.5154
73.08434
74.19672
76.61691
75.553764
84.83299
80.36337
82.45648
86.27353
90.23251
88.92398
85.09762
83.29052
83.041
85.01625
86.94111
86.12517
87.60228
66.57814
77.8515
79.97369
79.59532
77.44716
79.56612
81.12944
77.72926
83.32019
86.887505
81.92525
77.09789
82.44649
74.6373
88.861946
81.23159
80.34625
86.96591
84.78003
81.20573
79.81969
90.22701
86.626816
85.27988
86.34873
87.159096
90.52205
88.16318
82.773026
77.56733
86.38742
76.44345
85.489944
78.74411
79.300064
86.05105
81.34349
87.92065
86.38832
74.28405
83.40875
83.49346
80.52794
81.682976
80.48398
76.36889
83.09736
85.77901
91.64029
83.7538
88.234604
78.73378
80.093094
78.86063
82.802414
80.94754
81.969955
88.69232
87.78725
74.730446
88.33302
80.43472
85.65035
85.83653
94.759705
87.38524
83.4378
84.28284
79.96036
79.08682
76.87643
80.12539
77.689064
80.84119
70.147
83.40128
72.74115
82.799225
70.60991
80.42322
79.197876
79.72178
80.90396
77.6438
77.87248
78.2748
78.91618
78.29365
83.32494
80.90169
76.043365
82.707405
86.77949
83.560394
74.244736
80.439285
78.57287
86.96004
81.0223
74.501434
75.61928
79.873116
75.898476
81.082306
79.4318
84.883736
81.24815
83.14987
78.40846
81.4659
76.49135
75.6879
70.18279
93.25599
87.53984
80.50674
85.7917
81.00101
85.1318
82.54557
82.42078
82.21678
88.86654
85.528465
74.86426
80.53566
86.15243
87.51794
87.45172
65.747444
75.635826
86.72203
84.51637
91.68874
89.608246
81.069534
79.82667
85.97676
76.38853
86.83438
89.37344
81.72058
85.107086
86.23543
77.74957
88.622284
88.74302
91.21924
76.690865
84.525215
84.75906
88.36243
76.42658
83.574425
72.00742
83.591446
66.76461
76.562515
76.02557
73.17986
75.943634
72.228226
82.531166
83.95688
80.79922
88.6889
83.93497
84.98027
83.0539
78.23691
76.58744
90.283356
76.85844
76.03084
79.46191
88.45433
84.01381
85.75934
84.14253
87.01358
80.47706
77.64534
81.7001
84.42273
87.19297
84.21359
88.75539
83.69941
88.17627
86.00189
88.06586
86.09974
88.483665
89.36714
77.22804
79.85456
70.77091
81.95896
89.004944
82.69339
87.29061
83.128494
82.001656
79.2601
75.49716
78.851006
82.06213
81.328156
83.37132
82.51282
79.09801
82.5116
84.15788
79.38495
83.44172
88.662346
89.67271
87.55179
87.89582
83.8968
85.894325
75.580124
89.38745
80.566185
82.58343
80.57334
81.12062
84.56515
75.91504
79.76929
82.80796
83.72365
76.56739
78.62306
81.04236
82.081474
81.99091
78.77595
65.555305
77.15893
83.21014
85.351105
80.07899
84.94793
76.45034
77.12447
88.85894
81.30325
90.825836
80.60471
81.43681
76.87966
84.200966
83.26215
81.74259
82.649
82.61709
79.7134
78.5206
83.52354
86.49796
74.43393
85.913635
87.07354
82.49393
76.3013
85.46365
91.83649
80.97723
90.94112
79.69964
90.05748
85.74133
87.35335
81.421005
80.972694
85.73035
85.462
86.951126
76.83607
86.821495
77.92711
75.94346
81.93872
88.420944
78.89871
83.178154
81.42179
78.85699
85.46924
76.51618
91.616104
85.168434
87.83806
84.78148
85.806816
77.62009
83.99643
81.105225
74.32877
74.84575
86.23665
88.48955
84.08653
83.24106
81.49285
79.56786
90.11495
87.55821
85.35747
70.59674
83.35104
79.40413
79.60794
84.145454
83.93877
77.93747
68.41203
86.14955
81.229454
78.0869
75.77628
74.8925
78.39699
74.3582
87.11913
86.332375
87.479515
86.48432
94.60926
82.192474
86.12888
80.99565
81.802734
88.09064
90.29323
80.465195
79.60886
78.82015
74.18724
79.027596
79.12649
71.57973
95.786964
93.12593
91.06469
84.90102
86.596085
88.64951
83.509094
81.17582
80.453735
84.42793
86.89429
86.624626
83.79291
77.992065
74.15891
79.444244
81.604836
78.63032
77.247116
73.332275
80.6968
79.60909
76.12303
69.36211
79.91727
82.18759
85.90959
80.98668
82.07449
81.04208
83.74076
82.65752
80.33914
75.38591
80.22816
85.410805
81.98563
77.42053
71.36992
75.729126
79.45344
76.85667
75.16003
84.55046
81.01699
81.01555
74.3064
87.496056
77.61471
83.11743
83.98645
83.118866
88.891716
82.13081
85.466995
74.88846
80.110825
86.31387
78.35658
67.94837
80.93397
79.05612
83.79908
80.761894
85.260086
82.63742
75.26209
77.45366
81.36734
83.96896
84.72964
81.26503
82.02434
82.39241
85.736534
79.88514
85.09874
86.73558
75.1661
83.803185
76.13117
78.543335
78.24152
71.8226
81.43661
73.0663
75.66891
77.330215
75.89413
80.8832
80.537506
85.03115
84.07088
79.3652
84.61618
80.28549
81.267845
75.89874
78.752525
84.825584
84.31541
83.68672
82.983536
83.40489
84.19752
81.74954
88.36546
87.014015
88.2905
82.19929
79.108955
78.023094
80.26529
75.48173
90.4629
79.20798
81.96992
86.41799
86.50499
87.2303
89.93053
81.40835
86.66107
81.28592
87.62319
85.09213
76.18602
83.46942
79.81189
85.18533
80.43413
84.101685
90.86656
83.20257
81.95119
81.9162
90.40737
83.6686
83.97378
84.481804
81.251305
81.20312
80.722916
83.99135
79.07382
83.73519
79.4493
78.977585
78.42112
83.11151
78.082016
80.853874
83.72537
69.50625
86.753044
84.56293
85.214905
79.01847
86.69498
79.52626
83.569984
88.77942
80.182076
77.6868
82.26475
78.82769
86.12938
86.70956
81.215965
80.58821
80.4713
82.97657
82.55539
83.59868
83.6299
82.68466
84.16911
83.202385
82.04234
88.163635
77.35625
73.47426
76.71257
87.792305
82.188644
86.4987
81.09776
79.52232
80.78284
76.15039
72.59822
84.27318
80.86792
79.42557
83.525314
76.890816
69.58869
74.99344
81.129654
73.53929
73.64711
78.96096
81.17666
79.160736
82.46291
87.44684
81.582214
83.15993
78.11145
88.0392
84.097435
88.05808
80.61777
78.40264
83.89015
87.44185
91.40521
86.208145
87.14296
85.15983
86.07227
81.11776
78.570435
81.4069
79.80712
79.606926
76.4819
79.08521
85.40876
71.90618
79.5541
74.87895
78.62836
85.93344
82.68267
83.927185
84.70855
70.42082
80.37557
80.25993
86.37834
84.86874
86.32922
83.35591
78.769226
78.05178
73.88586
74.33122
75.39358
73.555244
72.14087
72.90933
74.94207
81.66592
79.64215
83.1307
87.65738
84.744354
84.08481
86.07861
87.02888
82.21697
84.89473
80.07591
78.36624
80.45747
76.985725
83.602036
76.78522
76.30873
75.64856
81.28394
82.16304
83.96834
81.92613
82.17578
79.82567
78.47854
90.73186
84.670265
76.53422
81.79776
77.0889
77.85777
79.12305
79.67091
76.841156
81.837296
80.264565
81.11429
86.35543
81.39734
87.90546
83.01515
78.560875
80.42398
80.93006
80.49812
79.41908
82.25266
89.007706
80.155205
79.54677
78.65189
90.915634
83.58695
79.1255
84.74646
87.85115
87.43794
80.84147
73.78297
85.93585
83.79776
81.31637
79.03491
79.74105
72.4752
83.783485
78.76594
76.0918
78.82176
74.17604
86.04754
89.170135
75.14471
88.21716
84.08061
83.54843
82.72708
86.49392
88.71625
91.858185
84.28663
71.00844
87.16649
86.89866
81.620605
79.92569
80.12442
74.936615
83.78525
82.80191
80.60812
84.26453
80.028435
82.31099
78.85757
77.65012
76.51893
79.356705
76.89487
76.94197
80.394066
78.090866
74.642426
85.15638
86.40729
89.00927
87.24292
75.37071
78.444916
83.41847
86.63335
84.80347
79.87916
87.62778
73.07609
79.595825
82.25761
76.956665
78.49559
79.19657
80.87308
81.75467
78.879585
84.9104
89.476906
75.37595
78.20921
80.92084
79.15343
81.69429
82.48567
86.32128
82.3375
80.93126
73.23835
77.31214
87.30617
87.8545
89.794106
82.09033
82.9043
83.713135
81.96452
80.37604
79.82808
86.12615
79.11028
78.88582
81.206764
83.763794
86.97246
76.49281
82.39305
74.01986
76.49134
78.57454
79.81578
73.84393
67.86836
84.757645
85.82902
83.897835
78.16079
77.495186
84.335976
83.87925
83.60747
84.001236
83.71257
85.659454
80.362274
83.97026
78.18208
81.08186
84.98632
81.43068
80.08067
85.88641
80.18336
79.52937
70.82281
82.276985
80.74494
81.72757
79.65592
88.01435
86.53032
81.02989
79.665726
80.83684
79.239716
81.61863
85.1801
88.2104
82.51222
78.08265
77.32703
78.73962
75.183495
93.0726
90.745415
86.60103
68.37702
77.74693
85.66873
81.97313
70.73964
71.96422
81.64951
80.884605
83.418564
80.25728
84.01532
81.05909
76.506485
83.08641
81.53376
77.48711
75.5968
77.664024
77.30148
87.84753
85.30148
72.82955
77.991615
89.83941
92.18701
88.21766
78.67938
76.62025
80.3777
87.12253
83.47029
79.815285
74.15569
82.124084
79.794205
86.42977
77.77248
79.22385
79.95432
80.57508
73.31007
80.9709
74.780876
87.608475
88.38696
76.97743
74.71903
83.58171
82.640785
77.298584
72.00026
79.16394
76.28512
86.14835
68.8598
74.6279
70.61855
81.0636
80.61392
87.284256
73.65453
74.01206
68.808784
70.60269
78.94803
84.653656
76.77979
87.75196
76.25343
85.09758
88.89149
94.691536
83.57499
84.90739
71.496765
83.43949
77.083786
83.101585
80.30096
79.506035
82.583664
83.93452
79.34887
78.13713
85.55317
79.78897
68.53961
81.18979
79.62501
75.53582
79.3355
78.96043
78.461235
80.20824
73.61873
78.31213
80.383484
75.32794
80.02268
83.65662
85.34198
81.890076
87.79904
91.36804
85.67444
79.59187
85.426155
71.357864
77.59384
74.72524
88.534744
86.478165
86.26512
80.285446
77.65854
73.56532
85.599594
87.40636
83.21061
88.432594
88.1943
77.96271
76.04652
84.14488
77.50015
83.61816
83.331566
83.185
89.794174
85.19616
88.74262
84.52425
85.14593
85.969315
81.51058
74.56247
74.3814
75.45601
78.36526
83.427444
85.39907
78.834335
85.35009
73.64532
79.482086
90.95255
82.92185
83.73708
79.18442
77.550995
82.54871
75.57315
76.14879
80.89868
84.41265
81.92493
81.99836
87.14811
81.711395
76.08724
80.78732
83.195946
81.175865
79.951126
78.30114
81.9225
84.45939
83.97278
84.15322
88.81275
88.51566
74.66963
90.81353
82.611435
87.250626
87.93918
89.23977
81.68707
79.61486
79.6338
79.33574
83.443344
82.96206
75.02411
70.611244
83.28794
83.813446
86.42131
81.92412
84.86716
84.80439
79.51513
82.73667
80.81879
79.93614
84.006805
83.00419
86.06783
83.62198
80.982506
83.36001
85.69493
78.98311
85.88049
87.39886
88.03423
84.69711
86.885864
81.89512
82.91591
80.84639
80.65707
78.58142
82.437675
79.28312
85.95949
87.52394
84.78152
84.08581
82.15074
84.07775
80.71489
72.12573
80.32058
82.50972
74.45534
73.14123
71.76744
76.826416
77.4498
73.666
77.70386
76.79675
78.30089
73.79677
76.728874
84.117035
82.01132
85.66525
79.63551
79.90258
87.948425
87.226715
84.140656
76.648315
85.64564
86.766075
87.7608
86.46783
79.0446
85.879395
84.24113
87.34009
86.093315
75.41334
76.4943
81.10259
79.96624
83.45853
81.5394
82.29037
85.948364
82.56285
85.89506
81.48868
83.11163
81.63383
83.09087
78.91765
70.43773
74.477104
87.60625
80.84679
81.705666
83.32959
87.974846
76.70964
84.25616
84.369316
85.36012
85.46495
88.93849
80.23779
77.2083
77.51567
75.21618
77.860085
82.15289
86.89981
83.523384
80.66437
82.583466
80.90253
80.898026
77.671844
82.19943
79.84957
80.27762
82.024895
88.50717
77.77195
79.54054
74.24866
80.513885
81.65138
85.237686
77.4607
70.6195
72.06352
69.84433
73.69249
80.86871
85.86838
81.82514
87.48895
83.43955
78.887825
80.089066
79.983345
84.391655
75.585686
89.868965
79.275696
83.65971
74.536446
77.01559
72.391106
76.19391
81.29633
78.36848
79.684525
87.759094
75.997665
80.64392
80.10297
80.63244
87.389366
86.30489
78.88045
82.92123
84.27284
79.258835
77.137054
84.42909
78.45691
75.77648
80.73174
76.662384
77.689865
76.16531
71.49129
78.57678
83.09623
87.92346
88.04158
75.71565
81.076706
76.0603
82.46245
84.43367
82.33035
83.23887
75.21384
77.4963
82.01116
85.89938
77.684715
78.2577
78.41574
81.454025
84.91995
82.83211
84.91812
82.47911
78.08614
83.3705
81.70032
83.01519
73.639366
80.76959
83.488304
76.92859
79.23453
75.444214
82.686226
77.56
86.106285
91.4375
81.08874
84.85626
86.42244
84.962845
80.0611
84.324936
75.08374
77.5591
79.63309
81.0748
80.19872
82.98167
86.056404
85.331436
83.60448
83.54492
84.19926
81.05645
81.48026
81.55632
84.0408
90.62925
85.93494
87.52394
88.5736
76.76473
83.72925
88.10922
83.92044
82.26607
86.42441
83.568146
82.56645
78.06857
79.55409
77.17508
84.665665
75.054405
80.342674
74.23923
81.28193
80.25712
82.17531
80.54163
83.74667
74.25967
88.08713
86.1267
85.40997
84.72281
81.22826
84.46398
87.851685
77.094376
70.69714
81.25751
81.26741
80.49112
80.62211
82.23493
73.82328
74.12957
75.98753
82.40874
84.83519
82.60283
84.47656
91.40561
88.970566
92.12573
95.51381
93.20791
83.39308
77.61515
84.10745
87.585915
77.08295
79.587715
87.39714
81.38522
81.51486
86.95337
85.54287
85.20485
82.74315
78.83783
85.33028
81.15254
81.89067
81.33326
83.61591
87.933464
86.65665
88.42136
76.73415
79.05176
86.60091
80.47585
79.9289
78.89563
77.13203
73.6626
74.19512
84.383064
67.05168
76.12682
87.650215
79.72611
79.232216
84.88702
82.290955
79.544304
87.450356
86.27348
78.56712
75.61095
83.23728
81.48821
82.451935
84.50804
87.45587
81.79701
77.719475
80.88735
86.88252
85.167404
87.05296
78.05046
80.22741
82.875244
80.83158
87.66869
80.13836
78.40897
74.251076
84.452896
82.91656
88.86299
90.868355
81.289795
81.895706
82.84543
88.068344
83.0869
81.58844
84.78728
76.50549
75.87752
82.93326
76.852776
75.87461
71.392555
71.85805
76.61841
75.45827
82.71256
70.77431
79.404724
86.1328
82.430145
79.11392
79.535095
81.63977
84.27997
81.76932
80.7628
81.01688
81.489426
89.04749
86.48806
84.93869
81.03323
79.20276
81.71757
80.58957
85.34418
82.688194
80.474785
86.484406
80.0249
81.00229
88.067116
85.64566
82.55605
77.77493
77.19103
86.04709
79.01477
78.99278
84.88869
79.15014
88.17322
86.149315
80.30055
84.55602
75.46013
74.09288
74.1844
85.17099
79.61701
95.6926
93.81183
73.391396
78.78254
76.17409
80.76103
77.81498
84.124176
84.495674
86.63915
85.79368
84.78244
86.29025
91.09643
89.54821
79.57381
83.40934
79.752396
77.45174
84.141205
70.57177
77.881516
78.39513
82.89323
83.03693
85.12889
87.015785
79.16145
75.12335
77.7193
83.28932
81.539345
84.512955
77.48541
79.87464
80.56512
80.32416
88.37242
89.147484
80.45962
78.31514
75.04567
82.42271
86.44386
81.2367
79.88337
79.87501
79.99065
84.72159
82.932594
74.77971
87.70815
85.88254
89.052734
92.19057
80.15205
83.384026
82.50916
86.17595
81.21095
86.592186
82.96019
84.69683
75.44497
74.73984
84.61392
82.2932
83.36465
85.38561
88.793846
82.41621
81.954445
76.98965
80.48423
85.57539
83.54437
80.29851
85.402916
83.246
82.28535
81.30006
78.59372
80.96036
85.050476
81.8381
80.72975
86.52162
72.804596
89.983574
77.36451
77.45236
82.34593
85.59626
75.96626
89.72667
86.324005
86.305084
88.64876
90.38568
73.93134
82.34337
80.14925
85.02257
87.03029
84.04224
82.693115
83.606445
77.131035
85.818985
79.32351
81.385765
88.82062
88.398575
91.87599
82.60496
85.4358
85.66715
76.940636
82.04376
86.96944
87.19883
83.293816
78.52627
84.92806
81.50216
75.70222
89.545395
84.151344
89.02814
80.61962
83.67125
82.72963
82.16367
79.22721
68.4271
77.63524
79.33111
82.923874
80.80598
85.24871
82.85677
79.12473
87.127945
87.574585
83.63861
83.73188
81.51891
77.806694
81.519714
84.787056
80.1512
80.13978
85.8815
84.52582
83.228134
77.61258
82.64744
83.51677
83.26947
80.14185
85.52457
84.4411
86.193985
86.86719
80.49264
77.36216
83.90824
70.24555
92.725525
84.579025
83.28352
87.517334
89.274895
87.48508
84.96128
85.557724
85.501816
79.641495
80.99254
73.34744
77.77955
80.47203
76.22604
81.935776
84.32158
86.16591
83.376076
90.66609
88.47531
88.159386
79.14162
83.2834
86.10286
81.25839
85.192314
83.19072
82.68773
80.60248
85.858154
84.34503
84.34297
80.815186
81.22537
79.62093
87.032974
91.22376
83.72041
85.35851
81.301865
82.1445
84.96776
89.023155
81.35478
83.65932
86.01517
90.82498
78.72563
79.49967
79.96428
88.83415
67.81368
81.6852
69.53074
65.17038
92.71553
86.9253
81.57276
75.25124
79.22571
91.460815
82.20336
85.85481
84.643555
76.42688
78.44426
79.25217
89.44416
87.33684
73.64142
83.0959
83.09386
86.32289
83.870285
93.83746
89.884575
84.83787
91.2056
85.88165
81.779434
85.72534
82.97362
83.117744
85.42123
77.116615
74.24347
81.66586
80.837265
69.76035
74.80917
82.88759
77.12043
86.48606
81.24456
87.67077
87.491234
87.99657
87.385994
80.98662
82.14274
85.859055
80.82798
81.20256
77.686966
86.7399
70.04639
82.05765
88.89133
81.08586
85.977844
81.97979
80.63635
79.83679
75.315735
79.25844
75.47235
74.72114
77.020966
79.78713
78.73963
80.487785
76.07383
76.02641
85.32645
77.917755
76.38481
88.315216
78.812454
84.574814
94.583305
88.1051
74.54661
84.91191
78.41524
71.07276
85.78579
81.85057
84.61569
77.6014
80.06366
74.01801
78.22661
82.3567
88.65675
88.646484
79.373924
89.88464
78.909836
77.93371
72.411224
79.49037
73.59403
78.95939
65.83305
74.47247
71.72467
81.57358
91.6555
82.85093
82.22351
87.508385
81.12717
79.88525
85.63615
79.92099
84.525024
82.56958
78.7843
83.72366
85.22948
87.28477
83.38622
77.00209
81.97143
76.92847
82.11072
81.32408
80.52425
80.226326
77.1658
73.61005
76.2316
79.69089
85.52031
85.57996
87.91847
79.475136
80.786194
78.89108
78.940834
81.32316
80.91241
85.40602
82.22417
81.83441
85.003174
82.13422
82.90987
78.46039
68.56736
78.95284
78.82271
86.16902
91.55736
82.32799
84.14422
82.46747
86.692085
82.213715
83.46863
89.31545
84.35084
80.95792
71.09882
74.551895
75.498726
84.44986
75.791725
75.103546
69.828026
73.93903
76.298996
86.56286
78.63852
83.81988
84.66965
79.86824
85.38486
76.93882
79.37192
80.04251
68.28256
79.60317
83.883995
89.084114
87.79973
90.9501
83.99883
78.60289
66.94787
84.93695
90.60204
85.83931
83.677765
87.25645
74.462006
77.85699
77.02331
83.12265
90.71679
75.87322
77.50597
76.4818
79.90178
81.149
80.39861
85.808876
85.84201
90.64219
82.298965
79.87122
80.635864
87.891716
80.93799
87.66823
78.84496
80.312164
85.56175
84.14476
76.634895
84.596664
84.60971
86.86787
77.669464
81.73584
80.29064
80.04682
76.28479
79.51889
79.08697
87.56836
83.97408
79.555084
75.94859
86.62955
85.24601
83.40876
80.62758
77.58104
80.20368
82.89047
87.00854
83.486595
78.90612
79.43177
81.89255
83.71101
83.60585
82.02981
88.157295
79.68611
85.65442
80.69909
81.28929
84.39296
77.72243
90.78311
83.391846
85.031075
80.31452
83.17974
82.020004
93.911644
88.43795
82.80267
82.61396
85.047325
88.28828
90.2456
78.73433
85.42373
87.33578
79.15695
81.57143
86.718315
81.81863
87.842926
78.50782
91.42877
81.024574
84.487946
88.84368
80.47818
85.76592
89.68519
84.33334
85.04099
86.238495
86.67363
89.044655
87.35804
86.30045
89.298546
81.3614
83.81154
84.18355
79.7726
81.38501
77.85146
90.028786
85.86984
85.935844
76.76827
85.06344
83.673004
83.53682
81.63612
81.214745
87.46521
85.997604
88.837326
86.22781
81.84641
82.25149
82.820496
81.93094
83.67665
70.467575
80.38349
80.18439
88.24269
79.81713
83.22424
87.96617
80.01167
77.39872
82.10437
81.80917
83.70641
83.48018
84.50733
88.573235
85.660225
85.554474
77.791824
78.78876
87.10519
88.74663
82.51247
88.18744
83.6769
85.85365
80.10693
87.15212
81.071594
86.83892
80.02097
76.78548
81.98416
68.68408
75.312164
81.36837
79.706085
85.13298
86.94527
76.11365
78.80507
76.99817
72.75612
75.85358
74.04693
75.27456
72.63089
86.09981
69.23381
72.91037
74.794205
88.71808
74.48871
85.26001
85.317764
87.06649
83.48601
85.9168
83.65195
85.67364
83.108536
81.14811
81.401985
77.355194
78.06213
75.14235
83.25488
84.23787
81.319405
84.22975
78.642914
84.28961
79.56283
80.76389
79.625916
81.35545
86.48631
88.92888
87.44309
82.377945
89.32301
87.23183
78.965195
82.00484
80.393005
75.070564
82.649956
84.62972
85.13256
81.0558
78.079666
82.493515
83.052444
74.99994
83.59869
76.38974
88.50561
91.11871
86.26657
82.694565
82.9324
88.03881
82.61633
87.28432
86.09194
74.81772
82.371666
86.63477
92.14646
84.31078
87.096245
82.51993
86.627655
81.2647
74.47267
84.00763
81.10919
80.52462
79.189896
77.7771
83.3017
64.78978
75.846436
78.55257
87.60261
81.0097
89.85165
87.53196
84.731514
83.29651
84.41916
84.61571
80.75143
81.50944
80.67458
80.93294
81.54089
82.33087
80.716835
77.4922
82.81735
84.30126
75.62187
90.78261
83.93879
78.159096
82.43679
85.84564
84.47491
86.77248
89.30895
85.54387
91.57793
86.54232
80.82834
86.30978
82.25345
88.067566
85.00324
85.76326
79.05583
82.99777
89.75017
83.93651
79.80274
80.771866
75.17276
82.629074
82.50151
79.73099
89.723236
88.006935
85.02169
90.61017
93.43218
89.07623
81.54504
71.453835
82.79618
82.544136
83.718796
77.39431
83.54997
89.9144
78.21539
75.52666
84.94683
80.000465
76.02838
79.92918
78.56234
81.465385
80.966064
79.40132
82.21516
87.08988
85.82344
79.50624
81.42468
78.8935
85.25531
77.7906
77.05387
76.53149
80.36292
77.01886
78.97268
83.890625
81.45752
79.79797
78.142166
82.59151
83.83276
84.00296
82.647415
72.075615
87.691376
79.63789
78.38608
86.2285
77.36567
83.48241
89.561134
86.70475
83.969765
85.99315
88.527664
83.56188
69.72615
80.26302
88.37305
83.40384
79.967926
74.044876
77.14714
86.4815
79.69602
86.69347
84.382164
82.30145
88.41196
88.602455
85.191185
81.49765
74.75145
75.396736
82.63155
84.511375
85.176155
81.40015
90.676994
84.615715
80.98865
79.97071
79.85369
85.54957
83.56845
75.37707
88.01397
83.76972
83.16975
85.02613
89.00792
86.12245
83.317795
79.462524
90.88503
88.396515
81.56192
84.964355
78.332504
72.59988
85.51955
85.41352
83.41548
80.28689
74.491745
80.21956
74.16344
79.105354
77.85751
87.12412
85.96265
84.018265
81.07431
82.16788
74.886986
74.53662
78.4172
72.962685
80.03173
83.03652
78.95869
84.75251
85.1755
77.52432
85.86521
83.9612
77.073235
83.94647
84.50022
81.448395
83.82083
83.72589
87.697136
84.848274
91.93463
87.46185
84.843414
79.125946
85.32491
84.320114
80.28644
83.40652
83.45752
80.54849
81.62359
84.42029
80.893875
90.599686
88.14661
77.32144
77.93787
84.50931
86.494705
81.8171
90.533005
81.13911
91.04907
91.96138
90.322426
85.510666
87.15488
82.74868
80.70871
75.90207
76.81531
83.63103
89.8739
85.68751
86.39131
90.11277
81.434235
79.772995
75.46656
74.39679
81.67092
72.594124
76.42964
76.77057
81.04797
74.58907
88.51008
83.49303
79.529106
82.131874
85.207184
84.64254
83.065155
86.13402
84.992805
87.370895
88.77438
88.83144
84.039536
85.17122
72.37987
70.362686
79.1485
75.97929
81.124916
84.92262
79.791824
81.88401
74.468285
78.63204
79.4403
83.59797
86.08275
83.46854
76.53683
86.39277
77.14053
87.513885
83.79927
80.916176
85.2166
83.15007
71.65242
80.26207
75.77493
82.857445
89.78278
79.638084
88.64998
89.13655
82.68349
84.751045
90.56844
85.92598
85.1813
87.50442
79.607254
78.38176
81.082664
78.87493
86.3199
89.68226
89.86276
88.45419
82.23476
81.47358
81.42932
77.04853
80.00191
83.8403
78.210976
87.92737
84.53856
78.68535
77.660515
81.79024
72.82068
80.68331
76.00446
78.68219
72.94245
77.87991
77.76496
83.0894
80.63412
85.50218
84.30131
85.49658
90.1026
84.40525
83.92619
82.372
81.36001
82.516754
85.54151
88.71884
84.17266
82.32262
86.93774
83.34007
88.66756
83.67478
84.107185
84.41206
85.101295
86.666985
86.54773
81.80741
82.93776
80.44087
86.38855
80.98465
81.37432
81.064384
84.51235
83.59917
83.66121
79.333496
78.7968
78.2339
85.62461
79.46875
90.5095
84.735306
84.63083
83.531044
82.794655
85.045906
80.53459
90.68965
84.05802
83.71248
85.16665
82.03845
83.351494
68.03838
84.85195
86.58608
82.29424
81.900375
91.4411
66.57371
64.04619
85.13943
83.76997
76.71184
86.72637
82.08774
72.18935
84.24828
78.61876
86.998825
84.88762
82.747734
76.81988
79.9281
81.11806
85.63448
84.08923
79.88611
84.5584
69.299675
76.47499
71.77567
76.90616
83.93274
73.96973
76.04898
78.393845
79.47337
79.30265
85.79544
81.075294
71.4174
81.241776
74.03674
88.80092
84.88361
81.87355
88.02452
85.18256
86.865585
88.78937
84.88249
84.66351
81.68096
81.143234
76.1772
87.79346
84.83796
84.50918
84.660614
76.521126
86.8446
81.1838
86.624825
87.75441
78.69485
77.79678
84.401825
77.27879
82.47432
81.17792
84.868996
78.061005
77.69742
72.59957
77.567696
77.576454
82.24859
78.20398
85.05839
78.74508
83.530594
83.01778
87.74374
79.154686
81.63501
80.09887
78.898575
80.76208
86.15256
75.10306
83.36438
74.209656
84.169655
80.75148
79.59969
79.05316
81.78543
93.03384
83.73618
86.00299
86.052315
84.19403
82.65573
80.23032
74.09692
78.96508
78.69189
80.67609
81.64519
93.20732
87.08727
82.111465
84.94554
87.777176
79.906815
79.1916
81.67716
85.72575
85.745544
86.25522
79.338455
83.464615
78.87961
79.47349
82.06514
77.45262
79.562454
82.68443
84.88101
85.822464
86.47089
68.635376
87.09602
81.21663
81.55595
84.02691
75.06227
82.28877
70.29412
84.67784
82.58673
79.58187
84.965515
89.23102
87.60356
81.04509
81.3423
86.21511
80.60356
80.28775
81.95575
77.97619
80.96677
76.59873
83.86161
80.2673
83.729256
83.27383
88.7267
79.6765
82.1313
82.787346
80.739204
82.57538
82.64002
85.359726
83.636185
77.80433
86.2355
81.25016
74.437454
86.404915
79.33129
80.56256
75.83365
78.19239
80.42228
88.84688
84.64729
80.202705
79.613815
76.87879
76.402466
78.95423
82.29195
80.62805
81.33682
71.078735
77.2679
86.59805
82.176445
87.29863
85.13472
82.337036
81.34553
79.85231
77.67992
77.7161
80.91562
86.43273
84.27983
82.896065
86.217865
82.41141
86.635216
88.30218
80.90878
81.77371
75.618576
74.19823
68.6168
85.81228
87.30943
89.988754
85.094864
85.264824
83.204605
77.57146
83.30956
82.18039
81.06624
80.646454
76.48341
75.72885
85.97819
77.00763
72.79046
84.87807
83.81258
79.59892
83.136215
79.52033
78.70088
80.36363
83.6299
82.55996
83.99823
80.02469
84.60774
87.50434
90.1794
87.00314
86.887505
86.14549
86.92721
86.99497
73.77793
85.31072
82.444214
84.24076
84.73093
86.64909
83.98646
79.116974
76.893524
85.215706
86.55478
83.52603
78.58659
94.29193
82.37525
81.76788
77.98183
81.48717
82.54895
83.9879
79.05345
83.90408
77.487885
83.81905
80.35292
90.040054
79.311516
79.38071
82.563576
78.90697
79.40556
79.914635
74.29525
80.11686
74.94526
88.30173
81.61612
88.01955
78.65937
72.852615
90.224594
74.311424
70.81919
87.85988
82.84938
79.11742
83.062164
78.76094
73.81788
78.67642
72.82959
81.960785
81.75725
84.503204
82.40311
82.8925
90.75611
75.3973
82.391106
83.89833
85.444565
81.472946
81.043076
83.06828
88.22281
84.557236
79.43189
86.88462
79.29573
84.35276
77.7385
82.10336
77.05292
87.88423
90.55878
83.31889
84.51373
89.02548
71.27255
80.72381
81.37186
86.39457
88.10637
80.928024
86.23388
79.05523
80.04096
78.23819
86.817215
82.49504
84.15938
86.63546
83.569984
83.47614
81.71654
86.56923
81.63304
81.60831
80.01329
88.00008
85.73312
88.217636
87.30829
89.02995
92.3193
89.38324
80.30857
77.647316
82.44326
79.90533
74.61327
80.06892
88.85394
87.949905
87.42438
81.00956
87.59147
78.66548
81.11598
88.26872
81.7439
86.08702
84.18985
80.98469
87.06499
88.06479
89.52865
83.44746
81.69789
83.75123
82.11314
81.20486
80.68415
84.255325
82.5329
88.29663
71.924995
71.806175
84.777466
79.97883
79.92261
86.842445
81.17633
88.25516
85.81468
83.55285
81.29466
75.09512
86.02776
79.43905
80.19462
83.89931
84.31081
82.30065
83.74302
80.155136
91.30968
82.50398
81.984566
81.49711
89.45851
87.27068
86.19832
77.03167
85.51924
84.884926
79.7831
87.04669
88.74607
84.77055
83.0369
73.33488
78.78025
78.3475
86.237656
86.18411
87.1656
82.92523
85.61955
81.32939
82.09704
82.249084
83.58882
86.791214
81.359146
91.30355
81.10407
80.074234
72.93272
83.92387
82.633385
80.56352
84.78848
84.51995
81.363846
65.598076
74.31471
85.39452
83.78812
83.042175
78.32431
80.71306
78.16114
77.66785
76.98082
84.39032
81.166916
74.97729
74.30711
74.44424
84.87441
84.448
83.82579
79.45191
85.05641
80.54199
83.69314
83.421936
76.45667
87.224365
79.937164
85.73787
84.76273
88.95744
78.64815
88.744865
89.12716
80.232285
87.64125
79.35486
84.7637
80.87224
82.50285
74.643555
87.537506
80.531624
79.25822
87.19031
83.457466
79.64342
75.6956
91.60655
80.52887
79.86415
82.255714
81.8102
85.982796
81.5189
73.70107
85.260635
86.524445
89.03855
77.09409
76.81283
81.30686
81.3739
82.307945
83.9483
82.03817
82.9417
81.287056
82.81549
82.19359
87.93805
92.17432
69.517136
82.66582
78.78208
82.238945
83.933
80.636925
84.61895
74.99193
86.15444
84.53969
86.957954
88.02233
84.17966
79.07665
83.74332
84.67305
77.948906
85.294586
81.32213
82.086296
85.54802
73.93351
78.357376
84.66947
86.268875
84.67435
79.2571
87.160126
84.25203
87.86888
85.979294
84.44713
76.07265
80.431
86.61864
82.848236
84.88476
87.497116
83.114716
82.4726
90.15438
87.8941
68.13458
82.909454
80.528656
77.5365
77.98642
83.13638
79.962234
81.25693
81.24431
89.66782
87.9495
87.33063
84.09407
74.83689
82.74746
85.24684
84.245674
87.855835
83.3073
78.23578
81.19046
63.91274
81.209236
78.81698
77.87259
77.80592
79.228676
68.599106
83.63356
87.40613
83.253716
86.19191
84.25417
84.772415
83.985725
88.4144
82.87239
86.91705
76.2258
67.631744
78.55659
81.2614
84.87941
88.2833
81.50077
86.04875
87.03041
78.41627
78.37317
83.839836
83.421814
80.7979
83.4772
71.923706
84.581566
77.20305
82.79995
85.665306
85.013054
89.37409
88.46992
78.632645
80.19763
72.9837
77.47264
76.55394
79.257225
80.476746
87.6689
77.951805
82.35569
84.1833
82.08567
78.32743
79.7995
81.819756
82.55458
78.5543
89.74463
71.600296
76.26715
84.323456
74.016914
77.08097
79.80119
79.58087
85.21112
73.466
82.53677
75.86143
73.03241
84.435
87.12064
84.017006
85.13922
81.64493
75.829384
82.65988
77.243004
85.23976
79.77248
81.62276
74.41376
83.80823
73.968925
72.95583
79.04831
78.65115
87.74422
83.29775
79.20701
85.392296
75.83103
79.92819
89.07785
77.63446
82.65384
70.14465
87.1014
77.88179
71.522316
70.12254
73.68214
72.52656
75.86099
71.97635
71.077255
71.558495
85.88426
84.58925
79.27033
82.98198
79.74062
84.41689
71.32869
86.78258
82.502525
88.47786
86.276215
83.16726
83.05162
80.451195
75.86526
73.366714
77.72798
74.35794
74.38165
84.05782
83.26073
77.5995
81.33928
79.55359
85.517746
74.81191
81.37738
82.31442
78.489716
79.1861
81.97521
83.33374
82.951416
84.11433
81.517654
77.43317
78.3293
81.32686
81.17885
85.7418
82.18188
84.17024
80.390335
81.71565
78.676926
87.090225
83.06528
76.99771
83.01937
86.68457
91.16726
80.41156
75.35701
85.96269
83.89664
81.94284
87.28012
87.522644
77.222015
73.35285
81.80947
80.96702
83.42418
81.47927
83.25204
83.466385
79.46617
78.25731
78.541275
83.716446
81.11674
79.841415
77.69777
81.10326
81.95896
84.07756
83.377716
84.89948
81.85378
82.036514
86.612785
90.36945
83.42308
82.24963
81.19199
82.548645
84.09205
90.53792
81.39778
92.12677
87.05868
82.53565
83.29141
77.957115
82.29933
85.194595
86.116135
84.398315
87.46504
84.87926
84.14259
80.61374
89.58043
80.23251
81.40759
80.89342
80.66617
82.21886
74.55625
77.66003
79.36056
83.11742
79.214615
85.43266
81.11322
82.02023
83.65045
78.03936
82.98091
83.72341
87.053276
83.254196
85.683525
84.28787
85.517044
85.63578
78.49596
82.235634
73.43743
82.306175
81.9667
82.43091
87.56263
84.292465
83.25763
87.141266
85.50693
81.39099
80.16438
82.7235
80.409424
79.75613
88.20287
76.23955
78.26006
80.41333
76.46365
78.394135
87.76063
86.463524
89.08945
91.22831
87.92259
81.760895
85.91527
73.491295
88.30948
86.65315
77.77943
81.801346
75.57676
79.00398
76.62498
80.696526
74.78044
73.16545
74.519585
73.136604
81.20217
78.957306
76.75507
72.61131
82.88218
80.81741
86.19826
78.62492
78.604996
81.76176
87.19193
89.29251
84.770615
84.39758
89.547165
88.69498
86.0438
80.80302
82.58295
83.69288
79.281715
74.81216
79.60241
77.9955
82.77528
80.27679
81.727104
75.46823
78.472305
71.30842
80.951485
92.32131
87.10613
87.38238
87.034164
82.721535
79.1599
82.09562
76.32532
82.76683
86.952545
81.76395
83.38597
84.888336
82.76628
83.83867
89.09099
82.18541
79.12297
81.60452
85.88426
83.083626
79.715836
79.04906
86.553154
78.54601
87.41517
83.607735
81.23062
80.70323
77.78599
82.98558
83.53813
75.853096
79.19438
82.6181
83.5574
81.20319
74.18341
85.415344
83.21625
86.664734
83.05267
88.64971
81.99695
92.76218
86.07064
83.50285
82.63997
88.29631
82.40827
79.70314
80.38579
87.35628
83.86296
89.3565
78.39697
75.19931
80.47746
84.203995
80.08536
83.12531
77.05612
83.74615
80.325
79.92141
82.57114
80.671776
83.72017
81.508644
75.45379
82.07891
82.13872
78.08829
81.39198
81.183205
84.2227
87.104416
86.45099
85.87108
80.215836
82.456535
77.65329
78.233475
75.316605
84.52126
79.27651
80.43744
83.03095
76.3468
80.36521
81.62759
74.24006
81.2816
80.16656
74.87762
78.16919
84.18329
84.16406
83.17188
80.983086
88.71265
80.17771
80.98607
86.66366
85.753586
80.91051
88.0602
80.09557
84.11932
87.23724
91.330605
89.07395
82.738556
81.13586
84.17286
83.86618
82.4435
81.81259
82.714485
78.918434
79.6281
85.01265
89.75589
78.99179
91.192055
89.448265
80.9562
70.646164
83.03849
76.22061
83.942894
75.29603
82.24382
74.66243
80.502945
83.3853
67.31609
86.10997
84.54719
79.2495
81.20148
83.17088
83.855125
81.295975
83.217445
82.46798
79.14107
81.53904
80.48596
90.01482
89.37244
82.02734
83.17504
88.634155
86.21754
86.21645
84.37783
89.37307
89.18767
86.38526
87.17489
78.29475
86.4861
83.440735
81.362656
77.46541
80.163506
80.96456
76.82438
74.15418
69.39078
76.63042
72.14903
85.19496
72.79379
85.17572
82.93695
87.02174
86.1014
85.071495
73.099205
83.4941
83.96585
79.49498
80.0771
76.70298
82.449
79.56385
84.60233
79.54565
85.99172
87.667175
74.32423
82.80357
79.67731
79.050804
93.29995
78.07425
84.130325
94.667114
93.44772
74.09035
78.61523
78.99046
76.942505
83.07533
84.39803
86.87859
82.83332
86.77964
83.57544
79.11711
87.84604
81.49209
81.29566
78.2952
84.14882
82.79653
76.461075
80.12142
87.39345
78.949684
76.97078
70.520805
82.88866
73.56943
83.39992
82.84558
79.292336
78.08861
82.260025
93.18353
84.07895
83.84175
86.615204
79.412415
73.75946
84.63792
80.18519
84.68483
85.954575
83.66632
82.76306
85.6682
84.30415
77.70137
65.05724
79.66752
74.943855
70.61123
79.9323
73.56593
94.792
91.01333
91.08696
80.17056
78.167534
78.3759
83.55358
79.53369
81.85585
70.8709
84.681725
86.03157
79.72005
79.79296
82.871414
83.58468
86.23324
85.49812
84.37344
85.21919
81.84826
79.82899
90.24581
77.73604
80.240005
84.887405
91.79372
87.593056
87.098724
85.668915
87.63072
86.21373
82.39468
81.002075
82.30857
85.753815
73.803024
83.74029
83.67772
83.45334
87.15091
88.96211
79.41904
66.55031
78.14441
75.189186
84.285126
84.65088
84.35852
84.15688
78.93912
82.147026
83.058914
75.10325
79.3927
85.47687
71.43885
75.14398
79.92664
86.404076
78.46607
77.81542
81.22127
86.6437
87.358246
81.38217
84.6147
72.24451
75.03011
80.85517
81.071884
79.88529
77.09589
81.85788
79.83638
77.20612
82.085754
82.54208
85.47035
74.2215
72.92977
78.585266
85.13024
85.43559
82.60521
82.49526
84.39228
77.14227
87.85228
83.25416
77.713905
80.18164
80.18428
78.5321
84.202415
82.98747
85.06842
82.87793
83.071815
82.22231
71.27733
81.14938
84.335915
76.099144
82.81498
86.42718
85.14387
81.12833
83.03139
82.37295
80.7669
83.20437
80.17311
85.43518
83.24742
79.11415
77.48593
72.83839
75.811966
74.93047
73.96573
79.77864
81.89174
83.08691
84.3814
79.47264
82.59274
81.42697
88.14549
83.150986
88.84963
80.11806
77.27929
81.61209
80.60923
84.419525
81.15109
77.21419
82.456024
82.71516
87.57939
81.56296
87.80005
85.85696
91.281975
79.82007
85.94527
87.82702
78.241714
83.34466
80.40759
82.750755
70.67587
85.86035
87.59995
84.62207
86.361145
83.283554
80.159454
79.655594
87.588005
80.93294
81.386055
77.9819
77.794914
80.28676
75.38544
84.660126
81.433334
85.34076
83.41575
89.33742
85.021576
84.03935
86.10573
76.471634
80.88905
86.4378
86.06992
64.209335
74.14696
80.83733
81.21503
86.81543
85.16716
80.11828
85.0028
83.076416
75.82514
80.74643
78.80774
83.028244
78.14352
84.590225
68.274185
83.67427
80.667244
76.750305
70.78094
83.47687
77.07205
65.63596
77.738396
76.23658
75.2156
76.480545
79.888374
86.39673
83.14441
84.90833
76.98656
85.45675
87.1301
83.25565
81.85954
75.896805
79.5348
80.54259
82.30327
81.78958
84.65971
79.26637
83.739746
80.75122
84.66651
85.18566
86.0464
81.45758
77.97344
79.456696
82.0111
83.45391
84.74812
83.764404
80.762024
73.55692
78.10397
82.07257
80.161896
83.053535
72.48495
87.637344
83.228134
86.39846
87.23809
89.57661
88.28028
86.593704
80.25695
78.40836
84.68802
84.644615
85.66618
80.45519
78.29725
84.981064
87.65706
80.2236
78.380936
81.243095
86.24193
89.616394
77.49155
82.150375
74.52453
87.46648
81.42526
84.667175
78.45339
82.137024
74.52229
77.82594
79.457245
88.32788
83.04879
80.609375
79.076904
79.70436
80.09926
79.45037
86.84681
76.48017
89.30532
84.37515
84.0232
80.79731
76.30478
75.818115
74.54692
79.14896
74.56661
85.5609
84.93666
81.210464
84.36841
87.89322
83.581505
78.568436
82.02612
83.413635
84.040405
80.60896
77.70394
81.00764
82.03239
82.34838
85.17912
83.8085
81.27557
76.77157
88.16056
75.301636
81.868645
92.069244
70.033035
83.93216
85.2822
90.85311
91.12488
87.82753
91.63513
83.17012
90.407394
84.857574
76.08378
87.26734
78.57495
75.99576
92.15782
87.64133
86.3504
84.846085
85.38145
83.429596
81.71034
82.745255
77.838486
83.11235
86.71732
80.850494
85.88137
80.20555
83.31372
81.344666
87.45656
87.947556
88.223885
81.89258
75.53155
76.12895
77.50884
77.88408
75.287445
71.74874
69.360504
82.40866
76.779655
83.78908
81.213394
86.190216
81.76088
83.21637
81.01672
84.403625
79.251495
87.4657
77.34288
79.27379
80.21884
68.46603
68.48331
71.31326
82.88685
80.29068
79.84507
71.78
81.30549
75.91599
86.11343
82.90639
85.2046
83.59755
84.951096
82.24195
82.81961
87.61205
83.30173
78.06577
77.342445
85.96007
84.34209
77.54729
88.77471
91.62287
84.64177
75.52564
84.78888
80.49308
87.189606
85.73869
82.07409
81.94079
77.3567
87.993866
83.50409
77.84989
80.21121
81.72107
82.13746
80.18349
85.911316
77.167625
84.794586
81.1249
77.288414
80.92355
80.29603
66.0578
80.36843
87.1961
81.77325
85.72277
88.05447
85.95944
73.754845
75.12198
68.28054
69.78601
86.4036
83.75696
86.564
83.74809
75.61719
86.70067
84.702576
76.7289
77.850586
78.152374
82.67177
85.598465
74.321915
78.736984
79.62432
82.77098
81.79352
82.815544
89.08486
85.17842
84.38642
86.1219
76.48292
77.10285
80.106384
80.172455
79.88132
82.88094
85.15669
84.7306
80.208275
72.83383
83.632835
80.49153
82.52351
80.55487
91.417336
78.14996
84.05556
76.26809
76.874016
81.13442
83.775085
91.523834
82.02968
77.839
81.58928
82.078224
82.91969
82.26562
86.25183
81.9082
82.876335
84.91772
82.80005
80.11766
89.14535
78.42557
82.09364
73.65456
79.65226
81.41653
78.25365
83.19732
84.03213
82.78455
83.21155
78.977715
82.863495
81.46336
80.868
79.90782
76.36272
77.311226
79.7516
74.35915
78.673035
71.81204
77.51723
81.61337
81.13543
83.20225
82.916176
80.63362
85.82837
77.54179
83.96447
89.04773
81.79158
78.1621
86.662544
76.211395
83.24742
82.74035
82.3374
87.74137
79.17841
84.78923
84.52382
83.073
86.70287
86.13754
88.789
85.1661
82.53029
89.89804
84.8107
85.84218
87.19138
87.41636
85.92749
80.82017
86.441795
84.19845
86.97744
78.32214
74.15099
79.783325
83.24186
80.128784
80.611465
78.47952
85.08963
85.44651
82.08046
73.314804
70.99658
79.96718
72.90409
83.97179
84.613884
78.79074
80.09235
81.70235
86.64648
86.39118
81.66752
86.37747
89.154434
79.78439
84.72596
84.581635
80.57477
83.36924
81.46597
82.44357
78.12265
74.915054
82.59644
82.07036
84.02652
79.60571
84.88152
80.1078
84.60557
82.41071
81.41904
78.271385
77.27193
83.03586
86.68121
83.01942
77.54102
86.59464
76.1746
79.35875
77.70091
66.74267
80.85785
81.4569
80.65201
78.96095
86.655655
83.65933
70.511406
75.37015
78.976715
85.06835
79.56725
86.457954
82.24094
85.42041
82.33214
86.47354
74.60528
81.64076
80.53928
80.78982
78.27026
83.155235
83.89996
81.68907
84.95388
89.723816
82.71796
78.30156
84.86293
92.58428
86.28445
82.5121
81.44386
76.188736
77.42019
82.005806
81.391495
85.2818
75.21971
80.33542
79.31452
78.43994
79.23239
80.41502
83.49392
76.69242
85.2543
78.65211
74.68255
77.5764
81.93002
83.33836
82.188416
72.60107
78.58071
78.457756
76.54007
75.20114
74.65424
77.77149
82.18347
78.15531
79.60496
77.50796
78.29988
84.01516
81.84378
89.06879
75.22837
83.26815
79.062836
77.24064
72.71805
78.661514
79.21234
83.59889
93.502014
87.35217
74.174126
71.95897
82.989716
83.2414
86.38472
81.92813
81.88523
82.81053
83.18319
76.405205
78.078384
77.42885
75.769196
80.06634
89.7549
84.778366
85.155365
85.82798
90.40422
84.76565
85.783005
78.290474
79.20744
84.59483
84.492874
82.934494
81.19103
85.26309
82.2984
87.76103
75.766495
78.370316
87.92759
81.032364
80.684784
90.54833
81.24871
80.5701
85.52569
78.12613
78.45192
78.7983
87.28088
85.66266
80.49956
78.17859
79.48132
85.5257
84.09482
85.1642
83.45208
83.87638
76.57489
82.010796
76.34003
69.24329
70.540924
77.78108
80.44533
82.13975
80.66086
80.56413
80.65693
81.989395
82.256
77.87126
86.6927
83.78287
77.65843
73.79564
77.27449
90.40979
85.925285
82.19354
85.06851
84.39442
84.051445
87.34333
80.41171
79.63407
77.7259
74.578514
82.07447
86.143364
84.52763
78.77719
73.82933
75.29533
79.44396
80.30464
79.30381
80.93025
79.405685
79.97255
81.900246
82.60279
80.09545
81.69667
84.255295
86.38165
82.14865
81.185684
87.48129
69.093765
71.53637
74.69635
68.224365
82.88301
87.66386
78.475266
81.19632
80.264565
77.97512
80.464676
88.0763
82.78963
79.84418
87.57884
86.8703
81.555664
86.83536
82.41231
86.6129
85.58536
85.92285
83.7766
85.37626
78.28246
79.82955
82.53027
85.29936
88.86403
81.26334
75.38272
70.78435
85.05984
81.90648
81.18512
87.797295
84.746574
82.97813
86.79678
87.33438
83.11658
84.08031
86.99602
70.40849
68.969124
83.87198
72.46439
75.2892
86.07601
84.806335
80.90628
78.156876
86.45523
82.66515
87.79225
82.18306
84.95259
79.244064
83.41604
81.96554
79.761215
75.10867
81.684265
82.23989
80.56673
78.92495
89.34058
83.22603
83.5096
87.092545
87.498825
76.08161
83.323715
80.85809
91.36409
91.769516
90.1776
86.0286
78.60843
73.91882
80.05963
86.974686
78.44507
86.526535
78.87808
84.801346
84.689026
73.4592
81.87477
83.58988
86.78549
89.682755
85.641464
75.11016
84.60533
77.97682
81.43562
81.8611
77.549484
78.60657
78.42457
74.80861
76.6866
79.9893
79.9593
79.76968
83.84009
77.92934
86.80282
76.38509
76.300156
77.10438
79.168686
78.941605
75.069466
84.38219
81.08035
82.112526
87.260376
83.144966
87.93309
77.83581
77.51707
76.2021
76.39972
75.15265
78.47953
77.25937
72.49065
71.95459
86.48141
79.033035
82.02869
88.80127
86.85355
90.44303
84.30253
82.518394
78.63203
84.774574
83.59163
84.68756
81.11406
86.26146
86.23264
87.36633
78.44956
87.45522
85.35223
85.094215
87.97952
84.32483
81.94108
79.26501
88.60038
79.59684
81.84423
84.70375
84.05236
85.93205
93.53792
83.49897
81.04064
79.90363
82.62909
83.21092
82.34602
83.883644
80.98892
82.34268
81.199066
85.91685
76.62653
85.17203
81.07698
82.48849
76.0967
81.24789
85.70408
84.43876
87.40651
82.24936
78.76073
85.01674
82.94926
80.86375
79.62787
81.68315
79.86199
74.58017
72.28723
82.09558
86.101555
76.99078
82.78107
83.69127
79.649025
76.171074
83.36154
84.70432
75.82495
87.16234
88.71237
76.07218
87.27643
82.0945
84.84966
77.33754
74.96734
75.62256
71.01801
74.96482
82.05751
81.16062
82.28725
82.512955
84.540565
68.51044
79.93412
86.23766
87.84694
81.50687
83.697014
77.90104
85.45872
90.183914
77.05156
88.36842
85.40603
82.48658
83.49852
83.90245
80.43989
83.628204
85.120995
84.754326
82.51498
80.64844
75.985214
88.037254
86.20608
74.8226
86.26114
81.07858
84.32066
76.61613
86.87683
84.68581
86.869576
75.98545
76.70351
79.83411
85.711716
78.93231
74.87875
83.07059
74.11895
82.53517
83.46515
80.40866
75.83645
77.79406
75.77763
72.61291
72.46825
79.77213
81.83487
84.7599
87.18332
86.70472
84.889
85.561356
93.047745
81.98665
83.650406
82.24664
82.67877
80.78598
85.10488
81.54529
84.529465
83.652695
84.02327
83.303055
82.50789
83.03165
85.35098
88.39134
80.83101
78.16925
80.04642
83.7121
91.74311
85.42474
81.24998
80.33076
78.8617
76.70499
81.22862
79.925095
80.84403
87.1896
79.95508
86.86858
84.1252
80.30251
78.353546
77.992615
78.39698
71.81132
77.46838
82.62063
76.78608
75.36607
94.192604
75.34784
81.76927
78.52552
86.92649
83.31439
80.67591
80.75792
74.72435
80.22727
80.645195
76.84793
76.30109
84.85092
79.44444
77.78298
80.493744
80.19254
80.28441
82.69006
77.888916
77.29289
84.90143
81.44208
76.19719
83.3282
85.20641
75.655945
80.407425
76.9217
78.48271
77.56011
76.83191
79.32633
89.232605
92.77005
82.73935
84.072296
78.37409
80.199005
85.237
76.99144
82.1223
79.1509
83.262985
77.64153
84.70215
83.98004
87.441284
85.511696
80.015175
84.63068
86.64679
88.43244
83.69217
89.734695
90.78433
78.013504
81.85525
84.27948
81.18689
73.74738
84.49465
90.65956
82.47065
80.38733
82.32224
85.348564
80.32365
83.206924
84.53668
81.944786
76.96528
84.55944
80.15703
82.59451
83.79573
82.00485
82.44623
82.57043
76.94739
74.396484
79.50437
76.657555
77.445114
76.91872
83.89508
80.467026
69.617004
88.965935
79.8698
75.50931
75.95912
78.75575
74.471664
77.701706
74.32792
80.04814
87.64437
79.42554
78.94527
84.74881
84.85848
82.87743
84.213486
84.44508
82.2604
80.19185
82.16826
82.50837
84.57769
77.61082
81.2435
84.70641
88.75542
80.547516
89.33015
83.86133
83.42787
79.53845
90.44722
83.81764
78.30207
86.585754
87.01082
81.89868
81.814285
85.19484
78.32506
68.69209
80.25866
81.71005
79.66228
72.190285
83.51604
76.7096
81.30854
85.463905
73.90019
84.676
84.265564
83.512955
79.41315
79.146866
85.16143
81.3656
71.70825
76.23557
79.85414
78.139885
82.823975
80.62439
77.8116
83.079285
83.61424
77.19348
79.98913
82.78642
81.659225
87.821594
81.6449
83.30208
82.44685
89.01791
77.42256
79.04564
81.46927
91.007286
80.8664
70.56597
78.56374
83.55772
74.79832
82.16966
84.343575
68.77762
82.13216
81.06722
83.602875
80.378555
80.169785
78.35944
78.73595
84.62578
87.38244
89.19484
84.97373
89.07271
80.38928
87.62004
84.16868
85.8335
79.88568
81.21519
79.67966
82.3746
86.11122
85.3836
86.80423
77.95229
82.115234
79.59203
78.382256
75.84872
85.38033
79.68762
77.00382
81.29169
86.39656
83.052536
86.09064
81.14795
84.09468
77.549065
83.87862
83.934494
85.82821
80.304016
75.8967
83.95162
81.210464
76.54063
86.61017
76.17431
77.41258
81.761246
76.90394
84.265816
85.97159
81.3657
80.80395
77.29701
84.32902
82.12432
88.483086
81.59799
87.82427
87.65838
82.94969
85.303635
86.704926
76.0103
80.19372
77.69368
86.95659
74.823
89.93962
84.95349
80.808945
88.294426
85.68534
84.15125
78.67007
81.3972
82.634544
76.20163
79.84187
82.5562
84.33433
84.58565
92.23558
82.69188
80.16946
78.10273
83.42516
68.801186
68.435196
77.762924
85.02455
77.79182
88.39475
87.481224
84.02033
84.26351
75.68785
72.19321
87.24402
82.312096
78.99848
83.03094
71.948944
83.48268
80.94333
79.641174
75.46898
80.869095
81.15323
86.56122
82.58104
85.41164
89.90463
80.53132
82.45396
84.53137
82.160065
81.264206
85.689125
62.107773
63.056442
85.68279
80.893936
81.31354
83.585304
89.730774
86.56117
86.64883
80.792816
87.08276
81.49019
85.04166
83.75349
83.600044
79.127174
86.24538
78.81429
84.37484
76.40038
74.24382
79.814095
84.09352
82.85977
84.9176
86.08626
89.02587
85.44777
84.967125
74.41009
73.37521
76.438705
70.0615
82.61742
83.61028
86.04386
81.09308
86.387184
82.57946
86.21337
79.81867
82.3007
79.84332
86.54555
89.53404
87.67675
79.86094
87.55145
90.795074
87.7639
88.17334
83.03321
78.03113
71.02263
76.00311
78.58891
82.66754
83.228516
87.27599
82.61183
83.95673
80.4655
90.92143
76.015434
76.80814
87.62027
85.111
74.76548
83.18637
80.05928
73.21239
71.83562
75.20026
78.85754
78.47573
78.285126
78.53334
81.66994
83.09181
83.14654
71.44101
76.06214
81.324005
84.92587
85.39465
78.6429
88.54437
84.005936
76.449814
78.02178
76.553795
77.65049
81.695465
79.5455
83.087555
73.829414
77.777306
79.87647
79.91727
85.73356
85.94252
89.029335
78.00491
80.930954
73.18659
79.119774
75.13788
82.6236
79.19484
77.40121
79.94058
87.556725
81.78968
77.2039
84.11074
81.62014
79.26662
85.47836
80.93136
83.92351
84.97008
83.38983
87.52918
82.09056
78.83116
82.0914
81.28512
82.61211
82.45806
83.0746
80.5567
81.963554
85.93472
82.04954
82.649666
80.80437
76.41911
77.66966
83.06952
82.0942
83.96132
87.80267
86.68483
81.724976
88.94773
83.801285
85.33834
83.166245
75.1145
79.718925
88.5335
85.6581
87.949615
85.781906
83.83484
78.87259
80.904144
78.57335
80.95346
83.217804
84.86226
86.42671
70.60194
75.93392
79.55025
84.02335
80.307594
74.07087
82.18283
80.217995
84.162445
89.15976
94.90879
81.69258
79.02115
82.19473
72.85349
83.19557
84.708176
84.168816
82.59461
84.46717
83.86606
82.4379
78.051605
83.55198
82.847984
89.97496
75.344284
79.8885
90.13658
82.844124
84.46599
75.71919
75.59698
83.27548
85.45697
81.852554
72.505135
80.62437
73.16614
76.0685
77.959694
73.51
72.743706
81.556366
87.09508
87.50975
84.56791
76.080345
79.30029
77.26128
85.955536
91.53798
89.04045
79.4478
86.479034
86.749695
87.93492
83.78987
85.8757
86.68979
83.927284
86.82234
84.547615
81.403015
76.287865
86.881546
67.04083
82.78362
86.145195
85.55293
79.19772
78.22788
75.01808
84.3153
85.78229
74.774414
79.43353
69.298195
70.491234
68.12325
71.44024
82.90682
81.49648
87.57141
74.87861
79.190056
82.00783
74.0931
77.47747
86.25707
76.05285
80.653534
86.17641
82.09077
80.98342
80.098236
83.14676
91.122665
87.61792
81.072586
86.05159
74.37887
81.219635
69.60448
77.29526
77.10538
71.43527
78.86995
77.39907
85.2889
82.62308
76.631
73.30048
74.14993
71.95504
75.01712
88.82444
83.44786
85.234116
81.22339
79.55824
79.00066
85.844765
81.877686
84.84625
79.31861
76.68143
87.9296
85.55599
85.58472
84.86963
79.246185
81.04361
72.03662
81.09798
72.20616
82.584
80.794304
84.58029
82.86194
87.079636
77.53397
83.87795
80.43144
82.66027
81.53476
67.03776
72.57461
72.3915
85.28273
89.399025
83.575226
80.464386
80.324814
84.76579
76.633194
80.60616
79.56479
84.40811
81.25335
89.21423
76.72479
75.11534
78.669304
79.01735
85.4422
82.89268
89.59729
78.782166
87.97278
85.278595
79.03882
77.68704
79.10317
86.66891
76.490974
80.1865
85.74043
80.81708
82.62393
81.57123
84.55267
85.32157
80.89433
79.2736
89.634995
84.000275
84.659325
80.93536
90.1589
83.04524
68.43585
88.07161
75.852455
81.578514
82.27353
84.22716
86.95526
85.81407
84.83894
82.35791
82.766975
80.23467
84.75096
82.39849
85.1159
79.20975
71.05077
75.482285
82.54146
78.88993
70.97726
75.36937
85.65842
82.44103
85.00588
84.52292
76.67136
82.265015
82.97735
75.34746
91.66068
88.37167
85.486404
85.58459
85.79704
84.62114
87.17888
82.22206
76.42902
75.43907
77.78259
79.39874
80.03512
80.42265
76.36994
83.9406
84.198494
82.78025
76.441605
82.255684
84.06113
80.83954
74.82867
85.40055
86.29865
85.27744
83.35234
85.96922
74.76331
76.40042
78.59389
75.80796
75.88072
81.46736
80.28551
77.82623
81.58965
78.89497
81.54535
83.54435
78.09778
73.25375
83.79632
77.9085
78.27686
80.61846
78.19439
79.40758
81.73124
85.410805
88.73794
85.0909
81.73245
83.73685
86.14301
85.080765
85.79519
87.98977
87.28881
81.370926
82.82153
77.82234
96.8132
73.696846
77.689766
89.839226
72.35615
80.25423
77.04625
83.60622
85.524796
72.371544
71.14818
86.465385
84.04156
88.43188
88.18811
88.50874
71.28441
80.16146
81.40402
80.136444
88.06976
87.470184
78.24448
88.65552
89.12836
83.45551
84.329414
80.582016
88.65632
87.250244
81.23413
84.14836
80.91469
81.389915
84.32811
77.44246
87.29794
85.565735
79.260315
81.06357
82.71896
81.33174
83.527435
84.67822
80.90023
88.65247
79.19373
79.03389
80.74602
85.33477
82.93886
89.43707
78.18004
81.32678
81.82706
78.63168
82.39642
79.03817
84.116646
86.27614
80.840164
77.92908
87.721985
81.96516
85.02733
85.19825
82.693756
81.1319
80.62839
82.73008
80.77077
82.56076
78.75642
82.731026
78.834274
84.730316
79.25041
72.23545
71.79393
76.93227
81.304436
84.03677
80.432724
83.34091
86.16883
90.4494
83.47304
83.95251
83.66513
88.47159
85.29873
74.43193
80.59256
80.11309
82.32412
82.83165
83.196434
80.40138
79.5956
82.5339
76.87354
78.59886
79.31393
78.26423
81.149216
76.6152
85.75037
83.88283
78.034225
77.06669
80.39049
87.4133
87.68505
79.56923
83.97451
88.37346
79.22896
74.70079
81.12788
74.49233
84.65194
91.080696
77.18435
79.82648
87.039696
85.68586
85.12459
90.00691
81.85545
87.50474
87.35441
83.84425
79.63313
83.23082
79.73903
77.73815
84.36139
83.16735
80.29942
78.053894
73.26305
84.25975
82.880646
83.33475
72.776405
82.2845
77.41149
74.94373
82.43699
82.209465
77.559586
76.12274
73.14967
77.8275
89.89546
82.491776
77.34727
79.570564
80.871735
74.48741
77.96129
86.05603
87.3532
85.21461
92.974625
84.76643
76.68564
84.8699
82.551796
79.73318
82.292725
79.09065
76.68649
83.68469
87.721466
89.088005
86.39923
75.71157
87.89069
83.28863
87.55675
84.560425
84.09501
84.74214
85.15827
76.137146
85.060265
79.59645
81.64589
77.17231
79.64761
83.69914
85.18858
83.56683
80.58327
87.84822
84.25279
74.63645
77.251656
73.133194
81.03816
81.09009
85.2444
85.7391
80.58249
75.90588
72.9338
69.1039
84.29984
85.36157
79.34951
85.19307
77.40242
80.73006
79.12211
82.41882
81.71495
74.50683
82.76835
79.020256
87.51643
83.17665
79.62758
84.54518
84.48023
82.945885
75.50635
79.24054
81.28687
81.85027
83.440445
86.71149
88.150116
84.67547
82.49429
80.38676
92.681984
72.773834
73.27146
73.891266
76.31291
67.78828
81.978165
83.80791
88.10836
87.17031
87.55623
79.696304
76.71772
79.995056
80.34185
82.57744
82.40518
83.04861
85.31212
88.387215
88.04198
82.74786
72.618904
81.08147
87.33469
83.29964
87.19281
87.226326
80.92461
90.63148
87.06221
82.27512
83.260216
81.96336
84.40384
84.13281
72.1025
77.143295
82.04271
84.48299
89.57185
83.15512
82.55989
80.69769
80.703316
88.04028
79.382614
73.33733
74.51366
86.88295
85.388145
78.44724
75.04005
69.52025
79.12091
80.69606
81.85347
81.09001
82.607445
83.84709
76.67886
73.59313
75.928764
77.5879
80.14196
81.363144
86.206924
81.092
83.67268
80.62502
87.0753
85.334915
83.94474
83.18468
86.9583
76.5109
81.41641
81.75814
84.82329
92.614494
86.38373
81.479965
85.49752
78.73958
85.034966
73.130806
79.7989
79.6107
79.79924
78.49891
68.66363
72.46095
74.4542
81.55071
83.73183
76.426506
80.39584
87.217865
82.018166
85.46887
86.40159
79.93689
80.208755
78.46438
83.386154
84.705505
79.02706
90.421844
71.272835
72.97454
75.73512
78.03402
72.02911
84.30781
87.096214
92.06435
79.96564
77.529366
82.98133
77.94083
87.979836
74.99101
85.08452
79.50745
73.18949
72.11234
72.18942
77.71869
79.99666
81.523094
79.121925
84.09515
76.95141
82.057526
73.72943
84.415085
72.93216
73.45966
80.46373
73.86525
84.48109
88.88548
85.69682
71.53012
77.136734
74.110596
77.6792
75.836365
92.31607
91.23613
94.2976
93.39577
75.59756
81.258835
82.27168
77.06994
79.19344
78.47423
84.34174
87.153435
72.21606
73.473816
89.37394
71.428055
80.77042
76.65745
84.26316
83.388756
84.45812
79.99177
85.21713
80.590256
76.15138
83.2907
83.673935
77.56918
79.14417
87.177086
90.28849
86.402466
79.06717
81.453995
84.61022
81.522934
80.00064
85.0192
87.748
83.57228
85.336876
88.81879
90.54857
86.72975
79.3643
81.42293
81.07975
82.91774
84.18419
80.286896
89.68602
83.76572
80.30296
80.92102
80.07791
79.528946
80.180954
82.64133
76.228355
71.56299
91.67387
85.175156
82.54206
81.35889
84.772064
82.9167
85.60566
80.3985
79.51927
84.10475
77.40163
82.26161
86.79975
76.94653
76.50337
73.29765
68.178185
77.29512
74.08492
84.37882
83.41161
81.170334
80.8068
78.22128
83.618515
85.34357
88.61325
88.63414
84.198784
85.78537
75.09771
82.7966
83.44081
85.28479
92.21216
84.15578
82.334595
78.41375
78.60357
80.29558
78.37859
80.100525
81.30416
81.91546
83.27527
81.262085
83.04832
79.347534
80.15996
83.56721
80.2794
79.2177
89.66226
83.20445
78.960434
72.61715
82.7101
87.30931
78.90298
82.913
79.09867
81.943344
86.99159
80.11997
83.54292
83.036255
92.477036
74.707565
84.99638
86.59455
80.26854
83.84741
78.3949
80.82844
79.09266
77.62211
79.07589
78.29107
87.429596
78.316925
73.926865
77.31139
80.42357
82.970184
78.146576
84.90184
77.47057
77.82141
76.655396
87.18589
80.35322
85.681885
82.57573
88.46281
79.968834
89.951866
91.75345
85.15191
85.95646
85.43701
82.36451
80.50972
80.38772
85.15544
84.44243
83.56293
83.900085
69.59873
88.44378
79.451965
84.70151
82.42758
82.86226
85.011505
81.04832
81.41353
85.054214
84.66264
85.4692
76.38179
88.693405
74.67825
85.02473
90.91146
83.46237
82.24384
83.1435
72.894295
82.68935
87.16699
84.07674
85.31271
90.43115
88.51082
77.63925
87.759964
82.98418
83.18055
94.31301
74.58579
85.674385
84.84187
76.650085
74.1699
75.66913
77.62217
74.66176
74.48095
78.358826
69.35778
82.90977
79.79756
74.8625
72.83886
78.537125
75.90288
82.68942
77.69676
76.662796
75.153915
73.643486
87.55725
90.023224
80.82376
79.45266
80.52043
78.7462
78.7267
78.219826
87.75249
81.83832
79.88926
92.45987
81.68281
92.97078
82.63461
81.78885
77.69011
83.87812
80.82908
72.483025
79.01692
77.115845
83.60595
76.38432
86.71182
75.63699
76.520256
75.78559
83.176636
86.18998
78.39218
72.83182
72.94871
77.71012
79.576126
79.16094
77.98363
81.36442
84.97518
87.05718
89.120224
82.69438
82.55934
75.75849
76.688576
77.97431
77.70261
78.13856
87.5024
85.223335
93.48578
78.05305
81.78864
77.58746
80.594124
85.791534
83.76035
82.348694
85.58313
87.3137
87.08049
81.10503
81.99676
81.088165
91.00723
76.097664
91.04022
88.60062
84.10181
82.39589
87.29592
86.081894
76.876236
84.15774
78.01085
79.10043
76.143425
82.23114
79.99958
81.226364
83.4472
86.61322
84.01178
81.20273
81.59019
80.752846
76.485634
84.61883
87.40255
84.404236
84.438934
82.28075
81.4063
89.831726
88.35711
71.39252
82.68534
78.552376
82.50603
82.43912
80.37
76.44687
79.391045
72.61569
85.720856
87.48068
80.48867
76.44975
87.47022
83.222
83.8768
86.2782
87.80976
82.945465
82.43309
81.02858
81.97296
84.25302
78.784904
83.93691
82.3825
86.58045
80.82766
79.415596
81.257904
81.30585
80.2765
75.34074
80.129196
82.89763
85.312256
83.962456
85.33647
82.261314
85.65947
80.51317
82.06583
77.73746
81.66321
79.99638
76.13238
85.09863
85.53298
81.070526
85.3248
76.6021
74.805984
81.582886
78.97417
76.35433
75.47889
82.133
76.918236
84.574646
74.067154
74.66415
88.849785
85.02105
90.32685
86.29628
84.60257
81.65315
81.06709
83.43988
71.0298
76.433044
81.47565
73.29209
86.857056
80.5772
81.454735
88.102745
86.7421
86.432396
81.57872
83.07936
84.92955
71.75242
81.83625
76.625916
85.8693
84.58534
85.64707
86.845924
82.12236
73.69477
86.15559
81.16717
85.07159
76.47761
81.96678
82.383
75.39949
76.83151
88.53198
68.72043
77.82838
84.29604
84.36235
86.98348
74.07371
82.2295
75.32208
72.25487
77.186844
70.54201
80.73975
81.13367
79.6967
83.8383
84.299484
87.44669
86.15777
87.10471
83.39307
75.88321
86.330765
85.63268
74.74693
77.61843
77.54007
82.32804
82.4926
81.02564
82.1461
78.90486
84.57112
84.73852
82.734665
81.22929
84.886
87.611694
85.3331
84.23904
80.180885
78.88297
88.3074
85.21926
79.40231
82.438965
83.18201
87.08975
83.84326
74.44274
78.82536
80.37756
74.60396
71.14691
82.81754
85.13984
81.55211
76.29904
79.551865
77.98305
76.137695
77.94604
78.20444
80.50445
82.01103
81.839264
78.35083
84.370316
88.93981
84.441795
86.96326
84.71294
86.10344
80.40445
69.62923
87.70783
84.17376
85.283905
82.986626
81.37942
83.44464
89.56206
81.93819
79.96416
82.99448
80.930466
90.12749
83.85812
85.243706
84.99095
82.813705
84.53648
83.94791
82.09135
81.68717
85.30686
80.046425
77.37062
88.77745
79.862144
76.40015
79.311646
79.08771
77.694756
73.22922
70.77684
68.94244
67.34479
84.5414
82.54503
90.13658
87.95782
81.462265
70.151
81.120186
83.852844
79.918076
82.36519
79.8424
71.40421
81.68851
87.45316
82.7772
83.37981
84.67805
78.78871
87.45891
86.53248
84.20452
84.29367
78.46561
86.66095
87.94417
88.45592
83.45785
85.68113
82.24954
80.322205
83.1163
83.29278
83.138145
85.8642
74.712234
78.26688
83.13338
83.54622
83.515656
68.76617
86.39316
78.22592
81.87039
87.57701
82.86436
90.914276
89.006134
81.19444
88.29404
91.27092
88.56038
82.24397
91.4178
83.18274
81.975296
82.023636
88.62886
84.366684
87.17051
79.93779
75.71806
84.18471
74.29456
88.2716
79.29642
89.22073
87.406296
81.34276
84.583206
83.81499
80.14996
85.74872
80.05786
81.13336
82.52013
77.502106
79.98563
78.57761
80.098885
78.2729
84.85283
79.526665
74.27269
82.85064
92.573524
85.724815
77.7899
80.753746
76.62608
82.67093
77.25682
79.841095
74.192154
76.15902
74.2182
76.726944
88.2263
82.24143
83.27583
76.837135
84.24978
76.751045
71.301125
77.0576
75.64935
75.37716
67.876335
78.45234
86.00264
75.950096
79.697014
87.149124
80.12361
82.2164
82.95909
76.82178
88.40519
75.946785
73.79872
83.12055
89.347305
85.28932
87.92258
86.38238
73.0288
76.43272
70.77226
72.27287
76.440414
75.33373
85.24442
87.70649
83.89537
81.14987
79.44791
82.10988
74.9754
75.53602
73.738
76.82785
76.86192
81.02048
75.76593
82.66261
86.354965
80.875854
83.442276
72.08887
88.15776
73.997604
84.21529
80.25688
82.4771
86.68696
80.427574
81.69694
81.18872
83.58568
86.18886
81.685165
73.81502
74.44615
77.2369
78.21552
82.88539
86.28713
78.64601
80.87137
83.682495
86.54045
70.6221
86.18273
81.98792
86.00284
87.19014
83.04896
85.5699
81.331024
80.16368
82.61365
79.0898
82.666626
80.87079
79.064
87.80192
82.569916
78.43362
85.11448
77.95827
66.4722
83.829506
79.07065
85.48686
85.7455
71.84759
73.0106
91.2836
87.30759
88.49985
86.8831
87.42891
92.95178
91.14809
80.096466
85.04666
81.94883
79.59053
85.63411
88.54373
72.921844
74.28114
84.66441
74.76415
80.95918
85.45232
87.27337
90.229904
81.25756
84.13247
88.46767
81.07126
87.619965
80.33343
87.89011
84.325325
75.28814
80.99095
80.88135
73.032936
78.64838
84.99517
75.169365
75.35844
81.76699
79.941696
74.277435
74.43481
81.765305
79.23835
73.82285
72.92945
76.69154
78.926285
85.88312
90.12335
85.449
86.2893
81.29087
78.44884
75.349785
70.83612
85.836235
82.29257
91.17754
83.73959
81.66477
91.24696
89.958115
89.29537
86.38817
77.10353
87.030365
75.69714
80.30716
87.33793
77.60068
80.24371
86.85324
83.87273
83.781906
87.29484
78.60409
88.112915
83.5767
73.35898
77.86168
73.777336
78.053085
83.69539
77.813705
84.365906
84.68876
73.084526
83.30384
86.82556
85.396736
84.421295
84.510864
79.19059
83.82998
83.601715
75.829666
83.35105
82.80606
86.36071
83.91475
85.770546
87.9612
72.09395
81.24217
75.0861
80.011055
75.998474
86.725746
89.17414
88.980576
85.452126
90.80345
83.835785
86.810486
89.313
82.51808
84.9066
78.396935
86.29698
87.52843
84.08803
88.9843
85.1339
83.673004
80.76048
80.50441
84.61512
72.17444
78.90175
76.63006
76.93482
83.39399
84.828896
86.63683
90.13805
82.948
83.376785
84.34226
71.7813
76.2955
81.72619
84.97201
84.83185
85.23917
79.97827
83.64836
81.12497
74.69003
85.218094
83.42828
79.348564
85.850746
82.3643
83.66727
83.14789
84.78486
85.99638
74.06543
81.60154
81.343925
84.30902
83.85528
83.773254
82.02665
85.62803
73.59198
88.12514
84.15999
86.92192
89.32199
79.04897
83.569954
74.735664
81.19709
81.14868
87.5079
83.9274
84.93468
89.20003
84.21566
88.50134
77.799644
83.77921
77.38039
81.126976
78.829834
78.749756
84.187386
84.12474
86.31505
78.31488
81.263504
87.935356
83.86508
90.57371
88.86813
82.901085
77.66019
73.78557
73.79137
76.97046
69.31291
86.054276
76.74802
82.91565
87.5124
88.8939
85.89211
85.31447
80.5157
87.01606
87.88734
81.631134
83.18877
81.902954
75.05113
79.36742
79.69727
80.43846
79.86348
85.71316
82.87781
86.14385
81.75059
70.1499
78.87813
91.947205
83.454926
88.151215
78.5541
82.5118
80.365776
77.53414
73.81654
86.20259
79.665634
80.95953
83.870895
71.092674
84.7768
82.41199
84.34355
89.62504
86.998215
83.90297
79.165115
82.1586
82.59217
88.24227
84.12256
84.71169
88.67597
77.3483
74.65145
78.6639
85.85263
82.39058
86.74432
82.7608
82.86389
86.41233
89.706345
90.33403
84.123856
80.46794
82.2351
82.279755
78.00213
85.191605
84.026825
84.64666
84.23151
81.18573
84.20531
85.360916
82.212204
87.15853
86.055885
92.65334
77.537224
86.73233
81.80519
69.55083
85.73868
82.41466
86.20428
83.99752
78.620155
80.545135
80.01456
84.417404
78.43181
86.846985
85.22926
87.84098
79.95947
87.956055
83.70381
80.60181
78.401596
76.78383
89.87456
87.54717
86.541855
88.15701
83.20589
85.92065
77.2398
80.1814
76.136116
84.403015
87.36824
85.46969
84.50899
86.069275
81.77018
85.39809
85.09503
84.754486
76.45468
76.63011
79.23028
80.77111
82.56205
75.85781
80.17453
78.14232
76.9109
79.20769
84.86213
85.332344
75.08703
81.57362
77.840294
82.7921
82.18234
80.84154
79.64281
83.57746
80.86728
78.373055
84.59679
78.98197
81.90062
83.788795
79.66745
80.03342
85.40328
81.249954
82.286674
84.83596
80.120384
85.90414
77.29969
82.44383
80.28764
85.46305
85.827736
88.35429
83.34959
95.9203
84.5562
77.54282
80.97742
81.842155
75.56967
80.97035
82.176926
80.30741
82.063675
82.55458
79.40755
86.04807
78.27892
82.47016
86.425606
87.39157
86.331665
76.2828
73.51499
90.6241
86.5515
79.33138
75.66236
75.04571
75.90822
69.05091
72.99568
73.04873
74.59267
74.54079
82.93551
85.87898
81.48572
85.86558
84.67674
84.61673
86.34749
85.74277
84.44078
80.31573
81.88564
72.17592
82.652016
80.34978
84.05673
78.96228
78.92651
76.7636
80.90942
72.00182
89.99585
84.99398
82.38925
88.57449
88.80353
86.75267
76.008545
82.226265
86.368935
83.6955
84.58749
81.48834
85.229675
88.33794
81.87304
89.9606
81.25171
79.27825
88.87809
79.758705
88.999344
91.016396
85.15076
82.18693
81.79045
93.85891
73.639565
83.58454
79.22714
80.82396
81.41578
90.2266
81.627594
85.992966
86.6324
80.39406
86.839676
73.73553
77.92699
75.38873
81.22633
78.958755
84.446655
84.24926
77.63149
79.563614
78.58296
79.415726
80.93818
81.55598
79.21177
87.00577
80.579605
79.34
89.55333
83.849625
76.641655
75.73576
81.89883
79.44772
75.5625
80.22462
84.7936
77.51805
81.99875
75.34088
75.4845
75.27298
74.12407
73.73539
74.39091
70.400925
73.25864
77.78425
79.753586
83.80318
80.51126
85.63575
80.253235
81.44453
73.68012
78.04766
81.392456
81.24991
78.18494
87.40549
84.24731
86.147484
81.14699
83.45327
76.74203
83.84959
74.60333
78.20944
82.3123
82.379326
91.43692
81.39847
84.351746
81.46326
80.60321
83.705185
79.82976
81.75089
82.7272
81.17388
81.94132
81.786644
78.41709
81.98036
79.20567
73.28402
88.73473
83.07678
74.96794
81.28063
79.47979
78.33219
79.89061
78.26387
77.68153
80.05409
75.23478
69.92729
80.839355
89.63081
82.211365
78.208855
73.96687
76.05942
67.680984
79.94449
85.57182
79.6757
81.812225
72.99886
80.05838
82.33556
76.84537
75.24931
84.19295
85.4288
82.76794
87.16406
78.8353
84.977356
76.11439
85.44261
80.87846
85.89329
82.12157
80.40533
78.70428
85.921326
79.92906
82.40752
84.80856
87.98994
83.21607
78.21855
84.834915
82.74548
82.716545
83.28067
78.652
86.023636
83.12169
86.53941
82.85808
81.87111
90.47335
92.51376
77.94737
74.976456
85.21491
85.32646
81.15686
75.88216
79.603714
83.9145
81.22928
75.39704
84.703186
83.35667
81.887184
82.31333
82.3196
83.91886
78.602585
82.96593
88.14778
86.37302
77.02327
86.47568
89.46607
80.87366
82.478455
79.6461
80.45978
81.63184
79.58792
87.13537
86.450935
85.88544
86.64242
77.179825
78.73038
82.86662
85.15304
83.72074
85.11694
87.06605
91.54744
87.75409
83.77174
81.7516
81.61488
83.26045
81.39
75.33224
82.380005
80.768875
83.106895
87.31354
86.42395
86.610855
74.42442
93.32872
81.55124
85.20988
82.16733
88.79007
85.53642
84.25793
75.31662
85.45776
74.84703
73.67472
87.20877
87.927765
72.80846
80.94534
73.54048
87.74827
69.939545
80.04258
80.13452
76.33182
82.124504
79.345474
81.25306
81.90042
79.58414
77.52049
71.70523
75.79069
78.850266
85.14028
75.73626
83.193375
74.32706
68.90268
67.094505
75.368004
79.84848
80.13432
82.20522
85.05149
91.632484
87.71144
85.61284
92.96165
88.28014
84.29581
84.94263
79.700554
79.62733
81.6021
83.36243
83.36588
84.0588
70.86816
83.47965
81.58305
79.89972
85.96426
80.68071
69.54631
80.95584
87.951614
90.55543
78.47208
82.66264
72.13591
82.47555
83.20341
88.24529
78.86331
81.657684
73.991646
80.979935
73.46513
81.103546
82.826004
70.48965
85.63422
81.55797
84.66993
74.48445
74.648575
78.062386
84.29306
79.44362
83.19608
80.55788
81.72884
77.09779
74.67238
74.53206
74.38698
74.98194
74.17136
80.542984
74.77643
79.194305
80.59664
73.7805
81.73441
83.82791
81.37161
85.76317
81.38914
86.840805
80.813614
86.63259
86.25087
81.19778
81.245834
79.44797
80.03713
80.6722
82.024185
80.7504
88.09358
74.421814
84.67784
81.9668
85.20278
72.694244
84.46875
81.214264
83.8581
83.92869
83.834724
70.03887
69.40421
71.53411
80.21074
76.37232
75.073166
75.8867
75.71102
80.29944
74.92644
79.940414
81.09259
75.595566
81.44775
81.72226
87.61958
84.06537
79.722046
73.33443
75.46809
76.4319
77.37746
82.34687
81.2616
82.932304
80.84647
78.07238
91.276024
73.891335
79.09441
75.40061
84.71729
84.87082
83.56356
83.96129
80.01365
88.03499
79.109955
87.26166
80.54066
85.20134
83.17578
83.51497
76.292206
85.714355
82.80357
73.28754
73.036674
74.30774
82.45418
77.61486
88.66939
82.65185
87.872696
78.90617
81.94903
87.954575
90.96374
78.75215
85.81875
81.51199
82.539055
75.21445
80.387474
79.71659
78.75218
87.50004
84.09302
81.295364
81.12938
92.063965
72.80792
75.762474
72.24902
76.26644
82.617065
86.326836
85.9502
76.237976
83.50785
77.65025
79.17784
82.255035
79.32863
82.29279
84.55875
84.92908
84.87808
81.98201
74.21559
78.05549
77.26817
80.87098
87.56628
87.82401
87.523445
79.95859
74.88419
81.97633
83.98326
80.69743
81.17923
84.28904
80.60501
91.12703
87.081024
83.63676
79.46128
81.829865
85.31033
77.63574
76.82519
66.724174
74.77187
82.43565
87.10356
81.37139
88.42498
85.795395
82.34539
85.95564
78.56338
84.11346
86.582436
83.82925
78.69954
83.82256
88.320206
87.07373
89.39324
91.95127
92.594894
89.90007
72.425674
82.34546
88.37764
85.276505
83.856514
85.51462
76.76932
84.47451
83.22313
81.26454
77.066025
88.32723
89.5735
87.53454
88.028244
80.342476
76.8765
82.90436
90.58278
91.83203
89.9284
88.423096
78.34843
83.03354
76.99692
85.77829
85.94664
78.98009
67.315926
83.452484
87.038345
84.18953
87.67416
85.59962
80.65875
87.656624
85.148094
74.54079
74.41668
86.04924
75.854416
80.59559
77.585236
82.159706
77.50218
82.650276
76.02716
80.40055
73.453384
71.20106
76.41792
71.35586
90.25085
84.960175
83.762634
88.42853
88.58387
84.10201
81.074425
81.20332
83.07579
81.132904
81.78089
79.65006
79.625656
82.49533
77.10812
79.60494
78.09832
81.484344
86.014984
83.4659
83.2231
80.967606
86.484795
85.17789
88.18796
81.89706
83.25634
75.50358
81.292366
79.0525
85.30163
84.44757
84.18628
84.020996
72.82695
84.49604
85.92058
84.43409
82.61174
87.759796
84.011696
86.207146
85.7852
86.39398
87.1318
88.986404
82.04105
79.69963
80.297195
77.406395
81.11464
79.75418
78.236885
87.37634
85.5473
88.96547
89.35092
91.81375
82.89146
84.53837
85.50507
77.419785
82.75995
88.13688
87.83933
66.61241
76.50716
78.006714
74.38512
74.19162
75.2747
75.68606
85.87243
84.85071
81.7449
84.756805
76.69602
86.21592
82.51268
74.71585
75.736115
80.80289
81.319275
80.029175
78.961685
85.60715
81.28386
84.3748
80.75934
82.62497
80.115456
75.153854
71.864784
85.10348
85.00268
85.19654
84.73833
85.34042
81.020355
80.57677
81.042496
80.52868
76.71802
85.64112
84.10144
84.515175
83.92029
76.88426
84.6557
85.71099
82.16652
83.888306
83.1594
78.5182
83.81595
80.03997
76.60956
73.28938
70.65727
81.66069
84.78147
84.834755
77.47502
79.47805
83.68341
74.378815
77.9389
84.80385
82.65048
87.79102
79.621864
84.34024
77.99202
81.69532
83.11758
75.73702
81.31355
79.60002
82.81977
81.85435
77.16833
83.45745
83.26385
87.79407
81.24182
81.63576
81.63552
77.36812
90.44765
79.84163
80.83925
77.76264
90.39646
78.79318
76.618546
77.68968
78.42771
79.73692
79.920296
80.35953
88.65737
88.0605
79.28201
75.25487
86.3613
74.44462
85.864204
79.856384
81.08365
84.59764
78.97886
79.630005
81.630646
81.80987
79.241196
82.24271
81.21014
83.13984
81.49357
85.14796
87.57692
87.7833
88.737686
85.449265
87.3018
87.91803
87.04982
79.58801
85.59027
82.089386
86.663895
72.916855
82.55144
83.90927
88.99301
87.53819
87.223274
89.29582
85.88976
76.84567
84.30768
78.71526
76.21078
83.85944
84.4977
83.455505
72.10652
87.32893
90.01469
81.28735
80.57201
87.80435
86.15693
85.808426
86.241844
80.13718
80.327324
79.213326
73.26019
83.297226
87.99525
82.34537
84.259254
89.03865
83.19394
82.08587
80.14438
77.070694
78.52873
82.2878
81.41795
75.59418
75.65039
83.796234
80.52666
85.47829
76.513054
81.21602
73.63225
66.20166
80.37814
83.557205
83.18463
86.018845
82.52995
80.115326
86.79327
87.330696
81.88932
79.2011
77.403725
65.80064
83.95673
83.65972
78.01526
79.543335
74.35926
84.70148
79.94779
76.62963
77.30681
81.42679
74.65997
81.99007
80.87396
81.97769
82.04505
75.59697
81.60765
81.600685
84.822586
82.15108
81.51236
82.329506
88.14392
84.92973
85.700424
84.87621
87.02492
83.8055
89.33044
84.2605
78.949265
88.232056
76.608765
76.83982
77.314606
83.57029
86.918434
89.18087
79.9565
85.20095
81.24141
82.41121
79.13936
82.147316
82.15192
81.51622
82.06342
90.4542
77.917336
85.252655
80.72736
87.09481
76.92175
76.24356
85.44859
85.22529
87.05604
68.83654
72.689186
85.12111
76.6734
84.06025
87.0783
77.35339
74.08954
74.282074
71.840614
89.48827
87.86893
84.48961
88.84607
83.76917
73.63418
85.781784
77.20955
80.007675
69.06422
81.05419
81.61586
82.78974
76.08481
67.15968
75.65605
85.250656
81.25817
77.27183
79.36911
81.05489
86.27014
82.08494
82.313225
86.51706
85.31241
85.01668
84.9939
86.31569
77.946686
78.16365
84.667465
87.693924
84.26882
87.92036
82.95673
87.632286
71.62801
87.15579
84.188034
85.87795
81.32321
80.18961
79.09314
84.154495
78.16406
76.57504
81.81712
79.734344
79.206764
78.077576
81.60388
79.81094
83.43129
81.360664
88.12658
84.389114
85.1003
86.67612
85.60132
80.65865
78.18274
83.38661
77.265076
80.13506
75.865944
84.80375
85.597275
69.0112
72.805336
90.15633
83.47434
84.405174
86.94273
78.506744
89.22637
73.49454
85.45489
83.87661
82.5294
81.214325
80.296936
85.61309
85.58075
83.381256
82.52242
79.339035
72.600525
79.94394
80.98199
75.44247
79.401566
79.90401
82.100395
69.1942
84.60624
78.75592
70.62024
72.90729
71.27044
78.56446
74.7631
83.78262
74.74917
75.33139
82.43206
74.74862
77.011894
79.01053
71.17617
75.48894
78.54637
77.1438
78.25499
73.73727
78.41975
85.70375
64.51817
70.901855
63.903744
65.917595
79.97106
82.03233
81.76963
74.624466
80.81435
88.776405
86.919785
84.93613
78.429726
90.180275
76.417694
76.827194
82.36435
74.168564
81.69384
77.43053
79.02249
80.492096
83.700966
77.87472
79.894424
84.1962
75.81783
77.480644
79.02548
78.71747
80.03512
82.83089
80.86313
71.82579
77.92434
63.210526
64.72132
74.87473
84.05517
85.77217
77.923805
83.505646
79.43613
73.7494
76.64691
84.2252
78.00343
77.06059
85.233025
78.003975
73.38244
81.29855
82.63521
81.72911
82.607376
85.392975
75.96141
74.12827
77.8357
80.801895
76.47126
76.55208
88.20509
88.5057
84.10741
84.26178
85.13957
74.51463
80.23694
83.45202
84.736305
83.43857
82.99405
74.93596
68.169945
62.60501
80.94859
71.66191
73.73223
79.63473
77.627754
84.93887
84.43305
90.26668
90.7213
79.704216
83.90788
73.99876
74.48863
74.22486
74.97317
80.226555
87.325966
86.15268
81.56433
81.7043
81.432
78.68543
80.871666
84.97507
78.576965
78.39923
88.51433
86.12373
77.948135
82.00018
85.27958
87.29014
84.742645
84.1784
85.40745
83.82438
79.487785
81.90527
83.82071
81.16612
83.3608
82.82045
86.07346
84.42199
82.42804
79.77029
80.83116
81.16773
90.59591
80.87434
75.367195
79.40397
81.71573
85.12866
83.62884
81.95035
79.65136
79.2513
81.03179
77.29678
72.69579
84.065735
85.89332
83.4926
74.15649
86.76406
81.22435
82.23653
84.65755
85.987915
82.33391
80.314224
76.50616
83.991196
89.27784
84.03292
87.11779
82.80138
88.2898
71.34737
83.49286
79.614365
78.816376
80.16157
74.9408
85.87335
84.70239
84.11377
76.196625
82.83097
86.91339
83.22844
79.3853
83.00895
86.81103
80.521194
80.67943
77.60434
81.09438
83.36257
85.638565
84.63915
82.91984
82.33781
78.609406
82.1317
84.505775
90.509514
88.02085
83.39452
90.110916
89.14669
84.17737
83.51608
81.09472
79.026535
75.00311
83.16336
88.619446
82.81419
89.24171
80.91785
80.191246
80.47447
80.722626
82.0494
83.2447
81.27927
77.8912
78.20121
82.01896
88.08624
86.25679
91.43682
89.0626
88.302956
76.76439
83.99208
84.44992
77.622856
77.12537
80.39885
73.72783
82.567055
80.5068
88.84289
85.94067
87.008514
85.68812
83.008064
86.09756
86.85366
80.487885
89.70273
95.99289
74.3288
78.20119
78.8128
78.09833
80.438446
81.65198
77.31343
82.94585
83.53376
88.455505
91.40451
83.90929
94.38058
78.15654
86.17152
85.59964
90.30011
82.37431
76.23841
78.144806
86.69456
83.58416
78.94272
84.12789
88.38405
89.76785
88.96228
85.34465
87.943924
80.007614
73.57014
79.169235
79.64917
79.39602
76.760345
85.94623
84.64664
82.07648
77.457344
75.89697
83.106606
86.45047
85.11121
86.003555
81.18714
83.77461
73.306435
81.58411
83.50864
76.858444
78.36339
79.35437
81.634026
84.115036
85.15907
83.41928
79.07289
84.47829
88.76769
85.71481
81.63876
86.045494
78.81565
84.75989
84.74769
80.584946
86.89509
81.718895
81.64077
84.00208
82.48957
80.96249
82.47246
81.33201
76.61271
84.441376
72.46307
79.05394
82.64298
82.11551
76.29528
80.275375
84.29359
77.82353
81.451775
73.78453
83.65289
84.06361
85.36849
84.31058
79.79041
83.9744
77.13777
84.42721
83.20876
78.888214
83.772575
83.40816
75.7504
89.078835
79.05859
73.36134
79.835625
81.823906
86.250015
79.30267
85.90438
80.27608
76.985344
76.90595
85.743225
82.63215
73.85021
76.30233
82.196045
82.23578
79.9064
76.780914
86.94234
86.32599
90.64661
87.444565
77.07751
79.83781
83.56161
87.46077
82.25724
84.514725
74.19915
82.50372
78.60543
74.46942
84.73952
76.56446
82.284645
78.70365
77.87287
81.89549
80.827415
77.03917
84.68363
84.222404
77.11294
83.27371
83.30417
81.43598
87.47262
86.79938
89.94937
85.3826
77.22782
70.75955
73.47677
79.2503
88.597595
87.38455
86.984436
87.24667
82.641045
86.64462
82.81289
87.606285
82.173096
84.19923
82.132996
86.18185
79.88648
77.8739
84.97825
77.997246
79.0659
83.39003
76.77994
78.04242
75.08429
86.72044
79.58916
85.67103
81.661285
69.15612
79.04632
79.740746
88.95211
76.40985
85.13401
93.004654
90.344406
82.013504
75.56186
82.60659
84.60667
85.91504
80.69252
85.53105
86.11206
74.352646
85.00964
83.117355
80.15717
79.84785
83.045616
82.081985
69.35025
83.633835
79.074524
81.06825
81.01163
78.22095
83.77161
85.33705
83.81908
78.523796
80.316635
75.831436
73.279144
82.19895
84.940636
75.842285
80.47713
82.11861
83.660675
84.11564
86.11857
73.58543
81.513626
73.797676
77.6221
79.898476
81.21275
75.47975
80.09723
82.89345
79.06408
79.15403
83.93286
83.2713
79.217545
74.093124
76.494736
72.431786
81.75685
76.641556
83.7235
85.037445
78.54225
83.51904
76.52625
80.22911
71.62196
83.55677
87.04822
91.12934
87.13749
84.68779
85.77884
86.19302
84.5484
83.804855
81.876305
80.39488
83.329155
85.61218
82.73204
88.39993
79.45143
81.798615
66.58927
83.23879
76.5299
85.79205
78.38656
84.45696
74.18699
78.088684
77.62661
80.157455
82.26186
79.97354
90.12588
92.884285
91.3785
80.16526
88.69478
86.914505
87.91475
88.95544
85.8963
86.93453
88.08724
88.56535
86.64926
88.76011
85.71657
67.97566
85.87614
85.71686
76.05233
81.552475
74.98601
80.4774
81.01082
87.199646
86.35332
84.88914
84.85448
80.18005
86.53202
81.65646
81.43022
86.790085
83.5392
77.18777
77.34418
80.34229
74.911705
86.36953
87.785995
84.562225
85.39862
78.374954
85.81875
84.00934
84.53708
90.01207
84.253456
83.25579
86.65296
82.91096
78.12755
82.35518
83.65582
82.33847
79.41473
80.02457
76.07915
77.26424
81.90338
85.95566
82.52746
83.59038
78.503235
78.93782
80.28839
82.20642
80.53471
77.39247
85.38147
83.79319
83.70324
80.61654
78.36662
79.13772
83.81322
89.72996
84.21833
84.02899
86.73717
82.42324
72.52583
69.91617
74.90307
80.77304
81.68489
81.44387
77.58855
88.43039
89.41876
80.17151
83.57327
77.90544
84.57993
80.32427
84.75625
74.69209
80.75415
76.515274
78.49258
77.62603
69.24412
78.08088
84.7317
75.34406
78.37193
84.43882
75.80102
74.48112
77.59782
75.61017
82.63886
72.29802
68.140205
69.99439
71.15819
83.865845
84.991135
80.25177
77.91701
82.643524
81.31508
87.085144
83.06705
79.53359
81.4799
83.30764
78.72438
73.966576
76.02461
81.54178
92.61916
83.01553
87.43988
87.75473
89.550934
72.58226
72.86198
75.31799
86.93055
81.100945
88.5094
80.43721
78.34542
88.12404
87.393524
88.95603
75.36471
85.90994
76.1722
77.5054
88.36307
90.26953
79.868904
87.148415
77.34368
74.24234
81.610054
84.898865
78.7657
80.70523
83.51242
81.1824
78.81084
84.733475
79.19643
79.34366
82.73044
81.2572
78.43749
87.70538
79.72934
87.43419
85.01785
86.73959
86.526985
83.90903
88.06462
84.906845
85.48772
83.99785
77.54056
80.80509
91.13437
80.35424
80.36609
76.52129
78.4859
81.15993
83.06737
83.37126
83.29735
73.5323
70.26792
81.01544
74.26556
78.72618
80.65667
87.15844
81.3893
82.36769
79.34011
92.869095
83.452385
84.079475
81.49747
83.668076
86.575264
75.74626
80.61644
74.94168
76.36614
78.15987
81.4355
82.64531
87.09263
89.880585
83.31561
90.10007
87.3459
88.17688
79.570244
84.44722
85.75525
75.598595
80.05173
82.973946
83.9624
80.189896
83.40456
76.67256
81.185524
77.30676
78.97484
76.162445
81.92013
77.50482
75.20299
89.72727
85.89937
87.29818
84.03095
79.24763
77.8781
88.38037
84.02165
83.3664
80.21777
75.72598
77.37241
81.13874
82.41268
81.84634
82.29597
78.989914
83.36766
83.13808
82.90817
83.622925
80.37916
82.781815
86.503716
91.89714
81.40761
80.287636
86.26563
85.03041
85.7473
85.65832
81.078514
81.20735
78.72997
79.62905
83.29951
76.820435
87.20764
77.25366
83.397545
84.61548
79.84692
77.05765
81.823875
80.22744
67.43548
80.19284
79.110306
78.94771
72.72569
76.573105
75.27951
74.828766
74.85726
80.44901
83.9987
77.10916
77.29433
78.71866
81.1811
83.38366
86.05773
78.11426
77.83022
85.403366
82.544205
78.48695
84.19646
77.16517
78.54672
81.60192
81.56838
78.6337
83.592606
82.48923
83.30684
86.21854
83.54883
82.05051
86.57943
84.51759
85.33476
85.461334
79.3661
85.56192
86.867714
82.12723
71.460495
80.910645
73.22765
80.57279
78.579414
85.71707
84.30703
78.43073
80.25268
82.49416
76.95852
81.60854
79.99702
78.11418
85.591034
80.402145
83.48102
78.31998
76.4971
81.777985
88.50742
83.35274
83.795044
84.0066
85.17911
84.25552
87.25589
79.49509
88.39691
70.48749
80.18254
78.13197
88.25569
72.40952
81.51844
86.75724
90.978134
70.26324
75.57767
79.91838
76.133316
83.47999
84.08534
90.06033
79.93971
78.35664
82.38579
78.26177
77.31773
84.271194
73.66755
90.4792
87.919304
74.088745
67.73971
66.22872
75.718605
86.286766
89.752304
80.68463
71.66983
74.11367
76.27205
82.46571
84.15144
79.254974
86.21942
81.736786
85.47838
79.62876
85.14798
71.465355
85.30567
82.21319
88.95128
85.6349
83.01572
83.997894
87.11566
89.03815
82.27667
82.598465
84.59418
82.912155
81.73881
85.02772
82.22094
68.77884
69.24598
82.6353
78.714386
75.17713
83.73456
73.972
72.79844
77.321075
86.11023
79.57828
81.633064
80.86039
79.402374
81.22063
83.79832
79.10944
84.0055
79.8934
82.640625
90.17733
92.51491
83.42655
79.42794
87.48412
79.36005
76.13811
81.81354
83.17093
82.73399
78.27963
78.88853
82.35275
80.31377
83.493286
83.09297
90.18557
82.37598
86.29881
83.16061
79.16255
78.785965
85.46394
85.23406
80.98089
80.556244
86.87102
77.078636
84.87388
84.50621
82.09863
80.063446
79.35639
82.11032
81.00726
74.978386
77.51721
94.9639
82.59296
87.18343
81.79368
82.616974
74.46855
79.450745
75.778275
74.682014
78.89689
88.07091
86.16345
81.57756
82.678276
81.68976
83.81543
83.92854
85.12952
81.2671
81.27127
71.34829
68.32586
81.99634
80.60426
88.293564
80.45172
78.93411
77.62103
79.833755
82.30676
87.63483
89.708664
90.86158
75.244835
87.16347
84.64499
82.424934
77.8004
79.1682
77.80626
83.42079
78.28852
76.65495
87.51463
85.251205
80.34855
84.58259
85.51938
79.425156
84.904076
72.68887
73.22497
75.395035
84.47194
77.91869
73.20795
74.1215
73.52271
85.9178
75.36976
81.77951
83.18208
78.29628
86.68402
85.354744
84.23576
82.543495
80.4246
82.38903
82.489716
74.88787
83.729324
80.19574
80.175606
88.05404
87.6456
87.94882
88.125694
84.40651
83.20003
85.46702
80.78872
78.72878
77.01487
73.737946
88.23933
86.564545
83.04649
86.820465
79.83942
81.91393
77.48175
81.67049
81.663635
86.54033
84.48288
77.07171
76.77225
78.75522
77.402054
72.36589
71.34012
72.392166
70.57378
71.210655
76.45281
71.54208
78.30771
87.22178
83.64365
77.66354
83.503586
82.62695
90.18874
86.36779
87.519135
81.00301
85.0792
83.175766
85.723145
89.27443
80.92833
89.40924
84.80902
75.45563
81.35856
78.71393
84.27742
85.65959
83.9919
82.55021
87.02289
81.358025
70.65574
86.02464
84.84831
86.88599
85.553116
80.8659
81.18042
74.288124
83.53325
86.65842
84.58177
78.550964
77.649475
81.860954
78.34947
82.4597
82.48627
76.27594
80.811775
87.44037
83.63056
83.05855
87.07753
88.57943
87.91368
85.3832
81.27813
76.29741
85.96396
83.75227
82.94483
82.69211
81.730545
85.92689
85.46285
80.10773
88.204445
75.38351
76.77738
80.985016
71.14325
81.20877
80.19182
73.34415
72.70856
81.33738
86.473724
83.56998
84.1504
82.92375
76.27269
87.3224
77.55178
83.60769
84.473404
81.45221
83.886566
81.743
79.321915
87.429535
85.101845
77.2966
80.65493
84.44736
76.30031
88.3561
83.94925
84.0524
91.446396
95.130135
73.75534
77.81033
72.403244
80.84613
77.74108
83.0756
81.37673
79.99577
75.76894
83.20077
77.705185
80.88672
85.92805
76.8111
82.12634
82.03216
79.91835
89.246124
68.283424
78.370415
85.40439
89.509544
85.355156
82.57428
84.59279
87.799675
81.59062
89.14969
87.97925
86.08458
86.25813
78.970024
80.81522
87.21002
86.17977
85.6027
85.15398
88.61487
86.89061
69.73158
72.49295
85.40506
81.66301
82.4635
80.51775
82.45595
76.37596
81.1719
79.25013
81.50287
93.05902
93.1389
75.37761
80.394615
77.13782
89.963806
78.31331
78.81014
77.50839
81.07571
77.55146
83.74123
84.46076
85.689316
83.9314
82.48797
82.07182
73.79906
82.42048
86.17643
78.20712
78.570755
75.31465
74.45473
76.569664
74.005775
79.88207
81.54491
85.32862
75.324554
81.24109
78.109314
74.54558
74.14178
77.36619
75.429115
87.205605
83.42317
77.83641
86.889084
78.17568
81.08415
77.807846
87.64072
79.9932
73.247475
79.04564
83.6261
80.71632
80.01971
76.192726
80.766975
83.62984
87.038185
81.205025
79.809875
82.25549
79.67262
80.706345
77.48814
82.01026
77.646484
82.84214
81.5564
82.828545
82.997696
83.886215
86.3621
84.47006
86.866104
88.909355
87.60447
82.791504
76.12928
91.99754
88.81754
77.43629
84.881775
91.34486
82.42501
86.65138
78.41641
78.62874
90.26445
79.05072
76.86044
83.79744
73.78257
79.06574
79.7248
82.91034
74.22758
77.997444
84.79612
87.04484
84.999855
77.40053
83.416824
90.77331
87.42296
67.10128
81.6515
80.08062
81.08547
86.756424
88.31334
83.24267
79.65581
85.7734
86.51762
74.32103
79.86941
82.02896
80.43251
82.097176
82.52881
81.35889
73.545845
82.55905
84.95362
89.81541
85.59758
86.89928
89.667465
89.1723
81.60268
83.15071
89.653984
83.248474
83.6462
81.14581
90.31637
88.49871
85.89935
91.36733
84.59061
79.088875
87.56142
74.184395
74.10484
79.37914
75.05373
88.183685
85.66797
86.132965
80.87948
81.80979
79.21212
81.40606
82.72557
79.365906
82.99701
83.69533
82.01658
70.35012
85.90895
74.82605
81.14428
75.40307
83.43806
83.51689
78.19764
79.440414
82.6342
80.11044
86.69305
83.598
79.39967
82.133835
73.872986
82.794426
83.39115
85.07937
82.072395
83.573685
85.68457
81.48175
76.00034
84.12239
87.46196
82.88623
93.451065
76.440155
80.5299
75.61179
75.45494
73.16307
82.041504
70.23864
80.526955
81.02688
85.65244
80.83581
75.407745
74.93307
82.78986
83.48537
79.85341
83.82362
82.25835
81.02811
82.75922
79.514206
78.602425
82.5051
79.13189
76.072464
77.68773
77.151505
79.60694
83.14366
79.11207
86.92002
81.7865
80.737724
76.489296
84.03378
84.12051
84.89578
84.57735
82.98964
76.36573
84.4664
85.248
78.79956
79.6243
87.03175
85.510185
85.877464
71.66722
79.03555
70.634766
79.94618
73.19899
79.47574
83.13182
75.9525
81.56493
77.95273
81.77367
84.69545
83.463394
86.743866
84.89374
83.96521
79.08361
82.31288
89.93541
85.49624
90.8935
91.37898
86.43918
81.7149
80.779366
83.87729
80.82006
74.38159
72.730705
82.563576
85.54083
84.118286
79.88789
82.80567
81.054146
85.4713
74.6442
79.62896
73.05609
88.616035
76.375114
82.22266
80.10779
78.94636
75.38895
78.83569
76.99935
80.56085
77.120346
77.78853
85.85884
78.96643
80.92232
86.736534
86.82288
83.606995
89.268234
85.22916
91.29775
87.15915
82.76079
83.82129
79.08194
83.601776
80.0149
70.832275
81.305534
80.217606
81.70442
85.72644
77.6476
67.20319
83.39528
81.87453
87.16037
80.85575
79.32106
73.20015
68.55397
73.366035
73.90641
71.49695
81.00897
76.79138
85.695984
83.26816
84.42201
76.946075
77.3257
83.81113
72.47855
77.240234
82.68679
75.22775
70.2932
81.338135
79.22478
88.410706
84.73114
85.14266
83.07539
78.99063
87.03653
88.542274
75.501785
82.504135
75.8034
87.26166
74.730446
82.92869
80.03992
85.42796
80.05258
82.021095
80.60358
86.9297
82.89935
84.10048
82.41262
81.46715
86.23303
81.59257
84.21715
77.04765
76.00529
84.05612
78.73233
75.739555
85.29867
84.06207
77.76211
81.72909
78.305305
90.95244
84.40405
87.5287
70.159836
79.03261
78.83788
77.10916
85.14911
90.98034
83.8426
82.57768
81.323814
82.277405
67.60868
72.86499
82.4216
85.19418
85.59781
82.893585
78.51026
82.56142
78.6187
78.22366
76.27928
80.15113
81.835846
83.29548
73.58369
81.59565
80.74159
77.58463
80.3215
88.94022
81.65592
73.41879
87.1757
85.10513
82.08562
75.92167
85.74167
78.60718
87.116776
86.89443
82.16003
76.442474
86.97805
88.32811
82.51625
79.51453
82.334404
79.26879
79.26571
83.873886
81.148155
82.74142
76.53843
81.49704
85.33467
81.52859
81.593575
78.827705
89.16777
85.19458
87.78631
86.866005
88.904564
72.43088
73.166145
71.35066
79.884
78.13519
74.83694
78.97086
76.5653
82.1009
86.31581
82.27249
86.15063
85.702774
80.997925
79.39833
75.59376
75.395744
76.49399
83.30467
63.84847
79.29114
73.47616
85.16553
75.20386
68.41355
71.19972
86.37843
86.3302
86.31999
82.61245
81.96152
83.16884
87.58225
74.83544
90.59937
82.336624
84.33713
81.293686
80.00809
80.74273
84.024124
88.753815
77.1772
81.08246
79.830124
78.53559
80.69273
83.13968
83.38439
72.3054
78.607895
71.58661
76.8526
84.26433
83.46724
80.98512
78.97515
87.26695
88.30318
86.68996
85.140884
82.56741
82.7366
78.156334
74.254585
74.34575
77.56074
77.312584
76.95188
87.69504
85.52707
83.601135
78.8559
91.308685
79.382774
89.19249
91.476585
90.141685
93.579315
83.1375
85.0015
86.200775
85.94218
89.50471
72.80778
75.52886
71.67044
71.21654
70.42392
76.76819
80.73727
78.15454
82.29315
83.61896
83.68371
79.85263
80.09696
84.90757
80.77028
86.25878
85.352875
86.92516
84.77362
84.1715
85.52662
86.516846
80.411224
84.96325
86.955864
82.39763
83.877975
87.39658
87.88922
83.4978
83.83338
81.951355
79.492775
87.04605
75.50077
80.01825
85.08947
85.338
86.03067
91.21865
82.518234
81.777405
80.544655
87.29877
85.26813
82.518234
89.3917
84.97333
93.43709
82.939384
84.88809
83.24249
83.13105
82.0023
73.36573
76.50403
79.26909
86.27339
78.63496
79.753265
82.84747
78.52179
87.24807
77.07712
80.73481
77.7838
83.6286
82.99843
80.094734
82.21188
77.38217
75.605515
76.63591
91.51793
85.92339
84.448784
87.231575
76.803665
82.060646
84.15501
77.73979
80.18661
79.345634
81.65727
80.79606
86.559006
77.810036
79.083786
79.18796
79.08793
87.01356
87.09984
86.33109
85.11777
68.22329
73.8262
85.57924
73.678314
79.35716
82.27906
80.807014
83.76422
70.258896
76.608986
77.07907
81.44506
70.64501
79.36429
77.258545
86.72103
85.139404
66.92937
79.10927
89.80086
75.94485
84.26082
89.195274
83.99132
81.78119
79.91255
77.99795
74.64887
88.01074
80.21866
75.320114
76.02582
80.91105
79.38109
77.543076
80.00955
85.85161
77.74739
76.482635
80.14212
77.753654
80.47741
78.68005
81.417244
77.459335
82.237564
81.29974
84.36537
87.15404
81.85475
80.53795
79.35224
82.41376
81.15512
83.48094
86.643364
74.404
75.94737
81.463974
83.590385
86.523346
83.79874
88.26259
87.72905
70.05044
78.30866
80.23749
68.23092
73.44339
79.70098
81.33233
79.310844
84.037125
77.871925
86.200066
83.24357
85.16081
79.58038
75.54713
87.92496
83.66191
80.97038
78.03495
88.11729
80.47285
84.21002
84.68056
82.81
87.1123
76.362015
79.95055
79.92063
84.37468
81.84927
86.02783
84.01175
82.987076
81.32338
78.47286
79.95821
84.066444
83.23216
85.392044
76.102295
76.924774
78.42438
73.867325
74.00972
81.96286
79.700325
84.02417
83.87779
87.11374
86.31989
84.095924
88.34993
86.280136
88.64345
93.936905
94.20995
94.18488
81.37316
84.981804
80.725365
81.83437
84.026535
89.720795
80.37625
78.93526
79.07082
82.054115
75.34732
77.59217
86.58917
84.23158
83.453964
81.42611
82.76038
83.04144
72.2586
86.75171
90.23408
76.24808
85.65239
78.2405
77.31982
72.16524
74.522385
83.44348
76.82489
81.14483
74.05267
75.20461
81.7665
81.596756
85.50037
75.673416
78.064064
70.30678
81.95964
78.811844
79.96914
89.967125
81.469986
87.04985
85.54134
82.51142
80.94275
85.309235
78.70448
82.13641
86.0741
83.48938
82.95112
86.26552
85.88625
84.4111
77.9068
84.1503
85.85574
87.58972
85.40137
84.78424
77.49734
87.548096
90.94415
77.91086
85.32083
77.80628
82.58322
83.1798
75.17006
82.77231
83.62215
78.2417
79.678894
80.11658
80.58992
88.38736
84.32478
85.707436
78.547226
79.4636
86.40167
83.41817
74.003586
78.144424
83.943535
83.683754
77.19588
86.83636
84.30306
75.44216
73.17165
83.71263
85.33378
84.96442
84.92596
82.72074
86.17331
81.67597
80.75409
81.630005
74.64139
79.9086
79.561966
81.640526
81.55911
85.12558
82.80028
88.84623
81.13346
81.08133
77.26389
78.276024
81.733826
83.3361
82.86627
86.894295
88.71254
84.345604
89.77057
82.776794
83.938255
79.16593
76.058304
81.08229
67.95415
75.71599
74.47303
81.280655
89.277504
79.03836
72.28338
74.023155
80.32154
73.28075
82.079155
74.54767
83.17518
81.07353
90.780075
82.31108
77.1917
81.1514
82.31105
85.84867
80.268105
80.53747
84.436195
84.146385
79.393585
90.36646
84.75498
84.273155
77.54781
79.890114
80.2276
80.98252
79.952415
88.98692
77.90284
76.19142
75.53024
76.0715
81.770905
79.27474
80.251816
83.27525
80.41478
76.662895
80.77181
76.13754
82.19458
78.48538
76.205765
83.18149
79.236046
75.28495
76.867165
79.46275
79.683945
75.31551
83.26217
86.63199
86.86203
83.067566
82.52941
82.36066
83.02229
82.20825
84.20161
80.64181
71.020996
71.928795
79.64838
77.44143
85.08603
76.20971
78.33246
74.13139
81.45037
85.38853
73.05703
81.3779
72.439354
81.287895
81.79502
74.9839
76.72213
82.53009
91.812584
82.87238
89.88151
93.72009
86.92372
84.34427
86.5177
82.167885
82.430244
84.11953
83.15633
79.763435
80.32901
80.226875
80.27723
81.49778
79.037674
84.066895
80.622604
91.14184
81.8427
83.659645
82.47814
80.85541
76.088585
81.21414
86.45393
86.25674
90.00188
76.371346
86.726585
80.832214
82.503555
88.534706
81.43425
83.62974
89.44145
88.23326
88.23625
83.66938
72.83887
79.08768
84.66336
84.3714
84.12291
84.258194
79.857185
81.27037
83.47777
82.42851
79.338326
81.36293
84.2291
78.98784
85.93351
81.62577
82.93303
80.96754
80.79098
78.60555
79.10482
81.933655
80.772766
80.427734
83.30655
83.275475
86.57483
82.48766
87.06915
76.56148
80.45763
83.81384
84.32398
86.88957
81.76851
78.88147
78.4096
78.93763
79.54782
78.00608
81.325745
83.64464
85.61594
79.59158
90.95295
85.10433
80.31639
83.022125
82.30278
80.033775
72.54449
81.952
72.734215
68.88071
77.168106
74.16602
84.490616
84.00498
83.65193
79.070984
91.68988
88.64879
83.60596
84.82404
79.29532
77.36385
80.92613
77.936386
90.07881
91.06158
88.96362
77.796906
79.27696
83.063324
85.30987
80.11171
77.590195
88.05065
89.49705
80.337845
81.3242
75.70252
83.29909
78.60069
83.99311
81.56322
74.686745
82.730255
76.69482
79.020386
78.32689
90.06215
80.73581
79.00665
78.14939
81.241
84.62863
87.18681
83.45393
86.79841
76.60229
82.4181
81.84236
76.98637
81.83712
82.37221
81.449265
85.67833
82.37492
81.09342
83.78158
84.19055
81.70328
81.231186
89.07764
82.65861
82.75702
80.946
75.974396
79.17039
85.536026
85.87056
79.30812
82.43369
84.67239
85.17436
85.44264
85.5032
81.78582
83.02023
92.22625
89.9452
85.55859
82.01851
80.401855
82.840904
79.118744
83.99911
84.17825
86.19341
83.922424
88.42341
81.29651
82.031456
83.6764
86.64696
88.33939
90.71245
88.31882
84.482544
86.40943
78.08332
85.24709
86.7404
85.46079
79.823456
79.24857
87.86245
83.01612
75.976006
85.98035
77.723274
83.46793
75.70262
85.76708
79.57776
87.18065
78.978874
77.3552
72.36428
76.787476
76.82244
74.160255
82.34247
74.90939
83.11911
84.51738
85.94191
81.307175
84.97105
82.67505
82.27788
83.20199
86.916
79.92096
81.20635
75.49495
89.3241
73.62322
87.035995
80.280846
80.02852
75.09361
84.32412
80.64775
84.20456
73.37607
78.81984
87.664116
77.01279
86.31235
82.01871
84.74079
83.23739
84.861
92.842964
82.21734
83.24003
86.13317
83.17398
84.800026
78.44045
79.29412
77.03302
82.22404
73.64351
89.82616
78.60859
82.480934
76.860405
83.79801
81.77841
81.625755
80.144
88.156166
81.717964
80.05046
74.405235
71.29178
75.93906
81.651825
81.81361
73.31867
75.47325
89.57088
88.41392
92.9161
78.24831
86.25305
83.30587
84.49777
86.443306
87.005714
72.807785
79.88333
77.96896
78.94586
85.339714
85.4734
83.67586
77.072365
82.3031
88.99266
81.68695
84.91762
75.05811
80.894165
76.96391
80.13421
79.07143
80.17518
79.84052
80.930016
79.45562
76.35417
87.67281
90.60993
80.91984
82.76739
75.60092
78.64582
76.253365
75.66014
75.97768
75.90994
69.48936
70.96821
78.73359
84.14441
80.83278
80.08484
83.711586
86.371185
79.27577
79.190895
77.326904
83.99564
84.452805
76.35779
78.25926
81.34666
83.99016
84.42742
80.4169
81.32089
88.89071
86.82301
83.7011
86.215225
79.32359
78.95629
67.05338
83.797585
85.39907
86.63086
77.54533
85.69751
71.85811
84.57332
77.17486
80.52488
85.86406
82.81636
83.4574
81.119125
85.05468
78.06735
74.13122
63.48164
61.458595
84.114296
78.63678
84.8486
79.699554
80.94277
73.35634
73.78491
76.56776
79.52214
82.1367
87.19734
90.09426
81.9714
79.73833
80.20938
82.81775
80.04313
81.582405
75.40439
82.09261
78.16919
85.077354
75.48023
78.84408
77.05286
82.322495
86.10878
89.85831
76.28061
85.984344
87.214264
78.97408
80.9784
76.97869
79.96648
77.92627
83.98244
82.76409
83.90139
87.2574
86.59343
87.13153
83.88158
80.731316
79.67759
82.50823
82.207306
73.855225
79.21442
76.12663
81.80554
76.83132
76.09468
88.81147
85.957954
87.218
75.53074
82.32312
86.79629
83.04112
84.55325
83.202446
79.927574
82.57238
81.03834
75.82398
71.26769
76.180466
78.52885
74.78456
79.52957
78.713455
77.840576
76.89443
73.0163
73.652374
74.86018
77.381
84.57007
81.76813
87.24587
84.623856
86.061035
84.96817
85.2404
73.38678
86.11598
80.59034
80.79462
82.51853
78.32419
83.01867
84.34514
80.231606
82.238235
75.74842
77.71809
80.42735
81.44858
79.178665
77.10031
79.818565
80.82598
88.97736
91.55386
89.92613
88.84372
74.714134
66.51508
82.75161
83.893074
78.84277
78.3483
78.82951
81.17461
80.489975
78.201035
81.052986
81.499596
84.1259
75.37362
84.37018
87.56028
88.427986
80.93612
87.63836
88.98052
83.45112
85.8323
82.460495
80.81766
76.048096
89.6992
84.5612
78.21943
82.32579
80.2901
86.58476
81.05366
80.01169
81.32983
87.035774
90.53965
75.71548
74.72606
78.03176
85.0465
73.12152
69.02495
72.302155
77.18024
85.52579
83.08862
82.609
83.51567
83.504074
82.315544
86.28207
84.97908
92.615715
87.22873
85.70691
80.99535
85.72855
85.61273
81.599014
84.83963
72.568275
79.900246
76.95173
79.2154
84.92443
86.71915
75.52209
84.349724
82.722565
85.743
78.34154
85.084114
77.40333
80.72666
87.128914
86.39925
88.32878
91.11685
86.43582
84.90921
85.00244
85.734024
82.9457
80.37167
78.90599
82.55649
78.59581
81.34117
86.237366
78.910225
86.86217
80.48243
85.205315
82.99569
70.98231
80.495605
75.72694
72.64976
78.782486
87.38147
81.84386
82.36227
90.27548
85.05139
85.59511
80.003815
78.80361
81.63393
71.77754
81.059494
75.56094
76.13295
76.60647
79.35675
82.079315
86.5686
84.046005
77.22539
78.35343
88.445244
85.269905
86.92402
70.114555
76.500786
74.50409
82.36693
80.585175
85.824936
82.15438
76.58533
76.83402
81.41136
80.4388
73.46149
73.81804
85.08174
82.1192
85.14845
89.97587
84.9222
87.99364
85.23541
84.77646
86.080574
70.915825
76.93115
78.33916
82.894905
85.42578
81.62435
74.34535
79.21615
76.80733
81.31203
82.28216
74.6147
84.342514
78.898224
79.21874
85.95379
73.294365
79.46619
85.17203
83.92616
88.52701
70.390305
87.59772
88.89762
89.36549
84.44509
87.377525
90.43117
79.62807
84.876785
81.082214
88.91772
89.21325
82.15994
68.245224
80.997925
85.50902
81.16585
85.65025
81.47787
83.95638
82.06293
75.00712
86.73339
83.35835
77.47217
75.24843
75.39137
83.80878
81.22867
76.51854
83.77013
77.814766
75.16214
73.40064
76.237305
82.28846
82.83577
81.718925
78.8794
82.22911
80.489845
82.99858
80.65942
81.222176
77.95773
82.67678
82.00151
79.66786
86.47089
85.68213
83.94264
83.93406
81.657974
77.59335
85.049126
84.68501
86.31269
87.856186
79.5576
84.92991
78.656525
79.73001
80.3069
75.9496
72.687096
69.865524
77.15919
75.70163
74.13751
82.3182
81.58779
79.78693
77.147156
82.15103
82.23869
80.595634
81.47355
85.13663
80.04516
84.043274
81.01753
81.47983
81.58741
79.8954
84.34674
84.82356
83.97805
79.45681
85.559296
86.1773
81.67732
86.62035
77.85528
81.11735
84.203384
86.60643
79.568306
80.109665
81.66709
88.01044
81.66297
79.30628
76.72937
77.07413
77.766396
76.94873
85.47746
77.99289
85.26106
79.623024
81.46026
83.79156
80.32592
77.05402
86.54742
81.44979
83.24468
89.41797
89.11046
78.49473
77.904396
72.93547
87.910385
83.34306
81.61252
79.91838
75.165955
82.78391
72.54412
81.97255
82.144714
81.76159
85.748825
86.31185
82.28067
70.3081
78.12614
75.07566
80.1224
84.49141
86.34905
87.35
88.890656
81.55251
87.73952
80.04224
87.36421
84.436615
93.17115
81.55244
83.86011
80.6925
89.5569
77.75588
80.88932
82.029755
82.46446
80.51244
80.23327
78.24185
73.68174
87.37046
81.89682
84.35764
84.359665
76.196106
76.195
64.81748
80.435005
75.60845
83.47748
83.8842
84.71364
82.40464
83.68546
84.7218
86.17248
87.41565
85.81991
87.748856
69.03572
81.89873
76.84286
77.15573
81.75137
78.62185
72.02676
80.15138
76.18328
69.743324
80.17366
82.74068
78.514534
85.25012
86.36838
85.58964
85.39596
80.77913
82.80217
74.17616
71.29422
86.58092
76.19372
82.80993
79.337555
89.32855
86.04106
76.00214
76.46013
81.684006
85.01233
90.48732
79.28534
66.78676
78.748184
78.40025
82.23019
84.15326
77.667816
83.61157
87.170166
78.75031
82.42278
79.01654
76.83723
83.33338
95.19406
68.90533
77.028
78.89521
79.77649
82.96852
84.4928
80.075775
91.9053
74.26738
78.034546
78.145294
85.23434
79.95883
77.18615
82.61432
86.529854
77.92082
76.263794
86.74769
79.41195
67.11359
80.757996
82.99454
86.11403
81.86009
81.89014
83.56218
79.424995
79.82067
82.112015
81.88307
73.89389
79.975624
81.729095
88.04518
83.19055
87.72228
85.1367
83.00778
76.911736
81.418884
84.773865
85.5392
73.43614
85.43266
70.89369
80.59365
76.31451
76.43168
87.2564
83.885544
78.28733
82.17777
82.40327
80.07518
82.334816
77.66783
84.76356
84.17686
83.76604
80.398926
85.20856
76.380066
78.348434
76.05357
85.07607
85.94135
81.96054
87.29527
86.43648
83.345764
84.99788
75.13358
77.46733
85.2389
86.62
92.24963
82.11129
90.25874
77.340225
76.264626
89.78768
89.406876
89.11494
82.45594
86.696045
91.01909
84.407135
79.97508
77.84094
73.47442
76.02071
83.042595
76.49904
80.456535
75.23224
88.576164
83.204956
83.28264
81.09086
82.4822
83.002525
85.16993
80.366264
87.71009
83.310486
83.7968
88.79788
80.81428
76.07169
82.88071
80.286095
80.15854
77.37636
83.01405
87.62955
89.89453
86.36299
86.1829
85.57793
85.35592
80.62199
87.81218
85.1978
84.84259
84.56076
79.77095
79.877045
76.25535
83.55815
82.1323
84.93019
80.618965
86.3223
86.58429
87.55455
79.76625
88.55733
86.15681
85.92596
87.32504
84.16874
82.69255
81.27734
73.690094
80.13524
73.7525
84.33699
80.85548
78.11542
84.44327
72.62149
83.80471
84.25276
84.36305
75.79403
87.38093
92.602905
78.320885
85.6368
78.95908
74.48733
80.38963
83.93236
73.88165
82.73622
86.35916
80.56369
77.03051
81.67459
87.199715
84.23364
71.573616
80.44768
84.4462
86.7224
79.25327
73.81619
67.9703
75.16583
78.693275
84.0621
80.805016
85.2115
82.854126
85.10422
78.10899
78.38811
82.59114
82.68602
85.01958
80.15553
85.49237
79.925705
85.786446
88.32786
83.17978
77.048355
82.04186
78.65275
80.7915
73.10709
75.777824
73.540565
81.78442
84.637505
80.469025
83.47726
85.16325
84.22052
85.377785
81.02182
84.75751
82.02312
83.052475
88.90142
83.0821
81.64905
85.14831
81.86821
82.219604
80.66449
77.42346
80.21127
78.46503
80.80513
75.75016
79.736885
81.40361
79.7983
84.63221
84.803215
82.90847
82.29901
80.36901
86.73359
81.62419
79.533775
85.80189
75.44057
77.98744
74.51622
75.82667
81.51326
75.45717
77.25681
78.63284
85.92438
85.16484
73.25974
80.4954
73.59843
81.82326
84.25224
81.88074
80.22204
86.341835
85.070335
74.735054
79.79808
72.79181
76.18811
85.527466
80.86101
82.39116
80.919426
86.25886
86.574524
80.77916
79.97828
83.805244
82.083984
84.811806
66.279564
82.57339
86.2951
82.65992
82.003006
79.56536
76.46432
77.64751
77.49151
77.05943
78.803375
76.2987
76.58098
78.69716
85.966194
79.39748
77.04649
87.61513
86.04671
84.55452
91.929276
88.31574
87.625656
84.36083
79.34184
79.5802
81.630264
76.42222
79.49487
77.453415
78.790436
80.125145
80.784744
84.967316
76.90867
73.49168
75.77907
81.65712
82.027466
69.264595
80.303375
73.94762
78.601524
81.17084
80.71743
77.93946
79.625885
86.248184
85.53537
91.22502
87.13548
78.802895
75.696205
78.032295
82.51143
83.47474
84.65152
79.071075
74.259895
78.33346
78.225464
78.93106
76.60846
86.67423
80.2728
86.06904
80.60341
85.045334
83.64746
83.23097
73.91413
77.144684
73.52281
75.53437
72.831345
75.49088
78.14876
82.84031
80.79669
78.90618
83.23808
82.609566
83.844055
78.31055
82.54516
73.11363
78.83821
78.16748
81.38469
74.501175
83.89979
84.0701
75.31599
77.73108
88.7979
76.52569
80.44672
81.68402
81.29741
79.5446
73.7635
88.33369
80.68586
83.838165
81.724464
80.28519
76.63291
75.05402
79.81023
77.4384
84.15281
87.82287
73.4343
71.92172
79.12328
71.99505
81.29591
74.519745
76.06046
86.914856
82.99278
76.48905
81.28845
72.237686
74.22315
84.06367
73.30091
69.677505
68.05173
81.84363
73.82359
83.14638
73.05804
84.67067
86.58962
82.72204
79.51225
81.0536
79.78197
76.56
86.23855
84.34979
80.60655
86.33919
77.52331
80.214584
85.02086
82.04181
85.38309
89.25038
83.17514
83.39652
85.96597
82.36458
82.46535
77.95422
86.32172
81.55667
72.72828
86.289116
85.737656
87.419365
74.477325
88.26396
88.254654
85.204254
85.93526
81.87953
82.933716
84.151184
90.102554
88.89586
81.103516
82.44418
83.41832
89.222595
79.66223
76.03234
68.10703
76.52651
70.30741
79.84491
80.70587
81.26732
81.29109
73.59584
80.00366
66.82703
81.220505
82.62509
75.939606
74.74582
85.70129
85.88291
90.13387
86.724625
84.53251
83.1199
77.77568
83.37804
81.22381
86.76529
83.45704
84.500854
84.85439
87.261505
82.83126
74.887344
84.65332
82.86237
80.66636
79.49553
79.61669
88.67225
82.6247
84.34961
81.366776
86.258194
81.98872
77.958916
80.53157
81.43132
79.020325
81.512665
83.07218
81.260025
82.53298
81.39282
82.28508
84.01777
80.59314
77.3155
80.10708
81.164276
73.49867
82.81973
74.859695
78.63027
75.86303
83.64361
81.97196
79.07523
83.01726
81.83863
83.22134
88.65506
75.26342
78.47266
85.9632
79.304214
77.762405
85.19777
92.75186
88.97249
81.252335
85.16556
90.227684
85.351715
82.77521
82.71993
79.17534
84.010345
83.06926
74.57922
83.69532
81.80818
84.86653
87.62328
85.3319
81.16976
79.20186
87.52579
88.96071
83.58562
88.36548
74.64188
82.33121
76.95524
79.6086
89.17246
85.35209
83.07661
91.50883
85.0021
82.56317
91.04495
77.34184
75.82179
82.264984
81.33037
82.880684
73.49137
86.36806
81.82116
81.699165
88.66547
87.718506
79.75409
75.68158
79.944786
89.520645
79.858444
81.33989
82.92467
81.57032
85.37796
89.903244
80.308426
82.10014
83.31842
86.13033
86.64476
86.52077
86.12759
86.38329
88.39665
80.47322
80.531204
81.491066
81.27876
87.12237
79.311935
81.54704
78.17589
77.299446
92.092735
90.54224
76.48458
83.625015
82.82483
72.81942
84.98035
87.5955
79.85643
87.83403
82.84511
84.35395
88.023285
76.129745
82.64024
81.36035
85.207855
80.21937
79.15346
80.80887
73.55092
72.752
85.639084
68.11395
80.071434
87.493904
79.626755
83.084694
88.29526
80.13376
74.63141
73.11483
77.610245
76.76491
79.5462
70.36848
84.694824
81.25221
88.16679
84.1004
77.27993
83.66098
81.90709
75.53109
79.54896
81.19074
81.993774
84.64435
87.71295
83.96355
80.437675
85.54999
75.2449
82.10164
76.21078
79.934204
80.06719
87.07826
85.23592
88.34641
84.34766
90.493225
76.96613
80.363525
80.380844
83.42685
84.58678
87.97967
71.85073
77.45526
80.91827
82.295334
75.63263
80.427765
80.52025
86.16436
83.30162
75.131294
77.64659
85.34497
78.50177
82.36113
78.58014
75.2695
74.79265
81.05352
69.55109
83.92504
76.90619
81.59216
81.64899
85.04695
77.12703
87.61803
83.90896
89.29993
83.09212
84.46994
79.316895
87.37541
87.16663
83.288605
78.346146
81.72948
77.65104
79.64636
79.20221
78.60087
83.41588
85.88643
80.64961
82.9414
81.923836
82.92208
73.72541
86.842804
83.30969
82.63995
85.02112
88.54494
79.758286
81.833664
75.85283
73.54297
77.59607
84.672226
84.638756
82.64792
73.77174
75.03415
83.75743
75.3052
79.91592
82.16901
84.83756
83.71319
88.192894
80.330246
75.88953
87.98841
90.23893
74.92771
88.766335
88.90715
79.74617
94.4131
89.25134
80.24508
76.53882
78.59495
83.98952
83.23511
76.36152
73.60108
75.266495
74.2481
83.16809
84.081566
85.17508
80.03763
84.50322
85.14911
77.105354
80.640366
76.54433
79.18392
76.41769
75.116356
81.58852
77.91777
79.82877
79.59305
75.50548
74.75321
79.13754
85.23026
80.11746
79.40641
74.69039
88.729805
80.9545
84.343796
81.825775
82.40487
84.7707
76.320946
76.70526
83.68944
81.35562
87.99746
83.23543
85.3689
74.270874
76.851234
78.77733
77.03581
76.78844
74.49819
68.07071
80.08781
79.250145
90.17671
84.86287
76.345955
74.49843
79.5537
80.45028
75.677414
77.45433
72.02072
83.40009
84.1887
86.239395
82.107956
90.544266
83.412994
76.17866
83.208565
75.279854
80.825485
83.69493
87.57907
82.91472
82.03946
84.4481
71.40947
83.96885
80.356186
85.99983
86.19594
83.74219
79.41918
79.823616
85.47794
86.93916
86.19823
88.81043
85.806404
87.1981
85.34491
85.963646
73.94893
74.64886
87.04033
86.35841
84.37047
82.49862
83.66675
90.20795
88.30507
82.774
90.49486
81.36305
79.729225
77.53833
81.11409
87.48071
87.05203
84.213326
85.05816
80.30206
80.24064
78.42427
70.95892
77.106026
84.56823
85.082985
83.83695
81.71327
81.43678
74.04411
73.13086
83.377625
88.88267
80.05891
80.88269
78.51082
87.41993
92.09891
83.15823
85.91477
83.16214
79.80307
81.248825
77.54296
80.30326
81.61996
85.11121
86.117004
77.07641
74.06966
75.89586
81.20174
82.251
87.85997
85.571915
73.048134
79.40041
74.58449
77.010254
74.81062
76.12187
83.42383
76.05062
86.33741
78.244095
78.46499
80.8616
86.02775
77.27875
79.99764
80.964096
81.077354
80.60327
82.86804
79.643616
71.07307
78.44948
78.41986
76.114914
83.3926
82.52609
79.21637
84.50041
84.562195
81.414505
81.345024
82.12925
80.437195
80.51762
84.44292
88.04941
82.95249
74.07662
79.53168
79.65588
81.0229
87.513535
88.43745
80.65273
88.57945
78.61026
77.27905
85.52768
86.25427
74.52173
69.060776
76.00556
70.61506
74.64869
74.59071
73.69826
73.104294
86.26137
93.59436
71.96527
77.349556
84.46827
80.30136
83.36945
83.30141
86.80324
80.555176
84.92937
78.136
79.56148
73.12119
80.00931
90.10385
84.80203
79.903076
83.7525
88.97075
83.090645
75.747246
87.34731
75.64743
84.48114
75.81639
81.00192
76.78517
85.815315
89.78735
75.31702
86.737625
74.79268
78.823235
76.43365
74.453804
74.739265
78.60559
81.694244
80.96654
74.67311
71.12005
89.30405
84.066315
82.70798
81.73518
86.24403
84.64836
85.21039
87.2177
88.773926
83.753555
91.3371
87.638374
88.76941
83.74308
84.07056
82.7925
82.82973
82.100815
84.968506
79.62838
86.94218
84.86716
84.43273
67.81465
74.06158
82.22879
83.1959
84.85318
84.612854
78.28133
78.782875
78.250565
80.9139
85.801544
84.149216
75.95433
86.73378
82.3535
82.715576
86.69672
80.53476
80.16911
78.63463
78.961
81.10062
80.64844
76.44052
75.31725
80.63599
79.93216
78.04593
78.37693
72.238396
74.67739
88.15522
87.17386
79.58497
90.91188
87.92488
85.49815
81.21461
86.195854
86.73337
80.12577
84.442825
84.633835
89.317535
70.84463
84.01235
82.62933
82.21291
88.80527
83.640366
86.530106
88.66674
77.513535
82.24985
84.009514
82.35217
79.692345
86.8298
82.40626
85.929016
82.660515
83.83586
76.29196
85.01914
77.92929
76.689445
70.72248
72.01933
77.146904
75.98282
78.479454
91.37986
81.99761
75.036575
84.44212
75.80778
78.35722
89.495895
84.35364
81.34975
83.081505
85.804955
82.38411
77.82932
83.82939
84.364555
83.1438
89.1678
84.157074
87.42595
83.25745
80.25067
81.59401
79.68347
86.14355
78.00279
84.418785
83.606026
76.44748
83.76423
89.29621
81.56653
81.21871
81.03882
86.93804
81.85222
88.32598
87.357704
84.15483
88.255035
76.59072
82.53997
85.65682
82.638306
89.37759
78.815384
76.74365
82.88981
76.9117
73.17531
76.80859
82.32882
78.80778
76.40334
83.94708
74.45162
84.31286
81.75778
86.91177
82.92183
70.66969
85.497574
87.776566
90.94803
82.46481
73.01485
79.98521
83.37285
76.79761
77.8987
92.65953
89.792015
82.11023
84.0229
81.29688
84.12655
88.23054
84.04263
87.79588
87.81423
92.33339
93.730804
84.790184
85.583725
81.859726
83.93856
80.520355
88.577515
88.67328
82.97892
91.637794
90.00336
92.53775
90.91824
85.22091
77.862366
73.492805
82.73947
78.05325
86.12138
75.65622
75.63859
78.968056
83.46715
75.58462
73.64906
76.04655
76.96686
74.58232
83.5621
83.72535
83.70227
74.65879
79.51271
69.203964
82.92052
77.90968
81.09528
82.680954
71.08894
82.40918
78.299484
75.54462
80.11484
84.23713
84.77543
86.03301
85.84127
81.94623
87.98388
81.207275
80.63382
87.79088
76.66626
71.201225
68.47142
65.45623
72.01994
75.31632
79.28235
80.82056
82.25135
82.33209
84.56935
84.63469
81.818344
86.33748
81.207306
82.48286
79.38375
81.06069
82.094284
82.73499
81.09039
73.19223
77.52347
82.705086
76.283455
82.56602
78.606865
87.35887
83.79725
77.63887
79.36683
78.60155
88.660034
81.22098
79.86399
84.65039
81.49997
82.667946
87.17166
78.08705
84.090454
79.518776
85.46406
79.415215
85.45554
88.83504
81.38217
84.608665
82.26489
84.73073
87.76492
86.88886
81.57951
82.73293
83.159775
78.82093
86.259186
81.50829
83.41981
89.69009
83.45488
82.629005
87.931564
82.95563
76.75033
83.943954
82.59061
81.70885
85.12744
83.54077
87.36876
83.60084
84.27723
86.62481
74.23178
78.636765
79.4574
85.33479
84.832245
82.67158
82.958954
85.929825
88.06473
82.056755
84.168144
82.697716
85.12428
77.8644
83.52946
77.26711
79.01646
74.95362
88.424194
87.480865
90.81096
85.27386
83.76875
83.216064
81.005035
82.0232
73.89899
90.58026
75.75659
84.206024
89.312
81.6943
79.4761
85.472046
79.183105
86.91299
84.72234
78.0552
89.58055
78.65001
86.30968
89.395096
91.64719
83.42912
82.81113
84.79287
89.9338
86.31161
86.67391
66.56195
80.12651
83.23855
80.54538
75.35875
90.22535
88.3674
86.29996
82.75177
78.73632
84.67105
89.49889
90.03375
81.586105
84.84729
87.54835
84.39659
85.330414
83.29855
79.51421
78.76244
75.39546
89.90154
84.12608
82.778244
88.41211
81.058685
81.05253
85.610985
72.603195
80.85025
86.05003
75.05677
81.52471
86.64453
76.98312
89.47793
83.89151
76.768585
81.17407
69.02526
78.275856
80.14514
80.00225
80.12506
85.511795
80.918686
79.8342
86.875534
78.34253
81.24447
83.077354
79.59995
79.17623
84.40374
71.62349
78.82874
80.92238
84.29948
80.34419
72.99194
86.58035
85.55684
90.03902
84.9252
92.40915
82.33272
70.7058
86.56362
85.57179
82.93277
83.645
79.75014
82.21002
81.399185
77.31989
81.86394
79.118744
86.45594
82.12212
75.89033
72.63728
80.879166
83.3826
78.686844
79.733765
76.954956
79.408745
77.404655
85.4683
83.50757
82.6046
84.2769
82.82535
82.43344
83.74497
74.09189
80.45686
82.95004
82.09929
85.972565
82.314156
86.19656
87.7492
85.10568
81.04004
80.7124
70.67628
87.2152
71.36972
82.718895
79.74782
80.97103
82.34932
74.18392
73.89874
81.43881
80.6277
82.77838
73.99274
79.349815
79.62151
83.3439
84.326164
80.79165
85.41315
84.10093
79.77264
81.439804
76.60029
83.545265
83.43435
82.64035
81.67705
85.39476
85.123085
80.706055
82.19646
82.39647
85.66141
76.80994
83.09543
80.07987
82.81287
89.86605
78.543015
79.28559
74.655876
82.86632
80.06001
88.76649
93.584564
82.37918
82.14336
86.73978
83.34044
86.29633
86.55818
81.61875
77.41338
74.12179
81.42022
83.340805
85.69261
84.66275
82.770584
76.239876
85.819244
93.51353
89.25417
83.457596
86.424324
82.37958
87.08076
85.07713
77.62603
70.91648
75.99123
85.52662
76.055954
86.866905
87.71579
78.9582
76.13777
67.30258
88.78718
77.49227
91.185715
94.841805
82.48852
81.009445
79.45087
84.2247
89.86563
83.94217
86.04045
81.62112
82.64885
85.3613
80.956825
74.68374
73.69619
79.77727
77.84091
85.692024
81.72047
85.32932
78.481186
83.9131
85.544556
81.24963
82.77239
76.80339
76.43234
87.95942
75.28088
71.97874
75.27326
89.41359
81.3454
73.895134
86.69363
82.77834
81.96656
72.46891
79.30561
84.48642
78.36908
79.19632
82.528854
85.87354
74.30408
75.89774
82.74178
82.81014
92.645935
86.321915
87.12351
83.1237
87.351776
84.82992
93.43978
85.59032
78.91629
84.13947
88.86455
78.71387
76.33986
74.50796
71.36924
75.1955
84.41198
84.131256
85.45108
79.05673
81.52834
80.60348
77.65987
85.99162
83.7025
82.035774
79.727196
80.14493
81.35493
85.72774
76.03703
77.695724
76.278465
78.28794
79.88171
75.65074
73.672325
78.07174
80.58009
75.10466
82.03819
74.14865
77.205505
87.78029
85.09812
82.231705
76.95435
78.01407
76.13598
83.447495
78.1844
86.48547
82.42502
80.08278
85.35743
82.34696
78.26943
85.60756
89.98717
75.62788
79.748245
74.83661
71.23802
81.0638
76.80533
70.63652
86.528275
90.93553
91.9969
84.22911
81.95188
74.99698
81.40285
85.361305
78.4559
80.48692
80.06583
83.68676
85.35235
84.40614
85.19108
86.62427
79.05509
82.17462
79.92356
74.52239
95.24426
85.40765
85.73764
88.63121
87.00071
83.86827
81.28267
77.8723
80.85561
90.42373
88.846
91.25061
86.13277
88.8091
92.54411
91.87869
86.88712
75.799385
88.1321
84.99868
79.11208
81.06406
85.96097
79.357445
76.73095
72.145226
86.8138
88.228546
79.92629
87.826096
90.92671
81.6196
80.03842
82.415985
82.67255
88.21467
77.27879
83.80053
85.45403
84.674675
89.408035
87.63833
90.7104
81.323
86.31813
82.80612
76.853775
82.177765
89.731636
83.055435
83.36612
75.49547
80.829124
77.70691
77.422325
90.311806
83.90573
83.44029
80.06102
84.614395
78.65393
86.41547
84.37933
87.29285
77.60411
79.454254
77.07195
77.89401
83.60318
80.597664
79.58313
76.10278
75.38972
78.368225
80.84119
78.1844
87.444626
88.445946
76.021774
80.045494
76.26084
80.168594
78.83351
79.23314
77.99933
74.69959
75.304504
83.54106
74.97641
87.98537
90.644424
87.3188
80.35427
78.735085
79.183105
71.93241
76.22092
81.09452
82.42717
76.57321
77.419586
78.32744
84.18673
82.1734
87.8593
84.05484
82.39981
90.25615
79.37734
91.425575
81.038025
68.917305
67.95298
80.28539
82.46356
76.696594
84.69583
84.16319
83.40944
78.02539
79.10126
80.90767
82.40146
85.34469
77.50105
79.6457
80.79468
81.18686
79.55677
82.00792
75.56816
82.213875
83.08474
69.38382
81.94328
84.64019
76.47891
77.91711
93.08409
81.19172
77.00587
87.698235
71.038124
78.34326
76.98893
77.37636
67.40579
68.18382
77.85781
70.939476
75.170586
75.280716
71.38808
71.10546
69.30293
73.96091
73.24402
79.70825
81.98341
79.531845
75.28703
73.327896
71.7318
69.0163
80.46304
87.331375
75.72424
93.75917
90.5329
89.01583
79.22359
78.03899
79.44967
87.60463
85.444565
84.37758
86.373116
85.2212
83.383484
85.94474
89.242584
84.458565
90.00493
84.89437
87.11113
86.202255
77.62166
78.83736
81.46513
77.73116
80.942375
81.317314
81.00714
81.08363
90.94807
80.520386
88.33177
77.87503
81.575645
75.26115
78.4032
88.1225
74.19994
79.17941
82.50206
88.64815
84.2133
81.734726
77.49367
82.69858
84.72571
87.38449
87.847466
83.170105
84.49673
82.44185
83.32711
81.451294
81.26479
83.28722
84.686005
84.25129
85.56909
84.65405
83.47599
89.87845
84.38498
85.02021
87.10241
78.86466
85.36201
86.734795
80.405556
84.2021
81.3943
82.9949
78.57892
79.45049
82.69947
82.034744
74.16086
82.173035
79.66205
85.77486
80.9286
84.52581
94.43612
73.87263
67.85696
67.41595
76.966255
83.1466
85.77615
79.391304
83.09803
80.18882
79.07019
74.28978
75.03909
73.4585
82.19618
71.41498
80.20785
78.52524
79.19112
76.79165
69.861145
79.27978
72.27569
86.535904
81.38336
84.593925
80.57986
77.57688
76.597855
73.2423
81.966095
77.89459
77.62886
72.21709
75.89579
72.13569
73.15544
75.12568
88.02249
85.16617
83.26541
80.72898
77.48688
78.93032
81.05524
84.25301
84.501915
83.17434
84.86929
81.868034
79.89865
77.627754
82.90023
84.54951
86.895164
71.6668
85.72186
74.54356
74.798904
74.92659
78.82733
75.35962
85.55058
87.65449
84.58431
88.76396
83.51472
90.79692
83.30799
84.591354
91.74816
78.42117
77.373314
82.436264
86.23765
85.413185
87.552124
87.04205
80.93218
84.35119
89.02374
81.55412
72.86703
79.76999
79.88365
80.41369
82.85661
81.279
81.97061
75.80331
78.38205
72.76331
87.86845
77.5012
71.295364
74.67606
83.09066
87.61705
83.756256
77.911606
86.548004
84.58925
88.284164
68.6323
69.30413
69.78329
91.11751
80.531586
85.35751
83.53021
80.80999
82.97152
81.45169
77.66667
68.61822
81.603226
82.83261
83.86958
84.7363
75.424736
80.06171
80.57625
67.93899
78.227905
81.4236
81.66643
84.61253
81.01137
88.084015
84.764854
81.28326
82.95164
84.16333
72.28962
82.61957
81.955315
85.79384
90.52668
82.2877
86.887665
81.64016
81.94754
79.98668
88.43444
85.424904
92.83005
90.91269
87.28258
89.51405
89.411736
89.65367
82.94056
89.860886
84.642586
81.06867
80.86793
82.94372
81.19063
76.20144
81.65901
86.38826
79.844635
85.24255
84.18759
73.899414
71.94476
71.84396
75.3972
73.5289
78.18579
81.46915
76.195496
79.11123
85.29448
78.796074
84.81938
73.613785
86.46517
84.43175
86.745094
79.75032
78.838
84.87628
81.11958
83.85665
87.78877
85.84996
80.426285
85.637085
92.215225
85.94901
82.73576
78.80046
84.368835
88.82769
90.77018
78.07657
88.72219
86.22046
89.56661
78.90375
88.3808
79.82753
81.88456
79.003075
82.3945
81.22405
84.968864
84.17939
79.61333
80.98333
84.230576
80.42153
78.100395
80.83486
85.521095
79.52759
86.528885
86.79303
81.00898
80.81801
79.06078
78.83109
76.3212
89.157364
78.16874
73.5373
84.25774
81.82232
78.08722
78.03608
83.80139
78.71276
71.60068
81.92429
86.15427
83.66066
86.66983
84.14386
76.988525
82.68193
75.274895
73.12998
83.15305
83.98877
80.84591
78.77611
84.18655
81.36647
82.18122
83.984695
84.19555
81.6102
80.051834
74.46777
81.888535
83.526566
86.576416
78.870255
80.69496
83.13618
74.53161
80.13546
79.591484
83.55838
85.60939
85.84296
87.010826
85.597275
86.96037
79.35506
81.8984
86.73289
87.63712
83.23744
82.33046
92.548874
79.75194
81.23862
77.499535
81.499
81.95644
90.27133
84.18121
83.28102
75.48934
83.11722
82.21083
81.83295
71.9697
79.60582
73.543655
70.877
76.153725
77.61219
81.32259
73.284164
81.63454
86.32425
82.29114
73.68506
67.32682
82.46341
76.32378
86.082146
84.72077
80.967865
86.4996
75.931404
74.43259
91.42711
85.558365
84.922455
83.91075
83.81434
88.46991
71.02432
83.86676
77.520294
83.900406
82.095215
86.440216
80.43414
83.84653
78.84953
78.446976
85.32881
70.81206
68.46675
84.720276
75.238846
81.653915
80.92333
71.59675
75.70933
78.54177
85.14079
85.50416
83.14186
88.68859
86.94094
76.31559
83.906525
70.30686
84.974976
85.12591
83.925575
85.62565
87.419815
77.846214
81.09599
76.38501
79.999405
79.32276
88.0133
83.47933
80.6339
70.00623
77.13989
80.12392
77.694595
79.65119
87.27065
81.34736
85.375046
89.08916
84.813644
81.83269
76.7571
84.43855
88.51997
79.247185
79.666145
72.74544
82.759766
87.36174
87.512764
74.455154
82.89671
84.196884
81.44525
79.980606
73.49835
78.03019
82.54217
82.26338
81.90353
77.68529
83.24625
83.948296
88.10527
83.962906
82.33612
84.338295
73.224464
82.673904
81.9729
83.28402
86.39083
76.81603
84.6037
88.75387
83.10915
82.22117
78.21684
85.54044
78.08303
90.75892
81.28201
92.72342
71.743225
76.227
95.86484
93.2818
90.42282
86.643265
82.41589
97.13131
83.39174
81.13934
82.068924
83.23416
88.10547
85.64102
83.82043
81.028015
83.31286
77.01188
80.57661
83.95448
85.35555
89.95601
78.318306
78.47647
79.1797
76.74185
83.18431
73.0021
85.80912
76.75235
77.44767
82.35565
80.85756
81.269
76.07985
80.10202
81.839485
84.01816
72.34699
88.54245
81.44477
83.37918
79.49322
82.16316
74.37881
76.85217
76.21789
77.29145
78.71106
79.1146
81.74173
78.92514
72.38076
77.95152
74.04776
79.53809
71.114204
74.25237
69.8391
70.86138
73.37539
80.854034
76.67857
89.05095
83.7358
85.62583
72.6055
77.70923
81.64295
82.69292
81.860115
72.76214
81.25906
86.29531
81.871445
84.580025
84.16269
87.53072
86.90915
82.25482
86.01274
80.39445
80.230194
81.00727
81.79669
76.416046
77.091064
74.77596
79.13084
78.12712
81.54604
85.48747
82.30165
79.776886
74.555176
88.91261
80.95881
89.62979
82.7304
84.24779
78.05703
80.21893
80.634094
77.54671
79.401566
82.54223
79.56626
82.74332
77.42867
81.83242
71.26326
69.87699
81.13772
83.07752
82.05092
76.39446
85.00095
75.01614
77.62665
72.01068
73.69113
87.70406
79.38564
78.12656
73.721375
70.0243
81.381744
86.292694
84.01146
85.71332
87.96779
86.490074
80.840576
81.54994
83.76144
78.89891
82.70966
81.791794
87.97404
83.12161
70.75374
84.951324
86.7711
88.34687
76.0627
79.66505
83.008736
85.17732
77.5681
75.93122
76.61369
76.49946
81.71051
74.32994
72.77252
77.25091
87.68488
86.15736
81.69647
83.349335
78.56618
83.22923
86.35956
79.62891
78.13193
79.533554
81.588066
76.5495
83.69753
80.179405
75.76597
76.070946
80.110825
83.938255
82.39454
72.6505
82.14361
74.06469
75.220184
79.80744
72.050766
86.05075
86.28119
85.523056
81.008675
79.26838
81.50672
80.192764
78.359146
67.3309
77.97272
78.61652
77.78626
85.72384
74.26027
83.77552
84.95239
76.54236
85.09274
83.12482
88.0659
85.30587
83.2711
86.95189
85.05044
84.0325
84.64852
83.91769
86.83885
79.968254
82.89569
81.62442
85.61978
78.2035
80.25567
74.974236
81.29537
83.7249
86.894226
84.65318
82.41975
84.11366
81.206024
84.35679
81.742096
82.99043
85.769394
85.84479
86.271645
86.79164
82.690544
87.92761
88.81745
87.15236
78.07207
80.60079
83.47266
81.59046
83.81983
84.05693
84.389145
85.870995
87.46464
86.19944
82.44925
86.18019
80.75323
87.12387
93.94214
81.60547
83.437096
82.069305
83.80175
85.5492
87.462395
87.89435
79.749405
85.56759
81.762405
77.89273
85.316055
84.31449
76.15081
78.40637
80.61363
81.71785
80.410484
86.42871
89.02307
82.397575
84.301575
85.918076
83.6941
85.87248
84.994095
88.49989
80.677246
82.32429
86.04212
85.368095
89.742256
81.95453
77.93887
84.07286
86.130356
80.16173
86.27317
81.56174
82.844734
85.657364
81.523155
68.61017
81.427345
80.48299
84.86807
83.727905
83.97659
83.20293
86.79451
85.03235
82.61261
77.427246
79.618774
76.0227
89.859924
83.740036
77.5627
77.15153
74.29163
73.74124
78.7197
79.41879
79.55922
85.01329
77.89657
74.27308
78.02813
79.01792
83.90814
86.6826
84.89311
78.37041
89.11256
88.18448
81.08476
74.34827
79.94056
79.22655
82.46634
83.197296
80.90673
80.84308
80.51196
78.95441
85.888535
81.69031
82.55043
81.46057
72.282074
76.96761
78.57797
76.49911
88.78428
86.23854
77.98781
85.7856
88.851425
87.94335
84.59924
84.72163
86.19066
87.08168
81.88846
85.42632
77.62893
84.766075
71.52086
86.40903
81.218094
84.97998
85.388016
80.06905
87.19965
78.97137
76.55818
84.300735
84.69298
80.091934
84.43032
79.40718
74.23385
70.23825
70.76482
86.6426
86.31273
77.40438
86.6238
88.76817
77.832886
86.81936
84.81249
87.06482
80.03735
84.24058
83.63916
82.112015
83.53992
80.5947
88.77779
82.82781
80.365036
79.0821
79.07553
76.93475
82.89686
82.05891
78.58501
73.511856
81.20619
80.09994
79.258286
82.45226
79.30419
80.986145
81.37408
82.886955
80.17329
88.185776
78.22426
78.751114
84.71998
81.40523
73.292946
84.563354
86.540855
80.37131
73.92858
81.920334
82.147026
77.57737
82.978806
81.18366
83.71593
84.9765
82.15506
78.86551
78.80345
79.6925
74.72442
80.57323
84.389496
83.40894
84.12444
78.42419
80.14006
81.86074
83.99538
82.60334
79.49589
89.222725
75.05887
78.41278
86.86714
77.486244
79.790405
85.97063
81.33541
78.13121
79.40558
84.5048
75.47539
69.308044
77.177574
78.76232
76.91107
79.81012
86.81762
87.56141
82.82465
80.92176
84.92714
80.1081
89.311356
74.94514
74.13697
74.19406
80.63342
83.51031
75.1064
81.83395
73.28415
87.305046
87.60325
86.57499
87.92583
81.39131
86.52976
86.61366
80.55584
78.39569
75.282906
80.93059
77.440285
75.96644
82.004326
84.03304
84.64713
85.062195
84.12323
77.845314
88.2701
87.46282
82.45437
87.340324
82.777466
82.085785
79.16052
78.94235
83.47771
87.34314
83.22751
87.05231
78.9474
75.90863
82.110306
80.36647
73.38836
86.64925
74.99414
76.2175
75.54826
74.20723
74.810844
87.332306
85.96828
82.88046
87.907104
83.716484
72.41162
77.681206
75.758194
80.222595
90.884705
87.25315
82.93967
79.09935
78.216774
83.21469
74.94246
80.23483
79.01933
82.34271
79.35444
74.939865
76.49341
81.13546
71.33944
86.088394
79.61874
84.65069
86.95156
73.40709
80.63874
85.423164
81.176025
74.624695
80.35547
64.36837
68.956604
69.41299
72.01697
72.2212
88.84628
75.425705
77.533295
81.62816
79.37404
81.34456
82.556564
85.74996
79.717316
79.34779
78.56895
77.67972
78.73038
76.24906
75.341156
72.291115
75.235275
79.482704
86.73348
82.16853
81.56154
80.14289
80.56154
88.81097
85.65126
80.85635
86.98891
87.0049
84.4353
82.54695
66.176994
71.40443
81.229836
84.00046
75.60184
81.10721
77.75881
79.93603
79.700905
84.737206
75.087524
73.34386
75.9987
78.1736
86.35011
86.50751
86.22141
85.37094
80.576706
80.13335
79.60592
81.935455
75.2375
77.40917
87.324135
77.977936
83.281845
86.51076
88.4497
86.258156
89.849
78.63577
76.073685
80.81056
77.44116
77.07996
80.42908
79.15871
78.05638
79.27434
81.87218
70.9354
85.49126
79.60222
83.56351
81.50232
89.63014
84.27228
91.96992
83.6266
83.41302
84.517395
85.12188
83.651695
80.865974
77.59119
82.21532
80.32141
83.71204
85.547485
78.59555
86.62202
89.00473
79.81048
83.519775
78.266884
80.05815
79.521576
78.72181
74.459595
77.68762
79.01626
77.95432
74.08751
76.02794
78.80725
85.62799
86.48668
82.32691
83.48301
82.86981
81.12642
79.50374
76.75866
77.0117
84.785324
84.9715
79.07622
74.77469
79.495605
82.69701
80.094376
83.524796
75.03138
82.72174
84.688416
86.796265
80.34799
87.689354
82.40461
75.220985
76.55167
84.66069
90.05069
85.92748
75.54465
81.46437
83.928474
83.913666
77.20916
75.172134
84.715904
79.53403
73.87017
90.63041
87.24913
81.2967
83.48091
90.45507
81.67326
84.20935
86.03543
85.240135
89.581635
75.502846
82.43577
76.91762
83.25044
71.07068
70.74872
85.15021
88.55916
84.74074
83.13394
80.41667
81.89078
80.7959
87.9315
87.49529
86.2611
83.66304
87.56784
87.94878
81.3946
79.830605
79.24112
80.85687
92.09843
84.39912
84.98694
87.69056
85.81523
81.125786
83.94806
82.23503
81.765976
82.77902
85.52166
84.772934
78.70707
81.41743
79.31192
81.04713
80.82822
79.81732
76.17842
76.77202
76.35894
77.49221
82.639404
75.808205
70.75501
77.058205
74.28943
75.34589
75.23719
74.51552
71.12237
69.37682
68.21613
88.708664
86.31927
87.80739
76.765884
87.609116
83.62458
84.82772
89.68706
82.17981
81.366104
78.53879
73.97821
78.604805
76.64702
81.71536
79.54043
76.00969
81.24849
81.35735
79.26178
84.283356
77.85366
80.24397
83.80875
88.715034
94.210556
84.93628
88.62518
84.489334
90.382805
84.368805
87.27387
79.57601
83.94423
86.609085
87.25586
88.066284
76.89697
83.487785
87.406044
78.76482
79.15358
79.68915
84.00277
81.922775
84.98208
90.3777
89.67886
86.93386
86.214325
80.57238
91.77152
83.25112
79.38902
79.488304
85.49016
81.85704
86.12599
76.99846
87.02458
84.468796
88.910965
87.70859
86.84869
86.457016
83.92627
82.77945
87.60255
77.41159
76.759476
78.07314
80.18639
89.07745
82.4736
80.89823
76.03469
79.4522
82.419304
80.39728
78.57539
75.66008
81.69227
87.19365
87.11506
83.02498
90.99485
81.57607
79.50471
87.176025
82.29381
84.894196
69.92461
83.82281
83.423645
81.063995
82.85682
82.21767
81.41664
80.44613
83.72032
79.69695
78.972664
83.510666
77.74919
83.53038
83.08158
81.89868
83.76777
84.511795
79.60629
82.755295
81.49873
74.96742
83.026085
76.99086
78.10615
75.5312
78.03279
70.693085
81.76573
81.58104
82.98651
81.38061
82.89114
82.96463
75.2515
79.533394
82.32631
77.35649
72.37811
74.50193
81.85179
79.66254
85.70534
81.9592
86.43421
80.0565
81.5221
87.08295
86.83768
69.58578
68.26803
67.49552
64.31162
77.70593
81.6691
80.960884
83.77248
82.46111
75.25375
80.99951
86.285286
80.64517
82.016174
90.51619
87.83659
82.761505
85.17674
83.909325
87.29331
88.448074
85.64453
79.86937
82.980064
83.835724
83.44672
81.150276
82.665886
84.64265
84.21165
81.04496
78.942245
82.9804
90.32964
77.25102
78.87266
76.642365
79.28136
82.466965
80.89685
85.14195
82.61174
82.192726
80.787445
85.484886
82.73935
79.74696
80.221214
81.057495
78.67777
81.85367
88.62949
87.84388
85.67246
90.47822
92.170074
82.54828
77.33736
90.527084
77.928345
75.37725
82.78343
83.42165
82.65083
80.056946
86.42857
87.43716
82.413315
83.426674
85.23332
84.07828
85.309494
80.85534
82.548584
87.51623
86.56012
72.26082
77.91086
73.189476
77.761055
76.568115
74.22004
80.68622
80.005165
77.002144
80.78302
80.231766
83.28354
86.13894
89.77876
87.44997
75.79005
85.65354
83.92239
79.540665
85.19273
75.49192
80.02713
84.84043
79.31071
82.525154
82.70358
86.5999
86.24259
82.89807
83.08533
83.50002
80.45357
89.840294
86.17768
85.02992
77.23853
71.11254
83.70537
74.45569
82.07205
74.238464
72.4678
77.86687
77.5866
84.56672
75.697784
83.8413
81.83241
87.8067
85.82383
90.99106
81.388565
80.99931
76.34798
78.59462
85.036995
81.052155
80.276634
84.637215
79.87297
70.012535
88.80126
82.0562
85.33022
85.58171
77.88252
76.19434
85.611755
83.590614
78.889755
85.52125
76.106995
78.651825
78.392746
77.349335
71.37933
75.32671
75.629745
78.51115
84.92346
79.942276
88.65556
82.04632
81.18969
88.25201
90.15464
89.48867
84.3376
89.250015
82.67381
79.267624
83.785805
86.90111
81.954994
83.90494
83.42415
81.616
83.14549
80.882
81.83052
83.61373
77.31766
80.49913
75.612404
82.03851
80.209694
87.55417
84.79359
69.73277
68.212105
85.27529
88.87669
90.62844
81.99524
80.79637
80.87975
71.06688
81.80843
80.57938
77.35544
82.39455
87.17973
80.380035
80.33097
76.51111
83.14666
79.179276
80.290665
76.36212
79.52768
86.62314
82.151215
81.44763
79.90084
89.27309
85.65838
78.28044
81.32115
85.333115
81.59965
78.77909
75.81568
83.206535
80.95223
82.56003
87.49872
87.81667
82.28136
84.56432
80.00371
71.40532
70.86476
73.32208
72.02376
72.02387
86.340515
85.871056
87.58212
83.14585
80.983475
83.78656
83.98021
75.6091
78.12966
77.661964
67.66746
76.512
82.84693
81.86059
83.611046
82.55785
83.60974
83.295654
84.389984
81.0144
79.47699
76.04859
81.90083
83.70877
78.81555
78.074745
87.90522
74.327866
75.95555
77.147995
83.11958
83.75865
68.09351
83.06624
81.670135
80.53689
78.402954
85.198006
74.83464
82.164986
83.31552
83.532394
83.52389
85.055695
86.790405
80.429
85.39406
82.74946
85.76297
84.23697
81.21873
92.653595
70.489
67.94183
82.3595
79.9959
82.19031
69.99638
84.238785
78.59477
80.95327
86.07764
76.03747
76.2268
74.75581
73.79884
70.53667
79.41745
86.18591
89.32462
89.45938
83.028175
86.180984
88.04837
79.87253
73.54471
78.229805
83.45882
82.758026
86.38935
83.119865
86.12225
74.2117
91.19015
84.532036
82.678764
77.86125
79.37346
74.527664
81.29338
73.27269
79.187836
78.39224
83.49717
83.554
83.577354
78.80347
84.01223
92.325035
93.9508
83.062775
80.87674
80.426025
90.68727
84.863434
85.68066
86.497475
83.63316
85.44598
82.02634
84.398575
78.46045
78.607376
79.598976
76.58251
86.34357
86.30973
83.731674
80.29016
87.44313
85.84983
81.59906
81.64161
75.88662
85.51298
79.78049
76.360435
81.62773
78.43547
82.70295
82.111046
86.532265
72.46603
80.441315
77.892944
73.47241
73.84746
72.42384
75.60783
85.02788
74.34139
83.5159
79.263336
83.53831
82.25648
83.64872
77.79043
86.09896
83.14407
89.11004
81.38049
84.626595
80.54971
79.23018
80.60581
74.78222
80.08815
89.096214
86.91025
71.88849
74.894806
71.71054
79.91174
82.43434
82.17232
80.93485
84.67852
74.49501
82.02926
90.87549
87.67568
78.98923
76.49503
74.82225
73.64417
79.669914
80.78272
75.26092
68.1498
71.42565
75.072296
71.67534
68.02461
77.95969
87.01916
83.93565
71.0126
81.48687
77.80319
77.04632
82.613884
79.27649
79.20568
80.87732
79.93929
84.71274
77.18271
88.97473
80.984375
83.69833
81.79411
79.985634
80.11171
80.721085
71.051155
76.650116
85.10794
86.88072
80.88426
78.59391
81.859436
79.157234
86.0476
77.28364
82.64525
82.467865
81.012344
77.92006
90.495636
77.81691
89.45369
86.632225
87.34333
88.10839
89.32597
90.68463
84.45474
86.06718
90.58484
79.37297
76.20326
79.77881
83.704025
78.349014
80.95415
83.51143
75.829285
82.68186
81.23539
75.95428
90.96214
86.25796
80.82808
89.719345
82.83506
85.84915
86.29341
90.463455
78.1102
82.70087
68.10021
77.19519
77.750854
87.482895
88.11739
84.24415
80.798
88.53749
84.20981
84.77457
81.86789
90.50227
81.203445
69.71608
77.60641
80.04689
85.039505
85.3137
84.90088
80.764626
84.39804
85.84912
78.15393
81.561066
91.303505
85.636314
78.78495
77.248985
83.00837
80.94049
81.13384
95.304276
86.491486
90.74712
86.655945
83.52668
82.6082
88.54131
75.58857
80.77319
81.0678
85.96572
82.77396
78.04888
76.25865
77.58244
78.196884
76.056404
80.53803
86.9909
69.693695
87.38355
79.71263
76.406845
86.25821
85.48801
84.946846
84.81356
82.16162
91.175575
89.33762
89.55322
88.58014
79.27761
71.96569
82.2856
81.12702
77.80557
82.25337
82.61616
84.90437
83.58523
83.38301
78.39247
80.26726
78.80922
79.09386
71.33775
88.5518
84.718346
84.91158
84.51089
82.39895
73.936554
72.0193
73.09027
84.88304
79.26766
78.02319
85.50435
84.14432
85.11087
82.17695
79.31933
85.35557
84.01367
86.821686
83.92065
81.93591
86.891
82.52804
80.08922
85.70563
82.2139
86.0352
84.92848
89.12087
89.85129
78.699295
80.92822
81.14876
85.515396
80.20193
84.705055
90.7742
81.83951
87.83339
84.38055
82.132095
76.11982
75.21181
79.35344
73.419365
77.56474
80.98532
84.473816
84.46618
80.197266
79.845
84.905685
80.96759
81.10008
83.43017
83.84602
76.140205
86.745804
61.777412
80.15378
76.18817
82.53322
88.28413
85.433304
85.480965
91.69737
78.02963
89.00202
87.701996
91.761055
84.378845
87.81853
70.70557
80.635956
94.50432
85.75394
73.40409
76.225395
69.167496
78.91965
84.04902
75.06944
75.025116
75.1519
83.040726
79.7399
77.03383
81.24338
81.90643
86.93816
87.25714
80.57379
79.193214
86.33959
78.3026
84.871216
73.4514
63.990788
76.728966
82.64467
83.03126
77.89359
84.38301
86.528824
80.9945
75.308205
73.35151
89.9796
82.856575
82.95415
86.95465
80.14099
78.69501
85.0696
84.893814
80.75393
87.48666
80.741196
72.00148
72.740456
73.08843
71.125435
79.00733
72.0503
70.33128
83.06424
79.047195
85.687386
74.90093
79.09504
78.63054
76.51643
77.71764
83.184456
82.19636
83.58382
80.58567
73.14118
92.34216
77.138794
82.5693
83.1841
81.7472
82.703735
85.31986
86.553055
78.72797
89.67961
86.57073
87.398895
83.407745
78.1284
82.99886
79.90214
78.58257
85.9002
74.92103
83.29291
84.74443
81.11009
76.68242
71.64085
92.06432
80.95017
90.9772
82.09352
75.78779
75.8961
78.136086
83.89537
77.4336
92.19807
86.99365
83.464096
85.03363
84.3392
86.538376
83.107765
84.2931
91.19238
83.474365
79.54639
88.92555
77.678894
81.27874
83.077515
89.70535
88.325294
77.88736
76.60189
82.842224
74.258804
83.40662
80.8404
83.65985
84.24573
83.476776
89.79781
75.88582
82.183075
87.87358
80.633545
86.1831
82.256714
83.8594
87.222565
87.07867
83.910576
81.90205
92.369995
81.32052
80.732544
83.3326
81.80226
81.69263
86.08775
74.643265
80.73963
85.54424
81.084045
78.26206
79.840744
87.79842
83.24945
79.756096
78.893555
78.15192
81.08394
84.576096
86.29118
85.38875
79.25584
90.553246
80.71736
93.287476
93.37806
88.752304
92.795166
91.99511
82.02518
81.99888
81.88151
81.18649
81.695305
83.959435
84.18054
87.87428
88.20883
74.36402
82.800766
88.37933
80.80944
90.304756
87.22302
87.895004
82.032776
78.368805
81.53444
88.28857
83.638214
88.82265
80.805374
87.61164
75.14587
86.52953
87.42993
92.88083
90.435684
83.45651
84.41696
77.890656
83.92551
80.19257
80.21559
82.02966
82.83583
83.03668
75.619225
69.04819
81.90621
76.79291
84.074814
79.65588
87.71272
83.719864
85.72279
88.95202
80.79556
81.56253
82.459595
88.77051
77.75606
76.23424
71.1701
72.796745
79.36391
89.83365
81.64043
72.73303
84.150764
86.593094
84.85211
69.59533
82.01821
87.06609
89.83696
90.42149
82.33253
81.36036
87.156494
86.592514
92.63502
87.79764
84.527176
82.74548
82.86749
88.03006
84.309326
86.44907
83.246185
87.9176
82.24253
78.149345
76.85691
85.96285
84.903824
81.235344
82.984406
81.28734
86.937996
86.32164
78.33222
75.325356
83.66325
84.95936
85.949936
81.38721
80.0323
77.56238
84.757355
73.09042
76.475494
74.10601
72.24372
73.61691
72.10119
81.07447
86.421486
71.463295
86.21059
81.953835
85.12574
81.61921
81.35712
79.49469
83.250496
91.97467
87.14654
67.44436
70.6202
69.854355
83.22859
80.30077
72.78148
66.36589
73.338196
72.44905
70.57511
73.07999
83.18614
81.93939
90.13489
84.33544
82.22969
80.94252
89.58477
82.83893
83.045685
89.33439
83.99073
85.5254
78.902115
89.80278
81.31882
80.27251
77.55282
73.41779
77.46644
77.75589
77.7312
77.77962
80.296646
86.09309
87.0037
82.0047
78.98027
80.053635
84.77703
84.742836
84.70728
85.88699
82.75584
77.16172
78.31451
81.31694
87.12963
83.90698
80.61258
80.76973
83.332634
89.131615
76.79723
81.924866
82.79863
82.00725
86.2504
86.825325
80.15197
84.62586
84.562256
83.0264
78.990074
70.88636
80.36131
91.87781
91.31711
85.42361
86.18178
78.63801
77.46296
78.97241
76.431404
81.18166
73.85696
83.74347
81.570786
82.22232
80.140526
83.311356
82.908875
87.43248
80.51332
75.97829
86.658195
86.999916
83.58657
81.71207
68.37105
69.672615
73.56287
81.80659
89.14061
87.36243
87.6478
85.39733
83.94132
86.34238
81.960075
81.098816
80.17928
80.67824
81.78398
89.679016
82.59227
74.74941
79.78174
77.61671
81.46079
78.59288
76.02889
76.02849
77.4814
75.58522
80.31869
86.05227
82.67901
87.246414
84.89328
82.67318
85.54711
86.08655
78.678085
82.75798
83.16071
76.13435
83.26822
86.80893
77.28744
82.761765
83.93318
84.16095
83.21706
76.99147
81.56897
84.549484
86.91712
84.3581
77.28171
73.86877
76.901855
77.57222
83.24284
82.144875
82.15321
87.32942
79.863
74.85014
74.509384
85.550476
86.2812
72.476654
87.61571
88.28184
86.761826
85.24874
91.04919
79.568275
82.83202
83.682655
74.440956
74.14333
79.70084
74.53622
74.43994
82.1342
81.55587
84.963356
83.20624
82.58901
81.094284
79.49601
80.52413
68.51482
71.52006
70.36372
79.605255
80.816956
84.258995
81.51915
70.75158
79.30974
84.86464
76.08906
79.874695
78.85695
78.51041
78.575905
84.51958
82.3405
82.41563
75.892845
84.86346
77.12974
85.861244
81.769646
78.99748
81.54442
76.81705
66.15145
75.143585
70.60823
78.27048
84.2575
83.973465
79.645294
83.0556
80.31404
73.225235
85.46313
87.23842
86.239426
81.97818
85.57464
87.69078
82.97075
87.39493
85.52124
78.30011
83.96176
81.43397
87.673485
82.08821
84.30245
90.50248
86.94498
91.12418
83.43692
82.228745
75.189926
84.65532
78.293915
81.607185
81.80676
74.97793
78.38632
73.16652
84.79332
77.666275
78.21516
82.74002
85.02011
83.476074
84.939255
79.50523
84.94578
84.73021
85.7908
82.07805
87.78894
87.99904
77.465744
84.89273
83.64709
77.63856
77.3611
75.762215
75.494225
74.80144
84.68578
81.788895
82.65759
77.37659
86.30123
84.26748
76.38482
84.349976
84.86843
80.27949
77.27161
87.35909
84.931526
76.78766
76.171875
81.36238
81.23537
83.91976
78.08066
79.0825
83.279465
85.16311
84.481186
84.15732
81.34624
85.94992
81.37233
77.554184
72.269554
83.754395
82.246376
76.63916
80.63631
79.901306
84.150665
83.16283
78.43983
82.991776
82.15562
84.93471
83.63256
81.932434
84.70447
83.76997
85.02046
86.29868
84.34619
80.227066
78.43121
83.26352
81.90436
78.006516
79.349434
77.74356
73.82695
80.31448
83.75276
84.81114
74.397705
77.50404
83.009
80.75878
79.2827
86.24689
83.98944
89.18065
77.57671
81.717766
76.33183
79.44792
85.80029
78.39027
79.72107
82.302444
87.050644
82.386246
81.49353
85.64191
83.24828
80.034325
83.03313
91.13884
81.37369
77.5159
81.141594
82.529785
81.74669
85.15511
89.32854
81.58768
82.01708
82.83909
81.556335
82.171425
74.71055
83.43819
79.91945
77.20386
77.97589
83.456345
80.745605
82.87633
76.84927
82.545784
74.11706
79.98717
85.24435
86.51129
84.25675
78.29479
82.050156
83.05789
81.55832
80.81646
75.94286
76.78576
79.06512
80.75304
78.6408
80.64987
71.746925
76.52344
83.90445
79.80903
82.77745
84.96992
71.89327
74.41022
78.80112
80.25509
78.55298
76.33243
77.82607
81.622185
80.19557
76.44803
81.04062
75.7693
81.092
80.685974
86.00566
81.40193
72.43485
77.83303
83.58446
81.55726
80.060684
77.46559
85.217514
76.9959
84.437454
86.83728
86.012634
82.541565
82.78204
77.79173
81.192444
80.68027
75.71627
86.92792
75.256836
79.83355
88.56031
83.6998
82.941414
78.93094
81.80913
85.29992
84.29778
87.196915
84.585365
75.53458
80.98949
81.637474
83.36453
79.1969
76.55259
75.94204
81.962456
80.32074
78.02498
80.092804
85.80022
80.317535
84.412415
81.44675
83.51924
82.68779
84.03719
75.70543
78.891045
74.30111
79.29163
87.19237
82.05407
82.35468
87.39322
74.49248
77.44651
77.34806
84.65806
87.24462
78.62261
73.845184
81.63795
82.89568
83.66022
75.47406
83.313736
86.77566
89.00436
75.04983
76.49598
76.02318
64.13819
83.374344
79.295616
82.26746
82.621346
87.68843
78.91802
74.71711
82.54512
84.51436
70.141846
85.038864
83.22061
72.74274
82.07674
75.32477
76.64995
81.42951
81.803116
78.73942
84.70497
78.38809
73.39097
69.98188
76.96808
83.62698
80.28662
89.295715
72.771034
87.738884
82.84607
83.77381
80.5521
77.52019
76.68454
75.26371
80.77947
85.82897
84.50714
84.04947
76.69964
76.790085
75.56531
72.19869
69.47376
73.28707
78.06549
77.43924
85.917244
84.7591
82.06261
86.89173
89.829056
87.57672
88.343254
85.468185
81.84687
78.43992
82.89821
76.23191
74.84884
74.42402
73.84205
75.48553
73.100876
87.20126
85.749146
86.81802
81.11183
80.49678
80.01807
81.131966
81.41867
75.77501
79.105865
78.55731
85.64578
84.07893
80.55023
81.13506
85.075325
82.60113
81.75544
78.464676
79.86505
87.45501
85.15841
79.42838
84.49481
80.77312
81.9263
75.950966
79.23343
86.42765
87.539444
85.8199
81.89394
85.336235
79.965385
78.73212
83.389206
79.24726
83.87713
86.204445
80.6247
84.088715
83.543274
76.481
76.85414
71.202
75.68418
71.65628
77.859856
72.53596
74.09035
74.18548
73.43894
75.62007
72.08358
83.34291
79.47123
78.03546
85.11393
82.448456
82.43353
83.040276
81.509186
87.34528
83.5553
90.02783
77.98375
85.440636
82.2637
84.57207
90.95212
74.96457
76.52709
78.15257
76.82231
77.09335
74.479004
73.94658
84.709435
78.323944
71.106255
80.00901
73.664505
71.043304
76.77721
82.124916
79.94854
90.644165
74.98942
90.206566
83.9879
86.95941
84.66462
84.2225
83.87079
83.82738
79.80652
86.67389
81.63921
83.01937
76.54647
86.13731
74.79646
71.41799
73.37591
77.7554
74.31818
72.35176
82.52165
69.5762
77.215904
87.84465
85.546776
73.95215
69.542404
77.28589
81.714874
91.54293
87.43321
82.45465
76.84351
73.64087
83.414536
78.314064
81.44533
82.08447
75.827225
76.33893
79.66852
82.97981
85.239296
82.187675
81.634094
80.206406
76.41119
81.789825
73.29229
89.83163
86.18296
82.64209
74.189125
83.323044
75.559906
80.69642
74.9163
85.40644
82.05428
82.551605
84.547714
85.27965
73.488335
89.73424
82.234276
88.41294
83.194756
88.20405
82.64801
81.458954
91.258064
81.3837
76.969345
69.613205
71.07918
80.131165
77.57895
80.673225
91.75845
82.9263
86.27493
82.252846
74.526825
72.839836
78.932144
78.1751
74.18866
74.290535
82.014114
75.92099
80.31018
78.58638
84.43404
83.5369
83.73205
72.14344
82.25651
79.439896
80.13569
76.52014
76.015594
80.15419
74.91643
76.359695
80.83762
78.394646
77.73422
82.864365
74.80397
80.52342
83.53787
82.63011
80.07045
83.44626
81.06465
77.021484
83.69885
83.06331
79.3774
82.3271
83.690125
78.18605
84.566925
86.25753
82.89726
80.36075
76.06636
80.3073
85.230675
86.60901
87.8629
78.15707
82.94536
85.49634
74.97282
80.732376
75.96967
79.134056
79.83101
84.65832
83.805534
81.65958
89.00203
85.35313
70.48148
77.8394
84.36074
87.66778
77.0621
79.08201
81.395134
83.482124
77.71199
66.6287
81.510826
81.34939
83.094864
67.3051
82.974915
83.0721
80.556076
85.49666
80.43507
89.58391
91.21266
87.39127
86.53973
80.24536
86.947525
76.579666
80.21904
75.73325
81.870926
80.05934
77.20094
78.68838
79.88372
83.61364
76.483246
92.1756
89.18006
89.57998
81.632164
81.64862
82.214035
89.680504
92.35966
80.13937
75.20882
86.43857
88.36368
82.218506
88.487305
82.33168
93.18174
84.81375
86.86459
80.35611
77.90951
80.90908
69.04192
78.44737
76.12425
87.488
85.20507
80.03147
85.1628
75.747055
83.23925
80.502975
77.64192
83.633224
80.741585
78.93042
78.221695
79.993004
78.67326
76.51839
83.55152
82.048836
79.660965
82.14083
91.16583
84.02491
79.11831
84.53258
87.539276
82.208694
78.778625
81.28526
84.28746
73.620125
74.841
65.3414
76.212456
81.026375
80.26891
81.2056
80.46599
76.65351
79.01299
79.58417
86.92328
77.83006
82.15529
81.86189
79.49055
84.3878
84.90814
80.78897
80.48205
77.57707
85.50031
85.4473
82.52118
85.07968
75.454384
81.88255
75.80572
84.751305
83.374405
82.72082
80.350655
78.99338
74.581985
76.140625
71.04832
78.3452
79.50445
72.0918
77.47863
82.062805
76.77646
81.83148
81.19171
86.95453
81.885254
74.84306
80.2509
84.352264
85.15433
71.09041
85.28745
79.85893
94.070526
74.09037
75.53955
81.16818
80.39288
86.36284
68.22534
85.052574
80.88856
76.28014
82.26032
77.49953
73.35184
83.08535
79.21608
90.92621
82.84982
75.26695
93.427704
80.96725
90.36212
78.54151
90.950226
81.2856
89.103004
84.23456
83.2979
85.10872
82.94972
79.597725
76.1902
84.13866
83.45604
77.561615
73.477
84.12012
83.847145
88.86349
84.15639
84.987434
86.55211
81.690956
82.68261
79.5708
83.256065
83.28015
89.66211
83.92694
88.46255
89.61449
82.98309
81.65164
80.043945
80.43662
89.339836
80.75613
88.885254
82.897125
84.754555
86.04374
77.5976
88.29773
86.8784
76.60955
83.13649
78.46289
85.18552
86.45733
80.64852
79.91048
81.11053
74.316154
82.33923
75.79841
76.412895
75.079636
78.83414
78.41019
83.39226
89.833336
89.74557
82.77069
86.72551
83.77856
75.76553
80.544785
89.23751
84.87013
86.98103
84.84498
74.11575
80.34703
81.79299
77.9126
81.95523
76.08403
78.83878
83.679
65.775276
86.66777
85.94558
70.92951
87.42609
81.32485
85.99317
82.98712
83.24552
80.411835
75.87969
78.141106
82.722824
83.748184
87.256546
83.34742
84.89805
72.99353
79.9454
82.049576
78.7296
83.73693
88.367065
85.464806
81.78792
79.67053
85.071754
75.35954
77.61954
80.476944
82.67191
87.33587
85.19203
85.20324
80.680786
78.63393
85.19262
86.29521
79.01061
80.3822
82.19829
78.59809
75.88789
76.51394
84.08828
81.33156
79.48429
86.91264
84.53125
80.87679
76.84821
80.93137
77.78592
95.702194
88.83887
84.168526
84.68909
82.490005
90.792336
79.455215
77.62512
79.51973
79.98612
79.97754
80.31315
82.34477
84.67943
85.26486
81.27868
77.67267
81.925705
85.461914
78.839935
85.77568
82.386246
81.13791
81.52441
75.99119
80.8845
82.50984
89.93505
81.28623
77.1566
83.05779
81.60167
81.70694
82.80318
83.31444
77.191216
79.376686
79.88302
78.62474
84.04857
84.44607
82.59064
83.97467
76.586395
76.48312
75.097565
83.83601
80.930176
81.65134
87.13586
90.186516
79.42757
77.026596
80.49013
86.91174
81.946495
88.6005
83.4335
75.78481
85.87656
81.131584
88.21178
84.74668
79.806656
81.86758
83.422295
89.24983
83.709114
85.20381
78.23042
81.764404
82.78906
77.68086
77.172295
78.26518
80.59851
84.88624
84.6828
77.51368
80.46298
78.25199
77.76191
85.0783
79.40902
79.95472
73.180435
82.05168
88.222435
84.22887
80.1348
77.84787
84.53476
83.10813
94.169815
85.700615
82.38695
79.13181
80.95246
88.56755
84.920944
81.2428
79.826965
84.76692
88.04711
78.27132
77.22876
82.821106
84.857635
84.38279
89.723694
85.881935
79.656624
85.41759
85.57406
86.09883
84.570465
77.53334
85.43459
80.25804
84.183556
83.02881
82.11286
83.04329
85.790634
82.276215
87.21398
72.5338
75.05349
83.24007
76.63743
76.389084
86.728584
81.63462
87.31659
83.24382
82.73426
87.119354
84.200134
76.29538
77.50115
84.460526
83.670746
81.675545
84.97202
84.30239
80.754745
75.402306
83.500626
77.666
68.602425
71.935776
79.657974
79.56091
84.88074
87.688644
82.31739
83.03703
89.39897
83.98573
82.86837
81.44866
85.80969
92.44033
84.01811
83.85658
75.91525
88.91789
82.91674
81.80418
77.77066
78.10417
78.10417
90.01975
89.618065
91.18128
85.77214
83.68582
91.126755
86.23973
78.533966
79.04392
84.60321
82.92791
85.58945
83.25509
76.05524
76.332115
78.13237
82.10373
77.5452
79.71782
82.06269
81.20807
76.21664
73.97708
79.81973
88.39977
82.38622
83.96492
78.529945
75.85536
74.04381
83.68323
81.05766
84.15747
77.13816
83.660965
81.04715
73.04594
86.57744
83.96734
81.48967
84.217
85.05463
79.64887
81.26033
74.91324
80.235504
81.004105
91.64726
81.86815
86.23285
84.74596
80.38202
75.97769
78.47371
81.67035
79.76147
84.77006
84.392334
86.266075
90.369484
84.20513
85.33481
81.84078
86.6414
82.23637
82.9733
80.432755
75.18448
70.89096
73.699646
80.75912
80.36695
79.45837
64.632225
86.37365
81.26985
87.1557
91.69996
85.14297
77.48569
90.28324
82.73359
81.61174
82.555305
87.96434
80.50354
87.20274
90.550964
90.393135
76.08095
84.56144
83.95698
83.97043
82.8172
83.46593
80.696236
81.39458
84.35646
85.483376
86.32558
81.66493
89.96363


==> figures/sc-llh.txt <==
-0.9014304280281067
-0.9725023508071899
-0.5428181886672974
-1.0593703985214233
-0.5995986461639404
-0.3058241009712219
-0.38814619183540344
-0.3400261104106903
-0.6460036039352417
-1.0444278717041016
-0.6972851157188416
-0.3152530789375305
-0.5708281993865967
-0.39242738485336304
-0.5235931873321533
-0.5422552227973938
-0.6375235915184021
-0.45888370275497437
-0.46119043231010437
-0.4387079179286957
-0.5814675688743591
-0.8985857367515564
-0.4503155052661896
-0.4406428933143616
-0.7021539807319641
-0.7110005617141724
-0.3597893714904785
-0.7755873203277588
-0.7219624519348145
-0.6249103546142578
-0.48305678367614746
-0.7932515740394592
-0.5133515000343323
-0.5417943596839905
-0.5514335036277771
-0.7599408030509949
-0.46962621808052063
-0.5042206048965454
-0.5701861381530762
-0.7067679166793823
-0.42273810505867004
-0.20262479782104492
-0.3664065897464752
-0.625576913356781
-0.573749303817749
-1.0877801179885864
-0.4422808289527893
-0.4610837996006012
-0.8645192980766296
-0.4093184471130371
-0.3546426594257355
-0.6367914080619812
-0.688931405544281
-0.931347668170929
-0.7717245221138
-0.2292940616607666
-0.45982950925827026
-0.5153331160545349
-0.4981948137283325
-0.5689231753349304
-0.9151751399040222
-0.2567172050476074
-0.40086376667022705
-0.37143364548683167
-0.987208902835846
-0.7404549717903137
-0.961096465587616
-0.3965870141983032
-0.441324919462204
-1.3180779218673706
-0.2629298269748688
-0.6259230971336365
-0.2959800362586975
-0.78410404920578
-0.948498547077179
-0.5468284487724304
-0.5360466837882996
-0.3994917869567871
-0.5117717385292053
-0.3326317071914673
-0.46382614970207214
-0.5029796957969666
-0.5162109136581421
-0.3898950219154358
-1.2257206439971924
-0.5482842326164246
-0.42728903889656067
-0.5153080224990845
-1.619996428489685
-0.5021904706954956
-0.5784315466880798
-0.8791399002075195
-0.6941621899604797
-0.47189775109291077
-0.6456813216209412
-0.6498106122016907
-0.7621466517448425
-0.27992892265319824
-1.7381300926208496
-0.38437891006469727
-0.5791513323783875
-0.775036096572876
-0.6483135223388672
-0.7228105068206787
-0.6132546663284302
-0.5398163199424744
-0.37849321961402893
-0.5897719860076904
-0.45788058638572693
-0.8610999584197998
-0.7162915468215942
-0.22751525044441223
-0.7002195119857788
-0.6878836750984192
-0.4508792459964752
-0.45870938897132874
-1.1278923749923706
-0.35673364996910095
-0.7128065824508667
-0.8383182287216187
-0.8420688509941101
-1.7298142910003662
-0.4075224697589874
-0.7333449721336365
-0.697780430316925
-0.46976569294929504
-0.4432748556137085
-0.6638889908790588
-0.617832601070404
-0.9496253132820129
-0.6865548491477966
-0.8129174113273621
-0.29329589009284973
-0.8296502828598022
-1.4043651819229126
-0.2759604752063751
-0.4765704870223999
-0.45438581705093384
-0.6801895499229431
-0.625424861907959
-0.7090902328491211
-0.6652398705482483
-0.29880890250205994
-0.5448815822601318
-0.4591052532196045
-1.1709234714508057
-0.5653583407402039
-0.6860882043838501
-0.6639164686203003
-0.32680556178092957
-0.6432937979698181
-0.6107099056243896
-0.4281754493713379
-0.636002779006958
-0.7194414734840393
-0.49780625104904175
-0.49563726782798767
-0.6702477931976318
-0.36389434337615967
-0.34682711958885193
-0.882029116153717
-0.5911619067192078
-0.6960321068763733
-2.201669692993164
-0.6303194165229797
-0.3840346932411194
-0.9632208943367004
-0.6906857490539551
-0.3200683891773224
-0.7432072758674622
-0.8897987604141235
-1.0203639268875122
-0.6281189322471619
-0.6314178705215454
-0.6680712103843689
-0.9086810350418091
-0.29491108655929565
-0.40915632247924805
-0.551178514957428
-0.48724374175071716
-0.4926602840423584
-0.2987079322338104
-0.31380176544189453
-0.5671404600143433
-0.7213462591171265
-0.4554729461669922
-0.5709235668182373
-0.4919830560684204
-0.26014864444732666
-0.4952002465724945
-0.8436403870582581
-4.155012607574463
-0.46952036023139954
-0.5310313105583191
-0.6276167035102844
-0.88604736328125
-0.4117114841938019
-0.3758186399936676
-0.35839852690696716
-0.3502809405326843
-0.595664918422699
-0.4491073191165924
-0.4091338515281677
-0.2602863311767578
-0.7679563760757446
-0.5999408960342407
-0.6241310834884644
-0.29090768098831177
-0.8854264616966248
-0.81487637758255
-0.5040284395217896
-0.911223828792572
-0.8671028017997742
-0.641128420829773
-0.734176516532898
-0.3984564542770386
-0.5964394211769104
-0.473358690738678
-0.4867212176322937
-0.3073694705963135
-0.9185755848884583
-0.5836941003799438
-0.4515080749988556
-0.7624900937080383
-0.29142147302627563
-0.6464454531669617
-0.5137323141098022
-0.6636754274368286
-0.47820577025413513
-0.5254337787628174
-0.6971175074577332
-0.49032843112945557
-0.6485519409179688
-0.35351845622062683
-0.8683764338493347
-0.5389595031738281
-0.3580607771873474
-0.5901181101799011
-0.5029345750808716
-0.4745228886604309
-0.7387426495552063
-0.7426398992538452
-0.4664166569709778
-0.5313002467155457
-0.47984352707862854
-0.7601590156555176
-0.5530701279640198
-0.4157581925392151
-0.9366880655288696
-0.808623194694519
-0.4853772222995758
-0.6076937913894653
-0.6323946118354797
-0.5494691729545593
-0.39003559947013855
-0.47399964928627014
-0.4723288118839264
-0.4606918692588806
-1.3267253637313843
-0.9461966156959534
-0.7407982349395752
-0.6690894961357117
-0.9466099739074707
-0.5231359004974365
-0.5002392530441284
-0.8173830509185791
-0.6351783275604248
-0.2618260681629181
-0.7827336192131042
-0.8729006052017212
-0.9456875920295715
-0.48999500274658203
-0.6121882200241089
-0.482359915971756
-0.39236050844192505
-0.36015722155570984
-0.6526325941085815
-0.6606932282447815
-0.3537304103374481
-0.47927671670913696
-0.6135844588279724
-1.8492844104766846
-0.7411852478981018
-0.5593794584274292
-0.43011152744293213
-0.7983092069625854
-0.692255437374115
-0.5707188844680786
-0.5701454877853394
-0.4706868529319763
-1.3947705030441284
-0.5130667686462402
-0.7221972942352295
-0.9411598443984985
-0.7413541674613953
-0.5134918689727783
-0.6200696229934692
-0.5020692944526672
-0.3719489872455597
-0.5000948905944824
-0.7465222477912903
-0.5082431435585022
-0.3314014673233032
-0.5664142966270447
-0.9607236385345459
-0.6884896755218506
-1.1550569534301758
-2.5024311542510986
-0.4902862310409546
-0.3630097210407257
-0.22582952678203583
-0.28830093145370483
-1.2932496070861816
-0.45537135004997253
-0.3785107731819153
-0.723690927028656
-0.8428398370742798
-0.8136100769042969
-0.6262069940567017
-0.8641639947891235
-0.5878589153289795
-0.7635209560394287
-0.8899688720703125
-0.7876009345054626
-0.9241383075714111
-0.5135544538497925
-0.7301187515258789
-0.8858893513679504
-0.4821072518825531
-1.3012921810150146
-0.35217440128326416
-0.31456977128982544
-0.4120672941207886
-0.3987797498703003
-0.3857356905937195
-0.6031633019447327
-0.6599957942962646
-0.1695100963115692
-0.5607609152793884
-0.30269041657447815
-0.8495820760726929
-0.5048357844352722
-0.6678127646446228
-0.49111586809158325
-0.6812185049057007
-0.4774027466773987
-0.4440397322177887
-0.8713127970695496
-0.36991405487060547
-0.5991621613502502
-0.3595491051673889
-0.5299907922744751
-0.23370544612407684
-0.6947299242019653
-0.6288164258003235
-0.5393908619880676
-0.4777517318725586
-1.4271869659423828
-0.7133839130401611
-0.9479392170906067
-0.8222010135650635
-0.4140836000442505
-0.4694487452507019
-0.3506147265434265
-0.38983920216560364
-0.5955308675765991
-0.5327058434486389
-0.35686132311820984
-0.5433893799781799
-0.5887004137039185
-0.5259483456611633
-0.23850688338279724
-0.7298346757888794
-0.5376613140106201
-0.1929183006286621
-0.6001031398773193
-0.3687223196029663
-0.42293086647987366
-0.678794264793396
-0.5438328385353088
-0.6894331574440002
-1.9565705060958862
-0.510378360748291
-0.628038227558136
-0.4445231258869171
-0.6963801383972168
-0.5704746842384338
-0.28601399064064026
-0.6852010488510132
-0.7305214405059814
-0.991171658039093
-0.5016601085662842
-0.2825624346733093
-0.5473046898841858
-0.5622836351394653
-0.43643322587013245
-0.3835960328578949
-0.23502123355865479
-1.5769716501235962
-0.41239967942237854
-1.2532985210418701
-0.2740142345428467
-0.76246577501297
-0.9506227374076843
-0.5519115924835205
-0.6803820133209229
-0.7523597478866577
-0.6212621927261353
-0.4203953146934509
-1.0400832891464233
-0.901159942150116
-0.7243722081184387
-0.8035169243812561
-0.521984875202179
-0.5638222098350525
-0.742978572845459
-1.1419061422348022
-0.6536848545074463
-0.4570086598396301
-0.9107844829559326
-0.7994468212127686
-0.3783719837665558
-0.8622129559516907
-2.013972520828247
-0.8456421494483948
-0.5126525163650513
-0.21730180084705353
-0.3906020224094391
-0.4633200168609619
-0.7234185338020325
-0.37486064434051514
-0.3469703495502472
-0.8382532596588135
-0.32449138164520264
-0.689323365688324
-0.5461464524269104
-0.46106407046318054
-0.39888933300971985
-0.3891507387161255
-0.3563452959060669
-0.35252442955970764
-0.7991548180580139
-0.3282245993614197
-0.6059126257896423
-0.7686813473701477
-0.7099904417991638
-0.1659875214099884
-0.33562445640563965
-0.868708074092865
-0.27948662638664246
-0.5049117207527161
-0.3044595718383789
-0.377848744392395
-0.3650464713573456
-0.6814908981323242
-0.9132029414176941
-0.4992707371711731
-1.5695163011550903
-0.6438655257225037
-0.5471290349960327
-0.5093063712120056
-0.3059195280075073
-0.39897510409355164
-0.7444445490837097
-0.5673075914382935
-0.4850817918777466
-0.56037837266922
-0.6490763425827026
-0.14457248151302338
-0.769987165927887
-0.990399181842804
-0.8969060778617859
-0.5581676363945007
-0.862701952457428
-0.977447509765625
-1.1698840856552124
-0.5294643640518188
-0.4347914159297943
-0.913530707359314
-0.3221157193183899
-1.2813289165496826
-0.4074874222278595
-0.330369234085083
-0.7926051020622253
-0.4065842032432556
-0.7958651781082153
-0.37644562125205994
-1.0123399496078491
-0.6006791591644287
-0.4903460741043091
-0.8062601089477539
-0.6075804829597473
-0.6315813660621643
-0.33283036947250366
-0.7963183522224426
-0.647500216960907
-0.4592820405960083
-0.6789655685424805
-0.7108055353164673
-0.18165946006774902
-0.7357339859008789
-0.9285764694213867
-0.4812626540660858
-0.6745960116386414
-1.4694538116455078
-0.35056138038635254
-0.2750285565853119
-0.3454454243183136
-0.3973921537399292
-0.7129800319671631
-0.2328559309244156
-0.7641078233718872
-0.4040848910808563
-0.9881779551506042
-0.3358961045742035
-0.36384347081184387
-0.8940960764884949
-1.0308493375778198
-1.178367257118225
-1.788731575012207
-1.0099971294403076
-0.553764820098877
-0.6158866882324219
-0.443653404712677
-0.4982408285140991
-1.040068507194519
-0.24265073239803314
-0.5940669178962708
-0.5959563255310059
-0.5190833806991577
-0.7037844657897949
-0.7978368997573853
-0.3606044054031372
-0.6465620398521423
-0.4926830232143402
-0.8860130906105042
-0.5677299499511719
-0.17588210105895996
-1.1022027730941772
-0.6477935910224915
-0.34509170055389404
-0.6342437267303467
-0.4554245173931122
-1.0553169250488281
-1.0597018003463745
-0.6429930329322815
-0.7449589967727661
-0.2686184048652649
-0.2372543066740036
-0.614716112613678
-0.5419795513153076
-0.4939458966255188
-0.5874773859977722
-0.4695744514465332
-0.8368892669677734
-0.6117358207702637
-0.8700500726699829
-0.5829953551292419
-1.0494208335876465
-0.30041933059692383
-0.8782785534858704
-0.38011354207992554
-1.5930761098861694
-1.1820783615112305
-0.5581126809120178
-0.8220367431640625
-0.33266979455947876
-0.5087165832519531
-0.550708532333374
-0.7249969840049744
-0.4299401640892029
-0.5449200868606567
-0.921741783618927
-0.725136935710907
-0.6192503571510315
-1.2401182651519775
-0.43256375193595886
-0.6052848696708679
-0.881048321723938
-0.4693059027194977
-1.6249407529830933
-0.5169841051101685
-0.7788180708885193
-0.4030587375164032
-0.7985608577728271
-0.2830217182636261
-0.8616712093353271
-0.6116763353347778
-0.3370753228664398
-1.4086111783981323
-0.19169844686985016
-0.3961295783519745
-0.6353457570075989
-0.6665248274803162
-0.7415297627449036
-0.5092869997024536
-0.38495713472366333
-0.3133717179298401
-0.8180858492851257
-0.5312342047691345
-0.44254177808761597
-0.2809067368507385
-0.4478519856929779
-0.5427185893058777
-1.676241159439087
-0.5694061517715454
-0.7415010929107666
-0.3268415629863739
-0.35886555910110474
-0.8832730650901794
-0.45206418633461
-0.7688724398612976
-0.9493706822395325
-0.6072846055030823
-0.6006937623023987
-0.29215145111083984
-1.0873949527740479
-0.43252283334732056
-1.2507445812225342
-0.6495252847671509
-1.2394951581954956
-1.1100975275039673
-0.5434075593948364
-0.6738335490226746
-0.42143747210502625
-0.32801714539527893
-0.36770758032798767
-0.4389624297618866
-0.3194064795970917
-0.5637348890304565
-0.5087344646453857
-0.6118096113204956
-0.5317044854164124
-0.4561154544353485
-0.45300108194351196
-1.0005944967269897
-0.5389071702957153
-0.663844108581543
-0.34455230832099915
-0.4918442964553833
-0.21644853055477142
-0.6707382798194885
-1.249981164932251
-0.7186795473098755
-0.5429050326347351
-1.0488775968551636
-1.0057142972946167
-0.42975738644599915
-0.4906138479709625
-0.33028292655944824
-1.1541551351547241
-0.4732235074043274
-0.7106233835220337
-0.9594148397445679
-0.9005663990974426
-0.38412806391716003
-1.1187630891799927
-0.3085894286632538
-0.669614315032959
-0.48059558868408203
-1.79923677444458
-0.5953401923179626
-0.6744934916496277
-0.2868732213973999
-0.4458065330982208
-1.0443059206008911
-0.37419289350509644
-0.6951724290847778
-0.3327537178993225
-0.3895125687122345
-0.6734839677810669
-0.3798467218875885
-0.3550441265106201
-0.834918200969696
-0.431876540184021
-0.6511926054954529
-0.2317304164171219
-0.5814744234085083
-1.2234760522842407
-0.6731106638908386
-0.840154767036438
-0.4959380030632019
-0.6979808211326599
-0.21730180084705353
-0.7228715419769287
-0.8069155216217041
-0.5313897728919983
-0.5454726815223694
-0.3399425745010376
-0.5157092809677124
-0.5978251695632935
-0.4090529978275299
-1.0556317567825317
-0.25709518790245056
-0.5757210850715637
-0.5060621500015259
-0.4521757960319519
-0.3367476761341095
-0.8354617953300476
-0.7211453914642334
-0.5611963868141174
-0.8221546411514282
-1.081472396850586
-0.9293231964111328
-0.8020681142807007
-0.9127449989318848
-0.4261016845703125
-0.46577030420303345
-0.6688780188560486
-0.6592220067977905
-0.9707187414169312
-0.734553873538971
-0.6422538161277771
-0.4681027829647064
-0.5323054194450378
-0.4414011240005493
-0.3995855152606964
-0.48524531722068787
-0.4813040792942047
-0.28918200731277466
-0.49621501564979553
-0.44783154129981995
-0.37063559889793396
-0.5782909393310547
-0.26383495330810547
-0.5588451623916626
-0.4074913561344147
-0.40128031373023987
-0.47577863931655884
-0.4895568788051605
-0.6455634236335754
-0.6743066310882568
-0.5120288729667664
-0.5200188755989075
-0.41607600450515747
-0.3979485332965851
-0.635892927646637
-0.745640754699707
-0.5673894882202148
-0.5818796753883362
-0.8179811835289001
-0.5189197063446045
-0.4188552498817444
-0.855463981628418
-0.30275797843933105
-0.8237903714179993
-0.6150667667388916
-0.517149806022644
-0.6691828966140747
-0.5808138251304626
-0.5826554894447327
-0.6582483649253845
-0.6042087078094482
-0.4013657867908478
-0.2932139039039612
-1.121142864227295
-0.6540136933326721
-0.8620071411132812
-1.7412551641464233
-0.39174020290374756
-0.5071879625320435
-0.8505560159683228
-1.0109714269638062
-0.48896414041519165
-0.29009678959846497
-0.5148723721504211
-0.439179927110672
-0.30041933059692383
-0.46381890773773193
-0.6301904320716858
-0.9633849859237671
-0.7164179086685181
-0.530975341796875
-0.5734074711799622
-0.36646768450737
-0.6184164881706238
-0.5848418474197388
-1.0154706239700317
-0.5383313298225403
-0.237152099609375
-0.5192039012908936
-1.9230756759643555
-0.8461326956748962
-0.4241981506347656
-1.3724464178085327
-0.649370014667511
-0.8379461765289307
-0.6969400644302368
-0.9500364661216736
-0.5654844045639038
-0.32422471046447754
-1.2630565166473389
-0.36209753155708313
-0.4829263985157013
-0.8849509954452515
-0.5505892038345337
-1.7556836605072021
-0.6194541454315186
-0.2878969609737396
-0.7458150386810303
-0.8701757192611694
-0.4026106894016266
-0.6793609857559204
-0.4781607687473297
-0.5423782467842102
-0.40017831325531006
-0.6232538819313049
-0.6251270771026611
-0.8281528353691101
-0.22020970284938812
-0.572590708732605
-0.7250940203666687
-0.6334845423698425
-0.4781174063682556
-0.6632245182991028
-0.38314762711524963
-1.002901315689087
-0.8858352303504944
-0.4451655149459839
-0.34834450483322144
-0.27280545234680176
-0.23434129357337952
-0.33559659123420715
-0.8017804622650146
-0.8675873875617981
-0.5819461941719055
-0.6566658616065979
-0.42140495777130127
-0.601391077041626
-0.7338689565658569
-0.8066839575767517
-0.7714077830314636
-0.8225027918815613
-0.331069678068161
-0.5378040075302124
-0.5007579326629639
-0.5467867851257324
-0.9253770112991333
-0.5939584374427795
-0.4970996081829071
-0.6199623346328735
-0.3524823784828186
-1.0452648401260376
-0.7364703416824341
-0.5015623569488525
-0.28637391328811646
-0.5911533236503601
-0.539094865322113
-0.444445937871933
-1.1028549671173096
-0.296755850315094
-1.2911365032196045
-0.4703395962715149
-0.4720288813114166
-0.6581436395645142
-0.5889041423797607
-0.9178673028945923
-0.35770103335380554
-1.0141148567199707
-1.3823962211608887
-0.5304404497146606
-0.5982760190963745
-0.7984208464622498
-0.9647265672683716
-0.7422646880149841
-0.7416740655899048
-0.6641257405281067
-0.3851720690727234
-0.6416069269180298
-0.6516265273094177
-0.7639957666397095
-0.5936153531074524
-0.6091574430465698
-0.8094866871833801
-0.4375596344470978
-0.48126426339149475
-0.5930607914924622
-0.6693071126937866
-0.266929030418396
-0.6861238479614258
-0.511648952960968
-0.8216878771781921
-0.35804328322410583
-0.7477981448173523
-0.8724281787872314
-0.22404718399047852
-0.6065278649330139
-0.7527394890785217
-0.5069629549980164
-0.7138848900794983
-0.6566495299339294
-0.5235230922698975
-0.4425053298473358
-0.6178885698318481
-0.7986992597579956
-0.35686132311820984
-0.5428603291511536
-0.404122531414032
-0.2588529884815216
-0.5615341663360596
-0.5962806940078735
-0.36006349325180054
-0.7702537775039673
-0.3253009617328644
-0.7956889867782593
-1.1404924392700195
-0.6065943241119385
-0.5688756108283997
-0.31307676434516907
-0.40714389085769653
-0.5500059723854065
-0.2953816056251526
-0.6192899346351624
-0.4728681147098541
-0.1701703816652298
-0.9822668433189392
-0.3321404755115509
-0.39916011691093445
-0.37254923582077026
-0.7711330056190491
-0.5684673190116882
-0.41406527161598206
-0.5891869068145752
-0.7859135270118713
-0.6704983711242676
-0.3840043246746063
-0.8565154075622559
-0.6379926204681396
-0.3728290796279907
-1.0417845249176025
-2.2047536373138428
-0.7704709768295288
-0.227085143327713
-0.403553307056427
-0.6098206639289856
-0.5991930961608887
-0.36867308616638184
-0.7358956336975098
-0.3735833466053009
-0.5265769958496094
-0.7908834218978882
-0.40528860688209534
-0.4606074392795563
-0.12105469405651093
-0.26302987337112427
-0.595964252948761
-0.6120318174362183
-0.6998514533042908
-0.8630563616752625
-0.525033712387085
-0.8617535829544067
-0.5387686491012573
-0.5285804867744446
-0.6004334688186646
-0.680650532245636
-0.8960734009742737
-0.45544326305389404
-0.6159037947654724
-0.4495193660259247
-0.6858329176902771
-0.5532426834106445
-2.104883909225464
-0.22047728300094604
-0.709554135799408
-0.23308314383029938
-0.5644450783729553
-0.32679328322410583
-0.38704681396484375
-0.6432416439056396
-0.3909749984741211
-0.7280474901199341
-0.5324246287345886
-0.3701043426990509
-0.3638227581977844
-0.431369811296463
-0.44541898369789124
-0.6821683645248413
-0.716525673866272
-0.3613910973072052
-0.4163188338279724
-0.629716157913208
-1.140982985496521
-0.4149240255355835
-0.8241450190544128
-0.6966721415519714
-0.6251055598258972
-0.3500717580318451
-0.8814587593078613
-0.514361560344696
-0.7928440570831299
-0.6360271573066711
-0.34763815999031067
-0.4817437529563904
-0.9052284359931946
-0.5138139724731445
-0.6671116352081299
-0.7148339748382568
-0.581494152545929
-0.5877298712730408
-0.5536226630210876
-0.618975043296814
-0.7010390162467957
-0.4275815784931183
-0.3324469327926636
-0.3501681387424469
-0.30265483260154724
-0.6928706169128418
-0.8581436276435852
-0.4605482816696167
-0.8768553137779236
-0.5041310787200928
-0.9888719916343689
-0.7649142146110535
-0.4787917137145996
-0.6826285719871521
-0.35297808051109314
-0.5941566228866577
-0.758761465549469
-0.40441980957984924
-0.4904947280883789
-0.48520636558532715
-0.3223007023334503
-0.47965171933174133
-0.21210449934005737
-0.3132596015930176
-0.5019728541374207
-0.7096031308174133
-0.6444153189659119
-0.4950217008590698
-0.7430540323257446
-0.43676167726516724
-0.5526232123374939
-0.5503925085067749
-0.5256539583206177
-0.26915493607521057
-0.5189025402069092
-0.6249337792396545
-0.7196089625358582
-0.6816418170928955
-1.0424273014068604
-0.49623903632164
-0.4064638614654541
-0.6338133215904236
-0.5863438844680786
-0.617917537689209
-0.5839688777923584
-1.097084641456604
-0.7117270231246948
-0.6683874726295471
-0.5436059832572937
-0.9971250295639038
-1.2092866897583008
-0.3746539056301117
-0.6752161979675293
-0.959559440612793
-0.5397983193397522
-0.41319939494132996
-0.6153119206428528
-0.696614682674408
-0.37285277247428894
-0.6695366501808167
-0.5194545984268188
-0.8742440938949585
-0.4978868365287781
-0.6951016783714294
-0.42823663353919983
-0.3345502018928528
-0.3869325518608093
-0.41945287585258484
-0.27129775285720825
-0.807765543460846
-0.5880645513534546
-0.8866719603538513
-0.8236761689186096
-0.44575509428977966
-0.6572878360748291
-0.6077145934104919
-0.6011820435523987
-0.7318341135978699
-0.685332715511322
-0.3633701801300049
-0.5555086731910706
-0.4436107575893402
-0.8501276969909668
-0.4271012842655182
-1.0416772365570068
-0.4333030879497528
-1.1929399967193604
-0.6454591751098633
-0.48847514390945435
-0.9512858986854553
-1.6893073320388794
-0.30847495794296265
-0.5344074964523315
-0.6026877164840698
-0.4259920120239258
-1.0071580410003662
-0.9525951147079468
-0.7498131990432739
-0.290659636259079
-0.3774215877056122
-1.014636754989624
-0.9726818203926086
-0.28720441460609436
-0.5181748867034912
-0.7991507053375244
-2.8590915203094482
-0.4810740649700165
-0.7966637015342712
-0.5379759073257446
-0.6700311899185181
-0.5662055611610413
-0.7672955989837646
-0.4255945682525635
-0.7724023461341858
-0.4622576832771301
-0.8144882321357727
-0.585585355758667
-0.49358394742012024
-0.7241706252098083
-0.7235783338546753
-0.4847170114517212
-0.5306519269943237
-0.5584249496459961
-0.6635804772377014
-0.47754964232444763
-0.18633122742176056
-0.7113822102546692
-0.5846760272979736
-0.9793186783790588
-0.5317882299423218
-0.47909021377563477
-0.5107747912406921
-0.5540539026260376
-0.5200824737548828
-0.8361759185791016
-0.7897902727127075
-0.336727112531662
-0.2155524641275406
-0.5938652753829956
-0.35686132311820984
-0.5417101979255676
-0.6152046322822571
-0.7115800380706787
-0.5153647661209106
-1.1775586605072021
-0.6337133646011353
-0.5399834513664246
-0.53300541639328
-0.39731141924858093
-0.8504048585891724
-0.606483519077301
-0.8154447078704834
-0.5443836450576782
-1.1951930522918701
-0.36862704157829285
-1.117712140083313
-0.48374396562576294
-0.7578827142715454
-2.943866491317749
-0.6384494304656982
-0.5567919611930847
-0.38595712184906006
-0.6642857789993286
-1.006843090057373
-0.6991266012191772
-0.7891209125518799
-0.6329809427261353
-0.9735559225082397
-0.8749130368232727
-0.44942328333854675
-0.9546244144439697
-0.6230112314224243
-0.6214488744735718
-0.315195232629776
-0.4329138398170471
-0.5466941595077515
-0.41838768124580383
-0.4558718502521515
-0.38100939989089966
-0.7137032151222229
-0.5911757946014404
-0.5939884781837463
-0.8730913996696472
-0.7258083820343018
-1.0202363729476929
-1.450435757637024
-0.7826546430587769
-0.8841544985771179
-0.6415709853172302
-0.5999408960342407
-0.3481127619743347
-0.6087303757667542
-1.2011507749557495
-0.7970866560935974
-0.9583138227462769
-0.5488922595977783
-0.4486284554004669
-0.5731301307678223
-0.4052298367023468
-0.7299322485923767
-0.7224745154380798
-0.5864363312721252
-0.49201643466949463
-0.6140313148498535
-0.1886991560459137
-0.4125481843948364
-0.6349599957466125
-0.586417019367218
-0.25126591324806213
-0.5030654668807983
-0.915816068649292
-0.22920428216457367
-0.24583739042282104
-0.7161310911178589
-1.1190295219421387
-0.7339046001434326
-0.5152133703231812
-0.7464950680732727
-0.8730624318122864
-0.9494031667709351
-0.1779700666666031
-0.6464983224868774
-0.7284187078475952
-0.46911701560020447
-0.5046853423118591
-0.45106109976768494
-0.8074951171875
-0.4250493049621582
-0.9053918719291687
-0.29383689165115356
-0.499538779258728
-0.16280712187290192
-0.70071941614151
-0.5606316328048706
-1.1393781900405884
-0.3411218225955963
-0.28231701254844666
-1.2549808025360107
-0.7457872033119202
-0.3045332133769989
-0.4309757649898529
-0.2309669703245163
-0.38281282782554626
-0.3591017425060272
-0.42156291007995605
-0.16850519180297852
-1.0980838537216187
-0.8862049579620361
-0.7949873208999634
-0.8303609490394592
-0.5554298162460327
-0.7092949151992798
-1.0213907957077026
-1.25159752368927
-2.2753992080688477
-0.3113855719566345
-0.4547324478626251
-0.910434365272522
-0.8943948745727539
-0.45868226885795593
-0.5545467734336853
-0.5651549100875854
-0.9916015863418579
-0.8538840413093567
-0.45876914262771606
-0.5347209572792053
-0.2986404597759247
-0.6019245982170105
-0.42015019059181213
-0.5889906883239746
-0.66102534532547
-0.719831645488739
-0.5571964979171753
-0.5725886225700378
-0.7540814876556396
-0.8104103207588196
-0.6943997144699097
-0.9200562238693237
-0.4745808243751526
-1.1242350339889526
-0.3740941286087036
-0.3289627432823181
-0.39766740798950195
-0.4448752999305725
-0.14754648506641388
-0.5360730886459351
-0.5526784062385559
-0.5474323630332947
-0.8489831686019897
-0.9428058862686157
-0.9097201228141785
-0.9081113934516907
-0.8678509593009949
-0.5188544392585754
-0.8296896815299988
-0.6555970907211304
-0.2011210322380066
-0.5139266848564148
-0.6819276809692383
-0.5378040075302124
-0.6181971430778503
-0.46886005997657776
-0.6462079286575317
-0.39106225967407227
-0.6703370213508606
-0.4922845959663391
-0.4727543890476227
-2.2794058322906494
-0.688636839389801
-0.6445931196212769
-0.5680133104324341
-0.3579441010951996
-0.37411415576934814
-0.8268184661865234
-0.8694138526916504
-0.259386271238327
-0.50853431224823
-0.7883512377738953
-0.5756274461746216
-0.550671398639679
-0.6820294857025146
-0.4168660044670105
-0.9148945212364197
-0.6094448566436768
-0.5399666428565979
-0.7665027976036072
-0.3136390447616577
-0.4770112633705139
-0.7832569479942322
-0.3185988962650299
-0.4208482801914215
-0.548179566860199
-0.3694019019603729
-0.6976640224456787
-0.8467099666595459
-0.5828661322593689
-0.5042206048965454
-0.5981566905975342
-0.5932807326316833
-0.5591476559638977
-0.42713046073913574
-0.6808185577392578
-0.8856898546218872
-0.5747347474098206
-0.7206436395645142
-0.6594006419181824
-0.45007839798927307
-0.9229822158813477
-0.7638885378837585
-0.7233343124389648
-0.4604587256908417
-0.4124598205089569
-0.34690040349960327
-0.7922600507736206
-0.9036017656326294
-0.49834659695625305
-0.4779002070426941
-0.8587818145751953
-0.9072294235229492
-0.6699911952018738
-0.6707993149757385
-0.48384857177734375
-0.4692305028438568
-0.7272098064422607
-0.40790805220603943
-0.4475126266479492
-0.9188899397850037
-0.6154952049255371
-1.098941683769226
-0.551232635974884
-0.46676188707351685
-0.701433539390564
-0.6195719838142395
-0.47767919301986694
-0.427613228559494
-0.8947197198867798
-0.5671382546424866
-0.8479283452033997
-0.29606080055236816
-0.5976809859275818
-0.6496893763542175
-0.5742363929748535
-0.8539721369743347
-0.3185904920101166
-0.4993823766708374
-0.8381896615028381
-0.694115400314331
-0.31559625267982483
-0.8860042691230774
-0.5480522513389587
-0.38622915744781494
-0.33370447158813477
-0.3275943696498871
-0.8225432634353638
-0.6787081956863403
-0.7376874089241028
-0.4220823645591736
-0.4590597152709961
-0.36951306462287903
-0.5190996527671814
-0.45394444465637207
-0.3168155252933502
-1.1486108303070068
-0.2756492495536804
-0.3733478784561157
-0.3515736162662506
-0.6474809050559998
-0.4613610506057739
-0.5957271456718445
-0.8053231239318848
-0.48511046171188354
-1.0205867290496826
-0.33548691868782043
-0.7032666802406311
-0.6659238338470459
-0.5585638880729675
-0.4009101986885071
-2.4227681159973145
-0.9410767555236816
-0.4918972849845886
-0.5375804305076599
-0.5327726602554321
-1.0407720804214478
-0.5016103386878967
-0.2618260681629181
-0.8719609975814819
-0.3924514651298523
-1.0443466901779175
-0.6968100070953369
-0.46563830971717834
-0.4062792956829071
-0.42072659730911255
-0.6480910778045654
-0.39470088481903076
-0.43110984563827515
-0.614013671875
-0.11710480600595474
-0.4803396165370941
-0.8554625511169434
-0.7960656881332397
-0.3063146471977234
-0.5633589029312134
-0.44204196333885193
-0.5539268851280212
-0.6199197173118591
-0.4430413246154785
-0.7769665122032166
-1.0445826053619385
-0.4518147110939026
-0.6220257878303528
-0.9795308709144592
-0.4159011244773865
-1.3794513940811157
-0.4987333416938782
-0.27558767795562744
-0.5382862687110901
-0.6030858159065247
-0.5923392176628113
-0.6888152956962585
-0.2172355353832245
-0.7118473649024963
-0.7848780155181885
-1.0905330181121826
-0.3235040605068207
-1.0046017169952393
-0.7958812713623047
-0.7858014702796936
-0.568299412727356
-0.6992819905281067
-0.3915165662765503
-1.199049472808838
-0.36398133635520935
-1.1357451677322388
-0.5206465125083923
-0.38902896642684937
-2.9892876148223877
-1.3186016082763672
-0.34691116213798523
-0.42673349380493164
-0.5534915328025818
-0.3551985025405884
-0.490866482257843
-0.47097447514533997
-0.5588451623916626
-0.856719434261322
-0.6315192580223083
-0.8508664965629578
-0.5773845314979553
-0.3830868899822235
-0.7050783038139343
-0.37973451614379883
-0.5381568074226379
-0.7495245337486267
-0.4323369562625885
-0.5953750014305115
-0.907174289226532
-0.69375079870224
-0.4258756637573242
-0.8562179803848267
-0.7837650775909424
-0.43073853850364685
-0.4565013647079468
-0.9386176466941833
-0.8549612164497375
-0.37122222781181335
-0.4773149788379669
-0.3384162187576294
-0.25065356492996216
-0.7314110994338989
-0.8074051141738892
-0.4092691242694855
-0.2433711737394333
-0.5382885336875916
-0.4131019711494446
-0.3054240643978119
-0.3330250382423401
-0.8953210711479187
-0.5118149518966675
-0.501093327999115
-0.3679112493991852
-0.5692774057388306
-0.3418238162994385
-1.611721396446228
-0.2986346185207367
-0.4484327733516693
-0.49416059255599976
-0.5994177460670471
-1.1571232080459595
-0.591227114200592
-0.9478219151496887
-0.9455653429031372
-0.8942819237709045
-1.0068496465682983
-0.6701165437698364
-0.6272290945053101
-0.4049065411090851
-0.7744165658950806
-0.22672709822654724
-0.17381608486175537
-0.867915153503418
-0.5771706104278564
-0.7154712677001953
-0.6525013446807861
-0.6310316324234009
-0.33979493379592896
-2.0598742961883545
-0.580731987953186
-1.418136477470398
-0.5142065286636353
-0.6233160495758057
-0.5866500735282898
-0.5557578802108765
-0.4683023989200592
-0.7126485109329224
-0.36632347106933594
-0.6427631378173828
-0.4174111485481262
-1.0534567832946777
-0.6061502695083618
-0.5069939494132996
-0.5540753602981567
-0.7266936898231506
-0.7779560685157776
-0.2347177416086197
-0.7386115789413452
-0.5448327660560608
-0.3927464485168457
-0.4253028631210327
-0.33221712708473206
-0.6976610422134399
-0.6411066055297852
-0.5915638208389282
-1.0230491161346436
-0.4735480844974518
-1.200557827949524
-0.5031341910362244
-0.2604476511478424
-0.39604872465133667
-0.9803054928779602
-0.6661514639854431
-0.5074147582054138
-0.5386242270469666
-0.5479874014854431
-0.33385586738586426
-0.663981020450592
-0.3595491051673889
-0.4530988037586212
-0.4696829319000244
-0.6368943452835083
-0.778339684009552
-0.8545869588851929
-0.21775071322917938
-0.4659302532672882
-0.4926602840423584
-0.8065376877784729
-0.4286142885684967
-0.5351837873458862
-0.378262996673584
-0.448731392621994
-0.6935500502586365
-0.5443813800811768
-0.887042224407196
-0.5504490733146667
-0.603828489780426
-0.5189610123634338
-0.591827929019928
-1.0907257795333862
-0.6862918138504028
-0.5377147793769836
-0.4227076470851898
-0.49449214339256287
-0.3757699429988861
-0.625838577747345
-0.685215175151825
-0.6329455971717834
-0.26911336183547974
-0.19780845940113068
-0.49801525473594666
-0.6101893186569214
-0.8454650044441223
-0.9051604270935059
-0.8639475107192993
-0.90617835521698
-0.6886846423149109
-0.46718424558639526
-0.3855906128883362
-0.41958171129226685
-0.7185379862785339
-0.6864169239997864
-0.6214419007301331
-0.7291260361671448
-0.6781085729598999
-0.9606018662452698
-0.8377993106842041
-0.5219776630401611
-0.5917710065841675
-0.4515725076198578
-0.27140092849731445
-0.16940805315971375
-1.1788910627365112
-1.140630841255188
-0.4142175614833832
-0.7809848785400391
-1.127603530883789
-0.5365122556686401
-0.8448452353477478
-0.5396665334701538
-0.5657957196235657
-0.5548713803291321
-0.7451287508010864
-0.5578768849372864
-0.3217877745628357
-0.7907123565673828
-0.8994563817977905
-0.7060915231704712
-0.7137014865875244
-0.3403016924858093
-0.7707390189170837
-0.6164185404777527
-0.4265718162059784
-0.8978562951087952
-0.35452428460121155
-0.4249795973300934
-0.9683855175971985
-0.9484541416168213
-0.5559704899787903
-1.2356228828430176
-0.8386642336845398
-1.6895943880081177
-0.7298956513404846
-0.60914146900177
-0.3428827226161957
-0.7663872838020325
-0.47053197026252747
-0.6377316117286682
-0.3875505328178406
-0.3366813063621521
-1.016070008277893
-0.6018257737159729
-0.35101670026779175
-0.4421727955341339
-0.6693301796913147
-0.49241721630096436
-0.5326095819473267
-0.3703305125236511
-0.4844400882720947
-0.7729424238204956
-0.4487224817276001
-0.9103836417198181
-0.23578500747680664
-1.2253161668777466
-0.3510735332965851
-0.689476728439331
-0.6634029746055603
-0.520180344581604
-0.3880394399166107
-0.5761796832084656
-0.5525070428848267
-0.4758335053920746
-0.8403796553611755
-0.4848514497280121
-1.031050205230713
-1.371730923652649
-0.8428272008895874
-1.691845417022705
-1.0446269512176514
-0.5986186861991882
-0.6855079531669617
-0.9543921947479248
-0.6479851007461548
-0.3160693347454071
-0.4123886227607727
-0.4113732874393463
-0.6611683964729309
-0.3759101927280426
-0.6463633179664612
-0.3326317071914673
-0.40620675683021545
-0.48339295387268066
-0.19234682619571686
-0.6300448179244995
-0.9248971343040466
-0.9731452465057373
-0.42192792892456055
-0.4165530204772949
-0.45593559741973877
-1.6416823863983154
-0.4177013039588928
-0.705716073513031
-0.4945152997970581
-0.47385579347610474
-0.8237856030464172
-0.5099937915802002
-0.3121502101421356
-0.37981662154197693
-0.3947688639163971
-0.4796770215034485
-0.8403728604316711
-0.7558507919311523
-0.32369908690452576
-0.8806285262107849
-0.39028340578079224
-0.7570050358772278
-0.17437811195850372
-0.4656466841697693
-0.473768949508667
-0.7534002065658569
-0.9561684131622314
-0.607444167137146
-0.5444074869155884
-1.0929135084152222
-0.795659065246582
-0.35715141892433167
-0.43808576464653015
-0.5554043054580688
-0.5326600074768066
-0.7348961234092712
-0.9346468448638916
-0.4067860245704651
-0.3889847695827484
-0.47370657324790955
-0.43886706233024597
-0.49652156233787537
-0.5941358804702759
-0.31810909509658813
-0.2964874505996704
-0.6522017121315002
-0.6319732666015625
-0.43317756056785583
-2.2981410026550293
-0.4515943229198456
-0.7500139474868774
-1.7775311470031738
-0.6755691170692444
-0.5267231464385986
-0.534512460231781
-0.5624454617500305
-0.25429388880729675
-1.123347282409668
-0.4626314342021942
-2.5485785007476807
-0.3707149624824524
-0.2328455150127411
-0.4023103713989258
-0.44259434938430786
-0.441995769739151
-0.44759300351142883
-0.8507946133613586
-0.6367424130439758
-0.21114635467529297
-0.8287723660469055
-0.6244374513626099
-0.5392595529556274
-0.8467381000518799
-0.4820947051048279
-1.0005985498428345
-0.5128101706504822
-0.5893297791481018
-0.5176912546157837
-0.7152683734893799
-0.9191673994064331
-0.6260619163513184
-0.6388556361198425
-0.6169663667678833
-0.6113566756248474
-0.4501716196537018
-0.36503419280052185
-0.48523780703544617
-0.4265718162059784
-0.42281845211982727
-0.5452389121055603
-0.6094235777854919
-0.6821915507316589
-0.7232195734977722
-0.7461411356925964
-0.5307217240333557
-0.18412117660045624
-0.71795654296875
-1.062497615814209
-0.20262479782104492
-0.707513689994812
-0.4186174273490906
-0.35203835368156433
-0.5026034712791443
-0.6504069566726685
-0.5532205700874329
-1.5581461191177368
-0.3847885727882385
-0.6684141159057617
-0.7335923314094543
-0.40745943784713745
-0.6172244548797607
-0.4431745409965515
-0.43240517377853394
-0.3443687856197357
-0.3484916090965271
-0.25153106451034546
-0.7726381421089172
-0.7480520009994507
-0.620503306388855
-0.5557786822319031
-0.5864243507385254
-0.32233279943466187
-0.6839885711669922
-0.7422797679901123
-0.6166569590568542
-0.37359002232551575
-1.5943641662597656
-0.41776761412620544
-0.6095733046531677
-0.9348573684692383
-0.44482994079589844
-0.5095157027244568
-1.0791690349578857
-0.45348072052001953
-0.624969482421875
-0.6964528560638428
-0.7164379358291626
-0.8650843501091003
-0.6229916214942932
-0.40871694684028625
-0.49990320205688477
-0.6333884596824646
-1.0322638750076294
-0.15284299850463867
-0.4627503752708435
-0.38142213225364685
-0.4562649726867676
-1.447688341140747
-0.4192197620868683
-0.6490908265113831
-0.5808258652687073
-0.4963359236717224
-0.5512414574623108
-0.27472931146621704
-0.6140667796134949
-0.28201499581336975
-0.35887598991394043
-2.127573251724243
-0.18447862565517426
-0.44092416763305664
-0.31079286336898804
-0.4873771667480469
-1.7974960803985596
-2.695815324783325
-0.5270095467567444
-0.4633334279060364
-0.485014945268631
-0.6385091543197632
-0.5983538031578064
-0.48850762844085693
-0.5381941199302673
-0.47132599353790283
-0.8085939288139343
-0.4742669463157654
-0.5011491775512695
-0.28271812200546265
-0.4145306944847107
-0.14121779799461365
-0.5637814998626709
-0.36553487181663513
-0.4270908832550049
-0.7819770574569702
-0.5595248937606812
-0.7052927017211914
-0.6352323293685913
-0.8362100720405579
-0.656808614730835
-0.30096474289894104
-0.7170419692993164
-0.5594530701637268
-0.4748545289039612
-0.43489569425582886
-0.5834700465202332
-0.26915493607521057
-0.5996658802032471
-0.47510862350463867
-0.42304718494415283
-0.21946775913238525
-0.25440165400505066
-0.9812842011451721
-0.35967203974723816
-0.4893074929714203
-0.41636210680007935
-0.6936025023460388
-0.7866058349609375
-0.9462969303131104
-0.9864838123321533
-0.6823223233222961
-0.5084107518196106
-0.7203338742256165
-0.5046619176864624
-0.6222450137138367
-0.7028626799583435
-0.5963034629821777
-0.25263646245002747
-0.5724477767944336
-0.6971714496612549
-0.3966028690338135
-0.3808748126029968
-0.8179957866668701
-0.2303808182477951
-0.4728277325630188
-0.31375887989997864
-0.36063775420188904
-0.3661639392375946
-1.8821955919265747
-0.6759480237960815
-0.7231339812278748
-0.3266044855117798
-0.5715190172195435
-0.688874363899231
-0.5394406914710999
-0.5806440114974976
-0.353022038936615
-0.6889875531196594
-1.8461148738861084
-0.5772347450256348
-0.4461975693702698
-0.5992830991744995
-0.78636634349823
-0.6378219127655029
-0.5233709812164307
-0.49929457902908325
-0.7414242029190063
-0.3163639307022095
-0.6096076965332031
-0.5197614431381226
-0.4281754493713379
-0.979104220867157
-0.8150928020477295
-0.7480520009994507
-1.2245779037475586
-0.5852859020233154
-1.4010032415390015
-0.34059950709342957
-0.7341341972351074
-0.5280970335006714
-0.463275671005249
-0.6688272356987
-0.2153596132993698
-1.0783241987228394
-0.2604314386844635
-0.6832398772239685
-0.8814094066619873
-0.21080559492111206
-0.39301732182502747
-0.6820627450942993
-0.5802232027053833
-0.7009062170982361
-1.0845420360565186
-0.3726816475391388
-0.6594197750091553
-0.6591170430183411
-0.6577834486961365
-0.5957912802696228
-0.4054171144962311
-0.5219570994377136
-0.7241618633270264
-0.7918310761451721
-2.089299440383911
-0.5509474873542786
-0.38273051381111145
-0.4887394607067108
-0.5475936532020569
-1.0704766511917114
-0.4643814265727997
-0.5627042651176453
-1.015185832977295
-0.461580365896225
-0.5851430892944336
-0.6543254852294922
-1.0627734661102295
-2.4116315841674805
-0.8498151898384094
-0.8090429306030273
-0.7540323734283447
-0.5022271275520325
-0.5803266763687134
-0.9549955725669861
-0.4113818109035492
-0.507423460483551
-0.2947198450565338
-0.769160270690918
-0.4123668372631073
-0.27068769931793213
-0.5884060859680176
-0.7762593626976013
-0.8541288375854492
-0.9245935678482056
-0.3905707001686096
-0.3724169135093689
-0.6307144165039062
-0.719899594783783
-0.320774108171463
-0.7065538167953491
-0.9573118686676025
-0.7505004405975342
-0.4449464678764343
-0.2890534996986389
-0.801844596862793
-0.8673643469810486
-0.6134446859359741
-0.9192525148391724
-0.5802147388458252
-0.3988785147666931
-1.5109041929244995
-0.7875796556472778
-0.7749165892601013
-0.7556730508804321
-0.551334798336029
-0.6275326609611511
-0.6314070224761963
-0.9404608011245728
-0.7926992177963257
-0.80781489610672
-0.6372116208076477
-0.4148578941822052
-0.6332074999809265
-0.5526130199432373
-0.41158178448677063
-0.4798363447189331
-0.8192408680915833
-0.6800206899642944
-0.4123678207397461
-0.9266763925552368
-0.682672381401062
-0.9084288477897644
-0.5213131308555603
-1.0948196649551392
-0.8100431561470032
-0.7430539727210999
-0.7463380694389343
-0.7832508683204651
-0.7263950705528259
-0.5065516829490662
-0.4765966832637787
-0.30364713072776794
-0.2606721818447113
-0.42092809081077576
-0.4722747206687927
-0.944150447845459
-0.5994120836257935
-0.4867348074913025
-1.0171757936477661
-0.5172814130783081
-0.4937607944011688
-0.46501636505126953
-0.8255414962768555
-0.466488242149353
-0.8901680707931519
-0.6364718079566956
-0.72779381275177
-0.39519354701042175
-0.8941685557365417
-0.49385568499565125
-0.6532725095748901
-0.804858922958374
-0.6620362997055054
-0.5599820017814636
-0.7426950931549072
-0.36679375171661377
-0.6971908211708069
-1.1731196641921997
-0.39196252822875977
-0.7412219643592834
-0.5568938851356506
-0.3048526346683502
-0.4104912579059601
-0.8815401196479797
-0.7725191712379456
-0.4871865212917328
-0.6327038407325745
-0.25048601627349854
-0.9566842913627625
-0.3954562842845917
-1.1065670251846313
-1.1329057216644287
-0.395232230424881
-0.679598331451416
-0.5278082489967346
-0.5740018486976624
-0.5940911769866943
-0.37486064434051514
-0.3721376657485962
-0.33870983123779297
-0.4958667755126953
-0.4147964417934418
-0.6624899506568909
-1.2079194784164429
-1.1273467540740967
-0.959544837474823
-0.8974323272705078
-0.3125845491886139
-0.24881193041801453
-0.2890673577785492
-0.6961995959281921
-0.35578158497810364
-0.8016045093536377
-0.5348175168037415
-1.1227648258209229
-0.21950726211071014
-0.49862152338027954
-0.6198105812072754
-0.6227258443832397
-0.4554729461669922
-1.0076560974121094
-0.3343777656555176
-0.402715802192688
-0.9646701812744141
-0.6822611689567566
-0.4413403570652008
-0.9124637246131897
-0.25103870034217834
-0.7450384497642517
-0.6354924440383911
-0.3500309884548187
-0.4244523346424103
-1.292899489402771
-0.57011878490448
-0.3883320391178131
-1.4665963649749756
-0.391581654548645
-0.2510533332824707
-0.5113571882247925
-0.4633334279060364
-0.217518150806427
-0.9254850745201111
-0.5804842710494995
-0.5961073637008667
-0.43681976199150085
-0.49840301275253296
-0.7119962573051453
-0.31772688031196594
-0.7115219831466675
-1.1073514223098755
-0.3080471456050873
-0.5644848942756653
-0.9546083807945251
-0.7856504917144775
-0.4620482325553894
-0.810514509677887
-0.6303805708885193
-0.2527603209018707
-0.5684784054756165
-0.4176177680492401
-0.5850844383239746
-0.17769205570220947
-0.6504409313201904
-0.8189197182655334
-0.6820222735404968
-0.6848123073577881
-0.5407734513282776
-0.39581912755966187
-0.5074947476387024
-0.7432461977005005
-1.1991729736328125
-0.604272186756134
-0.29423364996910095
-0.38972651958465576
-0.530505359172821
-1.2827945947647095
-0.4835661053657532
-0.26895615458488464
-1.1380447149276733
-0.5929880738258362
-0.8812200427055359
-0.6556128859519958
-0.6877402663230896
-0.6651195287704468
-1.024350881576538
-0.30468398332595825
-0.5002511739730835
-0.44445347785949707
-0.8891002535820007
-0.4686340391635895
-0.40593910217285156
-0.7477756142616272
-0.5057361721992493
-0.2014854997396469
-0.3606216609477997
-0.4879748821258545
-0.5114296078681946
-0.4812254309654236
-0.5631173849105835
-0.6323016881942749
-1.284082055091858
-0.3551178574562073
-0.5402151942253113
-0.37554723024368286
-0.6707378625869751
-1.1946556568145752
-1.0180751085281372
-0.6340784430503845
-0.9232825636863708
-0.2672676742076874
-0.5990591645240784
-0.5576993227005005
-0.5300630331039429
-0.6369993686676025
-0.4641162157058716
-0.7201808094978333
-0.4809947609901428
-0.5558933019638062
-0.9735128879547119
-0.6103609204292297
-0.5298581123352051
-0.491402804851532
-0.25861403346061707
-0.5270897150039673
-0.6322285532951355
-0.3277982175350189
-0.6753108501434326
-0.3581506907939911
-0.39736419916152954
-0.4252753257751465
-0.6808732151985168
-0.5772807598114014
-0.7733885645866394
-0.8750870227813721
-0.48747047781944275
-0.8539984226226807
-0.6513434648513794
-0.46330392360687256
-0.7515863180160522
-0.46404945850372314
-0.9436750411987305
-0.5908755660057068
-0.5387979745864868
-0.25914525985717773
-0.5053038597106934
-0.4221411943435669
-0.5526952147483826
-0.29185381531715393
-0.5132133960723877
-0.3329217731952667
-0.4196993112564087
-0.6959699392318726
-0.6027297377586365
-0.5774396657943726
-1.0390712022781372
-0.5781728625297546
-0.23771321773529053
-0.7365664839744568
-0.35299354791641235
-0.4840669333934784
-0.7472288012504578
-0.30867257714271545
-0.4341369569301605
-0.25108352303504944
-0.9071537852287292
-0.9976202249526978
-0.7915762662887573
-0.8435961604118347
-0.9869921803474426
-0.447238028049469
-0.8052806258201599
-0.5318714380264282
-0.48310402035713196
-0.7972291707992554
-0.5153454542160034
-0.6360339522361755
-0.6621904969215393
-0.3875313401222229
-0.22535820305347443
-0.8990256190299988
-0.5974553823471069
-0.7323095798492432
-0.4103256165981293
-0.8566513061523438
-0.5013013482093811
-0.9150500297546387
-0.8880544304847717
-0.3292892277240753
-0.581199586391449
-0.6985341310501099
-0.30336883664131165
-0.8035167455673218
-0.8628489375114441
-0.3678043782711029
-0.26294705271720886
-0.4391326606273651
-0.5327825546264648
-0.3858674168586731
-0.5686948895454407
-0.3782742917537689
-0.7123475670814514
-1.0015126466751099
-0.3900300860404968
-0.6519519090652466
-0.8294395804405212
-0.39570513367652893
-0.3777746260166168
-0.744443953037262
-0.39311280846595764
-0.7362452745437622
-0.5782999396324158
-0.3855375349521637
-0.9501898288726807
-0.5109226703643799
-0.5025899410247803
-0.8692771196365356
-0.3817989230155945
-1.9593260288238525
-0.6878527998924255
-0.8217029571533203
-0.6073729991912842
-0.7117359638214111
-0.8560923337936401
-0.3420024812221527
-0.31920287013053894
-0.40302398800849915
-0.7764831185340881
-0.5445807576179504
-0.36755380034446716
-0.5917710065841675
-0.4936532974243164
-0.5348523855209351
-0.6420975923538208
-0.6733885407447815
-0.34563371539115906
-0.6009615063667297
-1.0067566633224487
-0.4895875155925751
-0.2816770672798157
-0.9125455021858215
-0.3858147859573364
-1.014639139175415
-0.33500251173973083
-0.38159263134002686
-0.3285004198551178
-0.25860512256622314
-1.2311856746673584
-0.4706042408943176
-0.6323612928390503
-1.0527737140655518
-0.6585080623626709
-0.5520936250686646
-0.6213582158088684
-1.0383095741271973
-0.39105185866355896
-0.37368887662887573
-0.5788873434066772
-0.697583794593811
-1.1491526365280151
-0.3677828013896942
-0.4432235658168793
-0.7173522114753723
-0.9395152926445007
-1.118630290031433
-1.3410147428512573
-0.5775664448738098
-0.7162047028541565
-0.48701608180999756
-0.6954121589660645
-0.31935006380081177
-0.4773876667022705
-0.40941905975341797
-0.43573108315467834
-0.4428539276123047
-0.5079140067100525
-1.2076241970062256
-0.5575045347213745
-0.5106104612350464
-0.5291535258293152
-0.6095219254493713
-0.4107836186885834
-0.7894697189331055
-0.3163639307022095
-0.4703420102596283
-0.3641202449798584
-0.3595605790615082
-0.9272183179855347
-1.4626781940460205
-1.0045570135116577
-0.6830851435661316
-0.8765764236450195
-0.7415686249732971
-0.5793766379356384
-0.4166392683982849
-0.7816582322120667
-0.43860822916030884
-0.5943597555160522
-1.0733963251113892
-0.39811089634895325
-0.7835206985473633
-0.7119201421737671
-0.41893625259399414
-1.2879379987716675
-0.27816638350486755
-0.3812485337257385
-0.41053324937820435
-0.5777649879455566
-1.605657696723938
-0.9169161915779114
-0.9585281014442444
-0.31920325756073
-0.5482065677642822
-1.0668914318084717
-0.3129822611808777
-0.48490071296691895
-0.3590746819972992
-0.6214573979377747
-0.2601604759693146
-0.583055853843689
-0.7972047924995422
-0.40276890993118286
-0.5858119130134583
-0.6790547370910645
-0.9233840703964233
-0.5226938128471375
-0.5561993718147278
-0.7397958040237427
-0.5738930106163025
-0.7023046016693115
-0.8124857544898987
-0.839032769203186
-0.5968397259712219
-0.6061524152755737
-0.257883757352829
-0.29421132802963257
-0.4225173592567444
-0.3835105001926422
-0.3392981290817261
-0.6299665570259094
-0.33208972215652466
-0.44348037242889404
-0.5270061492919922
-0.28184646368026733
-0.8598676323890686
-0.5520789623260498
-0.5739739537239075
-0.6514378786087036
-0.7361377477645874
-0.5841649174690247
-1.1315081119537354
-0.47183629870414734
-0.363740473985672
-0.4015759527683258
-0.9650530219078064
-0.6554346084594727
-0.5328916311264038
-0.5040086507797241
-0.45586642622947693
-0.6649883389472961
-0.5267333388328552
-0.5742694139480591
-0.5478570461273193
-0.37863144278526306
-0.3272697329521179
-0.5087802410125732
-0.6867644190788269
-0.3613910973072052
-0.703217089176178
-0.32989639043807983
-0.4096316397190094
-0.6415748596191406
-0.45012718439102173
-0.9632805585861206
-0.5009053945541382
-0.4591885507106781
-0.8640603423118591
-0.5503575205802917
-0.9065917730331421
-0.3311100900173187
-0.490246057510376
-0.7432126402854919
-0.4167599380016327
-0.4546841084957123
-0.7684147953987122
-0.7119996547698975
-0.4644918441772461
-0.6253927946090698
-0.48131078481674194
-0.2279093712568283
-0.6546342372894287
-0.23850688338279724
-0.9202918410301208
-0.4963359236717224
-0.3799884021282196
-0.4910939931869507
-0.5955795645713806
-0.6440962553024292
-0.33385586738586426
-0.4174288511276245
-0.369263231754303
-1.0037720203399658
-1.1236929893493652
-0.7095175981521606
-0.6017571091651917
-2.2498507499694824
-1.876900315284729
-0.5742284655570984
-0.4830763041973114
-0.6547843217849731
-0.49899736046791077
-0.7256807088851929
-0.6059277057647705
-0.6974488496780396
-0.30774885416030884
-0.8334042429924011
-0.5253556966781616
-1.464972734451294
-0.4214123785495758
-0.45261335372924805
-0.49306520819664
-0.8406680822372437
-0.6576010584831238
-1.0360071659088135
-0.7061592936515808
-0.5852167010307312
-0.4234423339366913
-0.9436249732971191
-0.5567875504493713
-0.5556157231330872
-0.6298766732215881
-0.28940001130104065
-1.0849835872650146
-0.2123403251171112
-0.395295113325119
-0.8119921088218689
-1.12055242061615
-1.0018949508666992
-0.3738836646080017
-0.4413403570652008
-0.5505672097206116
-0.8307202458381653
-0.4555931091308594
-0.3107972741127014
-0.4180697202682495
-0.4316554367542267
-0.46986058354377747
-0.5267741680145264
-0.6934207081794739
-0.4049514830112457
-0.7051806449890137
-0.6462606191635132
-0.5079126954078674
-0.6546032428741455
-1.1009690761566162
-0.4077061712741852
-1.1535531282424927
-0.5953256487846375
-0.40283411741256714
-0.520426332950592
-0.4573999345302582
-0.5138993263244629
-0.483267217874527
-0.3324418365955353
-0.8523061871528625
-0.5734476447105408
-0.3233422636985779
-0.24419739842414856
-0.4323258101940155
-1.0092599391937256
-0.47518405318260193
-0.4041982591152191
-0.5952050685882568
-0.1496538370847702
-0.5872405171394348
-1.5077208280563354
-0.527964174747467
-0.16733984649181366
-1.0080255270004272
-0.33979493379592896
-0.8134275674819946
-0.5506584644317627
-0.738290011882782
-0.7648988366127014
-0.27021944522857666
-0.5941929221153259
-0.4651157855987549
-1.8375493288040161
-0.40201520919799805
-0.292131245136261
-0.7191210389137268
-0.42981305718421936
-0.5660067200660706
-0.3225337266921997
-0.5382862687110901
-0.4591212272644043
-0.5745264887809753
-1.1046245098114014
-0.6250192523002625
-0.46875709295272827
-0.8421733379364014
-0.7539135217666626
-0.3347870707511902
-0.6943899989128113
-0.5425649285316467
-0.7574134469032288
-0.44744622707366943
-0.7836413979530334
-0.6410783529281616
-0.5526030659675598
-0.465401828289032
-0.675410270690918
-0.9337220191955566
-0.5413184762001038
-0.4531000554561615
-0.5288983583450317
-0.6819703578948975
-0.4675813615322113
-0.6001496911048889
-0.42478570342063904
-0.6363380551338196
-0.9728174209594727
-0.4374863803386688
-0.36817601323127747
-0.7480127811431885
-0.24755854904651642
-0.4704156816005707
-0.7007232904434204
-1.3800026178359985
-0.7565756440162659
-0.42929866909980774
-0.5857304334640503
-0.3029882609844208
-1.772607445716858
-0.6334715485572815
-1.1241415739059448
-0.5284285545349121
-0.6669659614562988
-0.5488311052322388
-0.5674537420272827
-0.3416213095188141
-0.6720485091209412
-0.5460104942321777
-0.44086703658103943
-0.9784114956855774
-0.3974277377128601
-0.3549935519695282
-0.4165530204772949
-0.348783940076828
-0.48310065269470215
-0.4153694808483124
-0.39522042870521545
-0.7497924566268921
-0.5538009405136108
-0.31710928678512573
-0.3536035418510437
-0.502989649772644
-0.6501721143722534
-0.642217755317688
-0.4053424894809723
-1.1431169509887695
-0.39903488755226135
-0.45675143599510193
-0.5962050557136536
-0.4681696593761444
-0.49463051557540894
-0.535548985004425
-0.7291123867034912
-0.1734926402568817
-0.41830819845199585
-0.28737643361091614
-0.47663211822509766
-0.35726478695869446
-0.6839600801467896
-0.27494174242019653
-0.8024448156356812
-0.6497061848640442
-0.7350503206253052
-0.33364683389663696
-0.8550029993057251
-0.42801642417907715
-0.18067647516727448
-0.7835543751716614
-0.47927120327949524
-0.5802243947982788
-0.5216718912124634
-0.4154171645641327
-0.6454622745513916
-0.5641091465950012
-0.6041231751441956
-0.7004764676094055
-0.5580105781555176
-1.6203346252441406
-0.2760574519634247
-1.3716461658477783
-0.6624120473861694
-0.7571830153465271
-0.42331475019454956
-0.555078387260437
-0.328863263130188
-0.33022844791412354
-0.9109260439872742
-1.0780929327011108
-0.6510417461395264
-0.9029893279075623
-0.7011120915412903
-0.6464467644691467
-0.5722496509552002
-0.4391879141330719
-0.4581577479839325
-0.5033075213432312
-0.5826565027236938
-1.1887274980545044
-0.6109498739242554
-0.6667460799217224
-0.6036052703857422
-0.4538326859474182
-0.7301183342933655
-0.33022844791412354
-0.8780049681663513
-0.6127752661705017
-0.25246408581733704
-0.35032761096954346
-0.4283348023891449
-0.4180336594581604
-0.3806799352169037
-0.41677162051200867
-0.4045223593711853
-0.5165078639984131
-0.36504122614860535
-0.583450973033905
-0.22506508231163025
-0.7958834171295166
-0.2622949779033661
-0.4759669303894043
-1.1969013214111328
-0.4375949203968048
-0.3322959244251251
-0.5998898148536682
-0.3781912922859192
-0.4151186943054199
-0.38253772258758545
-0.5252866744995117
-0.3591017425060272
-0.33237868547439575
-1.0274899005889893
-0.7583763003349304
-0.4192158877849579
-0.5313759446144104
-0.5864121913909912
-1.0602728128433228
-0.6094199419021606
-0.3727664351463318
-0.502400279045105
-0.5211946964263916
-0.33428719639778137
-0.5081934332847595
-0.6578553318977356
-0.5777103304862976
-0.3006477355957031
-0.6147428154945374
-0.4423843324184418
-0.32426339387893677
-0.35451674461364746
-0.6803346276283264
-0.7842316627502441
-0.4386304020881653
-0.6209650039672852
-0.8271335959434509
-0.3790017366409302
-0.6838091015815735
-0.5045881271362305
-0.4309418201446533
-0.24443040788173676
-0.48513054847717285
-0.28038185834884644
-0.9090476632118225
-0.8505889773368835
-0.7003767490386963
-0.8780457973480225
-0.4097153842449188
-0.3554326891899109
-0.3934294283390045
-0.32061895728111267
-0.8520384430885315
-0.3512704372406006
-0.23415406048297882
-0.3451516032218933
-0.2949969172477722
-2.314993143081665
-0.5827131867408752
-0.4374019205570221
-0.5911757946014404
-0.3003748059272766
-0.3702271282672882
-0.7862823605537415
-0.7834575176239014
-0.6273790597915649
-0.29656073451042175
-0.7023434638977051
-0.45023053884506226
-0.5936393737792969
-0.6332008242607117
-1.1541012525558472
-0.4368360638618469
-0.44347894191741943
-0.614250659942627
-0.9267300367355347
-0.6861909627914429
-0.5044796466827393
-0.3330250382423401
-0.4578922390937805
-0.6988808512687683
-1.1388102769851685
-0.4951108992099762
-0.469718337059021
-0.5057259202003479
-0.30394700169563293
-0.7223932147026062
-0.5649309158325195
-0.3513104319572449
-0.37254923582077026
-0.6214033365249634
-0.5135061144828796
-0.3135010898113251
-0.6878307461738586
-0.6352431774139404
-0.5486164689064026
-0.341079443693161
-0.5881439447402954
-0.4352981150150299
-0.277351051568985
-5.4048542976379395
-0.7575633525848389
-0.7635564208030701
-0.47969940304756165
-0.8410604000091553
-0.4098239541053772
-0.8412108421325684
-0.6885747313499451
-0.3474547863006592
-0.2677385210990906
-0.5238362550735474
-0.5815710425376892
-0.9592228531837463
-0.5835883617401123
-0.5409266352653503
-0.5760208964347839
-0.5167111158370972
-0.6171296834945679
-0.5146092772483826
-1.127262830734253
-0.6535358428955078
-0.2688388526439667
-0.40335097908973694
-0.6545742750167847
-0.6485101580619812
-1.6377578973770142
-0.6685389280319214
-0.7967442870140076
-1.8700618743896484
-0.304751455783844
-0.2911977469921112
-0.3837202787399292
-0.9289278388023376
-0.3645225763320923
-0.6756802201271057
-0.4546841084957123
-0.8229111433029175
-0.5044904947280884
-0.4871975779533386
-0.6523048877716064
-0.8121926784515381
-0.5318554639816284
-0.8272904753684998
-0.673843502998352
-0.662372887134552
-0.7609264850616455
-0.6489207148551941
-0.1386667788028717
-0.33870765566825867
-0.4242596924304962
-0.7370489239692688
-0.6797893643379211
-0.41220206022262573
-0.32323652505874634
-0.5093357563018799
-0.6952958106994629
-0.6246414184570312
-0.738810658454895
-1.0106467008590698
-0.35295727849006653
-0.7185929417610168
-0.8531036972999573
-0.6825035214424133
-0.4226614236831665
-0.4095790684223175
-0.537198007106781
-0.4481275975704193
-0.8123453259468079
-0.9447250962257385
-0.5135520696640015
-0.6458451151847839
-0.7959691286087036
-0.5835211277008057
-0.40278345346450806
-0.9897401928901672
-1.053604245185852
-0.467526912689209
-1.364052414894104
-0.22529283165931702
-0.6138145923614502
-0.7148808240890503
-0.5142884254455566
-0.5687929391860962
-0.6685978174209595
-0.8325023651123047
-0.5815040469169617
-0.39795827865600586
-0.29502278566360474
-0.6954439282417297
-0.3272697329521179
-0.15825195610523224
-0.4438379406929016
-0.6676000356674194
-0.29140347242355347
-0.6880342960357666
-0.30810680985450745
-0.8265503644943237
-0.4495795667171478
-0.8467989563941956
-1.0707155466079712
-0.48717331886291504
-0.5742606520652771
-1.4149670600891113
-0.3860473036766052
-0.44945037364959717
-0.4407930076122284
-0.9381985664367676
-0.32436931133270264
-0.7324828505516052
-1.2251152992248535
-0.5783969759941101
-0.5639789700508118
-0.6850083470344543
-0.6901457905769348
-0.9082518815994263
-0.31196925044059753
-0.171443909406662
-0.4727719724178314
-0.4674554467201233
-0.4246101975440979
-0.7411887645721436
-0.6937318444252014
-0.29030919075012207
-0.2980386018753052
-0.4319877624511719
-0.7625787258148193
-0.5884032845497131
-0.5436301231384277
-0.6266881823539734
-0.3403700292110443
-0.48225167393684387
-0.6576793193817139
-0.7706221342086792
-1.0673800706863403
-0.31163617968559265
-0.4084418714046478
-0.8987897038459778
-0.4821314215660095
-0.6668254733085632
-0.6388930082321167
-0.8900476694107056
-1.269126296043396
-0.27561822533607483
-0.4240868389606476
-0.5819181203842163
-0.5069581866264343
-0.6795194745063782
-0.27717679738998413
-0.37127962708473206
-0.905551552772522
-0.694201648235321
-0.5511295795440674
-0.2567167282104492
-0.4643896818161011
-0.42213118076324463
-1.8637667894363403
-1.129016399383545
-0.25103870034217834
-0.8368438482284546
-0.6246939897537231
-0.6326989531517029
-0.5993129014968872
-0.45197609066963196
-0.47777047753334045
-0.5027203559875488
-0.6672680377960205
-0.6090186238288879
-0.9038277864456177
-0.6680368781089783
-0.3800034821033478
-1.757901668548584
-0.579132616519928
-0.8664400577545166
-0.5391173362731934
-0.33568742871284485
-0.5640645027160645
-0.3995121121406555
-0.6677340269088745
-0.6443005800247192
-0.6683347225189209
-0.884345293045044
-0.8897315263748169
-0.5489296317100525
-0.35641682147979736
-0.38488084077835083
-0.7762437462806702
-0.3850744068622589
-0.37993162870407104
-0.7512120008468628
-0.4787349998950958
-0.5039522647857666
-0.22182168066501617
-0.9631505012512207
-0.6805292367935181
-0.5797097086906433
-0.7792550921440125
-0.5192916989326477
-0.612641453742981
-0.4191243350505829
-0.5909808278083801
-0.39821499586105347
-0.5583288669586182
-0.3755107522010803
-0.8967167139053345
-0.5318198800086975
-0.648641049861908
-0.5800580382347107
-0.5199159979820251
-0.3966222405433655
-0.5350360870361328
-0.4571879506111145
-0.7452131509780884
-0.6311770677566528
-0.49844062328338623
-0.7128913402557373
-0.8367637991905212
-0.5408951640129089
-0.4711526930332184
-0.3955686688423157
-0.6594006419181824
-0.5715018510818481
-0.4440397322177887
-0.6515222787857056
-0.528253436088562
-0.6516541838645935
-0.414297878742218
-0.9095968008041382
-0.5137323141098022
-0.5579063892364502
-0.5651789307594299
-0.3168155252933502
-0.9197021722793579
-0.2784227430820465
-0.8050854802131653
-0.4816964864730835
-0.8479042053222656
-0.5554404854774475
-0.5045777559280396
-0.7291539907455444
-0.5551613569259644
-0.54579758644104
-0.5693922638893127
-0.6619254946708679
-0.596008837223053
-0.5562035441398621
-0.5999558568000793
-0.33979493379592896
-0.37333738803863525
-0.4175952672958374
-0.3956525921821594
-0.5976517796516418
-0.42853397130966187
-1.1246596574783325
-0.5829043984413147
-0.45705607533454895
-0.5981478095054626
-0.2934040129184723
-0.5943871140480042
-0.45727723836898804
-0.4783753752708435
-0.39175617694854736
-0.7716126441955566
-0.4519526958465576
-0.2690943479537964
-0.6606742739677429
-0.5142694115638733
-1.0338505506515503
-0.963155210018158
-1.0844521522521973
-0.8815994262695312
-0.6411305665969849
-0.3531300127506256
-0.4754214286804199
-1.0144355297088623
-0.3277602195739746
-0.585117518901825
-0.8602414131164551
-0.9854791760444641
-0.4656934440135956
-0.4685113728046417
-0.49062439799308777
-0.7763095498085022
-0.4850963056087494
-0.4884345829486847
-0.5617996454238892
-0.4460653066635132
-0.4107877314090729
-0.6522504687309265
-0.588538646697998
-0.3489088714122772
-0.7999295592308044
-0.48848241567611694
-0.3113246262073517
-0.7512100338935852
-0.40508782863616943
-0.666471004486084
-0.6594551205635071
-0.3596978485584259
-0.5425401329994202
-0.6233932375907898
-0.22424031794071198
-1.2215657234191895
-0.6812753677368164
-0.700301468372345
-0.6913025379180908
-0.6790550947189331
-0.8497908115386963
-0.7119442224502563
-0.33239319920539856
-0.46009042859077454
-0.7651182413101196
-0.6766266226768494
-0.7122412323951721
-0.5466933250427246
-0.6033362746238708
-0.7586148977279663
-0.5385631918907166
-0.8023909330368042
-0.8850377798080444
-0.8511479496955872
-0.6747440695762634
-0.9242105484008789
-0.8282585144042969
-0.5717616677284241
-0.4050510823726654
-0.6250393390655518
-0.4316231906414032
-0.6285996437072754
-0.7943482398986816
-0.5573557019233704
-0.5282821655273438
-0.8557319641113281
-0.4576145112514496
-1.1545066833496094
-0.3656206429004669
-0.32368433475494385
-0.3334498703479767
-0.21591411530971527
-0.49274036288261414
-0.609337329864502
-0.5660408139228821
-0.6048705577850342
-0.26158246397972107
-0.8170884847640991
-0.3650766909122467
-0.5298477411270142
-1.0125861167907715
-0.864678680896759
-1.3168212175369263
-0.9912688732147217
-0.6249720454216003
-0.32323652505874634
-1.0467036962509155
-0.5905819535255432
-0.6151077747344971
-0.6375145316123962
-0.2943542003631592
-0.7710447311401367
-0.5293920040130615
-0.9510977268218994
-0.9235826134681702
-0.3482247292995453
-0.6522055864334106
-0.5750409960746765
-0.30718985199928284
-1.1709601879119873
-0.3158648908138275
-0.32323652505874634
-0.563605785369873
-0.30702218413352966
-1.6179550886154175
-0.5138034224510193
-0.5172701478004456
-0.42637956142425537
-0.7636052370071411
-0.3896884620189667
-0.7589408755302429
-0.3978855609893799
-1.1023154258728027
-0.7088682055473328
-1.5018231868743896
-0.4816419184207916
-0.26009079813957214
-0.4332786500453949
-1.3649468421936035
-0.6199089288711548
-0.44322359561920166
-0.41895246505737305
-0.6131007075309753
-0.7398450374603271
-1.0495734214782715
-0.6349438428878784
-0.3816002309322357
-0.447928786277771
-0.5442432165145874
-0.7866770029067993
-0.5375776290893555
-0.6854950189590454
-0.3614504635334015
-0.720305860042572
-0.5500943064689636
-0.7216587066650391
-0.5418684482574463
-0.3185988962650299
-0.6065022349357605
-0.9744502902030945
-0.4997861385345459
-0.619985044002533
-1.0041948556900024
-0.3229871094226837
-0.5375743508338928
-0.8061296939849854
-0.5071287751197815
-0.501555860042572
-0.7237402200698853
-0.9795354604721069
-0.7484471201896667
-0.7833728194236755
-0.480567067861557
-0.4329822063446045
-0.5102217197418213
-0.4895397126674652
-0.8756946921348572
-0.47217535972595215
-0.818293571472168
-0.9805014729499817
-0.4124840199947357
-1.3726906776428223
-0.33230066299438477
-0.853425920009613
-0.6247854828834534
-0.5224449634552002
-0.6121546626091003
-0.7651932239532471
-0.7635391354560852
-0.6813952922821045
-0.4900728762149811
-0.9975501298904419
-1.2657994031906128
-0.22951024770736694
-0.629855215549469
-0.4084574282169342
-0.5627655982971191
-0.7627748847007751
-0.5680773854255676
-0.2026643306016922
-0.4239100217819214
-0.6483606696128845
-0.5372471809387207
-0.7951402068138123
-0.7200127840042114
-0.6795677542686462
-0.6354263424873352
-0.8111972212791443
-0.5662959814071655
-0.15500454604625702
-0.4659925103187561
-0.670769453048706
-0.6104416251182556
-0.6759693026542664
-0.5549548268318176
-1.1208457946777344
-0.5994079113006592
-0.7605924010276794
-0.4636516273021698
-0.7984150648117065
-0.6382007598876953
-0.8287309408187866
-1.0001684427261353
-0.5406407713890076
-0.4646076560020447
-0.3506147265434265
-0.6692641377449036
-0.6704357266426086
-1.1820675134658813
-0.45365333557128906
-0.5399762392044067
-0.39161357283592224
-0.4091489017009735
-0.506278932094574
-0.6248093247413635
-0.6545085906982422
-0.6825491786003113
-0.5057316422462463
-0.9554203152656555
-0.45495614409446716
-0.4684414267539978
-0.4533672332763672
-0.5597767233848572
-0.37431246042251587
-0.3740416467189789
-0.3053494691848755
-0.6945608854293823
-0.9394661784172058
-0.7234107255935669
-0.22300009429454803
-0.4332716464996338
-0.8913140892982483
-0.6882270574569702
-0.9441970586776733
-0.8436946868896484
-0.8706114888191223
-0.6493504047393799
-0.3529532849788666
-0.4339486360549927
-0.8351404070854187
-0.5476899147033691
-0.5591476559638977
-0.5593523383140564
-1.057324767112732
-1.3373302221298218
-0.4657365381717682
-2.2607953548431396
-1.0144206285476685
-0.21642380952835083
-0.4575054943561554
-0.4146580994129181
-0.46875709295272827
-0.340955525636673
-0.5175151228904724
-0.5901326537132263
-0.3152695894241333
-0.9682971239089966
-0.26732125878334045
-0.5345359444618225
-0.31911948323249817
-0.9919036030769348
-0.23243995010852814
-0.41742128133773804
-0.7041248679161072
-0.1956058144569397
-0.6520555019378662
-0.5754380822181702
-0.863664448261261
-1.1612029075622559
-0.41379836201667786
-1.9643863439559937
-0.8413803577423096
-0.46241363883018494
-0.23508669435977936
-0.4996267557144165
-0.8591271638870239
-0.8987084031105042
-0.2863229513168335
-0.4703690707683563
-0.844321608543396
-0.4682389497756958
-0.43727341294288635
-0.5628635883331299
-0.5098241567611694
-0.6078960299491882
-0.37760627269744873
-0.26987671852111816
-0.8860130906105042
-0.7683401703834534
-0.3841465711593628
-0.16733984649181366
-1.2188177108764648
-1.3904107809066772
-0.590490460395813
-0.9216905832290649
-1.3775748014450073
-0.8162469863891602
-0.37469080090522766
-0.35676515102386475
-0.46108415722846985
-0.3915526568889618
-0.4217984676361084
-0.8443385362625122
-1.0302379131317139
-2.8660616874694824
-0.5434674024581909
-0.7480556964874268
-0.5739974975585938
-0.5627655982971191
-1.0809252262115479
-0.6266298294067383
-0.6363316774368286
-0.36620989441871643
-1.1321003437042236
-0.4830923080444336
-0.8358885049819946
-0.7585529685020447
-0.5879020690917969
-0.3479292094707489
-0.9481927752494812
-1.3560638427734375
-0.16644009947776794
-0.7097128033638
-0.9623668193817139
-0.6209188103675842
-0.2582567036151886
-0.6385906934738159
-0.6970187425613403
-0.3726167678833008
-1.1610941886901855
-0.4475117623806
-0.43933022022247314
-1.0534766912460327
-0.4316788613796234
-0.45069658756256104
-0.9048355221748352
-0.39866527915000916
-0.7688115835189819
-0.7692756056785583
-1.1151764392852783
-0.44116222858428955
-0.7051085233688354
-0.8330756425857544
-0.4435284435749054
-0.4035274088382721
-0.43334871530532837
-0.3067610263824463
-1.001222014427185
-0.6856406927108765
-0.586982011795044
-0.5603755712509155
-0.810309886932373
-0.4210852384567261
-0.3635035753250122
-0.4805387258529663
-0.7710005640983582
-0.6598794460296631
-0.7438013553619385
-0.7535055875778198
-1.2666596174240112
-0.6271885633468628
-0.2799101173877716
-0.6021710634231567
-0.8888654112815857
-0.38867366313934326
-0.31104424595832825
-0.4231519401073456
-0.286643922328949
-0.3677632510662079
-0.6678181290626526
-0.663981020450592
-0.9056378602981567
-0.790113091468811
-0.7449365258216858
-1.2996033430099487
-0.573749303817749
-0.6587072610855103
-0.49768781661987305
-0.5126786828041077
-0.630950391292572
-0.3969995379447937
-0.4746863842010498
-0.5458844304084778
-0.5139034986495972
-0.9109054207801819
-0.8634472489356995
-0.7775306701660156
-0.48533618450164795
-0.4994387924671173
-0.9135891199111938
-0.1952902227640152
-0.3393678367137909
-0.8780703544616699
-0.9003592729568481
-0.6509619355201721
-0.9081615209579468
-0.8449168801307678
-0.39145028591156006
-0.43946152925491333
-0.3863215446472168
-0.8850734829902649
-0.7681025266647339
-0.6360586285591125
-0.6374142169952393
-0.5081190466880798
-0.45963311195373535
-0.25618818402290344
-0.9603264927864075
-0.48701608180999756
-0.22753405570983887
-0.45304548740386963
-0.6061801314353943
-1.0645976066589355
-0.7730919718742371
-0.5829355716705322
-0.6073373556137085
-0.43547534942626953
-0.6407549977302551
-0.6063455939292908
-1.15569269657135
-0.5994573831558228
-0.37620702385902405
-0.58480304479599
-0.24491076171398163
-0.6726763844490051
-0.7373621463775635
-0.5299669504165649
-0.581267774105072
-0.2755272686481476
-0.45376667380332947
-0.3975823223590851
-0.5194545984268188
-0.5376112461090088
-0.3343052864074707
-0.6627697944641113
-0.6360729336738586
-0.8434820175170898
-0.3287738859653473
-0.36779195070266724
-0.3872576951980591
-0.497501015663147
-0.9016885757446289
-0.5651551485061646
-0.41386833786964417
-0.6904923319816589
-1.1773669719696045
-0.27959904074668884
-1.0633723735809326
-0.3315100371837616
-0.6527206897735596
-0.38022515177726746
-0.5349518656730652
-0.6641220450401306
-0.1964450478553772
-0.6258655190467834
-0.9321941137313843
-0.6689634919166565
-0.549521803855896
-0.4747895300388336
-0.3529207408428192
-0.38696449995040894
-0.7468292713165283
-0.35663774609565735
-0.3686656951904297
-0.9367528557777405
-0.4627625048160553
-0.5596026182174683
-0.6450622081756592
-0.8413803577423096
-0.5634136199951172
-0.31679627299308777
-0.39703160524368286
-0.7256593108177185
-0.6018036603927612
-0.33894336223602295
-0.3619449734687805
-0.6143362522125244
-0.4959801733493805
-0.6084122657775879
-0.4513143301010132
-0.3717995285987854
-1.6333725452423096
-0.4802517890930176
-0.6760391592979431
-0.8070463538169861
-0.5461469292640686
-0.30535027384757996
-1.2248468399047852
-0.31134843826293945
-0.3808668851852417
-0.678704559803009
-0.81865394115448
-0.5088024139404297
-1.0231460332870483
-0.4518125057220459
-0.5713299512863159
-0.5948755741119385
-0.47321081161499023
-0.5240010619163513
-0.8648041486740112
-0.6340118050575256
-0.38827455043792725
-0.6647711396217346
-0.7113029360771179
-0.39873456954956055
-0.26416638493537903
-0.8454979062080383
-0.606005072593689
-1.052554965019226
-0.40096476674079895
-0.7654058337211609
-0.4857112765312195
-0.8240413665771484
-0.46300584077835083
-0.42668330669403076
-0.5257678031921387
-0.21962101757526398
-1.371532917022705
-0.5024412274360657
-0.8220401406288147
-0.49276798963546753
-0.6020113825798035
-0.5777260661125183
-0.5118895173072815
-0.589579164981842
-0.2688388526439667
-0.3809833228588104
-0.5489978194236755
-1.040393590927124
-0.6320310831069946
-1.1867417097091675
-1.0798388719558716
-0.4095660150051117
-0.8159591555595398
-1.9711711406707764
-0.5656614303588867
-0.46557849645614624
-0.867148220539093
-0.5746726989746094
-0.44969442486763
-0.516101598739624
-0.5039693117141724
-0.2443884015083313
-0.5516819953918457
-0.2467612624168396
-1.305518627166748
-0.45423418283462524
-0.5872930288314819
-1.112403154373169
-0.6946765184402466
-2.1406173706054688
-0.4920918047428131
-0.6640095710754395
-0.3305642306804657
-0.5413751602172852
-0.9863651394844055
-0.4393060505390167
-2.4861650466918945
-0.8375383019447327
-0.3079320788383484
-0.613235354423523
-0.6401500105857849
-0.5502587556838989
-0.6518417000770569
-0.7054035067558289
-0.8036242723464966
-1.4873946905136108
-0.719532310962677
-0.3834141790866852
-0.5898274183273315
-1.1758581399917603
-0.44599926471710205
-0.16940805315971375
-0.39706099033355713
-0.5192236304283142
-0.3205975592136383
-2.5413923263549805
-0.3632076382637024
-0.374330073595047
-0.36355242133140564
-0.6188172698020935
-0.16733984649181366
-0.5388342142105103
-1.2109321355819702
-0.3708580732345581
-0.4450441002845764
-1.10250985622406
-0.3918938636779785
-1.4081487655639648
-1.507838487625122
-0.853298008441925
-0.46438759565353394
-0.514926016330719
-0.8418684601783752
-0.7202464938163757
-0.4790332615375519
-0.3277824819087982
-0.31967222690582275
-1.0826109647750854
-0.7664839029312134
-0.45935651659965515
-0.7018237709999084
-0.8227020502090454
-0.9141075015068054
-0.4333878755569458
-0.6272194385528564
-0.5077657699584961
-0.723155677318573
-0.578060507774353
-0.49319425225257874
-0.6386809945106506
-0.41860896348953247
-0.32226085662841797
-0.5453097820281982
-0.5577101707458496
-0.6710494756698608
-0.4405539631843567
-0.5146803259849548
-0.689452052116394
-0.5478149056434631
-0.48692575097084045
-1.25999915599823
-0.43501150608062744
-0.7606596350669861
-0.5513595938682556
-0.7368052005767822
-0.37980812788009644
-0.26028668880462646
-0.3990473449230194
-0.3451274633407593
-0.7501063942909241
-0.5332938432693481
-0.7815394997596741
-0.6091693639755249
-0.6418973207473755
-1.3881597518920898
-0.861200749874115
-0.33672991394996643
-0.8335559964179993
-0.5312343835830688
-0.2704402506351471
-0.8426335453987122
-0.6169936656951904
-0.4950731694698334
-0.469184935092926
-0.48453488945961
-0.9111618399620056
-0.44119054079055786
-1.0674580335617065
-0.7601671814918518
-0.4295218884944916
-0.45097115635871887
-0.5559266805648804
-0.6962891221046448
-0.5137323141098022
-0.6092203855514526
-0.37980586290359497
-0.5787818431854248
-0.4682416617870331
-0.1952902227640152
-1.6993634700775146
-0.520621657371521
-0.514998733997345
-0.7570459246635437
-0.6092750430107117
-0.36063775420188904
-0.43445754051208496
-1.3042330741882324
-0.6624082922935486
-0.4236530065536499
-0.6197309494018555
-0.5582394599914551
-0.6480924487113953
-0.6752177476882935
-0.5005616545677185
-0.4302421510219574
-0.8992255926132202
-0.4300914704799652
-0.47620898485183716
-0.6348761916160583
-0.3965596854686737
-0.668156623840332
-0.5780871510505676
-0.8233960866928101
-1.1427266597747803
-0.5380727648735046
-0.5043324828147888
-0.3896118700504303
-0.7178770303726196
-0.5746982097625732
-0.3687319755554199
-0.8947981595993042
-0.5322379469871521
-0.41238653659820557
-0.7078654766082764
-0.3875505328178406
-0.6566816568374634
-0.8699149489402771
-0.5074416995048523
-1.7058970928192139
-0.6590856909751892
-0.689661979675293
-0.6182436347007751
-1.2206531763076782
-0.5102041959762573
-0.3140556514263153
-0.42499449849128723
-0.867195188999176
-0.2604314386844635
-0.5494951009750366
-0.7709793448448181
-0.7154186367988586
-0.9620818495750427
-0.6144172549247742
-0.4345027208328247
-0.4329926371574402
-0.29081618785858154
-0.341558575630188
-0.324524462223053
-0.7956987619400024
-0.36482611298561096
-0.7515771985054016
-0.5047707557678223
-0.6156607270240784
-2.685600996017456
-1.0696401596069336
-0.4917924702167511
-0.3892285227775574
-0.4873342514038086
-0.49104994535446167
-1.8558087348937988
-0.8627396821975708
-0.2786698043346405
-0.6534115076065063
-0.676868736743927
-0.4608704447746277
-0.24454565346240997
-0.48684370517730713
-0.8697928190231323
-0.4550356864929199
-0.46592214703559875
-0.39518454670906067
-0.42192408442497253
-0.6215745210647583
-0.7709560394287109
-1.1074692010879517
-0.8382270336151123
-0.6604644060134888
-0.6627697944641113
-0.7609543800354004
-0.34465163946151733
-0.819936215877533
-0.4469938278198242
-0.5408650636672974
-0.47076600790023804
-0.4347776472568512
-0.6958774328231812
-0.258809357881546
-1.2093548774719238
-0.2776138484477997
-1.0682824850082397
-1.193161964416504
-0.4013955593109131
-0.8211007714271545
-0.40620675683021545
-0.9960231781005859
-1.2263110876083374
-0.5932807326316833
-0.09944134950637817
-0.6524250507354736
-0.2541818916797638
-0.5983484983444214
-0.36015722155570984
-0.7058919072151184
-0.737307608127594
-0.6765919327735901
-1.0839629173278809
-0.4396999478340149
-0.44513577222824097
-0.8576294183731079
-0.5637814998626709
-0.3500717580318451
-0.5697215795516968
-0.9109693765640259
-0.7317945957183838
-0.6263412237167358
-0.5323460102081299
-0.37113624811172485
-0.7393224835395813
-1.1297688484191895
-0.8263357281684875
-0.48044198751449585
-1.1184836626052856
-0.8833315372467041
-0.6552107334136963
-0.5396767258644104
-0.378249853849411
-0.33554139733314514
-0.6689228415489197
-1.059450626373291
-0.2297801971435547
-0.584291398525238
-0.3994741141796112
-0.8432325720787048
-0.6434146761894226
-0.7717821598052979
-0.6041666865348816
-0.5425475239753723
-0.5271602272987366
-0.6130819320678711
-0.4830673635005951
-0.7998022437095642
-0.6467591524124146
-0.4924975335597992
-0.38029253482818604
-0.42605796456336975
-0.6529645323753357
-1.0537457466125488
-0.5709500908851624
-0.6598085761070251
-0.6002976894378662
-1.0427745580673218
-0.9748228192329407
-0.37856748700141907
-0.5295167565345764
-0.9535624384880066
-0.8136704564094543
-0.8070654273033142
-0.45035475492477417
-0.6418992280960083
-1.353171467781067
-0.47565439343452454
-0.48882803320884705
-0.6113868951797485
-0.7605485916137695
-0.16981938481330872
-0.5463707447052002
-0.4331977367401123
-0.36740073561668396
-0.46666768193244934
-0.8963155150413513
-0.5003698468208313
-0.3479592800140381
-0.8416377305984497
-0.6234315633773804
-0.6247007250785828
-0.37473049759864807
-0.43043410778045654
-0.5093357563018799
-0.3352665305137634
-0.9165152311325073
-0.31052252650260925
-0.7559778690338135
-0.631874144077301
-0.7296202182769775
-0.4800106883049011
-1.258443832397461
-0.5079445242881775
-0.7392926812171936
-0.30909276008605957
-0.36106202006340027
-0.5079017877578735
-0.7270132303237915
-0.42382949590682983
-1.1845673322677612
-0.5804643034934998
-0.7684327960014343
-0.44808489084243774
-0.47983238101005554
-1.198157787322998
-0.5188083052635193
-0.7661197185516357
-0.8419716358184814
-0.938219428062439
-0.24408137798309326
-0.6169103384017944
-1.10366952419281
-0.8319650888442993
-0.5859546661376953
-0.826758086681366
-0.34385016560554504
-0.744811475276947
-0.33360913395881653
-0.47100257873535156
-1.1823116540908813
-0.5752521753311157
-0.4344092011451721
-0.7522890567779541
-0.47579312324523926
-0.41547438502311707
-0.5043324828147888
-0.4701918363571167
-0.5794148445129395
-0.3720788359642029
-0.5405418872833252
-0.9586454629898071
-0.9369115233421326
-0.6554766893386841
-1.2438182830810547
-0.2856396436691284
-0.7146391272544861
-0.5526784062385559
-0.7939002513885498
-0.37830743193626404
-0.5366463661193848
-0.6467434167861938
-0.362881600856781
-0.21946410834789276
-0.77573561668396
-0.35127657651901245
-0.2289377897977829
-0.34816184639930725
-1.0711804628372192
-0.7894999980926514
-0.4493482708930969
-0.732427716255188
-1.3014780282974243
-0.5275062322616577
-0.8347257375717163
-0.6201049089431763
-0.5751640200614929
-0.5173559784889221
-0.5535123944282532
-0.5743409395217896
-0.4584055244922638
-0.7518121004104614
-0.434497594833374
-0.8604517579078674
-0.19805088639259338
-0.5404449105262756
-0.8698729872703552
-0.5378040075302124
-0.6839079260826111
-0.2510029971599579
-1.04437255859375
-0.5682864189147949
-0.9051863551139832
-0.5077731609344482
-0.7958289384841919
-0.7972663044929504
-0.2164877951145172
-0.703281044960022
-0.37885576486587524
-0.48517724871635437
-0.3492181599140167
-0.5377056002616882
-0.7156463265419006
-0.26613593101501465
-0.8146965503692627
-0.6661561131477356
-0.7530803084373474
-0.6338543891906738
-0.46760687232017517
-0.48976776003837585
-0.2903577983379364
-0.35025832056999207
-0.37368887662887573
-0.9206976294517517
-0.9784161448478699
-0.6585807204246521
-0.1496538370847702
-0.5440978407859802
-0.649025559425354
-0.8789102435112
-0.6178028583526611
-0.6192386150360107
-0.866844892501831
-0.4383088946342468
-0.37567833065986633
-1.0496631860733032
-0.6557250022888184
-0.2796877324581146
-0.43466782569885254
-0.33932071924209595
-1.369412899017334
-0.8292664289474487
-0.5185592770576477
-0.5090650916099548
-0.823600172996521
-0.8057024478912354
-0.4919217526912689
-0.4671032428741455
-0.9172402024269104
-0.6010835766792297
-0.9063533544540405
-0.5347197651863098
-0.8631554245948792
-0.6931103467941284
-0.5360836982727051
-1.012532353401184
-0.5389595031738281
-0.7105864882469177
-0.6351369619369507
-0.5912554264068604
-0.5333478450775146
-0.438772588968277
-0.46798714995384216
-0.8827291131019592
-0.5215464234352112
-0.6160289645195007
-0.7681329250335693
-0.8078452944755554
-0.5652435421943665
-0.491038054227829
-0.5040587782859802
-0.5544884204864502
-0.480480819940567
-0.5189313292503357
-0.5070170760154724
-0.22509172558784485
-0.7146043181419373
-0.4316788613796234
-1.607454538345337
-0.6823509335517883
-0.9316235780715942
-0.9704592227935791
-0.3884398341178894
-0.332480788230896
-0.7592716813087463
-0.9861654043197632
-0.7503871321678162
-0.22783119976520538
-1.1830090284347534
-0.5933195948600769
-0.7066444158554077
-0.6240456104278564
-0.8724709749221802
-0.34418997168540955
-0.43526703119277954
-0.8790684342384338
-0.3575899004936218
-0.7749839425086975
-0.872103750705719
-0.5764803290367126
-0.3923840820789337
-0.3909856081008911
-0.9203551411628723
-0.9844020009040833
-0.6168769598007202
-0.4450233280658722
-0.2676023840904236
-0.4233991503715515
-0.45671406388282776
-0.7908627986907959
-0.8634095191955566
-0.3943774998188019
-0.8713020086288452
-0.36620989441871643
-0.753745436668396
-0.3648068308830261
-0.40870043635368347
-0.4768313467502594
-0.5048441886901855
-0.4496690630912781
-0.7530168890953064
-0.8064407706260681
-1.19846510887146
-0.542718768119812
-0.5468677878379822
-1.0447754859924316
-0.4153769910335541
-0.35843348503112793
-0.8457223773002625
-0.9986480474472046
-0.5860413312911987
-0.42415866255760193
-0.4380556344985962
-0.6617964506149292
-0.4107331335544586
-0.6955827474594116
-0.8149458765983582
-1.0656250715255737
-0.7012496590614319
-0.8335328102111816
-0.22320829331874847
-0.7831693887710571
-0.506267786026001
-0.394869863986969
-0.6866747140884399
-0.5842269659042358
-0.3276146352291107
-0.39468029141426086
-0.7315927743911743
-0.427452951669693
-1.1646252870559692
-0.543239176273346
-0.6318423748016357
-1.0749224424362183
-0.2512844204902649
-0.5799061059951782
-0.27635422348976135
-0.4197982847690582
-0.6409815549850464
-1.3089033365249634
-0.7933109402656555
-0.22955948114395142
-0.5448830723762512
-0.36389434337615967
-0.9173142910003662
-0.6023578643798828
-0.53541499376297
-1.815316915512085
-0.5880318284034729
-0.9271731972694397
-0.38319018483161926
-0.2813401520252228
-0.9420806169509888
-0.7893339395523071
-0.382455438375473
-0.6450889706611633
-1.0326136350631714
-0.31421491503715515
-0.588716983795166
-0.6211749911308289
-0.24692922830581665
-0.6558129787445068
-0.4518147110939026
-0.5499618053436279
-0.5609819889068604
-1.0475867986679077
-2.482361078262329
-0.34047457575798035
-0.742587685585022
-0.4438410699367523
-0.6361939311027527
-0.8263338208198547
-0.925611138343811
-0.4781750738620758
-0.6381115913391113
-0.9342968463897705
-0.6836276650428772
-1.2195206880569458
-0.5570580363273621
-0.6556833386421204
-0.34480100870132446
-0.5071079134941101
-0.5310940146446228
-0.8401481509208679
-0.3113855719566345
-0.44445347785949707
-0.5116860866546631
-0.5205065608024597
-0.8316372632980347
-0.5039322972297668
-0.6060155034065247
-0.31191286444664
-0.35157254338264465
-0.39897510409355164
-0.7903745770454407
-0.6827471852302551
-1.2832294702529907
-0.5913896560668945
-0.9261450171470642
-0.6062208414077759
-0.6992418766021729
-1.1052793264389038
-1.000095248222351
-0.5093417763710022
-0.10865327715873718
-0.30137932300567627
-0.7017017602920532
-0.31258389353752136
-0.4467620253562927
-0.7414378523826599
-0.5598053336143494
-0.3332836925983429
-0.6693851947784424
-1.0720996856689453
-0.33163896203041077
-0.597513735294342
-1.2699564695358276
-1.0761704444885254
-0.5168236494064331
-0.5578768849372864
-0.7164057493209839
-0.3964535892009735
-0.46735361218452454
-1.3871477842330933
-1.1071525812149048
-0.4138621687889099
-0.30585843324661255
-0.8367953300476074
-0.6922014355659485
-0.4823559522628784
-0.8270195722579956
-0.5676755309104919
-0.5044676661491394
-0.5422508716583252
-0.25443634390830994
-0.5403686165809631
-1.270223617553711
-0.6232517957687378
-0.3361018896102905
-0.5427881479263306
-0.46422234177589417
-0.6510059833526611
-0.5680773854255676
-0.9108941555023193
-0.7943786382675171
-0.49135246872901917
-0.2390732765197754
-0.4670807421207428
-0.3634304702281952
-0.5816859006881714
-0.4336911141872406
-0.9559063911437988
-0.6001886129379272
-0.7436816096305847
-0.7479208111763
-0.8476375937461853
-0.685797929763794
-0.9251400828361511
-0.9643252491950989
-0.3453165292739868
-0.6354131698608398
-1.3566627502441406
-1.1063497066497803
-0.565874457359314
-0.8474962711334229
-0.6905491352081299
-0.40939706563949585
-0.2706434726715088
-0.37282878160476685
-0.6491482257843018
-0.9509716033935547
-0.5410032868385315
-0.8038046360015869
-0.9007449150085449
-0.9760094285011292
-1.237709641456604
-0.7434501051902771
-0.47189775109291077
-0.3518853485584259
-0.9423255324363708
-0.4694235622882843
-0.6030142307281494
-0.39654162526130676
-2.162097692489624
-0.5557757019996643
-0.8808214664459229
-0.8261957168579102
-0.31798386573791504
-0.8957309722900391
-0.5269342660903931
-0.4582423269748688
-0.7301422357559204
-0.7305857539176941
-0.5646026730537415
-0.35923001170158386
-0.8001267910003662
-0.24886633455753326
-0.22287075221538544
-0.5017180442810059
-0.47060835361480713
-0.4794941246509552
-0.41341498494148254
-0.3848363161087036
-0.6174437403678894
-0.8709833025932312
-0.5049962997436523
-0.6430567502975464
-0.2678363621234894
-1.0734177827835083
-0.8210992217063904
-0.7129520177841187
-0.524935781955719
-0.6819024682044983
-0.5862895250320435
-0.42424193024635315
-0.3947688639163971
-0.745323896408081
-0.492169052362442
-0.9287204742431641
-0.3494580388069153
-0.5336116552352905
-0.9246542453765869
-0.9593846797943115
-0.520460307598114
-0.5645933747291565
-0.4663240611553192
-0.5216293334960938
-0.9742958545684814
-0.666844367980957
-0.6839191913604736
-0.9155350923538208
-0.4876730740070343
-0.3753267526626587
-0.41603752970695496
-0.7441819310188293
-0.6792623996734619
-0.7147810459136963
-0.18371111154556274
-0.39680546522140503
-0.4198712408542633
-1.129644751548767
-0.6659844517707825
-1.4873946905136108
-0.6861152648925781
-0.5160179734230042
-0.6691290140151978
-0.48554861545562744
-0.6192363500595093
-0.46584847569465637
-0.9317987561225891
-0.7774785757064819
-0.4391402304172516
-1.0338619947433472
-1.0194483995437622
-0.4207662045955658
-2.4136946201324463
-1.0179119110107422
-0.7680108547210693
-0.19259169697761536
-0.5629438757896423
-0.6346399784088135
-0.5366705060005188
-1.1457158327102661
-0.6286488771438599
-0.5544300675392151
-0.4128723442554474
-0.7796547412872314
-0.7962691187858582
-0.5514371395111084
-2.1801259517669678
-0.8413531184196472
-0.6943750381469727
-0.46502619981765747
-0.5603178143501282
-0.6666750311851501
-0.7541245818138123
-0.36466649174690247
-0.2900732755661011
-0.32323652505874634
-0.5991992950439453
-0.6287403106689453
-0.4919830560684204
-0.6868475079536438
-0.5583977103233337
-0.4420832395553589
-0.5231376886367798
-0.45270973443984985
-0.8010247945785522
-0.9804133772850037
-0.7548555135726929
-0.5035720467567444
-0.35734349489212036
-0.4133235216140747
-0.8022554516792297
-0.6683924794197083
-0.7566670775413513
-0.7108231782913208
-0.4345557987689972
-0.7515872120857239
-0.8923973441123962
-0.6533855199813843
-0.7951347231864929
-0.4036848247051239
-0.554182767868042
-1.0844204425811768
-0.45540735125541687
-0.8705888986587524
-0.6311879754066467
-0.439068466424942
-0.2502519190311432
-0.6239281296730042
-2.6090619564056396
-0.8445243835449219
-0.6173939108848572
-0.38818252086639404
-0.5029290914535522
-0.6614264249801636
-0.6261676549911499
-0.42802661657333374
-0.812089204788208
-0.7917503118515015
-0.49147287011146545
-0.3054095506668091
-0.43879854679107666
-0.4821408987045288
-0.6010639667510986
-0.510547399520874
-0.9685354232788086
-0.9481188058853149
-0.4049059748649597
-0.42156335711479187
-0.8322356939315796
-0.33678826689720154
-0.4893733561038971
-0.39105796813964844
-0.4499155282974243
-0.628477156162262
-0.4724620580673218
-0.5969588160514832
-0.795967698097229
-0.37486064434051514
-0.5953788161277771
-0.37453147768974304
-0.4523216485977173
-0.7694825530052185
-0.6896127462387085
-0.316471666097641
-0.7701481580734253
-0.6662973165512085
-0.8881470561027527
-0.3057718575000763
-0.6428177356719971
-0.6105875968933105
-0.3943278193473816
-0.8768396377563477
-0.5258299708366394
-0.4562070071697235
-0.7863804697990417
-0.6561036109924316
-0.9581866264343262
-0.8034052848815918
-0.845122754573822
-0.6981346011161804
-0.6811433434486389
-0.38902896642684937
-0.22371573746204376
-0.9814839959144592
-1.2332390546798706
-0.4840068519115448
-0.7103992104530334
-0.35388803482055664
-0.38364094495773315
-0.4353354573249817
-0.32323652505874634
-0.3312905728816986
-0.5492266416549683
-0.299714595079422
-0.3827814757823944
-0.6406521797180176
-0.36389434337615967
-0.7124909162521362
-0.3374063968658447
-0.5196770429611206
-1.1141610145568848
-0.8492650389671326
-0.6933513283729553
-1.067474126815796
-0.2890534996986389
-0.6222104430198669
-0.3144916296005249
-0.6273220777511597
-0.6759118437767029
-0.6066582798957825
-0.6635153293609619
-0.4440494179725647
-0.5882272720336914
-2.42126202583313
-0.7608645558357239
-0.8410318493843079
-0.3114592730998993
-0.7400929927825928
-0.17381608486175537
-0.2822469472885132
-0.4146104156970978
-0.7857629656791687
-0.801437497138977
-0.37287017703056335
-0.5650575757026672
-0.8353095054626465
-0.608040988445282
-0.738567054271698
-0.5183336138725281
-0.49659401178359985
-0.7487208247184753
-0.7098550796508789
-0.9171349406242371
-0.4744071960449219
-0.5245954990386963
-0.27359646558761597
-0.6145070195198059
-1.6987816095352173
-0.5126551985740662
-0.5470307469367981
-0.5190044641494751
-0.6111606955528259
-0.32323652505874634
-0.3334050178527832
-0.47444233298301697
-0.6372691988945007
-0.44219228625297546
-1.020948052406311
-0.30617329478263855
-0.601571261882782
-0.5620566606521606
-1.0379537343978882
-0.5541500449180603
-0.3517129123210907
-0.7347077131271362
-0.33554139733314514
-0.4387035071849823
-0.8144984841346741
-0.9401132464408875
-0.6504075527191162
-0.4101698696613312
-0.4022219181060791
-0.6379551291465759
-0.5958248376846313
-0.505301296710968
-1.453799843788147
-0.9935423731803894
-0.5113741159439087
-0.6492674946784973
-0.3830600082874298
-0.5458121299743652
-0.4688797891139984
-0.3506234288215637
-0.6422657370567322
-0.47873246669769287
-0.5729278326034546
-0.5256012082099915
-0.3762572109699249
-0.573491632938385
-0.5113142132759094
-1.0799857378005981
-0.3966028690338135
-0.42203211784362793
-0.5121487379074097
-0.6132811307907104
-0.7405866980552673
-0.44746214151382446
-1.1022034883499146
-0.5613813996315002
-0.47783875465393066
-0.613348126411438
-0.5932807326316833
-0.25565165281295776
-0.7297636270523071
-0.7281137704849243
-0.25337862968444824
-0.4312116205692291
-1.1157735586166382
-0.8321447372436523
-0.39111563563346863
-0.7923213243484497
-0.980691134929657
-0.5232622623443604
-0.3440430164337158
-0.450503408908844
-0.5356510877609253
-4.359001636505127
-0.47775840759277344
-0.43013861775398254
-0.4705699384212494
-0.5301955342292786
-0.7691051363945007
-0.8448181748390198
-0.3482247292995453
-0.8240569233894348
-0.5453118085861206
-0.4645465314388275
-0.534630298614502
-0.5119786262512207
-0.23536399006843567
-0.45488014817237854
-0.5157743096351624
-0.2766753137111664
-0.4711526930332184
-0.3284589648246765
-0.7526177167892456
-0.33583566546440125
-0.9512267708778381
-0.49743154644966125
-0.5512133240699768
-0.3957691192626953
-0.45775625109672546
-0.7431166768074036
-0.5563894510269165
-0.6382219195365906
-0.5498226881027222
-0.3761497735977173
-0.47321081161499023
-0.3556959927082062
-1.174583077430725
-0.500128984451294
-0.8203322887420654
-0.7294473052024841
-0.4675900340080261
-0.5859040021896362
-0.24171632528305054
-0.471036434173584
-0.7424027919769287
-0.39403489232063293
-0.6521066427230835
-0.5264933109283447
-0.5532949566841125
-0.3624551594257355
-0.4251808822154999
-0.3160693347454071
-0.3262118399143219
-1.04054594039917
-0.41015902161598206
-0.7403547763824463
-0.5915393829345703
-0.5661959052085876
-0.8080713152885437
-0.6427167654037476
-0.3888902962207794
-0.69402015209198
-1.2668066024780273
-0.7542176842689514
-1.1620447635650635
-0.5510094165802002
-0.6522165536880493
-0.4611867666244507
-0.8958365321159363
-0.5147135853767395
-1.172946810722351
-0.25337862968444824
-0.6126261949539185
-0.3267579972743988
-0.6333449482917786
-0.9135845303535461
-0.8674120306968689
-0.41327008605003357
-0.5407242178916931
-0.7824789881706238
-0.4340776205062866
-0.7859959006309509
-0.5033893585205078
-0.7161781787872314
-0.4864836037158966
-0.2900269627571106
-0.49551475048065186
-0.26930132508277893
-0.6364521980285645
-0.3649590313434601
-0.44484472274780273
-0.3488443195819855
-1.2148178815841675
-0.47582340240478516
-0.7942296266555786
-0.47452104091644287
-1.116283893585205
-0.932991623878479
-0.22951024770736694
-1.0946309566497803
-0.6102578639984131
-0.5341176986694336
-0.46652084589004517
-0.7005088329315186
-0.6672349572181702
-0.5947247743606567
-0.4606392979621887
-0.45876914262771606
-0.3674745559692383
-1.0300768613815308
-0.5716352462768555
-0.8504331111907959
-0.4906884431838989
-0.6385170817375183
-0.654621422290802
-0.5758873820304871
-0.17070302367210388
-0.19779284298419952
-0.4342949092388153
-0.4098515510559082
-0.8233893513679504
-0.34385016560554504
-0.4790087044239044
-0.6237455606460571
-0.7375962138175964
-0.628038227558136
-0.8935757875442505
-0.6278510093688965
-0.8105919361114502
-0.771551787853241
-0.903796911239624
-0.655155599117279
-0.43144491314888
-0.7187114357948303
-0.8880708813667297
-0.45468786358833313
-0.7163224816322327
-0.3809977173805237
-0.5356356501579285
-0.27969369292259216
-0.7853062748908997
-0.7586294412612915
-0.4782186448574066
-0.30486202239990234
-0.554654061794281
-0.3576061427593231
-0.7191836833953857
-0.5830399990081787
-0.3301674425601959
-0.6193382740020752
-0.5974992513656616
-0.5605544447898865
-0.8871129751205444
-0.2607002258300781
-0.591430127620697
-0.5720618367195129
-0.6124879121780396
-1.0450981855392456
-1.5985867977142334
-0.35695022344589233
-0.3483571410179138
-0.40143129229545593
-0.3835502564907074
-0.5034815669059753
-0.35425302386283875
-0.3346526622772217
-1.1576110124588013
-0.6847431659698486
-0.482359915971756
-0.6711224913597107
-0.5656607747077942
-0.5695310235023499
-1.3735668659210205
-0.4226427972316742
-0.17381608486175537
-0.8127080202102661
-0.4182429015636444
-0.37835463881492615
-0.48158589005470276
-0.8927471041679382
-1.034777283668518
-0.7042462229728699
-0.5216620564460754
-0.414640337228775
-0.6535602807998657
-0.4979369640350342
-0.34431830048561096
-0.30347785353660583
-1.273681879043579
-0.45079633593559265
-0.5226422548294067
-0.3653300106525421
-0.3319413959980011
-0.7165803909301758
-0.49261751770973206
-0.8368892669677734
-0.8185195326805115
-0.600648045539856
-0.2892184853553772
-0.36419522762298584
-0.6281898617744446
-0.9411881566047668
-1.1474144458770752
-0.6167782545089722
-0.33721795678138733
-0.7607023119926453
-0.5462900400161743
-0.9174303412437439
-0.5819879770278931
-0.721011221408844
-0.4244811534881592
-0.4582423269748688
-0.3507183790206909
-0.383159875869751
-0.3288986086845398
-0.6347076296806335
-0.5718175768852234
-0.582383394241333
-0.6076978445053101
-0.5634462237358093
-0.4802861213684082
-0.6952702403068542
-0.5396207571029663
-1.8605488538742065
-1.0239243507385254
-0.570365846157074
-0.6412264704704285
-0.29662060737609863
-0.5562035441398621
-0.6201886534690857
-0.8028233051300049
-0.5355753302574158
-1.048768162727356
-0.522582471370697
-1.105344295501709
-0.9458552002906799
-0.5353794097900391
-3.4154624938964844
-0.6660398244857788
-0.4154815077781677
-0.6698582172393799
-0.9058628678321838
-0.46061575412750244
-0.46737030148506165
-0.4553396701812744
-0.3422481119632721
-0.4933958053588867
-0.24883565306663513
-0.8135093450546265
-0.7863917946815491
-0.6306130886077881
-0.38784655928611755
-0.6179784536361694
-0.33469414710998535
-0.3998681306838989
-0.905447244644165
-0.7282373309135437
-0.40032219886779785
-0.5093914866447449
-0.38979896903038025
-0.49571293592453003
-0.2795184850692749
-0.4137793779373169
-0.5477727651596069
-2.5500130653381348
-0.3580577075481415
-0.4568879306316376
-0.42379504442214966
-0.32739970088005066
-0.6556687355041504
-0.6392824649810791
-0.6308469176292419
-0.7094336152076721
-0.4975889027118683
-0.5562742948532104
-0.41874828934669495
-0.7219390273094177
-0.5770910382270813
-0.8148829936981201
-0.45154836773872375
-0.9024831652641296
-0.35969218611717224
-0.259386271238327
-0.32425591349601746
-0.2559156119823456
-0.4895397126674652
-0.5646053552627563
-0.6557531952857971
-0.8888010382652283
-0.5100822448730469
-0.7134230136871338
-0.6698415279388428
-0.42788389325141907
-0.37757954001426697
-1.0119261741638184
-0.520823061466217
-0.9919460415840149
-0.4118029475212097
-0.654325544834137
-1.0189540386199951
-0.7752264738082886
-0.3591740131378174
-0.5692510604858398
-0.6521593928337097
-0.43848735094070435
-0.5091656446456909
-0.8158383965492249
-0.410897433757782
-0.21377640962600708
-0.4486420452594757
-0.47248372435569763
-0.4371434152126312
-0.4739716649055481
-0.7619451284408569
-0.29942405223846436
-0.516182541847229
-0.47102421522140503
-0.2906440496444702
-0.5983216762542725
-0.4154762923717499
-0.7771968245506287
-0.4182429015636444
-0.4368840754032135
-0.6117063164710999
-0.7472829818725586
-0.4397679567337036
-0.5123680233955383
-0.629755973815918
-0.3932507634162903
-0.6340022683143616
-0.39036524295806885
-0.2953631281852722
-0.5476542711257935
-0.6660914421081543
-1.012026309967041
-0.511589765548706
-0.5462498068809509
-0.46890655159950256
-0.3451274633407593
-0.4841432273387909
-0.2620067298412323
-0.4770936965942383
-0.23230305314064026
-0.6520786881446838
-0.33925482630729675
-0.4380255937576294
-0.45417165756225586
-0.40563005208969116
-0.482717901468277
-0.5219875574111938
-0.5081934332847595
-0.7474053502082825
-0.4250292479991913
-0.47865042090415955
-0.5858253836631775
-0.6061866879463196
-0.8359107971191406
-0.8680774569511414
-0.35195598006248474
-0.6610851883888245
-0.6601822376251221
-0.5752295255661011
-0.7652941942214966
-0.4863230586051941
-0.9368526339530945
-0.505932629108429
-0.4423043429851532
-0.5802279710769653
-0.7576444149017334
-0.7962093949317932
-0.3717174828052521
-0.6000091433525085
-0.38987791538238525
-0.888613224029541
-0.23359528183937073
-0.8629004955291748
-0.4462815523147583
-0.467087984085083
-0.4182429015636444
-0.6081913709640503
-0.7748029232025146
-0.7024622559547424
-0.6158983707427979
-0.7204779982566833
-0.9611767530441284
-0.5053097605705261
-0.7464898824691772
-0.8278480768203735
-0.5257436633110046
-0.2722911536693573
-0.7464115023612976
-0.9936141967773438
-0.31716737151145935
-0.28164270520210266
-0.3697872757911682
-0.7657543420791626
-1.1350337266921997
-0.5993313193321228
-0.5573993921279907
-0.5335712432861328
-0.8381210565567017
-0.4423019587993622
-0.5601809620857239
-0.46287450194358826
-0.5691545009613037
-0.6176422834396362
-0.7324324250221252
-0.5263619422912598
-0.7907662987709045
-0.47246694564819336
-0.5939202904701233
-0.6278656125068665
-0.39938631653785706
-0.7158822417259216
-0.45152047276496887
-0.8412774205207825
-0.5380442142486572
-0.36553820967674255
-0.6720426082611084
-0.40251851081848145
-0.3230646252632141
-0.6641918420791626
-0.3678596019744873
-1.008518099784851
-0.3544667959213257
-0.49748167395591736
-0.5918245911598206
-0.41841867566108704
-0.726203441619873
-1.1319584846496582
-0.3995339274406433
-0.4727488160133362
-0.4270218014717102
-0.7914347648620605
-0.4257153868675232
-0.5570712685585022
-1.4178950786590576
-1.01630437374115
-0.6903380751609802
-0.6322234272956848
-0.5442503690719604
-0.839187502861023
-1.0024628639221191
-0.4349396228790283
-0.2533370554447174
-0.5751658082008362
-0.7992050647735596
-0.4973892867565155
-0.7973470091819763
-0.6196016669273376
-0.5792860388755798
-0.6757970452308655
-0.42159557342529297
-0.7373471260070801
-0.5728452205657959
-0.42663970589637756
-0.3149941861629486
-0.6381756663322449
-0.6916979551315308
-0.28025418519973755
-0.4354611933231354
-0.40878239274024963
-0.48867931962013245
-0.5569395422935486
-0.2728746831417084
-0.6435014009475708
-0.7034805417060852
-0.6439688801765442
-0.6664053201675415
-0.6829672455787659
-0.7683207988739014
-0.4316788613796234
-0.7218950390815735
-0.7210911512374878
-0.6664953827857971
-0.6662365198135376
-0.695728063583374
-0.3141191601753235
-1.273681879043579
-0.8032643795013428
-0.5704746842384338
-0.1257207840681076
-0.6738045811653137
-0.22813022136688232
-0.5318886041641235
-1.2794041633605957
-0.956450879573822
-1.1430672407150269
-0.9498786330223083
-0.5941919088363647
-0.5872371792793274
-1.1454648971557617
-1.1871540546417236
-0.5714999437332153
-0.6802516579627991
-1.0265181064605713
-0.6446115970611572
-0.49375832080841064
-0.4863084852695465
-0.4651496410369873
-1.0077502727508545
-0.5660333037376404
-0.5739057064056396
-0.4263744652271271
-0.24379070103168488
-0.9805642366409302
-0.6101473569869995
-1.0864009857177734
-0.47482311725616455
-0.3969351351261139
-0.4292079210281372
-0.46511706709861755
-0.6814051866531372
-0.4013870358467102
-0.5721758008003235
-0.6066045165061951
-1.0030651092529297
-0.5099762082099915
-0.2505752146244049
-0.44479453563690186
-0.6814295053482056
-0.45124340057373047
-0.5730661153793335
-0.578014612197876
-0.7979217767715454
-0.8084839582443237
-0.7725339531898499
-0.43932828307151794
-0.8233806490898132
-0.4035310745239258
-1.3315305709838867
-0.5271019339561462
-0.5411591529846191
-0.6698625683784485
-0.9342644214630127
-0.7149873971939087
-0.6337873935699463
-0.5622294545173645
-0.25010010600090027
-0.9810304045677185
-0.7317603826522827
-0.6808568835258484
-0.40620675683021545
-0.5535482168197632
-0.45131030678749084
-0.5035938024520874
-0.6087697148323059
-0.6019349098205566
-0.701198399066925
-0.7694119215011597
-1.1607179641723633
-2.4483039379119873
-0.7154327034950256
-0.5119907855987549
-0.3595605790615082
-0.77278733253479
-0.45873746275901794
-0.32679328322410583
-0.8341009020805359
-0.6893509030342102
-0.6992248296737671
-0.5797618627548218
-0.2637244462966919
-0.7733604311943054
-0.7296159267425537
-0.5824900269508362
-1.2192870378494263
-1.1916706562042236
-0.7860770225524902
-0.5575352311134338
-0.5045343041419983
-0.6248953938484192
-0.5340609550476074
-0.3377903997898102
-0.3159518539905548
-0.41603752970695496
-0.62706059217453
-0.7496006488800049
-0.864708662033081
-0.6598584055900574
-1.3012921810150146
-0.551787793636322
-1.3427423238754272
-0.45306411385536194
-0.9202554225921631
-0.639887273311615
-0.7859922051429749
-0.2985537648200989
-0.5023258328437805
-0.6123603582382202
-0.5273597836494446
-0.3658910095691681
-0.3348391056060791
-1.334324598312378
-0.34751278162002563
-0.3746802806854248
-0.26871129870414734
-0.4014033079147339
-0.4744642674922943
-1.0399280786514282
-0.8679324388504028
-0.3590778112411499
-0.24722397327423096
-0.691368043422699
-0.5900493264198303
-0.5539783835411072
-0.3715209662914276
-0.9195680618286133
-0.7193495035171509
-0.9390009045600891
-0.5332770943641663
-0.5734267830848694
-0.38657572865486145
-0.9269612431526184
-0.6045681238174438
-0.6013338565826416
-0.404102623462677
-0.5535226464271545
-1.0273232460021973
-0.3830905258655548
-0.4581787586212158
-0.5615819096565247
-0.4492528438568115
-0.26065391302108765
-0.3479813039302826
-0.48456403613090515
-0.362881600856781
-0.7735498547554016
-0.6464991569519043
-0.5794653296470642
-0.7196991443634033
-0.44869667291641235
-0.7626809477806091
-0.6637239456176758
-0.4604016840457916
-0.8952426910400391
-0.4543328881263733
-0.3138098418712616
-0.46551668643951416
-0.5652611255645752
-1.2027186155319214
-0.5088055729866028
-0.7219703793525696
-0.7395293116569519
-0.4266800880432129
-0.6467826962471008
-0.3454454243183136
-0.2895751893520355
-0.46158522367477417
-0.5758017301559448
-0.3100006580352783
-0.4316340684890747
-0.4308326244354248
-0.5457928776741028
-0.32323652505874634
-0.3248855471611023
-0.8207858204841614
-0.7700597643852234
-0.7863064408302307
-0.8662757873535156
-0.613353431224823
-0.2579335868358612
-0.40128907561302185
-0.42504745721817017
-0.685619592666626
-0.24817191064357758
-0.36684873700141907
-0.47598910331726074
-0.5594370365142822
-0.3974217474460602
-0.6146467328071594
-0.7404842376708984
-1.631488561630249
-0.8881096243858337
-0.48811572790145874
-0.5853374600410461
-0.34563371539115906
-0.6022075414657593
-0.6888121366500854
-0.39206525683403015
-0.6091179251670837
-0.7141495943069458
-0.6356989145278931
-0.39903488755226135
-0.2797400653362274
-0.757491946220398
-0.42780831456184387
-0.527064859867096
-1.057579755783081
-0.6023908257484436
-0.8265287280082703
-0.6062692999839783
-0.6075495481491089
-0.8161126971244812
-0.5754872560501099
-1.2289830446243286
-0.6522632837295532
-0.6705920696258545
-0.44952893257141113
-0.18355229496955872
-0.5266250967979431
-0.4799182713031769
-0.6214074492454529
-0.6298041939735413
-1.0858111381530762
-0.6891466975212097
-0.1786307543516159
-0.5801119804382324
-0.17649836838245392
-0.6901445388793945
-0.6470361351966858
-0.2916930615901947
-0.44407519698143005
-0.28962674736976624
-0.35882994532585144
-0.7734051942825317
-1.1567347049713135
-0.3288986086845398
-0.6338658928871155
-0.7975291609764099
-0.44806501269340515
-0.5384135842323303
-0.5002338290214539
-1.291321039199829
-0.4865666627883911
-0.5702362060546875
-0.7253490090370178
-0.7659116983413696
-0.7131657600402832
-0.34206870198249817
-0.8719413876533508
-1.1407511234283447
-0.862381100654602
-0.42111995816230774
-0.9169461131095886
-0.2205994725227356
-0.34595954418182373
-0.5865935683250427
-0.8669504523277283
-0.28496062755584717
-0.9369949102401733
-0.754864513874054
-0.7291063666343689
-0.43366557359695435
-0.3073720335960388
-0.25337862968444824
-0.35553649067878723
-0.7041480541229248
-0.4091338515281677
-0.7475756406784058
-0.810973048210144
-0.5717705488204956
-0.5371294617652893
-1.132593035697937
-0.5971952080726624
-0.6592867374420166
-0.9436249732971191
-0.24583739042282104
-0.29266005754470825
-0.5239459276199341
-0.2911977469921112
-0.5763200521469116
-0.91363525390625
-0.5462698340415955
-0.29140347242355347
-0.8170345425605774
-0.6313430070877075
-0.6330334544181824
-0.5140351057052612
-0.7490394115447998
-0.382290780544281
-0.8501535654067993
-0.6340324878692627
-0.4210855960845947
-0.2805625796318054
-0.8208085298538208
-0.757870078086853
-0.7459962368011475
-0.46906694769859314
-0.25576791167259216
-0.3343777656555176
-1.8666330575942993
-0.9479550123214722
-0.395046591758728
-0.503909707069397
-1.073564052581787
-0.7597997188568115
-0.5865166187286377
-0.869563102722168
-0.8737878799438477
-0.46014976501464844
-0.8179658055305481
-0.2910999357700348
-0.4143664240837097
-0.3816002309322357
-0.3629005253314972
-0.7711384892463684
-0.5185055732727051
-0.48520636558532715
-0.6227023005485535
-0.5229982733726501
-0.46153056621551514
-0.5236345529556274
-0.3853575587272644
-0.8788783550262451
-0.2491975724697113
-0.43872499465942383
-1.1122219562530518
-0.4454318583011627
-0.9201504588127136
-0.5111480355262756
-0.4281464219093323
-0.5568615198135376
-1.5774574279785156
-0.3519122004508972
-0.9314380884170532
-0.5738039612770081
-0.35257619619369507
-0.3454454243183136
-1.0129145383834839
-0.7977108359336853
-0.3954608142375946
-0.6092084646224976
-0.41279202699661255
-0.5816286206245422
-0.3269583582878113
-0.9615922570228577
-0.7887467741966248
-0.5205786228179932
-0.3224167227745056
-0.6501317620277405
-0.7489566802978516
-1.3379663228988647
-0.7945288419723511
-0.579311192035675
-0.5136968493461609
-1.0121368169784546
-0.5441569685935974
-0.508470356464386
-0.26412996649742126
-1.5139321088790894
-0.6888316869735718
-0.613529622554779
-0.13141761720180511
-1.007286787033081
-0.7667701244354248
-0.5540889501571655
-0.4748953878879547
-0.3474048972129822
-0.8301622867584229
-0.5698124170303345
-0.760466992855072
-0.264479398727417
-0.5664619207382202
-0.9696086645126343
-0.3214678168296814
-0.48121097683906555
-0.31561174988746643
-0.35729044675827026
-1.266300916671753
-2.8769943714141846
-1.0917917490005493
-0.4396357536315918
-0.6815782785415649
-0.2615131139755249
-0.6905242800712585
-0.5327629446983337
-0.7688416242599487
-0.7368879914283752
-0.24003373086452484
-0.689323365688324
-0.854141354560852
-1.0417845249176025
-0.4746481776237488
-0.6869606971740723
-0.6369677782058716
-0.4024730324745178
-0.4448144733905792
-0.6760448813438416
-1.1640355587005615
-0.5198142528533936
-0.6260074377059937
-0.8774312138557434
-0.9809772968292236
-0.4812626540660858
-0.988669753074646
-0.6531152129173279
-0.9483321309089661
-0.5302016735076904
-1.0579603910446167
-0.4294738173484802
-0.6193988919258118
-0.48021432757377625
-0.8041074275970459
-0.2603042721748352
-0.9982544183731079
-0.8507073521614075
-0.5112422704696655
-0.28164270520210266
-0.6877737641334534
-0.595472514629364
-0.31163617968559265
-0.8744778633117676
-0.28201499581336975
-0.5859455466270447
-0.07075060158967972
-0.34328708052635193
-0.6877960562705994
-0.39548155665397644
-0.5895764827728271
-0.4432707726955414
-0.6885879039764404
-0.3878996670246124
-1.0918749570846558
-0.2552443742752075
-0.6274504065513611
-0.7389383912086487
-0.7174348831176758
-0.8911922574043274
-0.5627282857894897
-1.439621090888977
-0.5060905814170837
-0.56781005859375
-0.8745794892311096
-0.7382878065109253
-0.8534148335456848
-0.646854817867279
-0.7009497284889221
-0.3708660900592804
-0.5047940611839294
-0.5116924047470093
-0.540553867816925
-0.9004541039466858
-0.6015865802764893
-0.36404475569725037
-0.9034915566444397
-0.40620675683021545
-0.7232857942581177
-0.699781596660614
-0.43397125601768494
-0.35767582058906555
-0.5094366073608398
-0.29364892840385437
-0.3539239466190338
-0.23897027969360352
-0.7741970419883728
-0.5896322131156921
-0.5043821930885315
-0.5516678094863892
-0.45054855942726135
-0.4996267557144165
-0.5916579961776733
-1.0235745906829834
-0.32376208901405334
-0.7947569489479065
-0.7804904580116272
-0.42635202407836914
-0.1926388442516327
-1.018657922744751
-0.831203043460846
-0.4326680302619934
-0.4333459734916687
-0.8222158551216125
-0.35663774609565735
-0.5503833293914795
-0.43220746517181396
-0.8927258253097534
-0.6165453195571899
-0.8644796013832092
-0.6084009408950806
-0.830748438835144
-0.3139469623565674
-0.8426335453987122
-0.27376028895378113
-0.461723655462265
-0.23369759321212769
-0.8261846899986267
-0.39204877614974976
-0.5164746046066284
-0.39548155665397644
-0.47088325023651123
-0.6351099014282227
-0.33534619212150574
-0.5029728412628174
-0.3412077724933624
-0.5066278576850891
-0.6167224049568176
-1.1080517768859863
-0.2852320075035095
-1.516109824180603
-0.6417382955551147
-0.9438478946685791
-0.95770263671875
-1.0911847352981567
-0.337204247713089
-0.4797493517398834
-0.3167616128921509
-0.919343113899231
-0.8728421330451965
-0.9586973786354065
-0.3926756978034973
-0.680736780166626
-0.44865068793296814
-0.4770711064338684
-1.2890530824661255
-0.4774107038974762
-1.6088939905166626
-0.46399375796318054
-0.4265718162059784
-0.6220822930335999
-0.4524025022983551
-0.6651588678359985
-0.9181676506996155
-1.1480650901794434
-0.6464068293571472
-0.7453056573867798
-0.39425337314605713
-0.5593919157981873
-0.6594517827033997
-0.4706868529319763
-0.8988689184188843
-0.3537100851535797
-0.3740508258342743
-0.6630936861038208
-0.4229566752910614
-0.6200312972068787
-0.21477346122264862
-0.6642675995826721
-0.4715757966041565
-0.5948755741119385
-0.6190507411956787
-0.3690866529941559
-1.4776297807693481
-0.49876776337623596
-0.6207191944122314
-0.7933819890022278
-0.4576529264450073
-0.5527592301368713
-0.4504348933696747
-0.9515966176986694
-0.46903276443481445
-0.6897813677787781
-0.9337061047554016
-0.7182097434997559
-0.6981852650642395
-0.7169557213783264
-0.7700607776641846
-0.35059401392936707
-0.6318845152854919
-0.3363066017627716
-0.8093084096908569
-0.6335725784301758
-0.3962404429912567
-0.5490373969078064
-0.4332139194011688
-0.2341766208410263
-0.8274167776107788
-0.41606253385543823
-0.4781516492366791
-0.2705625891685486
-0.512201726436615
-2.656510591506958
-0.33028292655944824
-1.2727468013763428
-0.9067638516426086
-0.4413403570652008
-0.4513684809207916
-0.2874270975589752
-0.7506809234619141
-0.6921859979629517
-0.4174802899360657
-0.3979790210723877
-0.5715891718864441
-0.6134589910507202
-0.6863114237785339
-0.7619061470031738
-0.17350006103515625
-0.3809804618358612
-0.3155248165130615
-1.2819421291351318
-0.7084054350852966
-1.3786826133728027
-0.7344016432762146
-1.0286357402801514
-0.6328391432762146
-0.8901296854019165
-0.37152940034866333
-0.6697985529899597
-0.9722536206245422
-0.5775614976882935
-0.37321043014526367
-0.9586877822875977
-0.6551163196563721
-0.4460900127887726
-0.45967498421669006
-0.5945315957069397
-0.6377637386322021
-0.807064414024353
-0.5933889150619507
-0.5526952147483826
-0.7901477217674255
-1.0943881273269653
-0.3440203368663788
-0.2782209515571594
-1.0375257730484009
-0.6350312232971191
-0.6445801854133606
-0.6375721096992493
-0.3991848826408386
-0.6376922726631165
-0.39191770553588867
-0.6337663531303406
-1.2720489501953125
-0.8980445861816406
-0.7172622680664062
-0.24817191064357758
-0.5607516765594482
-0.653706431388855
-0.5615888833999634
-0.2900454103946686
-0.6262624859809875
-0.7437264919281006
-0.59157794713974
-0.2792138457298279
-0.2989555895328522
-0.6955152153968811
-0.453584223985672
-0.5489296317100525
-0.5777636766433716
-0.4351240396499634
-0.6011762619018555
-0.893501341342926
-0.972808837890625
-0.42261263728141785
-0.7630410194396973
-0.3765765428543091
-0.4009670317173004
-0.5512874126434326
-0.41731327772140503
-0.3526661694049835
-0.8753827214241028
-0.5897368788719177
-0.7191318273544312
-0.43840980529785156
-0.3355073034763336
-0.5486304759979248
-0.6979275941848755
-0.36709731817245483
-0.4176909327507019
-1.1303232908248901
-0.9009284973144531
-0.747676432132721
-0.5671414732933044
-0.45747387409210205
-0.4397617280483246
-0.6106538772583008
-1.0450375080108643
-0.35474562644958496
-0.6888172626495361
-0.36169445514678955
-0.461723655462265
-0.5689269304275513
-0.9047141075134277
-0.3977799713611603
-0.3329217731952667
-0.5962390303611755
-0.5260674953460693
-0.4463510811328888
-0.5273419618606567
-0.43683549761772156
-0.46747300028800964
-0.2832816541194916
-0.7859013676643372
-0.4533078074455261
-0.5303520560264587
-0.6407920718193054
-0.3689996302127838
-0.5535123944282532
-0.665975034236908
-0.3248615264892578
-0.4316788613796234
-0.5740063190460205
-0.8255904316902161
-0.6642720699310303
-0.6015749573707581
-0.6941683888435364
-0.42953839898109436
-0.5554836988449097
-0.49464455246925354
-1.1655354499816895
-0.7060912847518921
-0.5897312760353088
-0.5073956847190857
-0.5115925073623657
-0.20623110234737396
-0.580604076385498
-0.6136521697044373
-0.2533458173274994
-0.5650493502616882
-0.3182157278060913
-2.3251683712005615
-0.9147114157676697
-0.4423843324184418
-0.4517398178577423
-0.5294874310493469
-0.621904730796814
-0.4717543125152588
-0.7978569865226746
-0.3789293169975281
-0.29264530539512634
-0.2622304856777191
-0.6502761840820312
-0.6155313849449158
-2.6193466186523438
-0.7453023791313171
-0.5442417860031128
-0.8302144408226013
-0.2524997889995575
-0.39044076204299927
-0.5537338256835938
-1.335606336593628
-0.6872231960296631
-0.40182527899742126
-0.803871750831604
-0.7354983687400818
-0.43578043580055237
-0.2880312502384186
-0.3620544672012329
-0.3731718957424164
-0.551232635974884
-0.4005049765110016
-0.7353619337081909
-1.2836525440216064
-0.4765041768550873
-0.44759300351142883
-0.5966354608535767
-0.3680259585380554
-0.6275560855865479
-0.5635643601417542
-0.40084582567214966
-0.1496538370847702
-0.35694700479507446
-0.8411967158317566
-0.702610433101654
-0.8904548287391663
-0.6476519703865051
-0.5980544686317444
-0.721855103969574
-0.36739665269851685
-0.2759402394294739
-0.7584647536277771
-0.46957099437713623
-0.2783375680446625
-0.5357579588890076
-0.7980628609657288
-0.6645398736000061
-0.5855715870857239
-0.36620989441871643
-0.3296152949333191
-0.6525119543075562
-1.202319622039795
-0.7653863430023193
-0.30691346526145935
-0.44482994079589844
-0.336174875497818
-0.5531316995620728
-0.33797404170036316
-0.4201951026916504
-0.380130410194397
-0.4921538531780243
-0.5763748288154602
-1.4165438413619995
-0.3087848722934723
-0.6380401253700256
-0.40130558609962463
-0.6479068994522095
-0.517062246799469
-0.7730249166488647
-0.28422701358795166
-0.9664595723152161
-0.709686279296875
-0.5041636824607849
-0.27372509241104126
-0.6464783549308777
-0.5432330965995789
-0.4033961594104767
-0.5633754730224609
-0.814449667930603
-0.6872432827949524
-0.757014274597168
-0.43491560220718384
-0.4618348777294159
-0.5188875794410706
-0.4414675831794739
-0.3943893313407898
-0.36501544713974
-0.4986542761325836
-0.8061755895614624
-0.6983060836791992
-0.7399964928627014
-1.152953863143921
-1.6299577951431274
-0.5392590165138245
-0.4684535264968872
-0.9913337826728821
-0.5698742866516113
-0.5275915861129761
-1.0036790370941162
-0.378249853849411
-0.8192970156669617
-0.6503239274024963
-0.478045254945755
-0.5980998277664185
-0.4082326292991638
-1.121522068977356
-0.701936662197113
-0.48863685131073
-0.6816040873527527
-0.5458621382713318
-0.8287129998207092
-0.70957350730896
-0.5856906175613403
-0.6705063581466675
-0.5526952147483826
-0.5847057104110718
-0.41006556153297424
-0.47591909766197205
-0.2814079523086548
-0.4386555552482605
-0.4628390073776245
-0.4633840024471283
-0.7111260890960693
-0.4096358120441437
-0.5512239933013916
-0.8534111380577087
-0.4391402304172516
-0.4652409553527832
-0.35479193925857544
-0.8846872448921204
-0.4883670508861542
-0.3311100900173187
-0.8323089480400085
-1.1998072862625122
-0.6004881262779236
-0.28201499581336975
-0.5492185354232788
-0.39942339062690735
-0.3748522102832794
-0.38915592432022095
-0.39045169949531555
-0.7458809018135071
-0.2822851538658142
-0.8172132968902588
-0.8535240292549133
-0.38543546199798584
-0.5147016644477844
-1.238957166671753
-0.738909125328064
-0.3449794054031372
-0.4189533293247223
-0.34922605752944946
-0.8220853209495544
-0.7890806198120117
-0.630787193775177
-0.7329533100128174
-0.456541508436203
-0.480480819940567
-0.8637344241142273
-0.5077011585235596
-0.9078724384307861
-0.7460609674453735
-0.2501712441444397
-0.2692570984363556
-0.3416220247745514
-0.7032343149185181
-0.6159095764160156
-0.4272986352443695
-0.4098380208015442
-0.5467867851257324
-0.6570568084716797
-0.6072224378585815
-0.2839307487010956
-0.6584673523902893
-0.491038054227829
-0.688179075717926
-0.3801490366458893
-0.5227997303009033
-0.7091997265815735
-0.4571041464805603
-0.4496404826641083
-0.4163820743560791
-0.784289538860321
-0.4850963056087494
-0.6762112975120544
-0.9718349575996399
-2.2938811779022217
-0.3976963758468628
-0.7032744884490967
-0.1496538370847702
-0.8488994240760803
-0.5387840270996094
-0.5317270755767822
-0.5209344625473022
-0.6072360277175903
-0.30236196517944336
-0.679972231388092
-0.6181524991989136
-0.7040743231773376
-0.49538496136665344
-0.5938078165054321
-0.6874984502792358
-0.24445845186710358
-0.5933434963226318
-0.45520296692848206
-0.592302143573761
-0.4556533992290497
-0.7239590883255005
-0.3904900848865509
-0.7107055187225342
-0.6911777257919312
-0.8436126708984375
-0.445626825094223
-0.8508735299110413
-0.7214884757995605
-1.225404143333435
-0.5082302689552307
-0.5063385963439941
-0.6814729571342468
-0.5360810160636902
-0.7820041179656982
-0.24229717254638672
-0.3952793478965759
-0.7556642293930054
-0.35204336047172546
-0.5893327593803406
-0.44085821509361267
-0.7356266379356384
-0.8565504550933838
-0.5177215337753296
-0.733921229839325
-0.8719491958618164
-1.2191821336746216
-0.5379046201705933
-1.0157904624938965
-0.5674021244049072
-0.7404729723930359
-0.3152771294116974
-0.8498329520225525
-0.4349495768547058
-0.415639728307724
-0.6181651949882507
-0.5658204555511475
-0.7908900380134583
-0.24583739042282104
-0.5892522931098938
-0.8465798497200012
-0.5939365029335022
-0.5020005106925964
-0.732483983039856
-0.721544086933136
-0.858052670955658
-0.36151838302612305
-0.9409932494163513
-0.5196554064750671
-1.0729762315750122
-0.6408191323280334
-0.23760271072387695
-0.41735443472862244
-1.939807415008545
-0.3629837930202484
-0.9681074619293213
-0.3694954514503479
-0.3820798397064209
-0.7161811590194702
-0.6344273090362549
-0.9095647931098938
-0.8894070386886597
-0.6566620469093323
-0.6314002275466919
-0.6758827567100525
-0.11839742958545685
-0.7054361701011658
-0.524779736995697
-0.4367716610431671
-0.8773330450057983
-0.46493372321128845
-0.5657455921173096
-0.3160693347454071
-0.5270561575889587
-0.5824321508407593
-0.24828772246837616
-0.7712717056274414
-0.296755850315094
-0.3834139108657837
-0.25215110182762146
-0.6294720768928528
-0.6060310006141663
-0.5656787157058716
-0.9894275665283203
-0.8237722516059875
-0.8326296806335449
-0.38364094495773315
-0.5333605408668518
-0.535578191280365
-0.29139572381973267
-0.7360605001449585
-0.5636587738990784
-0.6660901308059692
-0.8889591097831726
-0.7349312901496887
-0.8463729619979858
-0.6880342960357666
-0.7780746221542358
-0.6348852515220642
-0.8525026440620422
-0.6292420625686646
-0.49923622608184814
-0.4298563301563263
-0.5234710574150085
-0.41270187497138977
-0.3775380253791809
-0.5279929041862488
-0.5136504173278809
-0.6269938349723816
-0.5970606207847595
-0.6000010371208191
-0.9426695704460144
-0.3943774998188019
-0.6038629412651062
-1.1347365379333496
-0.4110751152038574
-1.0970698595046997
-0.26701080799102783
-0.628476083278656
-0.5876939296722412
-0.40620675683021545
-0.9088737964630127
-1.8868293762207031
-0.5810970664024353
-0.6546007394790649
-0.8729062080383301
-1.84357750415802
-0.5774641633033752
-0.734275758266449
-0.4600340723991394
-1.0416444540023804
-0.9928316473960876
-0.6679211258888245
-0.4953787922859192
-0.38659799098968506
-0.6924160122871399
-0.29364892840385437
-0.49521303176879883
-0.4033434987068176
-0.8387613892555237
-0.44383901357650757
-0.3573126196861267
-0.544930100440979
-0.5122501850128174
-0.4767255485057831
-0.4984789490699768
-0.9745371341705322
-0.9451114535331726
-0.5279127955436707
-0.5438117384910583
-0.4535471200942993
-0.3415701389312744
-0.2956641912460327
-0.5619518160820007
-0.5724387764930725
-1.5548131465911865
-0.92842036485672
-0.4233945608139038
-0.5414681434631348
-0.7826231718063354
-0.3796432912349701
-0.5072180032730103
-0.4898706078529358
-0.33552783727645874
-0.4158098101615906
-0.3040752410888672
-0.3433651924133301
-0.7107054591178894
-0.5582326650619507
-0.47950902581214905
-0.16638292372226715
-0.4859987199306488
-0.693670928478241
-0.6056901812553406
-0.4765873849391937
-0.3893502652645111
-0.4987168312072754
-0.5922179222106934
-0.4338286817073822
-0.20383818447589874
-0.5190044641494751
-0.5518783330917358
-0.5691298842430115
-1.3464133739471436
-0.6309735178947449
-0.5961464643478394
-0.6296858787536621
-0.6813294887542725
-0.6100426912307739
-0.5370700359344482
-0.7032078504562378
-0.39100950956344604
-0.638283908367157
-0.36516714096069336
-0.4247687757015228
-0.4196321666240692
-0.7771403789520264
-0.4471352994441986
-2.3134281635284424
-0.712425172328949
-1.0526654720306396
-0.5426308512687683
-0.5432576537132263
-0.3544124662876129
-0.7692233920097351
-0.43058210611343384
-0.3645842671394348
-0.5248069763183594
-0.5265926718711853
-1.0197302103042603
-0.4236532151699066
-0.9727724194526672
-0.36355242133140564
-0.9588326811790466
-0.3062742352485657
-0.3185988962650299
-0.3542357087135315
-0.379864901304245
-0.36854371428489685
-0.366302490234375
-0.43942543864250183
-0.9319882392883301
-0.7008072733879089
-0.6027387976646423
-0.5112873315811157
-0.9100942015647888
-0.5421780943870544
-0.4493674039840698
-0.5430023074150085
-0.4515838027000427
-0.40165865421295166
-0.5757603049278259
-0.5880579352378845
-0.5376613140106201
-0.35926559567451477
-0.594292938709259
-0.4360034465789795
-0.350023090839386
-0.7169696688652039
-0.3993775546550751
-0.36290210485458374
-0.9589570164680481
-0.21010534465312958
-0.3436415195465088
-0.8516370058059692
-0.5118895173072815
-0.21349883079528809
-0.685616135597229
-0.6908316612243652
-0.624064564704895
-0.8397172093391418
-1.1461119651794434
-2.015810489654541
-0.859613299369812
-0.3598324954509735
-0.4630895256996155
-0.5440539717674255
-0.6673563718795776
-0.7264617085456848
-0.6727114915847778
-0.46584847569465637
-0.6805059909820557
-0.8974482417106628
-0.1523658186197281
-0.8963167071342468
-0.4714074432849884
-0.33124759793281555
-0.9729041457176208
-0.5655953884124756
-0.2776709794998169
-0.6659101843833923
-0.5787757039070129
-0.6146578788757324
-0.45389240980148315
-0.3852882981300354
-0.7417201399803162
-1.0526541471481323
-0.6209068894386292
-0.526781439781189
-2.994196891784668
-0.42830172181129456
-0.31387555599212646
-1.0879738330841064
-0.6719366312026978
-2.039449453353882
-0.4368619918823242
-0.5921030640602112
-0.6494215130805969
-0.5550910830497742
-0.7217149138450623
-1.186430811882019
-0.5656625032424927
-2.4668755531311035
-0.5310644507408142
-0.37965258955955505
-0.6818954944610596
-0.4677247405052185
-0.5508435368537903
-0.45730268955230713
-0.6080417037010193
-0.8260064125061035
-0.8530020713806152
-1.1978216171264648
-0.7085695266723633
-0.35211870074272156
-0.6681996583938599
-0.3416343629360199
-0.6609103679656982
-0.6147329211235046
-0.586167573928833
-0.6703393459320068
-0.6772231459617615
-0.6553983092308044
-0.44862794876098633
-1.0886210203170776
-0.7667706608772278
-0.9097979664802551
-0.3635035753250122
-0.7273222208023071
-0.6423614025115967
-0.7738967537879944
-0.7675511240959167
-0.6467095613479614
-0.5381568074226379
-0.5852903127670288
-0.5057361721992493
-0.2513788044452667
-0.4126523435115814
-0.47952383756637573
-0.6383381485939026
-0.33282533288002014
-0.535320520401001
-0.39765051007270813
-0.5679033398628235
-0.7442723512649536
-1.224454402923584
-0.5402147769927979
-0.35676515102386475
-0.5714632272720337
-1.256778597831726
-1.4857630729675293
-0.6922451257705688
-0.6943359971046448
-0.5494857430458069
-0.6069450974464417
-0.6111655831336975
-0.956709086894989
-0.5664189457893372
-0.7123936414718628
-0.9306513667106628
-0.5890473127365112
-0.3371548056602478
-0.5791867971420288
-0.8119789958000183
-0.6299065947532654
-1.0259802341461182
-0.8383558392524719
-0.4537384808063507
-0.3212352991104126
-0.5673871040344238
-1.8461148738861084
-0.557449221611023
-0.7537439465522766
-0.6957787275314331
-0.7319787740707397
-0.431043803691864
-0.41753166913986206
-0.2938033938407898
-0.3346368372440338
-0.19972050189971924
-0.5476016998291016
-0.7998876571655273
-0.4714518189430237
-0.38442501425743103
-0.8577532768249512
-0.6709975600242615
-0.25651130080223083
-0.4396647810935974
-0.543087363243103
-2.79512882232666
-1.0252883434295654
-0.6966955661773682
-0.24959050118923187
-1.0090755224227905
-0.5335371494293213
-0.5814455151557922
-0.6443797945976257
-0.6308578252792358
-1.0210447311401367
-0.6643089056015015
-0.4789007306098938
-0.5203491449356079
-0.7741960883140564
-0.6558021306991577
-0.5249889492988586
-0.47730666399002075
-0.3633701801300049
-0.7710923552513123
-0.3419121205806732
-0.4622844159603119
-0.8476129174232483
-0.5484715700149536
-0.3619449734687805
-0.6294756531715393
-0.9648579359054565
-1.1812981367111206
-0.2925310432910919
-0.5446282029151917
-0.5373314023017883
-1.0027183294296265
-0.6221038699150085
-0.4785490334033966
-0.5384589433670044
-0.6164265871047974
-0.8341175317764282
-0.7546204924583435
-1.0059771537780762
-0.36456170678138733
-0.6912184953689575
-0.7501499652862549
-0.6928813457489014
-0.6220637559890747
-0.8355671167373657
-0.5497683882713318
-0.38156870007514954
-0.760036051273346
-0.5622000098228455
-0.5733924508094788
-0.23447109758853912
-0.4917105436325073
-0.5017123818397522
-0.3679783046245575
-0.6288819909095764
-0.6129555106163025
-0.6369979977607727
-0.6435014009475708
-0.7420151233673096
-0.3503524959087372
-0.21091987192630768
-0.7061145305633545
-0.3362272083759308
-0.3497666120529175
-0.6177102327346802
-0.5927586555480957
-0.3708381950855255
-0.6352512836456299
-0.320155531167984
-0.9710941314697266
-0.7159377336502075
-0.48837149143218994
-0.6519873142242432
-0.5274545550346375
-0.5816584825515747
-0.4870339334011078
-0.3715778589248657
-0.7925007343292236
-0.6018268465995789
-0.4192792475223541
-0.4763268232345581
-1.0327883958816528
-0.57151198387146
-0.7333937287330627
-0.5960661172866821
-0.33922240138053894
-0.6909504532814026
-0.39769527316093445
-0.8017481565475464
-0.4733293652534485
-0.41223400831222534
-0.49375227093696594
-0.579757034778595
-0.6926626563072205
-0.7560449242591858
-0.4884409010410309
-0.6779453754425049
-0.888008177280426
-0.4292256832122803
-0.5295047760009766
-0.4832392632961273
-2.146911144256592
-0.5128306150436401
-0.5461052656173706
-0.6106014847755432
-0.7337322235107422
-0.23171383142471313
-0.5020303726196289
-0.3799884021282196
-0.8458026051521301
-0.6468288898468018
-0.48127686977386475
-0.5338786244392395
-0.5489817261695862
-1.3111158609390259
-0.16940805315971375
-0.6011784672737122
-0.44795989990234375
-0.633804976940155
-0.5562059283256531
-0.8710660934448242
-0.4885219633579254
-0.3086150884628296
-0.4684605002403259
-0.590909481048584
-0.7314174771308899
-0.5206224322319031
-0.7068121433258057
-0.38094478845596313
-0.843298077583313
-0.656200647354126
-0.3283945322036743
-0.5912278890609741
-0.26045966148376465
-0.896906852722168
-0.37112799286842346
-0.7746322751045227
-0.40870043635368347
-0.616036593914032
-0.3054240643978119
-0.7041173577308655
-0.487896591424942
-0.9912554025650024
-0.5724714994430542
-0.510308563709259
-0.49112552404403687
-0.6628520488739014
-0.6752161979675293
-0.1877974420785904
-0.6682683229446411
-0.4903726875782013
-0.4204345941543579
-0.4426255226135254
-0.9102697372436523
-1.3058844804763794
-0.4722904860973358
-0.2974493205547333
-0.5150580406188965
-0.9336775541305542
-0.8749797344207764
-0.7664250731468201
-1.559151530265808
-0.20085294544696808
-0.37268638610839844
-0.6452029943466187
-0.7246843576431274
-0.3818509578704834
-0.5835288763046265
-0.25651130080223083
-0.6688113212585449
-0.8152909278869629
-0.8546960353851318
-0.8264802098274231
-0.4462748169898987
-0.6027042269706726
-0.38914889097213745
-0.6834675669670105
-0.5664846897125244
-0.5429004430770874
-0.5657585859298706
-2.176025867462158
-0.563640832901001
-1.1705362796783447
-0.9634042978286743
-0.6651134490966797
-0.7804635167121887
-0.30336883664131165
-0.6856687664985657
-1.074888825416565
-0.6091927886009216
-0.8621366024017334
-0.3630097210407257
-0.3721510171890259
-0.7606267333030701
-1.065881371498108
-0.7453066110610962
-0.4740276336669922
-0.3192239999771118
-0.7938691973686218
-0.3757699429988861
-0.3098500669002533
-0.5129937529563904
-0.93352872133255
-0.39839160442352295
-0.9118738174438477
-0.4404902160167694
-0.34578192234039307
-0.7563018798828125
-0.4849494397640228
-0.4178852438926697
-0.579042911529541
-0.4535471200942993
-0.7255711555480957
-0.6643637418746948
-0.9049296975135803
-1.2182568311691284
-1.7975586652755737
-0.7004482746124268
-0.4174218475818634
-0.5051870346069336
-0.6370477676391602
-0.5411150455474854
-0.9387483596801758
-0.633854329586029
-0.37845727801322937
-0.6412269473075867
-0.5459373593330383
-0.9989294409751892
-0.5730897188186646
-0.4784418046474457
-0.7158090472221375
-0.4156753420829773
-0.3500919044017792
-0.968692421913147
-0.30249544978141785
-1.0758633613586426
-0.4485841691493988
-2.1315758228302
-1.148147702217102
-0.6193988919258118
-0.7128325700759888
-0.3082285225391388
-0.7325449585914612
-1.0721690654754639
-0.36578041315078735
-0.8860130906105042
-0.6371334791183472
-0.22360095381736755
-0.7925429940223694
-0.4346182942390442
-0.6556463837623596
-0.5394389629364014
-0.12389511615037918
-0.6431014537811279
-0.28666242957115173
-1.4948989152908325
-0.22951024770736694
-0.7133336663246155
-0.8297125101089478
-0.47137850522994995
-0.9174767136573792
-0.5356510877609253
-0.3410455584526062
-0.8855047225952148
-0.3521047532558441
-0.8161908388137817
-0.7823175191879272
-0.5955365896224976
-0.4151407480239868
-0.3278324604034424
-1.033019781112671
-0.8490949869155884
-0.7827494144439697
-0.6699676513671875
-0.656801164150238
-0.6565523743629456
-0.38223889470100403
-0.6158695816993713
-0.7121702432632446
-0.6238794326782227
-0.648708701133728
-0.9499388337135315
-0.5226422548294067
-0.6979243159294128
-0.9195999503135681
-0.5171765089035034
-0.5046262741088867
-0.34233543276786804
-0.5079683661460876
-0.7618006467819214
-0.6665729880332947
-1.2240995168685913
-0.8041074275970459
-0.5205464959144592
-0.7476918697357178
-0.6802148818969727
-1.1425435543060303
-0.6187066435813904
-0.7342323064804077
-0.5418979525566101
-0.5279898643493652
-0.3619449734687805
-0.4062475264072418
-0.674915075302124
-0.5233607888221741
-0.3236289918422699
-1.364052414894104
-0.35904115438461304
-0.5290079116821289
-0.5283325910568237
-0.6634179949760437
-0.7534253597259521
-0.40813758969306946
-0.8688888549804688
-0.688444972038269
-0.2947676479816437
-0.6592248678207397
-0.33937153220176697
-0.7499837875366211
-1.0453649759292603
-0.9130807518959045
-0.7298843264579773
-0.5587219595909119
-0.7963632941246033
-0.3339202105998993
-0.9125006794929504
-0.3835502564907074
-0.5869737863540649
-0.45454296469688416
-0.33932071924209595
-0.8202927708625793
-0.5812322497367859
-0.3972131013870239
-1.1368108987808228
-0.42316675186157227
-0.6008862853050232
-0.682927131652832
-0.3214678168296814
-0.5295916199684143
-0.6758497357368469
-0.3332110643386841
-0.5090304613113403
-0.8068135976791382
-1.5135282278060913
-0.2338286191225052
-0.6976759433746338
-0.43154439330101013
-0.3877067267894745
-1.1147488355636597
-0.46625784039497375
-0.48772889375686646
-0.36414194107055664
-0.4953925311565399
-0.36689069867134094
-0.39614570140838623
-0.34399130940437317
-0.38101255893707275
-0.7333252429962158
-0.51307213306427
-0.7203101515769958
-0.46788290143013
-0.3375314772129059
-0.8342171907424927
-0.8985430002212524
-0.46314799785614014
-0.7834073305130005
-0.6890434622764587
-0.41440069675445557
-1.2268424034118652
-0.8304390907287598
-0.9890240430831909
-0.4177956283092499
-0.7809872031211853
-0.33028799295425415
-0.5221718549728394
-0.536866307258606
-0.5604457259178162
-0.19290876388549805
-0.4809572994709015
-1.0481300354003906
-0.6243228316307068
-0.7989263534545898
-1.3679808378219604
-0.5992848873138428
-0.6689600348472595
-0.6531491875648499
-0.9088869094848633
-0.6976114511489868
-0.971219003200531
-0.6928883194923401
-0.3841342031955719
-0.908065140247345
-0.7868545651435852
-0.3327242136001587
-0.49034643173217773
-0.634530246257782
-0.5433832406997681
-0.904172420501709
-0.3375697135925293
-0.22299379110336304
-0.6242481470108032
-0.5484715700149536
-0.57923823595047
-0.4667116701602936
-1.1204980611801147
-0.22047728300094604
-0.4098929464817047
-0.3928651213645935
-0.7115405797958374
-0.40119725465774536
-0.8144508600234985
-0.4834044277667999
-0.9140637516975403
-0.580396294593811
-0.6183869242668152
-0.6163623332977295
-0.8876592516899109
-0.6160820722579956
-0.3513396382331848
-0.8588172197341919
-0.8318377137184143
-0.7132287621498108
-0.4905083477497101
-0.6687303185462952
-0.8465474247932434
-0.5265132784843445
-0.8493980765342712
-0.4402836561203003
-0.4558214545249939
-0.47194209694862366
-0.7645723223686218
-0.38488972187042236
-0.7851755023002625
-1.103337049484253
-1.0417845249176025
-0.38925835490226746
-0.46752288937568665
-0.580295979976654
-0.461872398853302
-1.298564076423645
-0.5571358799934387
-0.5476774573326111
-0.2532866299152374
-0.27561822533607483
-0.3201913833618164
-0.3880394399166107
-0.20262479782104492
-0.7108556628227234
-0.31753793358802795
-0.7125811576843262
-0.7078529000282288
-0.6959699392318726
-0.421305388212204
-0.4934583604335785
-0.2968149483203888
-0.6385695934295654
-0.6292753219604492
-0.4303198456764221
-0.5156033039093018
-0.429056853055954
-0.490060955286026
-0.8334064483642578
-0.4612372815608978
-0.8018375039100647
-0.5072833895683289
-0.4146331548690796
-0.7867587804794312
-0.5342479348182678
-0.4712304472923279
-0.5215125679969788
-0.5685784220695496
-0.7240831255912781
-0.431508868932724
-0.776857316493988
-0.6112059950828552
-0.5822686553001404
-0.5441855192184448
-0.6700371503829956
-0.7533183097839355
-0.5220569968223572
-0.5731301307678223
-0.6238818168640137
-0.7006942629814148
-0.5839979648590088
-0.6293859481811523
-0.9538280367851257
-0.40616679191589355
-1.042108178138733
-0.6688838601112366
-0.42584797739982605
-0.39259955286979675
-0.40710747241973877
-0.5316437482833862
-0.7367350459098816
-0.510077953338623
-0.2949969172477722
-0.633762001991272
-0.6004727482795715
-0.29845091700553894
-0.48198044300079346
-0.9093421697616577
-0.80459064245224
-0.8313555121421814
-0.5275177359580994
-0.5391331315040588
-0.5226463675498962
-0.5785622596740723
-0.6550465822219849
-1.685275673866272
-0.21144044399261475
-0.5579466819763184
-0.6428482532501221
-0.503795862197876
-0.35170212388038635
-0.5483606457710266
-0.4870556592941284
-0.33472782373428345
-0.6720975041389465
-0.23877274990081787
-0.9007107019424438
-0.4648366868495941
-0.9020851850509644
-0.6366192698478699
-0.9360955953598022
-0.8361726999282837
-0.29404503107070923
-0.5297434329986572
-0.7019325494766235
-0.6768383383750916
-0.5269342660903931
-0.40586739778518677
-0.4338286817073822
-0.8356876373291016
-0.48343950510025024
-1.010184407234192
-0.6076179146766663
-0.3799067735671997
-0.42830172181129456
-0.7394115924835205
-0.26162201166152954
-0.6627976298332214
-0.6732130646705627
-0.46599647402763367
-0.46602821350097656
-0.5380231142044067
-0.5094119906425476
-0.471335768699646
-0.867658793926239
-0.49828463792800903
-0.5043690204620361
-0.5055627822875977
-0.8121364712715149
-0.44314756989479065
-0.47608819603919983
-0.5499005913734436
-0.6633300185203552
-0.5378040075302124
-0.5961382389068604
-0.4644048810005188
-0.7510918378829956
-0.6346376538276672
-0.7056865692138672
-0.953141987323761
-0.5246580243110657
-0.7888173460960388
-0.5813441276550293
-0.559047281742096
-0.27555200457572937
-0.6502248048782349
-0.718288779258728
-0.4259369373321533
-0.4852086305618286
-0.440970242023468
-0.5700976252555847
-0.9133883118629456
-0.3573581278324127
-1.1573857069015503
-0.8021860718727112
-0.24474750459194183
-0.5582670569419861
-0.40795618295669556
-0.5518277287483215
-0.5353988409042358
-1.0573142766952515
-0.27290841937065125
-0.37362140417099
-0.5062637329101562
-0.5709835886955261
-0.605478823184967
-0.539169192314148
-0.46332502365112305
-0.6326555609703064
-0.7420929074287415
-0.3287951648235321
-0.7352731227874756
-0.3810095489025116
-0.7775244116783142
-0.8031279444694519
-0.42840325832366943
-0.7762205600738525
-0.5778855681419373
-0.605439305305481
-0.517062246799469
-0.678988516330719
-0.6685395240783691
-0.6618280410766602
-0.40820246934890747
-0.41523322463035583
-0.5325721502304077
-0.5106521844863892
-0.36363840103149414
-0.8109205365180969
-0.8798865079879761
-0.9647118449211121
-0.4094328284263611
-0.6579011678695679
-0.2902248799800873
-0.5130602717399597
-0.7962095141410828
-0.3414565324783325
-0.8859117031097412
-0.5247371792793274
-0.3658638596534729
-1.0014894008636475
-0.6691571474075317
-0.53670734167099
-0.5781789422035217
-0.48123157024383545
-1.0429071187973022
-0.6983096599578857
-0.6858317255973816
-0.32280433177948
-0.7870516180992126
-0.5977527499198914
-0.3411532938480377
-0.5243508219718933
-0.6239712238311768
-0.43495893478393555
-2.8441076278686523
-0.557873010635376
-0.5322070717811584
-0.41203051805496216
-0.4261355996131897
-1.267990231513977
-0.7742831707000732
-0.923947811126709
-0.6104481220245361
-0.4419044554233551
-0.5230565071105957
-0.3674664795398712
-1.5771201848983765
-0.5153454542160034
-1.3913816213607788
-0.6081045866012573
-0.6385966539382935
-0.42497140169143677
-0.7939531803131104
-0.6527222990989685
-0.44903963804244995
-0.8079338669776917
-0.44537782669067383
-0.348783940076828
-0.41267284750938416
-0.8548575639724731
-0.5133645534515381
-0.43542784452438354
-0.2955557405948639
-1.1450302600860596
-0.5894781351089478
-0.878545880317688
-0.22862739861011505
-1.8158810138702393
-2.6696860790252686
-0.5975455045700073
-0.48479899764060974
-0.6972779035568237
-0.5805029273033142
-0.5533162355422974
-0.6716844439506531
-0.5139008164405823
-0.8738334774971008
-0.7659916877746582
-0.47321081161499023
-1.396541953086853
-0.5469399690628052
-0.3339202105998993
-0.6710972785949707
-1.3891018629074097
-1.0311352014541626
-1.1411302089691162
-0.7952840328216553
-2.4011356830596924
-1.0816583633422852
-0.4793640375137329
-0.18431715667247772
-0.28742715716362
-0.3138713836669922
-0.35404589772224426
-0.6935132145881653
-0.6292282342910767
-0.8486264944076538
-0.4301326870918274
-0.7066278457641602
-0.7217019200325012
-0.25860512256622314
-0.5151005983352661
-0.5340065360069275
-0.5001057982444763
-0.3736240565776825
-1.340232014656067
-0.45062878727912903
-0.4854024648666382
-0.6566257476806641
-0.9824504852294922
-0.4864672124385834
-0.21730180084705353
-0.6383925676345825
-0.6362756490707397
-1.106821894645691
-0.5482613444328308
-0.3806198239326477
-0.7864015698432922
-0.48560231924057007
-0.5630199313163757
-0.39664557576179504
-0.38162147998809814
-0.5483170747756958
-0.3335491120815277
-0.45911434292793274
-2.1367948055267334
-0.5716840028762817
-0.8271239995956421
-0.5679209232330322
-0.9388412833213806
-0.8530008792877197
-0.4084955155849457
-0.6605319380760193
-0.9309698343276978
-0.9457216858863831
-0.5948480367660522
-0.480392187833786
-0.4662381410598755
-0.42768988013267517
-0.7811545729637146
-0.5498846769332886
-0.5137748718261719
-0.3634042739868164
-0.6815357804298401
-0.4940612018108368
-0.38488084077835083
-0.289328008890152
-0.6898245215415955
-0.5573554039001465
-0.2933167517185211
-0.7096261382102966
-0.877108633518219
-0.9479357600212097
-0.3666824996471405
-0.2074389010667801
-0.5346599221229553
-0.6043714284896851
-0.9472979307174683
-0.6141823530197144
-0.3816002309322357
-0.2810481786727905
-0.37734711170196533
-0.41886261105537415
-0.4867986738681793
-0.3595605790615082
-0.2709680199623108
-0.2078380435705185
-1.0822713375091553
-0.5102553963661194
-0.5020561814308167
-1.0633494853973389
-0.3288986086845398
-0.4859074354171753
-0.4720430076122284
-0.32353150844573975
-0.224204882979393
-0.4656650424003601
-1.1689339876174927
-1.3493874073028564
-0.33468812704086304
-0.8530474305152893
-0.5323267579078674
-0.6854122877120972
-0.6476321816444397
-0.45000043511390686
-0.5418538451194763
-0.7048239707946777
-0.5928413271903992
-0.6235488057136536
-2.2364320755004883
-0.6975329518318176
-0.5456544756889343
-0.6099722385406494
-0.6347891688346863
-0.4509386420249939
-0.7287534475326538
-0.8150345683097839
-0.3757699429988861
-0.34644684195518494
-0.3347870707511902
-0.9000230431556702
-0.3684934973716736
-0.33464932441711426
-0.548168420791626
-0.9825794100761414
-0.7928445339202881
-0.6462062001228333
-0.6331315040588379
-0.5151347517967224
-0.2378895878791809
-0.47107216715812683
-1.1197668313980103
-0.6065963506698608
-0.4092691242694855
-0.5682131052017212
-0.7718595862388611
-0.67643141746521
-0.6237870454788208
-0.5742694139480591
-0.7470663785934448
-0.8407295942306519
-0.691563606262207
-0.46841439604759216
-0.8353400826454163
-0.8567575216293335
-0.33022844791412354
-0.5194231271743774
-0.4633820056915283
-0.5910316705703735
-0.5368972420692444
-0.8222076892852783
-0.8010841608047485
-0.5169148445129395
-0.7320336103439331
-1.5707805156707764
-0.8215387463569641
-0.4953629672527313
-0.7780616879463196
-0.2699761390686035
-0.5967400670051575
-1.064266562461853
-1.2751609086990356
-0.29207828640937805
-0.3706866502761841
-0.3859999477863312
-0.32817718386650085
-0.6587405800819397
-0.5220569968223572
-0.5832254886627197
-0.2487892508506775
-0.534921407699585
-0.7251115441322327
-0.7352038025856018
-0.6204322576522827
-0.9009654521942139
-0.4833410978317261
-0.5070418119430542
-0.5377806425094604
-0.5796266198158264
-0.49412599205970764
-1.1309276819229126
-0.8905265927314758
-0.4332786500453949
-0.5770927667617798
-0.46677494049072266
-0.45557498931884766
-0.6288803815841675
-0.3026977479457855
-0.4307379722595215
-0.3749387860298157
-0.6620745062828064
-1.1020914316177368
-0.8592093586921692
-0.7943126559257507
-0.3281101584434509
-0.6730204224586487
-0.3852918744087219
-0.6857864856719971
-0.34545648097991943
-0.4163115918636322
-0.5649653673171997
-0.46668297052383423
-0.7930984497070312
-1.4809988737106323
-0.4720430076122284
-0.2942008674144745
-0.6340290307998657
-0.5044917464256287
-0.9073359370231628
-0.29745808243751526
-0.5498209595680237
-0.5484715700149536
-0.3129970133304596
-0.7700917720794678
-0.7485010027885437
-1.081262230873108
-0.5142431259155273
-0.6672349572181702
-0.449054479598999
-0.4791177809238434
-0.5677524209022522
-0.4533096253871918
-0.2805517911911011
-0.5128306150436401
-0.7053043246269226
-0.8549262881278992
-0.5391597151756287
-0.47872141003608704
-0.5617996454238892
-0.5496618151664734
-0.6316145658493042
-0.5164807438850403
-0.37932419776916504
-0.41113317012786865
-0.31759408116340637
-0.6772506237030029
-0.5537483096122742
-0.7552627921104431
-0.26066669821739197
-1.1220418214797974
-0.9070079326629639
-0.4558703899383545
-0.333204984664917
-0.42958009243011475
-0.560295581817627
-0.27668559551239014
-0.36912283301353455
-0.27546510100364685
-0.7699316143989563
-1.6286170482635498
-0.8609868884086609
-1.3417648077011108
-0.9087006449699402
-0.5026318430900574
-0.8149934411048889
-1.1822035312652588
-0.767637312412262
-0.24003373086452484
-0.315864622592926
-0.4416833817958832
-0.8007727265357971
-0.6353570222854614
-0.7477121949195862
-0.7959488034248352
-0.5897713303565979
-0.9638660550117493
-2.722442865371704
-0.6426361799240112
-0.2999497056007385
-0.6289505362510681
-0.4272293150424957
-0.48772314190864563
-0.5701907277107239
-0.59685879945755
-0.8661362528800964
-0.4866199493408203
-0.24866287410259247
-0.8495096564292908
-0.3849838674068451
-0.4001471698284149
-0.5439364314079285
-0.6889170408248901
-0.17570075392723083
-1.0163551568984985
-0.750325620174408
-0.49208325147628784
-0.6384183168411255
-0.26598745584487915
-0.4321233332157135
-1.0433226823806763
-0.6089338064193726
-0.8795351982116699
-0.3276309072971344
-0.413516640663147
-0.5766405463218689
-0.4863230586051941
-0.6828040480613708
-0.45578718185424805
-1.1379653215408325
-0.6120381355285645
-0.5709235668182373
-0.4782489836215973
-0.8045840263366699
-0.8921263217926025
-0.44118794798851013
-0.21959784626960754
-0.5010582804679871
-0.7580676674842834
-1.034400224685669
-0.942925751209259
-0.5351771712303162
-0.24202696979045868
-0.6361032128334045
-1.8069883584976196
-0.9241753220558167
-0.5086941123008728
-0.4176294803619385
-0.41251763701438904
-0.9931959509849548
-0.4538372755050659
-0.7073877453804016
-0.27927422523498535
-0.7868046164512634
-0.9850813150405884
-0.6159931421279907
-0.8100917339324951
-0.5367317199707031
-0.6232378482818604
-1.0092737674713135
-0.9019511342048645
-0.3041396141052246
-0.5215672254562378
-0.6286075711250305
-0.8077510595321655
-1.0569642782211304
-0.2512812316417694
-0.5161510109901428
-0.32561203837394714
-0.5954792499542236
-0.5219170451164246
-1.65965735912323
-0.3639582395553589
-0.7148051857948303
-0.9410500526428223
-0.6602076292037964
-0.5188125371932983
-0.6625041365623474
-0.3993775546550751
-1.0184963941574097
-0.3786880373954773
-1.011431336402893
-0.5554415583610535
-0.6912334561347961
-0.5836690068244934
-0.4502008557319641
-0.5338588953018188
-0.4379788935184479
-0.19499826431274414
-0.6010679006576538
-0.7989525198936462
-0.4046322703361511
-0.4432707726955414
-0.8261065483093262
-0.23780463635921478
-1.2487921714782715
-0.6049567461013794
-0.23276981711387634
-0.32814741134643555
-0.5848751664161682
-0.4803084135055542
-0.8762385845184326
-0.4808049499988556
-1.109907865524292
-0.20652303099632263
-0.30184850096702576
-0.47609513998031616
-0.46991902589797974
-0.5415027141571045
-0.4771679639816284
-0.3366813063621521
-0.8856598138809204
-0.4676820933818817
-0.5736666917800903
-1.2726980447769165
-0.5659579038619995
-0.2980706989765167
-0.9309132099151611
-0.666569709777832
-0.8407485485076904
-0.7955278158187866
-0.6514574289321899
-0.24337615072727203
-0.5912366509437561
-0.40563496947288513
-0.5153881311416626
-0.32077693939208984
-0.6653099060058594
-1.0869368314743042
-0.7953853011131287
-0.8415395617485046
-0.7090538144111633
-0.9974472522735596
-0.36788442730903625
-0.7183641791343689
-2.1973214149475098
-0.5063480734825134
-0.3097953200340271
-1.070839524269104
-0.7550974488258362
-0.43565940856933594
-1.1087467670440674
-0.6767922043800354
-0.5761159658432007
-0.955292284488678
-1.1699501276016235
-0.5719614624977112
-0.5084081292152405
-0.4090352952480316
-0.4075210988521576
-0.6235350370407104
-0.6221063137054443
-0.48836398124694824
-0.5276301503181458
-0.7568375468254089
-0.4423929750919342
-0.5101603865623474
-0.4262070655822754
-0.5419422388076782
-0.6596996188163757
-0.23370544612407684
-0.37831947207450867
-0.6972443461418152
-0.7497138381004333
-0.4433826506137848
-1.9224722385406494
-0.49340271949768066
-0.886669397354126
-0.6169930100440979
-0.33721795678138733
-0.315941721200943
-0.16940805315971375
-0.3853396475315094
-0.4891665577888489
-0.9227021336555481
-0.48247238993644714
-0.8255642652511597
-0.20854401588439941
-0.4231492578983307
-0.7274030447006226
-0.46235617995262146
-1.0904291868209839
-0.3131403625011444
-0.7376819252967834
-0.5180543661117554
-0.9024540185928345
-0.7447975277900696
-0.5864859819412231
-0.9965315461158752
-0.6684524416923523
-0.1183929294347763
-0.5174747705459595
-0.48821622133255005
-0.6536281108856201
-0.5687136054039001
-0.5606069564819336
-0.9477274417877197
-0.6291726231575012
-0.2072361558675766
-0.7036845088005066
-0.4807575047016144
-0.6060187220573425
-0.21439750492572784
-0.40401598811149597
-0.3198237717151642
-0.7724503874778748
-0.5427765846252441
-0.6938339471817017
-0.5821342468261719
-0.8373215794563293
-0.6857234835624695
-0.6416473984718323
-0.5561214089393616
-0.7663719654083252
-0.38810402154922485
-0.1496538370847702
-0.43816718459129333
-1.0599652528762817
-0.9626936316490173
-0.9806910753250122
-0.7632840871810913
-0.4829804003238678
-0.42849478125572205
-0.9107879996299744
-0.38268205523490906
-0.5034820437431335
-0.7563418745994568
-0.3830905258655548
-0.4305868148803711
-0.9388942718505859
-0.9469765424728394
-0.5116754174232483
-0.5088024139404297
-0.48313939571380615
-0.7769136428833008
-0.9454604387283325
-0.8502076268196106
-0.8849311470985413
-0.34196794033050537
-0.500635027885437
-0.3141683340072632
-1.0201365947723389
-0.392782598733902
-0.9534459114074707
-0.6167765259742737
-0.4193647801876068
-2.3058788776397705
-0.6555140614509583
-0.5722587704658508
-0.6037620902061462
-0.6546404957771301
-0.8337547183036804
-0.9732673168182373
-0.5965647101402283
-0.3604075610637665
-0.6822198033332825
-0.471036434173584
-0.5129387974739075
-0.5525070428848267
-0.4047110676765442
-0.3915247619152069
-0.8108962178230286
-0.770328938961029
-1.2157387733459473
-0.7852813601493835
-0.5136592388153076
-0.7126165628433228
-0.33831721544265747
-0.5663988590240479
-1.9090670347213745
-1.7942346334457397
-0.2737688422203064
-1.201874852180481
-0.2603526711463928
-0.6056391000747681
-0.7603784203529358
-0.6111066341400146
-0.665729284286499
-0.4334946274757385
-0.47965407371520996
-0.9732294678688049
-0.5978747010231018
-0.4344092011451721
-0.30882835388183594
-1.268204927444458
-0.5749727487564087
-0.4888620376586914
-0.49133455753326416
-0.6562297940254211
-0.6526637673377991
-0.6965372562408447
-0.6261146068572998
-0.7600164413452148
-0.5802232027053833
-0.6399901509284973
-0.34023964405059814
-0.8521181344985962
-0.2751871645450592
-0.42003631591796875
-0.9368894100189209
-0.7001181244850159
-0.5629011988639832
-0.6076732873916626
-0.7659474015235901
-0.43851980566978455
-0.6348022818565369
-0.5856830477714539
-0.5521952509880066
-0.6411053538322449
-0.3727664351463318
-0.5203465819358826
-0.48707738518714905
-0.7446869015693665
-0.48123157024383545
-0.7408154010772705
-0.5906697511672974
-0.3886982202529907
-1.1964389085769653
-0.8366453051567078
-0.8242270350456238
-0.8598741888999939
-0.5870341062545776
-0.31763219833374023
-0.25405314564704895
-0.8499957919120789
-0.36205703020095825
-0.6731263399124146
-0.8508234620094299
-0.14723984897136688
-0.7053121328353882
-0.8393105268478394
-0.8266377449035645
-0.46963682770729065
-0.42768988013267517
-0.5923001170158386
-0.40869200229644775
-0.50473952293396
-0.7300660610198975
-0.8332228660583496
-0.7467971444129944
-0.9745551347732544
-1.2457542419433594
-0.7121300101280212
-0.551901638507843
-1.8744450807571411
-0.3117198348045349
-0.5138319134712219
-0.4824773669242859
-0.6276004910469055
-0.897040069103241
-0.8236562013626099
-0.9402874708175659
-0.815719723701477
-0.4244458079338074
-0.6743775606155396
-0.23957020044326782
-0.5290055871009827
-0.45734313130378723
-0.4432707726955414
-0.7911261320114136
-0.7074674367904663
-0.5939323306083679
-0.396785706281662
-0.4792387783527374
-0.3067486584186554
-0.833547055721283
-0.23578500747680664
-0.9374818801879883
-0.7123016715049744
-0.7826345562934875
-0.45062878727912903
-0.26045966148376465
-0.5840542316436768
-0.38359564542770386
-0.398185133934021
-0.9636088609695435
-0.25246408581733704
-0.8609946370124817
-0.46271175146102905
-0.9402105808258057
-0.49478229880332947
-0.49563074111938477
-0.6280629634857178
-0.3528953492641449
-0.36776643991470337
-0.3789995312690735
-0.4961881637573242
-0.5609294772148132
-0.5489252805709839
-0.926809549331665
-0.7449644804000854
-0.5789735913276672
-0.8878968954086304
-0.27536845207214355
-0.4438011646270752
-0.5070818662643433
-0.5809142589569092
-0.7760691046714783
-0.7780335545539856
-0.4234122931957245
-0.7878891229629517
-0.8025834560394287
-0.615837037563324
-0.4596863389015198
-0.23961837589740753
-0.4396999478340149
-0.6633307933807373
-0.4672960042953491
-0.6493510007858276
-0.5042206048965454
-0.5039476752281189
-0.6662309765815735
-0.29126840829849243
-0.4529038071632385
-0.4246765375137329
-0.5212724804878235
-0.39985448122024536
-1.3794513940811157
-0.34502866864204407
-0.6037938594818115
-0.3553454279899597
-0.7159671783447266
-0.5041009187698364
-0.7477709650993347
-0.812933623790741
-0.4122861325740814
-0.39638733863830566
-1.0050727128982544
-0.4922097325325012
-0.353056937456131
-0.6808559894561768
-0.5831258296966553
-0.9144227504730225
-0.2797826826572418
-0.5355528593063354
-0.7778087258338928
-0.49624064564704895
-0.5443836450576782
-0.4967179298400879
-0.3764832317829132
-1.3974103927612305
-0.4847170114517212
-0.43269476294517517
-0.5939570069313049
-0.5452471375465393
-0.42508748173713684
-0.5861179232597351
-0.5490717887878418
-0.5999408960342407
-0.4475894570350647
-0.8909293413162231
-0.36159011721611023
-0.5765066742897034
-0.635529100894928
-0.5610193610191345
-0.36679863929748535
-0.4952775835990906
-0.3682440221309662
-0.6291223168373108
-0.7480853199958801
-0.2733141779899597
-0.5283742547035217
-0.49592697620391846
-0.557592511177063
-0.6554747819900513
-0.7191845178604126
-1.1285659074783325
-0.9729542136192322
-0.6292164921760559
-0.6501471996307373
-0.5884227156639099
-0.7877328395843506
-0.7666556239128113
-0.7505455613136292
-0.513620138168335
-0.7133834362030029
-0.3781912922859192
-1.1298999786376953
-0.370637446641922
-0.7674716114997864
-0.3298371136188507
-0.4322173297405243
-0.8989533185958862
-0.38474562764167786
-0.2635226845741272
-0.8988024592399597
-0.24547059834003448
-0.7493693828582764
-0.28564485907554626
-0.7121928334236145
-0.8187088370323181
-0.4283246099948883
-0.6217026114463806
-0.47156739234924316
-0.5367516875267029
-0.3812791705131531
-0.7777370810508728
-0.4918975830078125
-0.24388810992240906
-0.7319526672363281
-0.7064548134803772
-0.4806656837463379
-0.4902505874633789
-0.5311764478683472
-0.2376839816570282
-0.6010717749595642
-0.6196439266204834
-0.894691526889801
-0.2861555218696594
-0.9625924229621887
-0.8010921478271484
-0.4397176504135132
-0.39998477697372437
-0.6403295993804932
-0.9100959897041321
-1.3800915479660034
-1.4948900938034058
-0.4788880944252014
-0.5832733511924744
-0.5965882539749146
-0.3735244870185852
-0.5514732003211975
-0.6353521943092346
-0.5029724836349487
-0.5404961705207825
-0.5930182933807373
-0.5663326978683472
-0.3856128752231598
-0.6697598695755005
-0.4607841670513153
-0.43220746517181396
-0.528218686580658
-0.8215742111206055
-0.46241363883018494
-1.1052595376968384
-0.3929183781147003
-0.3977968692779541
-0.8412752747535706
-0.5179563760757446
-0.2795184850692749
-0.4239996075630188
-0.5765365958213806
-0.3346368372440338
-0.41938745975494385
-0.7409781217575073
-0.3517453670501709
-0.588714063167572
-0.3580577075481415
-0.548702597618103
-0.9736965298652649
-0.8704268932342529
-0.9489431381225586
-0.5089933276176453
-0.3329579532146454
-0.8297429084777832
-0.35332080721855164
-0.4148578941822052
-0.43359097838401794
-0.4300490617752075
-0.404095858335495
-0.6425793170928955
-0.5941582322120667
-0.8584533333778381
-0.4421810805797577
-0.6371167302131653
-0.5653278231620789
-0.7203117609024048
-0.6462787985801697
-0.4355224370956421
-0.5254604816436768
-0.31223663687705994
-0.6100707650184631
-0.8641726970672607
-0.6232016086578369
-0.5062249898910522
-0.7497749328613281
-0.524935781955719
-0.4862718880176544
-0.6663554310798645
-0.6319379210472107
-0.4651569426059723
-0.8450155258178711
-0.445207417011261
-0.8987783789634705
-0.3192239999771118
-0.4676186442375183
-0.5905336737632751
-0.4581199288368225
-0.7408788204193115
-0.784757673740387
-0.6018116474151611
-0.5283090472221375
-0.9230594635009766
-0.9043930768966675
-0.19413219392299652
-0.7701704502105713
-0.7177129983901978
-0.8395868539810181
-0.5337058305740356
-0.23964263498783112
-0.5498745441436768
-0.8950208425521851
-0.6646438837051392
-0.623329758644104
-0.5417601466178894
-0.4878349304199219
-0.4366093575954437
-0.23196589946746826
-0.6056119203567505
-0.4268649220466614
-1.0475738048553467
-0.2705625891685486
-0.2601676285266876
-0.40086376667022705
-0.34719613194465637
-0.4702853262424469
-1.5935757160186768
-0.7295336127281189
-0.6166661977767944
-0.4255174696445465
-0.5262150168418884
-0.5244711637496948
-0.6898179650306702
-0.4548840820789337
-0.37303856015205383
-1.0279854536056519
-0.9038951992988586
-0.8863649368286133
-0.7638047337532043
-0.5707615613937378
-0.24966420233249664
-0.6488144397735596
-0.720845639705658
-0.5463597774505615
-0.8021710515022278
-0.3901548385620117
-0.43748608231544495
-0.5473542809486389
-0.5209745764732361
-0.6025487780570984
-0.26817789673805237
-0.5809034109115601
-0.5628327131271362
-0.3403633236885071
-0.2916930615901947
-0.8413846492767334
-0.37497711181640625
-0.6947113275527954
-0.29111310839653015
-0.8196989297866821
-0.9879209995269775
-0.48942872881889343
-0.34502866864204407
-0.5504004955291748
-0.8651482462882996
-0.5462181568145752
-0.6814185976982117
-0.4310001730918884
-0.32976052165031433
-0.7129425406455994
-0.36086100339889526
-0.4434014558792114
-0.7668591737747192
-0.5620431900024414
-0.6142282485961914
-0.511917769908905
-0.4557511806488037
-0.5566092729568481
-0.533390998840332
-0.5632237792015076
-0.9105991721153259
-0.8967167139053345
-0.7106397747993469
-0.6040846705436707
-0.5630815625190735
-0.7255898714065552
-0.5123397707939148
-0.2606721818447113
-0.22653159499168396
-0.2692177891731262
-0.5135456919670105
-0.4452747404575348
-0.480480819940567
-0.7053433656692505
-0.6808568835258484
-0.9478328824043274
-0.4416547119617462
-0.41513940691947937
-0.7865715026855469
-0.8549076318740845
-0.44702959060668945
-0.20183832943439484
-0.5181714296340942
-0.6276804208755493
-0.424601674079895
-0.4772224426269531
-0.4989578425884247
-0.49070778489112854
-0.30331915616989136
-0.4727897047996521
-0.4477404057979584
-0.6804289817810059
-0.7067031264305115
-0.6448702812194824
-0.42587563395500183
-0.3363489508628845
-0.4319385588169098
-0.7894611358642578
-0.9679604768753052
-0.8724340200424194
-0.3966028690338135
-0.540553867816925
-1.0809314250946045
-0.5364142656326294
-0.6902479529380798
-0.6757166385650635
-0.4673628807067871
-0.7175831198692322
-0.7422221302986145
-0.447531521320343
-0.2519358694553375
-0.9474670886993408
-0.5328686237335205
-0.536381185054779
-0.4612634479999542
-0.44432806968688965
-0.35804328322410583
-0.6648226976394653
-0.6062208414077759
-0.5505580902099609
-0.4072268009185791
-0.48495766520500183
-0.6764892935752869
-0.47849133610725403
-0.7443722486495972
-0.5162839293479919
-0.6237901449203491
-0.4261348247528076
-0.516018271446228
-0.4677354693412781
-0.5398920178413391
-0.6904485821723938
-0.591237485408783
-0.40796881914138794
-0.5468677878379822
-1.305599331855774
-1.0908774137496948
-0.5069581866264343
-0.5285398364067078
-0.9934880137443542
-0.6062946915626526
-0.4438508450984955
-0.9070836901664734
-0.58699631690979
-0.6985509395599365
-0.3225191831588745
-0.16384613513946533
-0.4745650291442871
-0.49486902356147766
-0.28361624479293823
-0.4017813205718994
-0.43187570571899414
-0.7279845476150513
-0.4163115918636322
-0.627079427242279
-0.8850057721138
-0.41445857286453247
-0.82733553647995
-0.7189117074012756
-0.5939173102378845
-0.839737594127655
-0.17649836838245392
-0.57447749376297
-1.1373523473739624
-0.49220308661460876
-0.5884477496147156
-0.5485920310020447
-0.36753615736961365
-0.3229150176048279
-0.4955821633338928
-0.5835219025611877
-0.45416945219039917
-0.5449303388595581
-0.8792660236358643
-0.3872101902961731
-0.3290429711341858
-0.47768574953079224
-1.005532145500183
-0.30493009090423584
-0.9069032669067383
-0.4263744652271271
-0.4177013039588928
-0.5720933675765991
-0.49001672863960266
-0.9015272259712219
-0.4790400564670563
-0.8218297362327576
-0.6311634182929993
-1.2577049732208252
-0.57151198387146
-0.445596307516098
-0.5274994373321533
-0.9240014553070068
-0.797706663608551
-0.3978116810321808
-0.328225314617157
-0.45786184072494507
-0.6616209149360657
-0.6358552575111389
-0.6034643650054932
-0.7682187557220459
-0.6472259163856506
-0.8527526259422302
-0.4586915671825409
-0.8769348859786987
-1.2646121978759766
-0.5535386800765991
-0.4998910129070282
-1.411444067955017
-0.9311511516571045
-0.8342370986938477
-0.3479187786579132
-0.32368433475494385
-0.5320928692817688
-0.8799619078636169
-0.7922270894050598
-0.717647910118103
-0.5801562070846558
-0.3925931453704834
-1.1639454364776611
-0.4243108630180359
-0.6513146162033081
-0.4106968343257904
-0.5351395010948181
-0.3226114809513092
-0.47961705923080444
-0.3881106674671173
-0.5027461647987366
-0.5071368217468262
-0.5503512024879456
-0.9367238283157349
-0.1457156538963318
-0.5477673411369324
-0.6348480582237244
-0.5133628845214844
-1.0431954860687256
-0.3587387502193451
-1.0858906507492065
-0.5568264722824097
-0.5788773894309998
-0.27185776829719543
-0.4519667625427246
-0.8546347618103027
-0.6174663305282593
-0.28765830397605896
-0.3200533390045166
-0.3035486340522766
-0.9250595569610596
-0.8917246460914612
-0.48142242431640625
-0.7826127409934998
-0.8091691136360168
-0.7200663089752197
-0.8945823311805725
-0.4261269271373749
-0.6457038521766663
-0.38403522968292236
-0.5316130518913269
-0.9501250982284546
-0.8727154731750488
-0.6570433974266052
-0.48123157024383545
-1.2104753255844116
-0.5152841210365295
-1.6414982080459595
-0.3370141386985779
-0.40251246094703674
-0.4308326244354248
-0.5236198306083679
-0.3498367667198181
-0.8100864291191101
-0.4033595025539398
-0.6681075096130371
-0.7296321988105774
-0.40510016679763794
-0.3816002309322357
-0.4760851263999939
-0.707615315914154
-0.5735381841659546
-0.6324559450149536
-0.28837835788726807
-0.5045343041419983
-0.5648794174194336
-0.7984194159507751
-0.3647308647632599
-0.7052658200263977
-0.3263370096683502
-0.06224580854177475
-0.8104661107063293
-0.6026768684387207
-0.89350825548172
-0.2965236306190491
-0.45312127470970154
-0.8891125321388245
-0.7603199481964111
-0.9440786242485046
-0.8963921666145325
-0.17867867648601532
-0.4120721220970154
-0.29605457186698914
-0.3909749984741211
-0.5921909809112549
-0.7318980097770691
-1.3948193788528442
-0.7198408842086792
-1.1362320184707642
-0.47687265276908875
-0.48846355080604553
-0.5658204555511475
-0.259386271238327
-0.39888498187065125
-0.42478397488594055
-3.6115846633911133
-1.1192991733551025
-0.571927011013031
-0.6919857859611511
-0.5938158631324768
-0.5364142656326294
-0.5994852781295776
-0.6143138408660889
-0.574439287185669
-0.8352887630462646
-1.282427191734314
-0.843950629234314
-0.6359765529632568
-0.7328156232833862
-0.5375171899795532
-0.6516618132591248
-0.6166123151779175
-0.7310593724250793
-0.6917482018470764
-1.2662951946258545
-0.7706413269042969
-0.616281270980835
-1.011871576309204
-0.5411890149116516
-0.3544391393661499
-0.5302629470825195
-0.267211377620697
-0.2942531704902649
-0.4955797493457794
-0.4127538502216339
-0.8668226003646851
-0.2760644257068634
-0.7014566659927368
-0.7048547863960266
-1.8655891418457031
-0.9053232669830322
-0.44695839285850525
-0.8025029897689819
-1.0206280946731567
-0.3895125687122345
-0.5433832406997681
-0.7354713082313538
-0.3307017683982849
-0.4682072401046753
-0.8128440976142883
-0.917473554611206
-0.5758478045463562
-0.3113885521888733
-0.867644727230072
-0.46450069546699524
-0.43713369965553284
-0.4443103075027466
-0.7143144011497498
-0.9090599417686462
-0.3681148290634155
-0.27011990547180176
-0.7037111520767212
-0.3652609884738922
-4.100463390350342
-0.41766777634620667
-0.6335055232048035
-0.7880422472953796
-0.603147566318512
-0.9623714089393616
-0.6353332996368408
-0.3775774836540222
-0.3853711783885956
-0.5574933886528015
-0.6190018057823181
-0.637598991394043
-1.4714915752410889
-1.4148541688919067
-0.5902628302574158
-0.4247554838657379
-0.4573734700679779
-0.5885451436042786
-0.910041093826294
-0.8142215609550476
-0.26432642340660095
-0.818408191204071
-0.7807436585426331
-0.8118899464607239
-0.7532426118850708
-0.4742659628391266
-0.5065893530845642
-0.5795987248420715
-0.39722150564193726
-0.5686271786689758
-0.38902896642684937
-0.8177556991577148
-1.0238665342330933
-0.5573192834854126
-0.5363070964813232
-0.7087960243225098
-0.513503909111023
-0.49663472175598145
-0.5200473666191101
-0.409751296043396
-0.4822200834751129
-0.610719621181488
-0.6207671761512756
-0.6457273364067078
-0.4030225872993469
-0.6973192095756531
-0.9019579291343689
-0.70622718334198
-0.3191084861755371
-0.9341566562652588
-0.6020427346229553
-0.4554957151412964
-0.554678738117218
-0.36127230525016785
-0.45096325874328613
-0.44940048456192017
-0.26834651827812195
-0.516115665435791
-0.7267305254936218
-0.5659441351890564
-1.0584014654159546
-0.733302116394043
-1.594433307647705
-0.2668393552303314
-0.4003860056400299
-0.3676760792732239
-0.5228922963142395
-1.2296562194824219
-3.4315571784973145
-0.23900899291038513
-1.0581063032150269
-0.6350480914115906
-0.6952406764030457
-0.3734816312789917
-1.3953253030776978
-0.4945261478424072
-0.3303777873516083
-0.9177408814430237
-0.40800195932388306
-0.5955110788345337
-0.5861548185348511
-0.8376745581626892
-1.119884967803955
-0.5643773674964905
-0.361571341753006
-0.49937739968299866
-2.1482982635498047
-0.320870578289032
-0.4913506507873535
-0.6396461129188538
-0.35226622223854065
-0.22287075221538544
-0.38917461037635803
-0.859832227230072
-0.5306434035301208
-0.7504352331161499
-0.9144411683082581
-0.47567814588546753
-0.7391200661659241
-0.7299584746360779
-0.6200445890426636
-0.8913085460662842
-0.6729916334152222
-0.5972495675086975
-0.6540197134017944
-0.7865800857543945
-0.9564624428749084
-0.8359540700912476
-0.7844918370246887
-0.6082813739776611
-0.7312852144241333
-0.9613584876060486
-0.8422508239746094
-0.48104894161224365
-0.5201939344406128
-0.5393407940864563
-0.4350776970386505
-0.6162432432174683
-1.088951826095581
-0.7207726836204529
-0.694632887840271
-0.3978298306465149
-0.9284815192222595
-0.6521911025047302
-0.7413663864135742
-0.5868093967437744
-0.49946561455726624
-1.0582592487335205
-0.9075850248336792
-0.6904702186584473
-0.8989234566688538
-0.5415417551994324
-0.3476235568523407
-0.25103870034217834
-0.488598108291626
-0.46344229578971863
-0.4469364583492279
-0.5872361063957214
-0.6439233422279358
-0.5137960910797119
-0.5091465711593628
-0.47152432799339294
-0.6581015586853027
-0.9770981669425964
-0.6933513283729553
-0.339020699262619
-0.9707714319229126
-0.5283188223838806
-0.7820041179656982
-0.3014029562473297
-0.914981484413147
-0.5292940735816956
-1.1597706079483032
-0.22423869371414185
-0.7801406383514404
-0.455878347158432
-0.6176239252090454
-0.9905266165733337
-0.5077731609344482
-0.49353763461112976
-0.2679904103279114
-0.28839176893234253
-0.5038658380508423
-2.279961585998535
-0.5833340883255005
-0.9254276156425476
-0.5498716831207275
-1.2700406312942505
-0.4689136743545532
-0.6758937239646912
-0.7720111012458801
-0.37688368558883667
-0.8475688099861145
-0.5766462683677673
-0.5495696663856506
-0.3481127619743347
-0.8904460668563843
-0.5630426406860352
-0.7689644694328308
-0.5603172183036804
-0.7995498776435852
-0.3265686631202698
-0.5176446437835693
-0.8115239143371582
-0.27178603410720825
-0.4857134222984314
-0.4913506507873535
-0.8807152509689331
-0.7208148837089539
-0.5659645795822144
-0.49503323435783386
-0.2761116325855255
-0.4486498236656189
-0.301701158285141
-0.42710670828819275
-0.5233067274093628
-0.8746883273124695
-0.3999970257282257
-0.4550449848175049
-1.2602334022521973
-0.41924193501472473
-0.5544389486312866
-0.3915649950504303
-0.8865318894386292
-0.47619515657424927
-0.456696093082428
-0.6391898393630981
-0.24660253524780273
-0.44105932116508484
-0.18640504777431488
-0.9530297517776489
-0.9185079336166382
-0.8743921518325806
-0.3998681306838989
-0.4358770251274109
-1.091268539428711
-0.4778125286102295
-1.1461079120635986
-0.5714076161384583
-0.6882559657096863
-0.46295326948165894
-0.6435014009475708
-0.25110745429992676
-0.2897496521472931
-0.41369351744651794
-0.31252917647361755
-0.2846265733242035
-0.5617124438285828
-0.36600860953330994
-0.5383880138397217
-0.7673526406288147
-0.4026777148246765
-0.29775163531303406
-0.8779527544975281
-0.763787567615509
-1.1049058437347412
-0.35071584582328796
-0.19149170815944672
-0.6289299726486206
-0.781183660030365
-0.7273890972137451
-0.5903831124305725
-0.751280665397644
-0.6658326983451843
-0.5992627739906311
-0.3591017425060272
-0.5896040201187134
-0.6821367740631104
-0.6100426912307739
-0.4600120484828949
-0.28335678577423096
-0.3750799596309662
-0.5944797992706299
-0.7187449336051941
-0.877224862575531
-0.3541286587715149
-0.38302600383758545
-0.5016929507255554
-0.41217365860939026
-0.3658064901828766
-0.5045654773712158
-0.8858844637870789
-0.7657759189605713
-0.30762338638305664
-0.5222959518432617
-0.42579102516174316
-0.5604498386383057
-2.3168060779571533
-0.329243540763855
-1.0691111087799072
-0.35934290289878845
-0.56435626745224
-0.3069927394390106
-0.494759202003479
-0.5489829778671265
-0.6163803339004517
-0.362881600856781
-0.5448363423347473
-0.9150568842887878
-1.0910041332244873
-0.8345937132835388
-0.687473714351654
-0.8500640988349915
-0.675178587436676
-0.43287116289138794
-0.37838709354400635
-0.39985355734825134
-0.8772948384284973
-1.6643246412277222
-0.607589602470398
-0.5694559812545776
-0.6586450934410095
-1.0988061428070068
-0.7575708031654358
-0.3924514651298523
-0.4517800509929657
-0.8118656277656555
-0.8671671152114868
-0.389949768781662
-0.5666377544403076
-0.703860878944397
-0.3627188503742218
-0.5210599899291992
-0.2740936577320099
-0.6480780243873596
-0.408527672290802
-0.40424156188964844
-0.8466663360595703
-0.6702232956886292
-0.4442984461784363
-0.3212946653366089
-0.5871425271034241
-0.9219052195549011
-1.1224335432052612
-1.0127960443496704
-0.6035150289535522
-0.3012445569038391
-0.5546718835830688
-0.40718603134155273
-0.3258718252182007
-0.8622196316719055
-0.9756636023521423
-0.592897355556488
-0.4407171607017517
-0.28122884035110474
-0.22544467449188232
-1.023353934288025
-0.836006224155426
-0.6408978700637817
-0.5522173643112183
-0.5179134011268616
-0.8313400149345398
-0.4815763831138611
-0.39226704835891724
-0.8809587359428406
-0.2003704458475113
-0.45630544424057007
-0.4840599596500397
-0.6350480914115906
-0.4843718111515045
-0.33022844791412354
-1.0509440898895264
-0.3781394958496094
-0.5261917114257812
-0.47996288537979126
-0.3204280138015747
-0.364732950925827
-0.4832232892513275
-0.9152284860610962
-0.39897510409355164
-0.6388828754425049
-0.5436150431632996
-0.5314235091209412
-0.6566792726516724
-0.915743887424469
-0.3717847764492035
-0.9201275706291199
-2.6966540813446045
-0.6205471158027649
-0.6731470227241516
-0.6747124195098877
-0.551658034324646
-0.470838338136673
-0.6386219263076782
-0.6784274578094482
-2.252251148223877
-0.3691444993019104
-0.37169936299324036
-0.9421808123588562
-0.6376805305480957
-0.42959684133529663
-0.307287335395813
-0.6182073950767517
-0.527012050151825
-0.6203192472457886
-0.5820370316505432
-0.8402780294418335
-0.6495309472084045
-0.8272143006324768
-0.5679852962493896
-0.9767693281173706
-0.6247788071632385
-0.64164799451828
-0.7742116451263428
-0.9760856032371521
-0.5737981796264648
-0.6175962090492249
-0.7333810925483704
-0.8930195569992065
-0.6322612166404724
-0.7561416625976562
-0.3158648908138275
-1.2473810911178589
-0.7075624465942383
-0.3201042711734772
-0.41939640045166016
-1.0386407375335693
-0.48321568965911865
-0.6374204754829407
-0.17381608486175537
-0.7206001281738281
-0.37997332215309143
-0.3107633888721466
-0.601984977722168
-1.210458517074585
-0.5364630818367004
-1.073161005973816
-0.4010601043701172
-0.6113749742507935
-0.5121989846229553
-0.7216153144836426
-0.4646354019641876
-1.0417845249176025
-0.6283780336380005
-0.8971965909004211
-0.8422189950942993
-0.566476047039032
-1.13628351688385
-0.5206044912338257
-0.10865327715873718
-0.7263607382774353
-0.5683322548866272
-1.5216509103775024
-0.5071691274642944
-0.3033127188682556
-0.3163766860961914
-0.3966028690338135
-0.7734096050262451
-1.034576416015625
-0.46597155928611755
-0.5208994150161743
-0.4891186058521271
-0.35814836621284485
-0.8211337924003601
-0.6786937713623047
-0.42102429270744324
-0.5274646282196045
-0.4326684772968292
-0.32283297181129456
-0.4025658369064331
-0.7828137874603271
-0.9610990881919861
-1.0405782461166382
-0.2721390128135681
-0.5391597151756287
-0.6696973443031311
-0.7000349164009094
-0.3716121017932892
-1.3217438459396362
-0.3375331163406372
-0.6758394241333008
-0.39604872465133667
-0.3919834792613983
-1.243679165840149
-0.7040479779243469
-0.8664851188659668
-0.7016470432281494
-0.4683668911457062
-0.43676167726516724
-0.36938783526420593
-0.28079280257225037
-0.467002272605896
-0.6362690925598145
-0.8296502828598022
-0.24587292969226837
-0.6775671243667603
-0.2988891005516052
-1.0296810865402222
-0.5831281542778015
-0.6125026941299438
-0.5348533391952515
-0.4563780426979065
-0.5618888735771179
-0.5141456723213196
-0.4154580533504486
-0.6710319519042969
-0.8599109649658203
-0.4800663888454437
-1.2094210386276245
-1.10710871219635
-0.8281962275505066
-0.6117662787437439
-1.2218327522277832
-0.45096325874328613
-0.45259085297584534
-0.5732713937759399
-0.8573243021965027
-0.6538394093513489
-0.9420092701911926
-0.4528002142906189
-0.9767454266548157
-0.16940805315971375
-0.7074970006942749
-0.7341493964195251
-0.6906108856201172
-0.701748788356781
-0.6830135583877563
-0.6030142307281494
-0.8645340204238892
-0.6145366430282593
-0.5278908610343933
-0.5677116513252258
-0.6773247122764587
-0.9624366760253906
-0.7756160497665405
-0.3171783983707428
-0.4912838339805603
-0.3944944143295288
-0.4640602171421051
-0.9596763849258423
-0.9774481058120728
-0.5877371430397034
-0.6832678914070129
-0.6951355338096619
-0.2897496521472931
-0.31569549441337585
-0.47675395011901855
-0.7380202412605286
-0.3925931453704834
-0.6895388960838318
-0.460016667842865
-0.5276674628257751
-0.33815744519233704
-0.4344092011451721
-0.8009390830993652
-0.7212844491004944
-0.8751667737960815
-0.641175389289856
-0.3682810366153717
-0.4082149565219879
-1.0468003749847412
-0.2816160023212433
-0.8712997436523438
-0.476299911737442
-0.39647504687309265
-0.5116648077964783
-0.5454504489898682
-0.4680159091949463
-0.7923620939254761
-0.598482072353363
-0.24583739042282104
-0.40727245807647705
-0.5491267442703247
-0.5217812061309814
-0.5721368193626404
-0.7227171063423157
-1.2794300317764282
-0.8498382568359375
-0.17187221348285675
-0.8407939076423645
-0.8722787499427795
-0.5864445567131042
-0.7121729254722595
-0.4159657061100006
-0.49114909768104553
-1.067323088645935
-0.5882205963134766
-0.9754983186721802
-0.6052162051200867
-0.5658324956893921
-0.6758683323860168
-0.6861755847930908
-0.8363257050514221
-0.5977744460105896
-0.39854177832603455
-0.7563555240631104
-0.4642491638660431
-0.45893576741218567
-0.19972050189971924
-0.9228459000587463
-0.8874348402023315
-0.4775625169277191
-0.4859059751033783
-0.6398201584815979
-0.3241667151451111
-0.3852224349975586
-0.2486998736858368
-0.6120426058769226
-0.6700202822685242
-0.5485066175460815
-0.5328706502914429
-0.6804021596908569
-0.5723428726196289
-0.5900532603263855
-0.7524707913398743
-0.6542196869850159
-0.8225079774856567
-0.5613534450531006
-0.4245176613330841
-0.3992666006088257
-0.4708065986633301
-0.6088988780975342
-0.17381608486175537
-0.772837221622467
-0.49652156233787537
-0.7917864322662354
-0.47532156109809875
-0.36842823028564453
-0.3661800026893616
-0.44323110580444336
-1.2283967733383179
-0.43625566363334656
-0.7811731696128845
-0.5923392176628113
-0.5464562773704529
-0.5911071300506592
-0.6501295566558838
-0.3617967367172241
-0.3896382451057434
-0.6235533356666565
-0.37371760606765747
-0.5667651891708374
-0.5046724677085876
-0.543516993522644
-0.5696197748184204
-0.7096430659294128
-0.47879013419151306
-0.7274155616760254
-0.6627806425094604
-0.26372039318084717
-0.6268505454063416
-0.2319096177816391
-0.650043785572052
-0.6732417345046997
-2.4777135848999023
-0.2987079322338104
-0.4126569926738739
-0.6665326356887817
-0.8165363669395447
-0.38185957074165344
-0.8571926355361938
-0.7547781467437744
-1.309621810913086
-0.4035274088382721
-0.6339722275733948
-0.3531786799430847
-0.8643474578857422
-0.5909298658370972
-0.30704838037490845
-0.2102499157190323
-1.0062251091003418
-0.3791734576225281
-0.7161455154418945
-0.5290688276290894
-0.8667880892753601
-0.7228313684463501
-0.37254923582077026
-0.18219299614429474
-0.665713906288147
-0.6920486092567444
-0.4677453935146332
-1.031209111213684
-0.2753090560436249
-0.7540187835693359
-0.5292723178863525
-0.8910862803459167
-0.5341176986694336
-0.6433561444282532
-0.6570733785629272
-0.444052129983902
-0.46115168929100037
-0.5585408806800842
-0.4987946152687073
-0.5856733322143555
-0.4434792697429657
-0.4268937110900879
-0.21004319190979004
-1.3229408264160156
-0.9356104731559753
-0.4337112009525299
-0.3542357087135315
-0.8358026146888733
-0.39654162526130676
-0.47965171933174133
-0.46446365118026733
-0.54957515001297
-0.6563441157341003
-0.3263508081436157
-0.5737361907958984
-0.4608500599861145
-0.505366325378418
-0.9233500361442566
-0.547031044960022
-0.5194928646087646
-0.5103546977043152
-0.589335560798645
-0.48282015323638916
-0.5738433599472046
-0.24953989684581757
-0.5359877347946167
-0.4466581642627716
-0.43301069736480713
-0.4629247486591339
-0.8113911747932434
-0.5573798418045044
-0.225844606757164
-0.4245479702949524
-0.7954717874526978
-0.7461435198783875
-0.224441260099411
-0.647597074508667
-0.9377434253692627
-0.47872892022132874
-0.6516729593276978
-0.5517889857292175
-0.588433563709259
-0.8337284326553345
-0.8435266613960266
-0.744576632976532
-1.0170036554336548
-0.8396686911582947
-0.5614784955978394
-0.48842135071754456
-0.8373587131500244
-0.9628592729568481
-0.4103512763977051
-0.7182610034942627
-0.6429107785224915
-0.5423566102981567
-0.5099738240242004
-0.6365756988525391
-0.6845702528953552
-0.6864119172096252
-0.3943612575531006
-0.4642541706562042
-0.4881528913974762
-0.47207245230674744
-0.5855719447135925
-0.4145922064781189
-0.25907102227211
-0.33081725239753723
-0.9255306124687195
-0.3947652578353882
-0.46638691425323486
-0.5919530987739563
-0.26817789673805237
-0.5617996454238892
-0.662721574306488
-0.5444013476371765
-2.1936306953430176
-0.44952303171157837
-0.36920464038848877
-0.7622790336608887
-0.6113603115081787
-0.602972686290741
-0.8482593297958374
-0.9154773950576782
-0.4701116979122162
-0.8172823190689087
-0.5820502042770386
-0.7835178375244141
-0.4055462181568146
-0.4825326204299927
-0.8349714875221252
-0.4087335169315338
-0.31365540623664856
-0.9711101055145264
-0.4411417543888092
-0.525521457195282
-0.16595569252967834
-0.47188785672187805
-0.09907598793506622
-0.19393788278102875
-0.7908680438995361
-0.4103256165981293
-0.5147526860237122
-0.5443246960639954
-0.4572323262691498
-0.5662739872932434
-0.6197629570960999
-0.5851472616195679
-0.27583208680152893
-0.3137611746788025
-0.945875883102417
-0.8400094509124756
-0.551184356212616
-0.8660646677017212
-0.735586941242218
-0.6072831153869629
-0.5875776410102844
-1.7412551641464233
-0.5945286154747009
-0.5885955095291138
-1.0222399234771729
-0.8277777433395386
-0.5456547141075134
-0.5273246169090271
-0.5129410028457642
-0.3549935519695282
-0.859472930431366
-1.3420090675354004
-0.6693212985992432
-0.42753472924232483
-0.4905746579170227
-0.18597567081451416
-0.784287691116333
-0.2316037118434906
-0.5017428994178772
-0.9411966800689697
-0.38940685987472534
-0.6092004179954529
-0.36057859659194946
-0.4685152769088745
-0.9333611130714417
-0.6243085265159607
-0.41201305389404297
-0.6231580376625061
-1.023074746131897
-0.37868553400039673
-0.34182968735694885
-0.7723026871681213
-0.7643135190010071
-0.4478733539581299
-0.6839146018028259
-0.4836696684360504
-0.9447126388549805
-0.6679456233978271
-0.9383712410926819
-0.5391402840614319
-0.5570480823516846
-0.4221193194389343
-0.4401493966579437
-0.6135386228561401
-0.40391862392425537
-0.5638722777366638
-0.5120972990989685
-0.5514327883720398
-0.5467994213104248
-0.6119711995124817
-0.8646277785301208
-0.6485645771026611
-1.5521069765090942
-1.1979844570159912
-0.7972140312194824
-0.43869051337242126
-0.43156707286834717
-0.5139068365097046
-0.2911786437034607
-0.5975695252418518
-0.28073278069496155
-0.4049655795097351
-0.5188229084014893
-0.8860130906105042
-0.525750994682312
-0.6896599531173706
-0.5058276057243347
-0.5628565549850464
-0.3526756167411804
-0.377262681722641
-0.7212682366371155
-0.33983322978019714
-0.45567601919174194
-1.0367953777313232
-0.7965909838676453
-0.3285064101219177
-0.729353666305542
-0.6640787124633789
-0.6765976548194885
-0.6906745433807373
-0.40586739778518677
-0.3457963168621063
-0.4746759235858917
-0.5672733187675476
-0.5953236222267151
-0.4605608880519867
-0.6467956900596619
-0.9534058570861816
-0.5541601181030273
-0.6166759133338928
-0.7749578356742859
-1.3054574728012085
-0.6471049189567566
-0.42830172181129456
-0.4592132270336151
-0.3725651204586029
-0.37749674916267395
-0.7137892842292786
-0.787238597869873
-0.3504357635974884
-0.6695969700813293
-0.6526270508766174
-0.5812289118766785
-0.47669684886932373
-0.4610883593559265
-0.42845770716667175
-0.8158260583877563
-0.7564797401428223
-0.8511893153190613
-0.5040364265441895
-0.6910032033920288
-0.9768571853637695
-0.5667428374290466
-0.6533558964729309
-0.5779803395271301
-0.5292796492576599
-0.7905471324920654
-0.8166724443435669
-0.8285351991653442
-1.2521417140960693
-0.41493165493011475
-0.47562146186828613
-0.5025399923324585
-1.0309162139892578
-0.7399412989616394
-1.751877784729004
-0.497509241104126
-0.5211923718452454
-0.34027016162872314
-0.5899662971496582
-0.5526782870292664
-0.9017366170883179
-0.4414602220058441
-0.8918038010597229
-0.678144097328186
-0.4936695992946625
-0.38318145275115967
-0.6181881427764893
-1.032391905784607
-0.4034372568130493
-0.4268937110900879
-0.7823337912559509
-0.3091447055339813
-0.6650426983833313
-0.3075694143772125
-0.3297182023525238
-0.6995790004730225
-0.8057260513305664
-0.6061517000198364
-0.5925855040550232
-0.5817157030105591
-0.3769189119338989
-0.541060209274292
-0.5760568976402283
-0.4183007478713989
-0.3566742241382599
-0.36702629923820496
-0.8076703548431396
-0.7303951978683472
-0.4919830560684204
-0.6026221513748169
-0.2645723819732666
-0.645601212978363
-0.4366888403892517
-0.6470205783843994
-0.304442822933197
-0.2733902931213379
-0.5687477588653564
-0.4413403570652008
-0.447928786277771
-0.4473763406276703
-0.7937160134315491
-0.5739637017250061
-0.32126089930534363
-1.3225594758987427
-0.6926394104957581
-0.445626825094223
-0.45835304260253906
-0.6057419180870056
-0.539400041103363
-0.3343052864074707
-0.4488067328929901
-1.0514135360717773
-0.5042206048965454
-0.8745253086090088
-1.3576257228851318
-0.7466023564338684
-0.37867051362991333
-1.2582581043243408
-0.5384556651115417
-0.3793308436870575
-0.7486149668693542
-0.679815411567688
-0.6586800217628479
-0.5036722421646118
-0.7356412410736084
-0.6840103268623352
-0.6117144227027893
-0.48912864923477173
-0.49896812438964844
-0.6547191143035889
-0.7629512548446655
-0.534921407699585
-0.5366426110267639
-0.30255794525146484
-0.9165952205657959
-1.0167971849441528
-0.7645370364189148
-0.7351812720298767
-0.5119203329086304
-0.3363066017627716
-0.6457038521766663
-0.9904921650886536
-0.38011208176612854
-0.8358486890792847
-0.3988337516784668
-1.0426937341690063
-0.6836973428726196
-0.47432002425193787
-0.7302009463310242
-0.954992949962616
-0.7869345545768738
-0.6376805305480957
-0.3396890461444855
-0.3982640504837036
-1.0417845249176025
-0.45481157302856445
-0.33645468950271606
-0.6635437607765198
-0.6166759133338928
-0.18368464708328247
-0.6461673974990845
-0.37408551573753357
-0.8153771758079529
-0.3231232166290283
-0.3246486186981201
-0.48838871717453003
-0.9154773950576782
-0.4160434603691101
-0.668747067451477
-0.3768732249736786
-0.9470285773277283
-0.6914582252502441
-0.6216828227043152
-0.8609864711761475
-0.29558706283569336
-1.3713971376419067
-0.388419508934021
-1.2263456583023071
-0.584682822227478
-0.6081995368003845
-0.3414275348186493
-0.3841342031955719
-0.43434104323387146
-0.4388161897659302
-1.0574877262115479
-0.6450799703598022
-0.6584769487380981
-0.3228294253349304
-0.6106538772583008
-0.565930187702179
-0.482448935508728
-0.4622018039226532
-0.8831615447998047
-0.7371821403503418
-0.4420698881149292
-0.4200243651866913
-0.8261274695396423
-0.599841833114624
-0.9899728894233704
-0.5892093181610107
-2.154813528060913
-0.7702605724334717
-0.46251505613327026
-0.3687647879123688
-0.3725268244743347
-0.585282564163208
-0.7926112413406372
-0.5625688433647156
-0.6384508609771729
-0.6417062878608704
-0.44570010900497437
-0.8323351740837097
-0.8224895596504211
-0.3541569411754608
-0.20232711732387543
-0.5096151828765869
-1.3157459497451782
-0.5526130199432373
-0.4488004148006439
-0.4914450943470001
-0.757060706615448
-0.9642185568809509
-1.1524990797042847
-0.4316788613796234
-0.9301285743713379
-0.5799667239189148
-0.5741104483604431
-1.118606448173523
-0.4365389943122864
-0.3666824996471405
-0.8524873852729797
-0.6687194108963013
-0.6446950435638428
-0.6699297428131104
-1.7661293745040894
-0.4556058347225189
-0.7238478064537048
-0.29988816380500793
-0.5942374467849731
-0.6001545190811157
-0.35656026005744934
-0.46241363883018494
-0.2738713026046753
-0.47311797738075256
-0.8499496579170227
-0.4416111707687378
-0.6065278649330139
-0.6713310480117798
-0.877414882183075
-0.9681479334831238
-1.0998709201812744
-0.6725631356239319
-0.38887444138526917
-0.7283995151519775
-0.37411415576934814
-1.4062669277191162
-0.6527056097984314
-0.2589060366153717
-0.20071710646152496
-0.41858187317848206
-0.45829910039901733
-0.1952902227640152
-0.34427422285079956
-0.4582826793193817
-0.7641400694847107
-0.48267844319343567
-0.6808550357818604
-0.5438328385353088
-0.9449295401573181
-0.49878159165382385
-0.31459882855415344
-1.5087807178497314
-1.3871632814407349
-0.48123157024383545
-0.49763017892837524
-0.7820411324501038
-0.4938540458679199
-0.4553116261959076
-0.4843718111515045
-0.6112579703330994
-0.4807361960411072
-0.20517732203006744
-0.4900728762149811
-2.6232428550720215
-0.3701043426990509
-0.6739895939826965
-0.9276596307754517
-0.3436327278614044
-0.4994041621685028
-0.5819207429885864
-1.2013494968414307
-0.8943035006523132
-0.7991713881492615
-0.5579984188079834
-0.5810280442237854
-0.32429978251457214
-0.6684972643852234
-0.6311599016189575
-0.75885009765625
-0.6326712965965271
-0.4599364101886749
-1.4132156372070312
-0.6924428939819336
-0.3791050612926483
-0.5172156691551208
-0.9595376253128052
-0.8703558444976807
-0.4645465314388275
-0.7309727072715759
-0.7578315734863281
-0.5402265787124634
-0.8918569684028625
-0.35242781043052673
-0.8776664733886719
-0.5305650234222412
-0.3671756982803345
-0.3260130286216736
-2.0726990699768066
-0.6033981442451477
-0.5339277386665344
-0.3644291162490845
-1.7026965618133545
-0.590302050113678
-0.6537560820579529
-0.6366276144981384
-0.47608819603919983
-0.5321485996246338
-0.5314504504203796
-0.5121487379074097
-0.6217520236968994
-1.1023929119110107
-0.8848006725311279
-0.7713770270347595
-0.5999408960342407
-0.3061898946762085
-0.4265623688697815
-0.47829481959342957
-0.4555297791957855
-0.6267335414886475
-0.45878270268440247
-0.3168155252933502
-0.4375559985637665
-0.5970529913902283
-2.063030481338501
-1.1363792419433594
-0.6121443510055542
-1.289217233657837
-0.5142263770103455
-1.902090311050415
-0.9996800422668457
-0.941145658493042
-0.5658204555511475
-0.495645672082901
-0.7327158451080322
-0.32211512327194214
-0.761372983455658
-0.4974786639213562
-0.9941617250442505
-0.395046591758728
-0.7848941087722778
-0.5205326080322266
-0.8880485892295837
-0.9081382751464844
-1.3809773921966553
-0.3537488877773285
-0.2329462468624115
-0.4467566907405853
-0.45830661058425903
-0.6435014009475708
-0.41169455647468567
-0.47413185238838196
-0.7816668152809143
-0.48585864901542664
-0.46717169880867004
-0.5560605525970459
-0.2603526711463928
-1.9013279676437378
-0.6688765287399292
-0.40190303325653076
-0.7121544480323792
-0.3194946050643921
-0.3927576243877411
-0.3338223397731781
-0.6856824159622192
-0.5117546319961548
-0.7193225026130676
-0.9649165272712708
-0.7911558747291565
-3.1358776092529297
-0.900759220123291
-0.5234819054603577
-0.24917501211166382
-0.42646467685699463
-0.4299044609069824
-0.6184068322181702
-0.44445347785949707
-0.7192336320877075
-0.5954970717430115
-0.5957791209220886
-0.5081190466880798
-0.41597673296928406
-0.45259085297584534
-0.5418311357498169
-0.37763479351997375
-0.3939758837223053
-0.5245025753974915
-0.4486787021160126
-0.410342276096344
-0.6011820435523987
-0.5379802584648132
-0.7712170481681824
-0.5092658400535583
-0.4826570153236389
-0.25955817103385925
-0.5089933276176453
-0.9771760106086731
-0.32998397946357727
-0.7121247053146362
-0.384297639131546
-0.9951435923576355
-0.2620067298412323
-0.571448564529419
-0.3781394958496094
-0.3390786349773407
-0.38479435443878174
-0.8486523032188416
-0.5149851441383362
-0.6549403667449951
-0.3371402323246002
-1.038618803024292
-0.5592027902603149
-0.4731653332710266
-0.6423618793487549
-0.865664541721344
-0.6108468770980835
-0.5341333150863647
-0.5279999375343323
-0.33370858430862427
-0.6390106081962585
-0.5486096143722534
-1.068648099899292
-0.2308896780014038
-0.3591499626636505
-0.4782186448574066
-0.555612325668335
-0.37629401683807373
-0.48224937915802
-0.7545308470726013
-0.7334463000297546
-0.4496228098869324
-0.6000211834907532
-0.45055320858955383
-0.38134172558784485
-0.6186533570289612
-0.9769205451011658
-0.41731327772140503
-1.1737666130065918
-0.4192792475223541
-0.5603433847427368
-0.47189775109291077
-0.5476158261299133
-0.5027085542678833
-0.7432758808135986
-0.4302283227443695
-0.6366592645645142
-0.463623583316803
-0.36154061555862427
-0.8148325085639954
-0.5572918057441711
-0.49406152963638306
-0.6706953048706055
-0.2723596692085266
-0.8478745222091675
-0.3727053701877594
-0.2902989983558655
-0.22951024770736694
-0.7315983176231384
-0.5171959400177002
-0.5193963050842285
-0.5269855856895447
-0.3056625425815582
-0.7629092931747437
-0.6631432175636292
-0.5357092618942261
-0.6023669838905334
-0.6284921169281006
-0.3349774181842804
-0.8367035984992981
-0.7707555890083313
-0.6813431978225708
-0.4056868255138397
-0.36381855607032776
-0.41204193234443665
-0.4503093659877777
-0.6047255396842957
-0.39885520935058594
-0.2636544406414032
-0.47369009256362915
-0.6198948621749878
-1.024025321006775
-0.5498684644699097
-0.6502724289894104
-0.613724410533905
-1.4006295204162598
-0.6659159064292908
-0.6557251214981079
-0.6440436840057373
-1.0059559345245361
-0.25103870034217834
-0.5715799331665039
-0.7422862648963928
-0.3991624712944031
-0.9057173132896423
-0.3454454243183136
-0.67146897315979
-0.6262516379356384
-0.6983954906463623
-1.5211409330368042
-0.2506934106349945
-0.5457029342651367
-0.34046751260757446
-0.6920225620269775
-1.29073965549469
-2.4846134185791016
-0.3405066430568695
-0.45180121064186096
-0.6454877853393555
-0.6891772150993347
-0.2490881234407425
-1.0400906801223755
-0.413793683052063
-0.5818494558334351
-0.3330250382423401
-0.8267552256584167
-0.9387848377227783
-0.3610333800315857
-0.4498748779296875
-0.7067620754241943
-0.8824904561042786
-0.5282807350158691
-0.27624502778053284
-0.9637420177459717
-0.3835502564907074
-0.4187546670436859
-0.5390999913215637
-0.550751805305481
-0.7324060797691345
-1.076702356338501
-0.3366813063621521
-1.0003005266189575
-0.378249853849411
-0.3375314772129059
-0.7133945226669312
-0.4991537630558014
-0.8738558292388916
-0.5145608186721802
-0.4836917221546173
-0.6381916999816895
-0.7444284558296204
-0.308801531791687
-0.5036518573760986
-1.273681879043579
-0.5398107767105103
-0.6065011024475098
-0.4061060845851898
-0.8385692238807678
-0.2186613380908966
-0.36619508266448975
-0.4278355836868286
-0.691674530506134
-0.45777085423469543
-0.7437103390693665
-0.7765087485313416
-0.4571041464805603
-0.919147253036499
-1.0754166841506958
-0.7682031393051147
-0.41702088713645935
-0.18104983866214752
-1.1644394397735596
-0.3883320391178131
-0.3067311942577362
-0.5310230851173401
-0.6092891693115234
-0.4021388292312622
-1.089759111404419
-0.42239153385162354
-0.44143742322921753
-0.5743135809898376
-0.8914886713027954
-0.381067156791687
-0.3747762441635132
-0.5862407088279724
-0.6560304760932922
-0.6105096936225891
-0.25585222244262695
-0.22503483295440674
-1.115623950958252
-0.648482084274292
-0.35356405377388
-0.6906751394271851
-1.3266838788986206
-0.5812955498695374
-0.4414675831794739
-0.6006282567977905
-0.5362624526023865
-0.19039003551006317
-0.33028799295425415
-0.3413401246070862
-0.31920143961906433
-0.5362936854362488
-0.46263399720191956
-0.32004350423812866
-0.9906803965568542
-0.586930513381958
-0.7583969235420227
-0.8189640045166016
-1.1510158777236938
-0.6370490789413452
-0.7078691720962524
-0.4511379897594452
-1.024226427078247
-1.9136786460876465
-1.0358437299728394
-0.6276264786720276
-0.8061993718147278
-0.38653966784477234
-0.6154190301895142
-0.32817718386650085
-0.6447356939315796
-1.0546458959579468
-0.4811379611492157
-0.36006349325180054
-0.7015683650970459
-2.4180562496185303
-0.7724196910858154
-0.8722826838493347
-0.3130333721637726
-0.4105147123336792
-1.0169909000396729
-0.6338213682174683
-0.37551629543304443
-0.3969995379447937
-0.8772467374801636
-0.4490929841995239
-0.2712859511375427
-0.33792680501937866
-0.4916377067565918
-0.6659067273139954
-0.6924300193786621
-0.4600805342197418
-0.9946126341819763
-0.9750187993049622
-0.29899585247039795
-0.7355493307113647
-0.7412357330322266
-0.25135186314582825
-0.8122075796127319
-0.5353022813796997
-0.5688840746879578
-0.28073441982269287
-0.3907715380191803
-0.6061550974845886
-1.0567307472229004
-1.0589932203292847
-0.4812674820423126
-0.3834676444530487
-1.4501161575317383
-0.6182089447975159
-0.5407912731170654
-0.3519427478313446
-0.38915592432022095
-0.3853396475315094
-0.6452643275260925
-0.4706868529319763
-0.3902055323123932
-1.076879620552063
-0.36679863929748535
-0.336174875497818
-1.0636118650436401
-0.8214638233184814
-0.26045331358909607
-0.548572301864624
-0.4480859339237213
-0.21730180084705353
-0.47454190254211426
-0.4655555784702301
-0.47865042090415955
-0.8955761194229126
-0.2497285008430481
-0.44624635577201843
-0.48655301332473755
-0.3306835889816284
-0.5415840744972229
-1.0098741054534912
-0.3108547329902649
-0.8360174894332886
-0.60638827085495
-0.8915017247200012
-0.658004879951477
-0.5623904466629028
-0.8646997213363647
-0.43905380368232727
-0.6442199349403381
-0.8059880137443542
-0.8231924772262573
-0.8073606491088867
-0.6790407299995422
-0.4515927731990814
-0.7693699598312378
-0.3840937614440918
-0.44506630301475525
-0.5638057589530945
-0.4955095946788788
-0.21589195728302002
-0.5944404602050781
-0.6809201836585999
-0.6929975748062134
-0.6887197494506836
-0.6723652482032776
-0.7251487374305725
-0.7068844437599182
-0.41601940989494324
-0.44440385699272156
-0.445626825094223
-0.49836546182632446
-0.5261619687080383
-0.7900075316429138
-0.7597627639770508
-0.2763484716415405
-0.7194213271141052
-0.45379504561424255
-0.6187045574188232
-0.31163617968559265
-0.6165971755981445
-0.3940548896789551
-0.8805505633354187
-0.36197954416275024
-0.6873095631599426
-0.5072028040885925
-0.7400558590888977
-1.1160842180252075
-0.6124390363693237
-0.6627206206321716
-1.013568639755249
-0.5262081027030945
-0.3276475667953491
-0.5088682174682617
-0.2866526246070862
-0.75240159034729
-0.7729408740997314
-0.527218759059906
-0.4496864676475525
-0.5873053073883057
-0.2153596132993698
-0.48123857378959656
-0.9008651971817017
-0.3708660900592804
-0.7657235860824585
-0.6093448996543884
-0.6106815338134766
-0.9746383428573608
-0.3560887277126312
-0.44870051741600037
-0.40013113617897034
-0.9901240468025208
-0.4871921241283417
-0.6679821014404297
-0.8586543798446655
-0.9760240316390991
-0.4845682978630066
-0.25337862968444824
-0.2706434726715088
-0.2865859568119049
-0.5931707620620728
-0.3706175982952118
-0.5604706406593323
-0.42435622215270996
-0.9347875714302063
-0.5041856169700623
-0.35341596603393555
-0.8317127227783203
-0.8835698962211609
-0.691912829875946
-0.33464932441711426
-0.622311532497406
-0.40863868594169617
-0.46760687232017517
-0.28152015805244446
-0.6666446328163147
-0.4863187372684479
-0.3029190003871918
-0.9284160137176514
-0.9057787656784058
-0.5710384249687195
-0.5529304146766663
-0.248365119099617
-0.9569805264472961
-0.39559414982795715
-0.3266761004924774
-0.4449172019958496
-0.7005341053009033
-0.35425427556037903
-0.6626195907592773
-0.613081693649292
-0.7574790716171265
-0.7073122262954712
-0.37254923582077026
-0.4763917028903961
-0.7958564758300781
-0.1891554594039917
-0.8389477133750916
-0.39351680874824524
-0.46372562646865845
-0.4349459111690521
-0.6564134359359741
-0.4945942461490631
-0.5867047309875488
-0.3550739288330078
-1.0953309535980225
-0.9758565425872803
-0.6937644481658936
-0.43503862619400024
-0.38466596603393555
-0.9484120607376099
-0.3928797245025635
-0.8040937781333923
-0.3593655526638031
-1.0082627534866333
-0.7666647434234619
-1.1072157621383667
-1.0941096544265747
-0.6193898320198059
-0.5032252073287964
-0.4306720495223999
-0.4316788613796234
-0.3369588255882263
-0.37983956933021545
-0.382290780544281
-0.47499343752861023
-0.512646496295929
-1.125354528427124
-0.5644784569740295
-0.6237825751304626
-0.40838271379470825
-0.650411069393158
-0.4336698353290558
-0.703231155872345
-0.5860010385513306
-0.39145877957344055
-0.22189681231975555
-0.46321794390678406
-0.30990687012672424
-1.3087595701217651
-0.769461989402771
-0.3065296709537506
-0.7117630243301392
-0.496724933385849
-0.7644653916358948
-0.620221734046936
-0.7024238109588623
-0.3915320336818695
-0.7109082341194153
-0.5591048002243042
-0.8028721809387207
-0.6938876509666443
-0.7805341482162476
-0.2673666477203369
-0.47883501648902893
-0.49103519320487976
-0.3775844871997833
-0.5655561685562134
-0.633100688457489
-0.3851800858974457
-0.5856447815895081
-0.20652303099632263
-0.5535311102867126
-0.34016677737236023
-0.5685474276542664
-0.3732752203941345
-0.2515517473220825
-1.5193562507629395
-0.9029659032821655
-0.27094194293022156
-0.3005131781101227
-0.8121469616889954
-0.5181833505630493
-0.6221523284912109
-0.44843682646751404
-0.3452417552471161
-0.4471375048160553
-0.33410120010375977
-0.4776894152164459
-0.46875709295272827
-0.687379002571106
-1.4614715576171875
-0.3948043882846832
-0.5517752170562744
-1.2506097555160522
-1.4581290483474731
-0.678989827632904
-0.7176774144172668
-0.8388379812240601
-0.996049702167511
-0.4787048101425171
-0.38540294766426086
-0.5084037184715271
-0.6510414481163025
-0.9403284788131714
-1.0040456056594849
-0.35529571771621704
-0.43579375743865967
-0.5822857618331909
-0.932727038860321
-0.6995817422866821
-0.5488359928131104
-0.8881367444992065
-0.8221428394317627
-0.5280784964561462
-0.5148864388465881
-1.4000675678253174
-1.5918720960617065
-0.5238403677940369
-0.6555017232894897
-0.48870986700057983
-0.6267728209495544
-0.42320799827575684
-0.4074645936489105
-0.9417451024055481
-0.6698416471481323
-0.772001326084137
-0.28335678577423096
-0.9556936025619507
-0.605478823184967
-0.43351149559020996
-0.35641852021217346
-0.47307291626930237
-0.5761824250221252
-0.6653642058372498
-0.4990628659725189
-0.7381615042686462
-0.29961609840393066
-0.44444137811660767
-0.4075842797756195
-0.37678778171539307
-1.250052571296692
-1.4257893562316895
-0.8263357281684875
-1.0324293375015259
-0.8215572237968445
-1.0329906940460205
-0.17381608486175537
-0.4704793095588684
-0.31515422463417053
-0.7351429462432861
-0.5480288863182068
-0.3979485332965851
-0.5323106050491333
-0.4217812120914459
-0.6106942892074585
-2.098188877105713
-0.2438187450170517
-0.6286520957946777
-0.8670414686203003
-1.1606125831604004
-0.4869782030582428
-0.642742395401001
-0.5571812391281128
-0.3969995379447937
-0.5605448484420776
-1.914171814918518
-0.7891727685928345
-0.8614094257354736
-0.44284480810165405
-1.9205894470214844
-0.7558987140655518
-0.3720989227294922
-0.9211653470993042
-1.3362352848052979
-0.16865073144435883
-0.7599824070930481
-0.5893722176551819
-0.47262319922447205
-1.0263127088546753
-0.46720054745674133
-0.8752518892288208
-0.3168155252933502
-1.8570892810821533
-0.2501712441444397
-0.628626823425293
-0.49852460622787476
-0.6380047798156738
-0.713392972946167
-0.6343901753425598
-0.8773484826087952
-1.0284849405288696
-0.8230555057525635
-0.6828664541244507
-0.22373436391353607
-0.49112436175346375
-0.9281884431838989
-0.9435871839523315
-0.6440883278846741
-0.5631406307220459
-0.6508200168609619
-2.8760950565338135
-0.6374683976173401
-0.40107154846191406
-0.6686753034591675
-0.5372222661972046
-0.3053285777568817
-0.6242311596870422
-0.2951146066188812
-2.2201735973358154
-0.6273478269577026
-0.19888408482074738
-0.5667572021484375
-1.9086663722991943
-0.4653541147708893
-0.3301108777523041
-0.4101063907146454
-0.7577008008956909
-0.7862474918365479
-0.36575156450271606
-0.3624434173107147
-0.3384162187576294
-0.5661602020263672
-0.9100071787834167
-0.5964207053184509
-0.25836536288261414
-0.3693554103374481
-0.5898005962371826
-0.6585114002227783
-0.6273996233940125
-0.21836060285568237
-0.6487782597541809
-0.5607824921607971
-0.7158591747283936
-0.867544949054718
-1.004289984703064
-0.658549964427948
-0.7355480194091797
-0.3595605790615082
-0.9643123745918274
-0.7188058495521545
-0.5649200081825256
-0.2946203947067261
-1.210458517074585
-0.5297083258628845
-0.5136711597442627
-0.8782920241355896
-0.2856053411960602
-1.0833003520965576
-0.2885396182537079
-0.48881906270980835
-1.4713207483291626
-1.8546501398086548
-0.6033053994178772
-0.588956892490387
-0.7566770911216736
-2.4963784217834473
-0.6095635294914246
-1.0532549619674683
-1.1505522727966309
-0.4345672130584717
-0.9916014075279236
-0.6515904068946838
-0.68804532289505
-0.8268477320671082
-0.5276113748550415
-0.6109935641288757
-0.6337873935699463
-0.4363270699977875
-0.6137356162071228
-0.6924733519554138
-0.4910873472690582
-0.5241506099700928
-0.7361377477645874
-0.34037283062934875
-1.4257632493972778
-0.4747213125228882
-0.4544752836227417
-1.1250219345092773
-0.5094765424728394
-0.5942258238792419
-0.7124197483062744
-1.0876381397247314
-0.5838661789894104
-0.7844080328941345
-0.44745931029319763
-0.43718183040618896
-1.1334131956100464
-0.6803675889968872
-0.6441072225570679
-0.33242377638816833
-0.6895111799240112
-0.4360334277153015
-0.3055765628814697
-0.5519264936447144
-0.6839466094970703
-0.726060152053833
-0.4381053149700165
-0.5078096985816956
-0.548234224319458
-0.8767324686050415
-0.5700811147689819
-0.2868150472640991
-0.42488551139831543
-0.3676164746284485
-1.1641472578048706
-0.6559038758277893
-0.4643896818161011
-0.7126279473304749
-0.878566563129425
-0.4690888226032257
-0.4618218243122101
-0.5595840811729431
-0.4594895541667938
-0.6174578666687012
-0.398185133934021
-0.735236644744873
-0.4486105740070343
-0.7611408829689026
-0.44169631600379944
-0.6987778544425964
-0.29894620180130005
-1.0302379131317139
-0.3734324276447296
-0.7488534450531006
-0.8623242974281311
-0.6100397706031799
-1.311453938484192
-0.4030032753944397
-0.8472087979316711
-0.4736118018627167
-0.44388455152511597
-0.7806008458137512
-0.8556591272354126
-0.36703869700431824
-0.5171681642532349
-0.33840465545654297
-0.6276735067367554
-0.4100359380245209
-1.8088937997817993
-0.6425556540489197
-0.39630645513534546
-0.4236602783203125
-0.348783940076828
-0.25518062710762024
-0.7355576157569885
-0.35980191826820374
-0.6433240175247192
-0.5037580132484436
-0.6964042782783508
-0.4956849217414856
-1.4111292362213135
-0.6105867028236389
-0.37577903270721436
-0.6469008326530457
-0.9096794128417969
-1.3504583835601807
-0.7280193567276001
-1.0495686531066895
-0.8696765899658203
-0.9673356413841248
-1.047391653060913
-0.39887675642967224
-0.5753374695777893
-0.3740786910057068
-0.6359220147132874
-0.36867308616638184
-0.47097447514533997
-0.31183499097824097
-0.3256010413169861
-0.5508105754852295
-0.8123328685760498
-0.90677809715271
-0.5904074907302856
-0.7567646503448486
-0.7669898271560669
-0.7329585552215576
-0.5500169396400452
-0.7298983931541443
-0.42910581827163696
-0.9075812697410583
-0.42726027965545654
-0.648751974105835
-0.8862049579620361
-0.7652081847190857
-0.40790480375289917
-0.9282661080360413
-0.4316788613796234
-0.4710862934589386
-0.530235230922699
-0.3604445457458496
-0.7583643794059753
-0.4462527334690094
-0.22519047558307648
-0.5891918540000916
-1.2968776226043701
-0.9794099926948547
-0.36355242133140564
-0.6026975512504578
-0.3717925250530243
-0.5207067131996155
-0.8005370497703552
-0.41537031531333923
-0.7205297946929932
-0.4098576605319977
-0.35752126574516296
-0.41113215684890747
-0.635089635848999
-0.2550077736377716
-0.42866238951683044
-0.487003892660141
-0.5062869191169739
-0.33887016773223877
-0.5660586357116699
-0.4523565471172333
-0.6267800331115723
-0.6375716924667358
-0.16601526737213135
-0.39226508140563965
-0.4987240731716156
-0.40568315982818604
-0.521984875202179
-0.8978606462478638
-0.39714550971984863
-0.625432550907135
-1.419250249862671
-0.7293754816055298
-1.3497716188430786
-0.750339150428772
-1.0851961374282837
-0.9901508092880249
-1.0424425601959229
-1.0510444641113281
-0.9856948256492615
-0.47879013419151306
-0.664779007434845
-0.5076969861984253
-0.6697561144828796
-0.7028438448905945
-0.5029049515724182
-0.2523033916950226
-0.3847874701023102
-0.5767152905464172
-0.8447409272193909
-0.5216516852378845
-0.2932778298854828
-0.6147475838661194
-0.7290864586830139
-1.1096246242523193
-0.5981429219245911
-0.656092643737793
-0.3994663953781128
-0.47044265270233154
-0.5170722603797913
-0.49220308661460876
-0.41163694858551025
-0.29437798261642456
-0.5559840798377991
-0.51307213306427
-0.25050050020217896
-0.4384493827819824
-0.6445284485816956
-0.643994927406311
-0.31523269414901733
-0.4464024305343628
-0.3282826244831085
-0.26362305879592896
-0.9613837003707886
-0.6921749114990234
-0.5919079780578613
-0.4271862804889679
-0.5911319255828857
-0.3979485332965851
-0.6104808449745178
-0.4612497389316559
-0.7658160924911499
-0.48736515641212463
-1.31160569190979
-0.4332967698574066
-1.0899498462677002
-0.7232757806777954
-0.6561952233314514
-0.83403080701828
-0.9680512547492981
-0.719170093536377
-0.8263357281684875
-0.395269513130188
-0.563356876373291
-0.4822096824645996
-0.3933160603046417
-0.43971654772758484
-0.3348205089569092
-0.45421528816223145
-0.3356706500053406
-0.6425171494483948
-0.7696508765220642
-0.6106898784637451
-0.5289673209190369
-0.5111052989959717
-0.20425480604171753
-0.2006862610578537
-0.3839523494243622
-0.4458863437175751
-0.9890307188034058
-0.7845939993858337
-0.4182179272174835
-0.7431241869926453
-0.3746802806854248
-0.649396538734436
-0.6047338843345642
-0.40822476148605347
-0.43326932191848755
-0.48123157024383545
-0.7021422386169434
-0.48815664649009705
-0.9649343490600586
-0.17381608486175537
-0.6174673438072205
-0.6349780559539795
-0.570192277431488
-0.8920459747314453
-0.4163115918636322
-0.5564752221107483
-0.40836358070373535
-0.5249647498130798
-0.5130491852760315
-0.9246254563331604
-0.8636223673820496
-1.013386845588684
-0.9379656910896301
-0.5385962724685669
-0.5333843231201172
-0.6432268023490906
-0.5155177116394043
-0.48123157024383545
-0.9384196996688843
-0.9743442535400391
-1.0248620510101318
-0.58382648229599
-0.8585898876190186
-0.5922440886497498
-0.439237117767334
-0.5240045785903931
-0.5593631267547607
-0.7105433940887451
-0.44426074624061584
-0.8080079555511475
-0.3327515125274658
-0.21007214486598969
-0.9366381764411926
-1.1966207027435303
-0.6580801010131836
-0.32665368914604187
-0.6473550796508789
-0.2910277843475342
-1.084381103515625
-1.1974835395812988
-0.437603235244751
-0.5680732131004333
-0.678627610206604
-1.1617738008499146
-1.0569021701812744
-0.6774773001670837
-0.4048294126987457
-0.4729042053222656
-0.2549203038215637
-1.3177357912063599
-0.9498783946037292
-0.3666824996471405
-0.39985278248786926
-0.5061279535293579
-0.3935061991214752
-0.38466596603393555
-0.3626716136932373
-0.6551311612129211
-0.8620681762695312
-0.48811572790145874
-0.8222267031669617
-0.3216584324836731
-0.32525351643562317
-0.6552256941795349
-0.5029788017272949
-0.6769113540649414
-0.5282803773880005
-0.6155589818954468
-0.5259069204330444
-0.9697850346565247
-0.8275268077850342
-0.7387392520904541
-0.39352595806121826
-0.5299162268638611
-0.5915166735649109
-0.6617635488510132
-1.0648465156555176
-2.457504987716675
-0.5974183678627014
-0.7232853770256042
-0.36838963627815247
-0.9557403326034546
-0.5619439482688904
-0.7415751814842224
-1.2972569465637207
-0.38577431440353394
-0.7427952289581299
-0.5368325710296631
-0.7949832677841187
-0.5371775031089783
-0.7358154058456421
-0.5037463307380676
-0.4914010465145111
-0.4489205479621887
-0.8739550113677979
-0.6159870028495789
-0.7606615424156189
-0.40093663334846497
-0.29010552167892456
-0.6751506328582764
-0.2792138457298279
-0.9953356385231018
-0.8572784662246704
-0.3279653489589691
-1.275191307067871
-0.30774885416030884
-0.6175066232681274
-0.5224740505218506
-0.5185133218765259
-0.23171383142471313
-0.46578770875930786
-0.4643528461456299
-0.5360506176948547
-0.6728631854057312
-0.7552953958511353
-0.49828463792800903
-0.8108046650886536
-0.40306422114372253
-0.320870578289032
-0.7992774248123169
-0.5225172638893127
-1.2050296068191528
-0.653777539730072
-0.4866083860397339
-0.5480989813804626
-0.5680351257324219
-0.4741174280643463
-0.7512282729148865
-0.41885906457901
-1.0218311548233032
-0.49001672863960266
-0.6889610290527344
-0.5554092526435852
-0.5816677808761597
-0.29402726888656616
-0.6269338726997375
-0.4595189392566681
-0.7176693677902222
-0.5214387774467468
-0.3039739429950714
-0.7390598058700562
-0.33314839005470276
-0.5076932907104492
-0.7095661759376526
-0.3485766053199768
-0.8097073435783386
-0.7862154245376587
-0.8091044425964355
-0.6237455606460571
-0.5413679480552673
-0.5964672565460205
-0.6186628937721252
-0.6579887270927429
-0.3169570565223694
-0.5181580185890198
-0.528884768486023
-1.0202027559280396
-0.5588861107826233
-0.654645562171936
-0.434836208820343
-0.5679215788841248
-0.3770463466644287
-2.745659589767456
-0.49116936326026917
-1.4466677904129028
-0.2937575876712799
-0.5479284524917603
-0.49076518416404724
-0.5842640995979309
-0.7381830215454102
-1.0007482767105103
-1.0996135473251343
-0.4102427065372467
-0.6378250122070312
-0.6457682251930237
-0.32111284136772156
-0.4873771667480469
-0.403145432472229
-0.5043839812278748
-0.6926032900810242
-1.4901096820831299
-0.5811235904693604
-0.8066079616546631
-0.26422423124313354
-0.4806298017501831
-0.5998010039329529
-0.42868223786354065
-0.6281779408454895
-0.4797651767730713
-0.5100595951080322
-0.8850898146629333
-0.5941492319107056
-0.3537304103374481
-0.7223537564277649
-0.7586579918861389
-0.9743439555168152
-0.630028486251831
-0.41844984889030457
-1.1768163442611694
-0.2992119789123535
-0.25647568702697754
-1.294657826423645
-0.33762866258621216
-0.9824687838554382
-0.7249022126197815
-0.9070090055465698
-1.6001529693603516
-0.8914269208908081
-0.6451601386070251
-0.4162587523460388
-0.29844874143600464
-0.5205479264259338
-0.3745065927505493
-0.3986546993255615
-0.42275023460388184
-0.3163639307022095
-0.42839503288269043
-0.6601366996765137
-0.5922324061393738
-0.5764256715774536
-0.3400251269340515
-0.7907129526138306
-0.7453423738479614
-0.46617910265922546
-0.7853613495826721
-0.5643828511238098
-0.23826293647289276
-0.3748144805431366
-0.32211512327194214
-1.2913260459899902
-0.4589395821094513
-0.6541754603385925
-0.48362359404563904
-0.3586749732494354
-0.37644439935684204
-0.29140347242355347
-0.2603526711463928
-1.0758633613586426
-0.51314377784729
-0.38264089822769165
-0.7088326215744019
-0.5733826160430908
-0.6905932426452637
-0.4530217945575714
-0.36916235089302063
-0.3709060549736023
-0.2765344977378845
-0.9042037129402161
-0.7555728554725647
-0.461616188287735
-0.6731704473495483
-0.3972780704498291
-0.6108185052871704
-0.640837550163269
-0.8287439346313477
-0.5820971131324768
-0.7720722556114197
-0.5582561492919922
-0.5787721872329712
-0.6534169316291809
-0.9180995225906372
-0.45958396792411804
-0.5388570427894592
-0.6353570222854614
-0.5346407890319824
-0.5365360975265503
-0.49828463792800903
-0.3105244040489197
-0.7266514897346497
-0.9703101515769958
-0.40556418895721436
-0.7658376693725586
-0.6050829887390137
-0.7274155616760254
-0.46778637170791626
-0.3562701940536499
-0.4322201609611511
-1.1503324508666992
-0.6693300604820251
-0.4441070258617401
-0.5537111759185791
-0.4840000867843628
-0.5133786201477051
-0.3016200363636017
-0.8145836591720581
-0.6788227558135986
-0.8067449927330017
-0.6788716912269592
-0.4926602840423584
-0.6057751178741455
-0.6617177724838257
-0.7417309880256653
-0.6377496719360352
-0.5791504383087158
-0.45958396792411804
-0.16855375468730927
-1.189171552658081
-0.33440932631492615
-0.7566503882408142
-0.33567118644714355
-0.35417014360427856
-0.5806089639663696
-0.788357675075531
-0.9906129240989685
-0.4462970197200775
-0.5632981657981873
-0.7249009609222412
-0.6331241726875305
-0.5042886137962341
-0.7791335582733154
-0.7646950483322144
-0.648045003414154
-0.4740198850631714
-0.27586594223976135
-0.7916373014450073
-0.2856053411960602
-0.5310320258140564
-0.8485233187675476
-0.4163115918636322
-0.5381568074226379
-0.348783940076828
-0.31019526720046997
-0.48366686701774597
-0.46683093905448914
-0.8388413786888123
-0.5862360596656799
-0.3980552852153778
-0.13182759284973145
-0.5351624488830566
-0.3936253488063812
-0.333204984664917
-0.3376920223236084
-0.6284317374229431
-0.3168155252933502
-0.19518406689167023
-0.3816641569137573
-0.37723618745803833
-0.6602856516838074
-0.5924002528190613
-1.1666356325149536
-0.2722204923629761
-0.414640337228775
-0.6517651677131653
-0.8446500301361084
-0.8471614718437195
-0.632766842842102
-0.3419009745121002
-1.4039676189422607
-0.4017038345336914
-0.7376003861427307
-0.7583528757095337
-0.9386396408081055
-1.172936201095581
-0.6203917860984802
-0.718677282333374
-0.544952929019928
-0.8398492932319641
-0.38086023926734924
-1.008988857269287
-0.24775594472885132
-0.2577894330024719
-0.6228389739990234
-0.6549749970436096
-0.41568437218666077
-1.010304570198059
-0.3162456154823303
-0.8770659565925598
-0.6676414012908936
-0.6101217865943909
-0.447928786277771
-0.36355242133140564
-0.5223925709724426
-0.5640745759010315
-1.7017810344696045
-0.5259291529655457
-0.35219377279281616
-0.8480406999588013
-0.459837943315506
-1.0786936283111572
-0.48319873213768005
-0.6972461342811584
-0.3633701801300049
-0.5302754640579224
-0.6680940985679626
-0.3850371539592743
-0.3897544741630554
-0.3858868479728699
-0.7444573044776917
-1.0125386714935303
-0.9316089749336243
-0.6904934644699097
-0.3781683146953583
-0.3826616704463959
-0.4334655702114105
-0.3189818263053894
-0.6786912083625793
-0.5078569650650024
-0.2667827010154724
-0.6871752142906189
-0.33132797479629517
-0.32444536685943604
-1.280268669128418
-0.8704674243927002
-0.23091380298137665
-0.4122995138168335
-0.4198181927204132
-1.0235751867294312
-0.5962753295898438
-1.0038646459579468
-1.211262583732605
-0.631770133972168
-0.39550289511680603
-0.4190875291824341
-0.47538822889328003
-1.1200534105300903
-0.3482324481010437
-0.6458463668823242
-0.7268943190574646
-0.6992011666297913
-0.8055869936943054
-0.33301177620887756
-0.5381568074226379
-0.47473621368408203
-0.36557579040527344
-1.3663426637649536
-0.7657163143157959
-0.6563056707382202
-0.39252591133117676
-0.6239626407623291
-0.5461281538009644
-0.21862047910690308
-0.8363313674926758
-0.7709789276123047
-0.8200613856315613
-0.5070170760154724
-0.5778353214263916
-0.6668570637702942
-0.5610644221305847
-1.1973882913589478
-0.4755840003490448
-0.44121798872947693
-0.6251822710037231
-0.5183612704277039
-1.0309441089630127
-0.27894750237464905
-0.3420679569244385
-0.360790491104126
-0.947988748550415
-0.6142303943634033
-0.328951895236969
-0.5113946199417114
-0.5920801162719727
-0.5938251614570618
-0.5661011338233948
-0.679597020149231
-0.6180451512336731
-0.724882960319519
-0.8140307664871216
-0.6661926507949829
-0.49224698543548584
-0.2938348650932312
-0.38748931884765625
-0.7312394380569458
-0.3220825791358948
-0.6142818927764893
-0.8644775152206421
-0.6183332800865173
-0.3618929386138916
-0.5040878057479858
-0.669666051864624
-0.4227916896343231
-0.6388921141624451
-0.2957356870174408
-0.8962280750274658
-0.6655905246734619
-0.9029514789581299
-0.8800481557846069
-0.9303500056266785
-0.3785538673400879
-0.277351051568985
-1.3597861528396606
-0.4142115116119385
-0.48252201080322266
-0.9491440653800964
-0.2987079322338104
-0.7013789415359497
-0.3375314772129059
-0.7188952565193176
-0.6047298908233643
-0.5835133790969849
-0.2737688422203064
-0.8374574780464172
-0.5157931447029114
-0.30774885416030884
-0.4344092011451721
-0.5035066604614258
-0.7996283769607544
-0.7917954325675964
-0.5877362489700317
-0.4180907607078552
-0.47038495540618896
-1.1692582368850708
-0.7168630957603455
-0.5386084914207458
-0.9017072916030884
-0.4719260632991791
-0.8179727792739868
-0.5671865940093994
-0.2853274643421173
-0.4524308741092682
-1.1604574918746948
-1.1124435663223267
-0.6005982160568237
-0.8939605355262756
-0.5040633082389832
-0.7452338933944702
-0.4532715082168579
-0.4338332414627075
-0.410722017288208
-0.6267983913421631
-0.6593191623687744
-0.8668919205665588
-0.2461903840303421
-0.6839307546615601
-0.4126666188240051
-0.5331369042396545
-0.46284887194633484
-0.612185001373291
-0.576772153377533
-0.314493328332901
-0.6040952205657959
-0.936400830745697
-0.4351167380809784
-0.5011259913444519
-0.7721766829490662
-0.5121487379074097
-0.805378258228302
-0.9013957381248474
-0.5743135809898376
-0.9087292551994324
-0.6164568662643433
-0.6701101660728455
-0.7467234134674072
-0.7711815237998962
-0.1641923040151596
-0.31967222690582275
-0.7894192337989807
-0.6899321675300598
-0.5451661944389343
-0.5877085328102112
-0.3005533516407013
-0.5707444548606873
-0.5662319660186768
-0.5083438158035278
-0.9659706354141235
-0.4551895260810852
-0.43410524725914
-1.0319838523864746
-1.0374194383621216
-0.40929123759269714
-0.806286096572876
-0.8109325170516968
-0.5157267451286316
-0.5943703055381775
-0.5219243764877319
-0.5486741065979004
-0.7434208393096924
-1.0524235963821411
-1.0104233026504517
-0.3725547194480896
-0.6937568783760071
-0.3205268085002899
-0.2846265733242035
-0.6928889155387878
-0.5083362460136414
-0.579522430896759
-0.6574404835700989
-0.5138421654701233
-0.5226422548294067
-0.8892688751220703
-0.537689208984375
-0.6038033962249756
-0.3666313886642456
-0.7902330160140991
-0.7674761414527893
-0.5939842462539673
-0.30103743076324463
-0.4289652109146118
-0.33870765566825867
-0.6161852478981018
-0.3955094516277313
-0.4860243797302246
-0.5887320041656494
-0.25526008009910583
-0.8496601581573486
-0.21789683401584625
-0.472385048866272
-0.6276147961616516
-1.0857489109039307
-0.47110822796821594
-0.47870752215385437
-0.5573235154151917
-0.4815862774848938
-0.8814963102340698
-0.8634561896324158
-0.5681343674659729
-0.291390985250473
-0.2606191635131836
-0.7804968953132629
-0.4547223150730133
-0.46533429622650146
-0.5253517031669617
-0.4574413299560547
-0.3185417354106903
-0.45997193455696106
-0.562678873538971
-0.8958740234375
-0.7407806515693665
-0.34821924567222595
-0.514287531375885
-0.9067489504814148
-0.3826133608818054
-0.6965860724449158
-0.5318068265914917
-0.4627409279346466
-0.8502514958381653
-0.5773845314979553
-0.5853241682052612
-0.777148962020874
-0.4607989490032196
-0.5700896382331848
-0.7618496417999268
-0.49726343154907227
-0.5185144543647766
-1.1989561319351196
-0.7586532235145569
-0.6362552046775818
-0.2769942581653595
-0.9759469628334045
-0.8336519002914429
-0.791805624961853
-0.69314044713974
-0.6378348469734192
-0.46672648191452026
-0.5156816840171814
-0.6837589740753174
-0.5474790334701538
-0.5834502577781677
-0.2351112812757492
-0.42045527696609497
-0.563766360282898
-0.4269464313983917
-1.797676682472229
-0.5063613653182983
-0.7473073601722717
-0.5592265725135803
-0.5226422548294067
-1.0306209325790405
-0.28430798649787903
-0.9860177040100098
-0.8232231140136719
-0.7029699683189392
-0.46365976333618164
-0.37804269790649414
-0.6460767984390259
-0.6549529433250427
-0.5710384249687195
-0.4744485020637512
-0.5120118260383606
-0.5779668688774109
-0.9673888087272644
-0.3642333149909973
-0.49272024631500244
-0.5934000611305237
-0.1752777099609375
-0.5116147994995117
-0.5408151745796204
-0.7661566138267517
-0.35449835658073425
-0.45724356174468994
-0.44163817167282104
-0.7906167507171631
-0.599271833896637
-0.5968503355979919
-0.3726167678833008
-0.5016899704933167
-0.6464564800262451
-0.512045681476593
-0.40450480580329895
-0.24599361419677734
-0.44755515456199646
-0.35727548599243164
-0.8481454849243164
-0.34528350830078125
-0.39487409591674805
-1.114077091217041
-0.41569891571998596
-1.0262960195541382
-0.35711121559143066
-0.5151347517967224
-0.6507763862609863
-2.6232428550720215
-0.7133697867393494
-0.34563371539115906
-0.6849073767662048
-0.5975697636604309
-0.5817811489105225
-0.551524817943573
-0.7992115020751953
-0.2965236306190491
-0.943974494934082
-0.5054697394371033
-0.3598282039165497
-0.4677082896232605
-0.7703936696052551
-0.6106538772583008
-0.34308329224586487
-0.6621483564376831
-0.7878713607788086
-0.43646225333213806
-0.5835933685302734
-0.5367151498794556
-0.7160387635231018
-0.500410258769989
-0.4010413885116577
-0.4748421311378479
-0.30103743076324463
-0.656928300857544
-1.1995651721954346
-0.5586382150650024
-0.49968427419662476
-0.42287662625312805
-0.489473819732666
-0.5522987246513367
-0.4875463843345642
-0.7071797251701355
-0.2680402398109436
-0.37333738803863525
-0.6621368527412415
-0.4391343891620636
-0.30501168966293335
-0.9790171384811401
-0.746881365776062
-0.5548155903816223
-0.9558192491531372
-0.5633948445320129
-0.616745114326477
-0.21589195728302002
-0.7624512314796448
-0.5902150273323059
-0.3170299232006073
-1.4271970987319946
-1.0017024278640747
-0.4707683026790619
-0.3292912244796753
-0.6521881222724915
-0.4797719120979309
-0.5260723233222961
-0.502327024936676
-0.7205615639686584
-0.5728021264076233
-0.6464946866035461
-1.783483862876892
-0.6049849390983582
-0.7022774815559387
-0.46085473895072937
-0.7022541165351868
-0.6388875246047974
-2.7588980197906494
-0.5715488791465759
-0.36134183406829834
-0.5718995928764343
-0.5105112195014954
-0.9615002274513245
-0.38896164298057556
-0.1734926402568817
-0.2652353048324585
-0.4411318004131317
-0.5153675675392151
-1.136484980583191
-0.8791821599006653
-0.4911409616470337
-0.6062517166137695
-0.2897496521472931
-1.0904289484024048
-0.5692904591560364
-1.3373472690582275
-0.580091118812561
-0.4553132951259613
-0.7932867407798767
-0.6350008845329285
-0.4025013744831085
-0.3640690743923187
-0.9161692261695862
-0.29166510701179504
-3.351165533065796
-0.41605889797210693
-0.446664035320282
-0.23504528403282166
-0.5374945998191833
-0.9623298645019531
-0.4642065465450287
-1.2724871635437012
-0.35514912009239197
-0.6118086576461792
-0.47086435556411743
-0.18633122742176056
-0.6727067232131958
-0.5386748909950256
-0.2691533863544464
-0.6945868134498596
-0.5532854795455933
-0.7151198983192444
-0.5139068365097046
-0.35048529505729675
-0.531502366065979
-0.2722543478012085
-0.37979596853256226
-0.5102818608283997
-0.6773847937583923
-0.8623727560043335
-0.9779201149940491
-0.5086941123008728
-1.5876879692077637
-0.5990003943443298
-0.7940200567245483
-0.8789418935775757
-0.5274500250816345
-0.6622636914253235
-0.5918083786964417
-0.5785521268844604
-0.47257399559020996
-0.6866843104362488
-0.4055292010307312
-0.5583943128585815
-0.669869065284729
-0.8177040219306946
-0.5863226056098938
-0.7941049933433533
-0.527439534664154
-0.4310001730918884
-1.64583158493042
-0.761867880821228
-0.8254102468490601
-0.2645723819732666
-0.3801974058151245
-0.8192378878593445
-0.23873120546340942
-0.3977968692779541
-0.4846409261226654
-0.6441354155540466
-0.6159812808036804
-0.7997705936431885
-0.4205930233001709
-0.6866226196289062
-0.362881600856781
-0.5016899704933167
-1.0048413276672363
-0.9075037837028503
-0.7110767364501953
-0.595110297203064
-0.7042314410209656
-0.5964961647987366
-0.507415235042572
-0.4739764928817749
-0.41254740953445435
-0.6997541189193726
-0.5140742063522339
-0.45737454295158386
-0.5057727694511414
-0.43142080307006836
-0.5558781623840332
-0.4534134566783905
-0.4651687741279602
-0.6839146018028259
-0.3708660900592804
-0.9818861484527588
-0.7134192585945129
-0.4269881248474121
-0.5065560936927795
-0.8117963671684265
-0.59688401222229
-0.9367356896400452
-0.6560752391815186
-0.6909777522087097
-0.6775566339492798
-0.517062246799469
-0.9205649495124817
-0.49876776337623596
-0.6422903537750244
-0.7786203622817993
-0.8788789510726929
-0.43943434953689575
-1.8461148738861084
-0.5339547395706177
-0.46543070673942566
-1.0310817956924438
-0.9443585872650146
-0.4055347144603729
-0.5888425707817078
-0.4033414423465729
-1.6850032806396484
-0.27725526690483093
-0.3780665993690491
-0.9062680602073669
-0.25103870034217834
-0.7016255259513855
-0.23850688338279724
-0.8445636630058289
-0.9102128744125366
-0.3008746802806854
-0.4751894176006317
-1.121722936630249
-0.45626652240753174
-0.5317366123199463
-0.5688751339912415
-0.5033910870552063
-0.6759247779846191
-0.6609103679656982
-0.7606843113899231
-0.32113781571388245
-0.6965372562408447
-0.3179754912853241
-0.7925510406494141
-0.8303447365760803
-0.2582567036151886
-0.4235491454601288
-0.975479245185852
-0.8966402411460876
-0.4678490459918976
-0.46814122796058655
-0.7055686116218567
-0.6723817586898804
-0.6733322739601135
-0.8675000071525574
-0.2885934114456177
-0.5628833770751953
-0.6594551205635071
-0.8725681304931641
-1.036726713180542
-0.2254672348499298
-0.8787955641746521
-0.6501661539077759
-0.5094817280769348
-0.30496686697006226
-0.40360090136528015
-0.4338909685611725
-0.4735420346260071
-0.8692550659179688
-0.751591682434082
-0.703217089176178
-0.8322342038154602
-0.1966380923986435
-0.7815470099449158
-0.6713094115257263
-0.48874032497406006
-0.23781000077724457
-0.16940805315971375
-0.5914099216461182
-1.0178167819976807
-0.862243115901947
-0.7641189098358154
-0.5843488574028015
-0.6376922726631165
-0.6911464333534241
-0.7103126645088196
-0.8382796049118042
-0.5630024671554565
-0.8090124130249023
-0.7354735136032104
-0.8047863841056824
-0.42447274923324585
-0.5029851198196411
-0.4093184471130371
-0.7467297315597534
-0.5225106477737427
-0.3540880084037781
-0.49369943141937256
-0.5265265107154846
-0.5349538922309875
-0.623969316482544
-0.48815739154815674
-0.6346169710159302
-0.7758388519287109
-0.5743036270141602
-0.6878290772438049
-0.5486145615577698
-0.5178199410438538
-0.25456616282463074
-0.5535725951194763
-0.919045627117157
-0.1994052529335022
-0.5831277370452881
-0.421442449092865
-0.5573621392250061
-0.7604965567588806
-0.5356120467185974
-0.5941989421844482
-0.49785980582237244
-0.8498470187187195
-0.4727748930454254
-0.46423643827438354
-0.9649409055709839
-0.35992348194122314
-0.46726399660110474
-0.3299344480037689
-0.45483624935150146
-0.2175198197364807
-1.441102147102356
-0.6117373704910278
-0.627658486366272
-0.9058071374893188
-0.7591301798820496
-0.6019654870033264
-0.30084896087646484
-0.398687481880188
-0.6232597827911377
-0.8219422698020935
-0.697509229183197
-0.4518016278743744
-0.5694061517715454
-0.3341454267501831
-0.43468302488327026
-0.7000753879547119
-1.3196407556533813
-0.20620401203632355
-0.5619297027587891
-0.7348869442939758
-1.515673279762268
-0.38273051381111145
-0.5833771824836731
-0.5275915861129761
-1.2737789154052734
-0.4564638137817383
-0.6782717704772949
-1.3714935779571533
-0.6987679600715637
-0.39791032671928406
-1.3615479469299316
-0.5266122221946716
-0.7858114838600159
-0.3778420686721802
-0.5565635561943054
-0.5691190958023071
-0.6204128265380859
-0.3427996337413788
-0.4975130558013916
-0.5872504711151123
-0.7242359519004822
-1.0646923780441284
-1.6279551982879639
-0.6480954885482788
-0.41874828934669495
-0.3776906132698059
-0.5041856169700623
-0.7988196015357971
-0.5281840562820435
-0.4983524680137634
-1.0716420412063599
-0.30212876200675964
-0.4305902123451233
-0.4232005774974823
-0.6050011515617371
-0.4680247902870178
-1.0719846487045288
-0.7722858786582947
-0.3753267526626587
-0.3322107195854187
-0.7112663388252258
-0.39775335788726807
-0.8933582305908203
-0.3518103063106537
-0.8806858062744141
-0.537856936454773
-0.8544612526893616
-0.44206246733665466
-0.8363285064697266
-0.7594214677810669
-0.19779284298419952
-0.7508524656295776
-0.7982096076011658
-0.5878954529762268
-0.555930495262146
-0.8054586052894592
-0.8269806504249573
-0.4443608522415161
-0.4786719083786011
-0.9868447780609131
-0.408564954996109
-0.3416213095188141
-0.2705625891685486
-0.542858898639679
-0.8712913393974304
-0.9810069799423218
-0.688552737236023
-0.38799160718917847
-0.6799566745758057
-0.5456466674804688
-0.40739694237709045
-0.694646418094635
-0.8420726656913757
-0.6973531246185303
-0.2416226863861084
-0.57732754945755
-0.6299946904182434
-0.9152008891105652
-0.635826051235199
-0.7870333194732666
-0.3506234288215637
-0.8365601897239685
-0.16021189093589783
-0.27715998888015747
-1.0073117017745972
-0.49620386958122253
-0.5523216724395752
-0.4980526566505432
-0.8237501382827759
-0.47588852047920227
-0.9445942044258118
-0.4268958270549774
-0.42865708470344543
-0.9142157435417175
-0.7445501089096069
-1.2140814065933228
-0.810217559337616
-1.5679010152816772
-0.6827452182769775
-0.9501089453697205
-0.7088775038719177
-0.30364713072776794
-0.7781469225883484
-1.104620099067688
-0.9343866109848022
-0.5133276581764221
-0.319601446390152
-0.3748522102832794
-1.23490309715271
-0.2748425304889679
-0.5549384951591492
-0.6281885504722595
-0.6594977974891663
-0.31458988785743713
-0.8360140323638916
-0.7764768600463867
-0.6902283430099487
-0.40095481276512146
-0.4801099896430969
-0.5365417003631592
-1.0749812126159668
-0.5380104184150696
-0.9879149794578552
-0.5615571737289429
-0.4828200340270996
-0.3256010413169861
-0.38904792070388794
-0.6901702880859375
-0.19430390000343323
-1.0549895763397217
-0.44879770278930664
-0.5857626795768738
-0.5401886701583862
-0.7266762256622314
-0.6341454386711121
-0.5974821448326111
-0.2814079523086548
-0.45058324933052063
-0.4993523061275482
-0.8492550849914551
-0.5705018043518066
-0.5857468247413635
-0.7123650312423706
-0.5373780727386475
-0.3209628164768219
-0.3500309884548187
-0.2371608465909958
-0.6072707772254944
-0.6463861465454102
-0.42959803342819214
-0.5438496470451355
-0.883428156375885
-0.5436059832572937
-1.312644600868225
-0.4297615587711334
-0.3966028690338135
-0.6063884496688843
-0.7781791687011719
-0.4159391224384308
-0.9300544261932373
-0.4693792164325714
-0.23042237758636475
-0.4922259449958801
-0.368216335773468
-0.426522433757782
-0.6032324433326721
-0.44940122961997986
-0.4042937755584717
-0.8318701386451721
-0.44289934635162354
-0.8271718621253967
-0.27021944522857666
-0.19120816886425018
-0.9456213116645813
-0.6483177542686462
-0.3661292791366577
-0.6647435426712036
-1.0842441320419312
-0.7152581810951233
-0.21730180084705353
-0.399611234664917
-0.46417364478111267
-0.4022996127605438
-0.7162341475486755
-0.6926445960998535
-0.185191348195076
-0.7750993967056274
-0.42643141746520996
-0.29170089960098267
-0.7623315453529358
-0.4763358533382416
-0.37668144702911377
-0.6474795937538147
-0.5958454012870789
-0.6084954738616943
-2.0290422439575195
-0.6113477349281311
-0.8296635150909424
-0.6642480492591858
-0.17792771756649017
-0.906410813331604
-0.5077657699584961
-0.6379585266113281
-0.6424934267997742
-0.5726295113563538
-0.8649654984474182
-0.7114594578742981
-0.5016658902168274
-0.660214900970459
-0.2014854997396469
-0.33049476146698
-0.7474769949913025
-0.48115023970603943
-1.060549259185791
-0.6660872101783752
-0.32820624113082886
-0.36755380034446716
-0.21080559492111206
-0.7249391078948975
-0.3923865556716919
-0.48031798005104065
-0.5688226819038391
-0.48119550943374634
-0.6959496140480042
-1.0305399894714355
-0.3108547329902649
-0.8418203592300415
-0.24050848186016083
-0.6702064275741577
-0.3136030435562134
-0.43136683106422424
-0.6046149730682373
-1.2174769639968872
-0.3418367803096771
-0.5743409395217896
-0.2688388526439667
-2.3036444187164307
-0.40017831325531006
-0.5777873396873474
-0.5386688113212585
-0.3867807686328888
-0.6359773874282837
-0.6900305151939392
-0.6297656297683716
-0.3190889060497284
-0.5891985297203064
-0.6470851302146912
-0.3628172278404236
-2.148155450820923
-0.4164353311061859
-0.47858160734176636
-0.7481430768966675
-1.1376628875732422
-1.0158065557479858
-0.8487327098846436
-0.5085717439651489
-0.39768922328948975
-0.8776121139526367
-0.8938559293746948
-0.8788617253303528
-0.866298258304596
-0.3921617567539215
-1.2506682872772217
-0.3746430277824402
-0.4913506507873535
-0.8029316067695618
-1.0950654745101929
-0.5279944539070129
-0.3758818507194519
-1.5730102062225342
-0.4250330328941345
-0.6805733442306519
-0.4055907130241394
-0.4260249137878418
-0.9980683326721191
-0.7101660370826721
-0.6890057325363159
-0.863766074180603
-0.45506972074508667
-0.9776929616928101
-0.42562243342399597
-0.49231287837028503
-0.6994805932044983
-0.3763054609298706
-0.38242244720458984
-1.6523369550704956
-0.5818766951560974
-0.37938225269317627
-0.46592798829078674
-0.6782522797584534
-0.4431346654891968
-0.5734629034996033
-0.4957661032676697
-0.2897496521472931
-1.1057096719741821
-0.6621006727218628
-0.7239933013916016
-0.456850528717041
-0.39929071068763733
-0.8547840118408203
-0.530505359172821
-0.3248903751373291
-0.32652997970581055
-0.1787945181131363
-0.945096492767334
-0.3575032651424408
-0.5379551649093628
-0.6399056315422058
-0.5863689184188843
-0.7485368847846985
-1.2538565397262573
-0.2965050935745239
-0.4459059536457062
-0.30819934606552124
-0.7028324604034424
-0.23660095036029816
-0.5137741565704346
-0.4362911283969879
-0.41283565759658813
-0.5559962391853333
-1.2755905389785767
-0.7189202904701233
-0.38029253482818604
-0.3185988962650299
-0.5105828046798706
-1.172501802444458
-0.5150072574615479
-0.638840913772583
-0.4610416293144226
-0.9209946990013123
-0.6276746392250061
-0.30049780011177063
-0.6716641187667847
-0.8263037204742432
-1.528886318206787
-0.8649116158485413
-0.5028554797172546
-1.007485270500183
-0.5695011615753174
-0.6950210332870483
-0.5050227046012878
-0.9682378768920898
-0.947032630443573
-0.37962013483047485
-0.5329884886741638
-0.8567367196083069
-0.5819980502128601
-0.5510724782943726
-0.3045179843902588
-0.43685805797576904
-0.19402185082435608
-0.6705676913261414
-0.5539424419403076
-0.7412412166595459
-0.8275079131126404
-0.5033164024353027
-0.99473637342453
-0.5366109609603882
-0.4672129154205322
-0.7966535091400146
-1.041585087776184
-0.5074061155319214
-0.8152735829353333
-0.4750099778175354
-0.3464561402797699
-0.9880169630050659
-0.17553332448005676
-0.3893035650253296
-0.5616614818572998
-0.4982418417930603
-0.5944404602050781
-0.7221401929855347
-0.4877297878265381
-0.5051519870758057
-0.7195864915847778
-0.43109506368637085
-0.4538986086845398
-0.820690929889679
-0.680609941482544
-0.6707239151000977
-1.142174482345581
-2.535443067550659
-0.9877453446388245
-1.0542857646942139
-1.3894219398498535
-0.7653314471244812
-0.536764919757843
-0.6391122341156006
-0.3994779884815216
-0.5289785861968994
-0.4118642508983612
-0.48118507862091064
-0.8284901976585388
-0.924540102481842
-1.0762183666229248
-0.2830621600151062
-1.0224218368530273
-0.9801636338233948
-0.4900762736797333
-0.21730180084705353
-0.456153005361557
-0.43323081731796265
-0.4141497015953064
-0.3639751970767975
-0.3985348343849182
-0.705740213394165
-0.8383166790008545
-0.3335588574409485
-0.6610279679298401
-1.0114346742630005
-0.5606923699378967
-0.7971187829971313
-0.7621690034866333
-0.41208380460739136
-0.41784942150115967
-0.3720128834247589
-0.4413403570652008
-0.46602821350097656
-0.8920111656188965
-0.44383901357650757
-0.5533158779144287
-0.3675456941127777
-0.6617177724838257
-0.3790994882583618
-0.5028056502342224
-0.7004042863845825
-0.4156418442726135
-0.8126822710037231
-0.8151018619537354
-0.5066747069358826
-0.3606216609477997
-0.7453984022140503
-0.4812328517436981
-0.590492308139801
-0.5272122025489807
-0.5485718250274658
-0.45048364996910095
-0.3830905258655548
-0.4551895260810852
-0.5773559212684631
-1.1942185163497925
-0.5693184733390808
-0.5381568074226379
-0.6267566680908203
-0.4360804557800293
-0.45681318640708923
-0.6242947578430176
-0.3681148290634155
-0.5117868781089783
-0.4272201657295227
-0.5773103833198547
-0.6038674712181091
-0.6967027187347412
-0.6592440605163574
-0.6840255260467529
-0.6973583698272705
-0.6278845071792603
-0.8953229784965515
-0.15478934347629547
-0.7132903337478638
-0.4089529514312744
-0.5860855579376221
-0.8608424663543701
-0.7210661768913269
-0.5917413234710693
-0.3812766671180725
-0.4567725956439972
-0.6106269955635071
-0.5231376886367798
-0.8619714379310608
-0.3993819057941437
-0.44997474551200867
-0.4881903827190399
-0.8408752083778381
-0.5645037293434143
-0.6670697927474976
-0.5542647242546082
-0.3568306267261505
-1.0668034553527832
-1.114679217338562
-0.24586500227451324
-0.46689867973327637
-0.36650362610816956
-0.5286822319030762
-0.5404940843582153
-0.3504168689250946
-0.5993499755859375
-0.6377110481262207
-0.8674615025520325
-0.4038298428058624
-0.5910732746124268
-0.5206648111343384
-0.3862062096595764
-0.5880191326141357
-0.7225401997566223
-0.6808865070343018
-0.48431476950645447
-0.2802838385105133
-0.7171173095703125
-0.40347105264663696
-0.39624398946762085
-0.6027758121490479
-0.8066259026527405
-0.8879359364509583
-0.5543665289878845
-0.6135431528091431
-0.7716326117515564
-0.6166759133338928
-0.5793797373771667
-0.5696017742156982
-0.37376120686531067
-1.3824292421340942
-0.7219109535217285
-0.8703370690345764
-0.5987948179244995
-0.6457777619361877
-0.5595433712005615
-0.48172274231910706
-0.9073675274848938
-0.9260953068733215
-0.20652303099632263
-0.5852985978126526
-0.43883833289146423
-0.7383676767349243
-0.5532686710357666
-1.1012552976608276
-0.5027967691421509
-0.3151858448982239
-0.6488611102104187
-1.0704303979873657
-0.3049839437007904
-0.7552974224090576
-0.3920327425003052
-1.0587618350982666
-1.5132054090499878
-0.5814744234085083
-0.27561822533607483
-1.6216182708740234
-0.6466737389564514
-0.6412811875343323
-0.7293642163276672
-0.44319477677345276
-0.48005348443984985
-0.5668758749961853
-0.6378680467605591
-0.5472885966300964
-0.6541658043861389
-0.46451643109321594
-0.4972933828830719
-0.2929333746433258
-0.6594494581222534
-0.36466753482818604
-0.3886197507381439
-0.4687621593475342
-0.3932507634162903
-0.43415483832359314
-0.5830554962158203
-0.5570470690727234
-1.2704259157180786
-0.3419986367225647
-0.34465163946151733
-0.8183378577232361
-0.7176346778869629
-0.6848579049110413
-0.5430740714073181
-0.9584312438964844
-0.6542854905128479
-0.40986350178718567
-0.8666496872901917
-0.7148179411888123
-0.37688732147216797
-0.6813133358955383
-0.34174489974975586
-0.7922130227088928
-0.6653972864151001
-0.47334277629852295
-0.6049851775169373
-1.0034741163253784
-0.803432285785675
-0.6636921167373657
-0.3966028690338135
-0.8192181587219238
-0.3631850779056549
-0.33753669261932373
-0.5186185240745544
-0.49896761775016785
-0.5338537096977234
-1.0484426021575928
-0.9280598163604736
-0.6118004322052002
-0.31901389360427856
-0.5065262913703918
-0.672677755355835
-1.9644118547439575
-0.3745177686214447
-0.6987821459770203
-0.6668254733085632
-0.6182190775871277
-0.5668911337852478
-0.3070073425769806
-0.6663214564323425
-0.6243234276771545
-0.4518941640853882
-1.0003678798675537
-0.48896968364715576
-0.7493156790733337
-0.7589578628540039
-0.3075476884841919
-0.399223655462265
-1.005354881286621
-0.41550302505493164
-0.4042937755584717
-0.9178842902183533
-0.7189525961875916
-1.3130346536636353
-1.7300827503204346
-0.5341176986694336
-0.3129574954509735
-0.4822096824645996
-0.35827386379241943
-0.37941524386405945
-0.6423556208610535
-0.5555173754692078
-0.5175033211708069
-0.5020967125892639
-0.5695845484733582
-0.6265948414802551
-0.85001540184021
-0.4472144544124603
-0.6327401399612427
-0.3862398862838745
-0.48901477456092834
-0.4316788613796234
-0.3531428575515747
-0.3035435974597931
-0.6387727856636047
-0.29769399762153625
-0.10793008655309677
-0.5904030799865723
-0.9527841806411743
-0.631766140460968
-0.5711780786514282
-0.34022432565689087
-0.9778565168380737
-0.6452258825302124
-0.726859986782074
-0.3555324673652649
-0.46862152218818665
-0.2287471741437912
-1.0848724842071533
-0.7209973335266113
-0.605772852897644
-0.4670034646987915
-0.652697741985321
-0.7858194708824158
-0.4370085299015045
-0.5036177635192871
-0.59148770570755
-0.4390311539173126
-1.056844711303711
-0.3289218544960022
-0.5194725394248962
-0.39472970366477966
-0.9702891111373901
-0.6961081027984619
-0.6878290772438049
-0.6334689259529114
-0.3775629699230194
-0.5035902857780457
-0.33783864974975586
-0.41965416073799133
-0.29225531220436096
-0.36063775420188904
-1.2641788721084595
-0.6761857271194458
-0.5836028456687927
-0.685705840587616
-0.6764984130859375
-0.7735053896903992
-0.50809246301651
-1.0684194564819336
-0.5222158432006836
-0.5926440358161926
-0.4233788847923279
-1.8238366842269897
-2.1425740718841553
-0.14543692767620087
-0.5864249467849731
-0.43692976236343384
-0.8137889504432678
-0.44786038994789124
-0.5653077960014343
-0.43144017457962036
-0.33631643652915955
-0.5026364326477051
-2.325559139251709
-1.0655889511108398
-0.7490564584732056
-0.37998002767562866
-0.2542288601398468
-0.42725667357444763
-0.36806461215019226
-0.8392838835716248
-0.9086106419563293
-0.44383901357650757
-0.4370550811290741
-1.2140977382659912
-0.4770568013191223
-0.7762985825538635
-0.4958876371383667
-0.40479061007499695
-0.6812437176704407
-0.48348483443260193
-0.6346042156219482
-0.39572611451148987
-0.3228137195110321
-0.603884220123291
-0.4445304870605469
-0.5898904204368591
-0.6148573756217957
-0.6021978259086609
-1.402593970298767
-0.5020338892936707
-0.6903868317604065
-0.37297460436820984
-0.5355255007743835
-0.3947456479072571
-0.7601958513259888
-1.1945838928222656
-0.7403883934020996
-0.6796689033508301
-0.8238022923469543
-0.8992770314216614
-0.43430283665657043
-0.42478570342063904
-0.9269033074378967
-0.5937543511390686
-0.4674196243286133
-0.4708899259567261
-0.5297731757164001
-0.4674936830997467
-0.5930026173591614
-0.2026643306016922
-0.5185516476631165
-0.3689267933368683
-0.545683741569519
-0.5021985769271851
-0.7049782276153564
-0.3581479787826538
-0.7782139182090759
-0.5043626427650452
-0.4353973865509033
-0.3826824426651001
-0.8922856450080872
-0.38967180252075195
-0.6648942232131958
-0.5339319705963135
-0.21994195878505707
-0.6134346723556519
-0.3949429392814636
-0.3843553960323334
-0.523313045501709
-0.560512125492096
-0.4733581840991974
-0.5020175576210022
-0.6307674050331116
-0.8817906975746155
-0.9091469049453735
-1.4602081775665283
-0.5655261278152466
-0.5256708264350891
-0.23302039504051208
-0.46742239594459534
-0.5721037983894348
-0.8333041071891785
-0.2210027277469635
-0.7650454044342041
-0.2609713673591614
-0.5194545984268188
-0.4917111396789551
-0.5553271770477295
-0.490543395280838
-0.41354528069496155
-0.7048575282096863
-0.3523615896701813
-0.6448193192481995
-0.19958503544330597
-0.378249853849411
-0.705720841884613
-0.5127391815185547
-0.5450811386108398
-0.31919175386428833
-0.6930932402610779
-0.47337374091148376
-1.2050296068191528
-0.5154884457588196
-0.3654901385307312
-0.6337518095970154
-0.4543865919113159
-0.5750397443771362
-0.76116544008255
-0.966768205165863
-0.8607581257820129
-0.565789520740509
-0.2840138375759125
-0.49583321809768677
-0.2953631281852722
-0.32361117005348206
-0.3891019821166992
-0.1936596781015396
-1.2288541793823242
-0.500746488571167
-0.7241813540458679
-0.5951544046401978
-0.8472985029220581
-0.6382373571395874
-1.2963519096374512
-0.4784066677093506
-0.5806089639663696
-0.438772588968277
-0.5355211496353149
-0.6328967809677124
-0.34902286529541016
-0.8345937132835388
-0.3724859654903412
-0.34651365876197815
-0.36084264516830444
-0.2812487483024597
-1.2417417764663696
-0.8620461821556091
-0.5018506646156311
-0.6439551115036011
-0.44570010900497437
-1.0913746356964111
-0.3734362721443176
-0.7166078686714172
-0.4438634216785431
-0.4593048393726349
-0.9177691340446472
-0.262708842754364
-0.5091465711593628
-0.9409616589546204
-0.8156923651695251
-0.9575833082199097
-0.4010442793369293
-0.23340797424316406
-0.4894613027572632
-0.7469123005867004
-1.0437372922897339
-0.583479106426239
-0.3485353887081146
-0.6576405763626099
-0.9837213754653931
-0.4802091717720032
-0.5577371120452881
-0.6186900734901428
-0.7453867197036743
-0.28404951095581055
-0.6551418900489807
-4.032695770263672
-0.7415453791618347
-0.7787755727767944
-0.36224621534347534
-0.6291430592536926
-0.5928670167922974
-0.41200634837150574
-0.5861930847167969
-0.573749303817749
-0.3332110643386841
-0.6500948071479797
-0.6212494969367981
-0.48032334446907043
-0.8542187809944153
-0.45555466413497925
-0.9020934700965881
-0.47983238101005554
-1.81235933303833
-0.40877577662467957
-0.719995379447937
-0.34765228629112244
-0.3246076703071594
-0.36485758423805237
-0.3338547646999359
-0.4532715082168579
-0.5949419736862183
-0.5523113012313843
-0.6357126832008362
-1.168491244316101
-0.6378576159477234
-0.8171020746231079
-0.5889906883239746
-0.31076276302337646
-0.34338346123695374
-0.47773024439811707
-0.739664614200592
-0.28878626227378845
-0.4485754072666168
-0.8339768052101135
-0.6133269667625427
-0.33055099844932556
-0.8000698089599609
-0.716525673866272
-1.0915586948394775
-0.7027169466018677
-0.6707414388656616
-0.45018669962882996
-0.2243499904870987
-0.5379937887191772
-0.39040204882621765
-0.8527107834815979
-0.2652353048324585
-0.44883209466934204
-0.9737201929092407
-0.8435662388801575
-0.931273877620697
-0.32607099413871765
-0.8237501382827759
-0.701373279094696
-0.8425092697143555
-0.563049852848053
-1.1034046411514282
-0.7772151231765747
-0.37962114810943604
-0.500239908695221
-0.5987767577171326
-0.763903021812439
-0.5478867292404175
-0.8573726415634155
-0.5853366851806641
-0.6800888180732727
-0.7995579838752747
-0.2172355353832245
-0.2752343416213989
-0.36516252160072327
-0.8920527696609497
-0.2882968783378601
-0.6824934482574463
-0.6259230971336365
-0.9159257411956787
-0.6651549339294434
-0.6784214973449707
-1.2594149112701416
-0.7118925452232361
-0.6732112169265747
-0.3806799352169037
-0.7906040549278259
-0.6450532674789429
-0.6263405680656433
-0.6751692891120911
-0.551178514957428
-0.7466318607330322
-1.0096877813339233
-0.3157724440097809
-0.41366708278656006
-0.4600181579589844
-0.30055612325668335
-0.5352585315704346
-0.7037098407745361
-1.0397210121154785
-0.4779861569404602
-0.89787358045578
-0.959083616733551
-1.6450378894805908
-0.6891772150993347
-0.7732964158058167
-0.9643396735191345
-0.378249853849411
-0.4255184531211853
-0.5381568074226379
-0.5398374795913696
-0.5289400815963745
-0.42958909273147583
-0.46777501702308655
-1.3128774166107178
-0.6618313789367676
-0.987912654876709
-1.152201533317566
-0.8657101392745972
-0.20425480604171753
-0.9523933529853821
-0.7067074775695801
-1.083803415298462
-0.6725326776504517
-0.46337348222732544
-0.4803470969200134
-0.8714746236801147
-0.5454485416412354
-0.3932608664035797
-0.5554386973381042
-0.34871673583984375
-0.56949383020401
-0.2257051020860672
-0.9872481822967529
-0.6738414764404297
-0.6748817563056946
-0.22582952678203583
-0.6318116784095764
-0.41765546798706055
-1.1385644674301147
-0.8059213161468506
-0.6202058792114258
-0.4413403570652008
-0.683290958404541
-0.44301852583885193
-0.8227118253707886
-0.20425480604171753
-0.307483434677124
-0.5775500535964966
-0.394869863986969
-0.4102182388305664
-0.4154488146305084
-0.401608407497406
-1.051034927368164
-1.2632447481155396
-0.9847107529640198
-0.2602475881576538
-0.47851571440696716
-0.490323543548584
-0.38364094495773315
-0.5329428911209106
-0.40348854660987854
-0.48927557468414307
-1.5801501274108887
-0.5544884204864502
-0.3679405152797699
-0.579757034778595
-0.4657675325870514
-0.854357898235321
-0.6089437007904053
-0.9160043001174927
-0.6237037181854248
-0.32748526334762573
-2.452097177505493
-0.46244847774505615
-0.6600525379180908
-0.6283244490623474
-0.4600712060928345
-0.32439473271369934
-0.48192352056503296
-0.6443081498146057
-0.5348411798477173
-0.5761306285858154
-0.7166335582733154
-0.5515263676643372
-0.45296090841293335
-0.22998341917991638
-0.4818283021450043
-0.3538363575935364
-0.2856396436691284
-0.6265872120857239
-0.5171618461608887
-0.4528203010559082
-0.5885359644889832
-0.4599219560623169
-0.7427068948745728
-0.3872354328632355
-0.5023841857910156
-0.49554407596588135
-0.9068092703819275
-0.6072591543197632
-0.4546841084957123
-0.8117936253547668
-0.6745267510414124
-0.7978526949882507
-1.1092339754104614
-0.3169570565223694
-0.5565946698188782
-0.44134649634361267
-0.4904094934463501
-0.6886869668960571
-0.5558933019638062
-0.600711464881897
-0.35085031390190125
-0.4533379375934601
-0.579215407371521
-1.0232740640640259
-0.5880188345909119
-0.38240453600883484
-0.5939846634864807
-0.2506304979324341
-0.752552330493927
-0.41694703698158264
-0.2566150426864624
-0.7764221429824829
-1.189135193824768
-0.6267800331115723
-0.30232003331184387
-0.4593382477760315
-1.155021071434021
-0.3116578459739685
-1.0655598640441895
-0.5221517086029053
-0.76541668176651
-0.2695138454437256
-0.307483434677124
-0.43403562903404236
-0.48793333768844604
-0.4870322644710541
-0.3313330113887787
-0.735702395439148
-0.24110503494739532
-0.5038038492202759
-0.504779040813446
-0.45565444231033325
-0.5019225478172302
-0.3041948676109314
-0.9104894399642944
-0.790360152721405
-0.5823282599449158
-0.38086023926734924
-0.7937943935394287
-0.2942531704902649
-0.40651920437812805
-0.49772852659225464
-0.48010683059692383
-0.5709459781646729
-0.45899561047554016
-0.28984346985816956
-0.40769073367118835
-0.8417689204216003
-0.49112048745155334
-0.7537895441055298
-0.49690693616867065
-1.1708686351776123
-0.6978683471679688
-0.4563721716403961
-0.7682132124900818
-0.918923556804657
-0.71700519323349
-0.6671018004417419
-1.028403878211975
-0.71783447265625
-0.5426121950149536
-0.4662243723869324
-1.0802255868911743
-0.5715259909629822
-0.6067270636558533
-0.4726741909980774
-0.4645650088787079
-0.43087977170944214
-0.3665674924850464
-0.5749755501747131
-1.2069194316864014
-0.6447855234146118
-0.6877381801605225
-0.6135343313217163
-0.3246927261352539
-0.48282015323638916
-1.4054721593856812
-0.8080916404724121
-0.45616716146469116
-0.7361004948616028
-0.5915483236312866
-0.8408904075622559
-0.5691190958023071
-0.627036988735199
-0.7778721451759338
-0.3099015951156616
-0.4741719663143158
-0.4645620584487915
-0.3950076997280121
-0.5825363993644714
-0.5604981184005737
-0.7618771195411682
-0.4686586558818817
-0.40566322207450867
-0.5513492822647095
-0.4895397126674652
-0.795350193977356
-0.3303534686565399
-0.7009272575378418
-0.6055461764335632
-0.6530091762542725
-0.3366813063621521
-0.6484922766685486
-0.26407456398010254
-0.3304526209831238
-0.33272451162338257
-0.9331487417221069
-0.4551566541194916
-0.798605740070343
-0.46288612484931946
-0.6503252983093262
-0.34325700998306274
-0.9425630569458008
-0.5878776907920837
-0.5544548630714417
-0.3205975592136383
-0.25966978073120117
-0.6287599802017212
-0.4233991503715515
-0.6763742566108704
-0.4656238555908203
-0.7120510339736938
-2.7555227279663086
-0.5226374864578247
-0.7603427767753601
-0.27974799275398254
-0.588086724281311
-1.7832006216049194
-0.40793782472610474
-0.9957976937294006
-0.680918276309967
-0.8328397274017334
-0.5624922513961792
-0.8708776235580444
-0.4720900356769562
-0.34076446294784546
-0.3570668399333954
-0.917522668838501
-0.4534079432487488
-0.4507986009120941
-0.8161500692367554
-1.003609538078308
-1.6299920082092285
-1.207181453704834
-0.8059971332550049
-0.3320440948009491
-0.9312290549278259
-0.41838884353637695
-0.369399756193161
-0.4224182963371277
-0.7536102533340454
-0.5259355902671814
-0.6205087900161743
-0.5229688882827759
-0.4556557238101959
-0.7317073941230774
-0.5611027479171753
-0.19804564118385315
-0.6346982717514038
-0.43709105253219604
-0.5421596169471741
-0.5074742436408997
-0.37254923582077026
-0.7629649639129639
-0.7836353778839111
-0.3409491777420044
-0.9236640930175781
-0.6722113490104675
-0.3103282153606415
-1.0371088981628418
-0.48379966616630554
-0.1496538370847702
-0.5705439448356628
-0.5067188739776611
-2.3610453605651855
-0.44599926471710205
-0.706153392791748
-0.7834382653236389
-0.825078010559082
-0.9239236116409302
-0.3412497043609619
-0.22760765254497528
-1.1674270629882812
-0.7374809980392456
-0.5593783259391785
-0.7027724981307983
-0.46677467226982117
-0.2512121796607971
-0.5388091802597046
-0.893620491027832
-0.625335156917572
-0.622045636177063
-0.6773337125778198
-0.4162442684173584
-0.34399130940437317
-0.8467621803283691
-0.4561225473880768
-0.4574945867061615
-0.5680773854255676
-0.5450591444969177
-0.45364460349082947
-0.3403269052505493
-0.6644468903541565
-0.7173410058021545
-0.6730552911758423
-1.086501955986023
-0.9556692838668823
-0.3172236979007721
-0.5770208239555359
-0.9867987632751465
-0.5484054088592529
-0.34974706172943115
-0.833437442779541
-0.873988926410675
-0.7431086301803589
-0.34869080781936646
-0.4675704836845398
-0.8930256962776184
-0.9055379033088684
-0.5806336998939514
-0.21238872408866882
-0.6022231578826904
-0.8269023895263672
-1.0527068376541138
-0.3533482253551483
-0.7116320133209229
-0.9012964367866516
-0.7393931746482849
-0.6196523904800415
-0.4789685904979706
-0.480892539024353
-0.3096298575401306
-0.28927192091941833
-0.9536259174346924
-3.086987257003784
-0.8855534791946411
-2.4550349712371826
-0.5332750678062439
-0.7781835794448853
-0.700657308101654
-0.9011519551277161
-0.5808823704719543
-0.6381151080131531
-0.6243734955787659
-0.46644407510757446
-0.2014854997396469
-0.4156074821949005
-0.3380967974662781
-0.6475378274917603
-0.5370901823043823
-0.4120759665966034
-1.4053337574005127
-0.38673365116119385
-0.7870545387268066
-0.7859052419662476
-0.7061708569526672
-0.5109351873397827
-0.5345586538314819
-0.37109997868537903
-0.4327657222747803
-0.7533240914344788
-2.7397069931030273
-0.3666824996471405
-0.41628220677375793
-0.6588301062583923
-0.5349099040031433
-0.5765215754508972
-0.3504446744918823
-0.5468155741691589
-0.5596342086791992
-0.5910130739212036
-0.3445860743522644
-0.4495193660259247
-1.3497980833053589
-0.5555055141448975
-0.5458511114120483
-0.37594839930534363
-0.50026535987854
-0.7179051041603088
-0.32340574264526367
-0.5571115016937256
-0.3749176859855652
-0.3555307686328888
-0.6144289970397949
-0.48458394408226013
-0.6263157725334167
-0.5656988620758057
-0.7534945607185364
-0.09767874330282211
-0.4513143301010132
-0.9527284502983093
-0.5148329138755798
-0.5746750235557556
-0.9333673119544983
-0.4302264451980591
-0.41414114832878113
-1.1967474222183228
-0.6111178398132324
-0.9085567593574524
-0.6347538828849792
-0.4388578236103058
-0.7080682516098022
-0.4942736029624939
-0.9161863923072815
-1.6038851737976074
-0.29330602288246155
-0.4438980221748352
-0.7713690996170044
-0.6125019192695618
-0.42865151166915894
-0.6943550705909729
-0.7931382656097412
-0.44038480520248413
-0.48505905270576477
-0.44334742426872253
-1.0080839395523071
-0.6246052980422974
-0.5877392292022705
-0.23896245658397675
-0.7991281747817993
-0.5373287796974182
-0.5800957083702087
-0.5750145316123962
-0.4196535348892212
-0.34699252247810364
-0.8780941963195801
-0.4858104884624481
-0.4423315227031708
-0.3928651213645935
-0.6870672106742859
-0.26682883501052856
-0.540407657623291
-0.6185516119003296
-0.4166151285171509
-0.8831936120986938
-0.6250331401824951
-0.474078506231308
-0.8422189354896545
-0.6262038350105286
-0.4036448299884796
-1.011230230331421
-0.6651408076286316
-0.7894788384437561
-0.4248032569885254
-0.8250635266304016
-0.4440491795539856
-0.3946024775505066
-0.7907989025115967
-0.9353171586990356
-0.3687223196029663
-0.11868943274021149
-0.7519668340682983
-0.8142614960670471
-0.44323110580444336
-0.5029851198196411
-0.5115610361099243
-0.16948457062244415
-0.6737456917762756
-0.6201226711273193
-0.7105315923690796
-1.2518595457077026
-0.47991377115249634
-0.33914506435394287
-0.13368000090122223
-0.37818583846092224
-1.613324522972107
-0.6958560347557068
-1.1541777849197388
-0.18156558275222778
-0.49149179458618164
-0.7230527400970459
-0.5454091429710388
-0.6319249272346497
-0.3648626208305359
-0.8268097043037415
-0.36015722155570984
-0.6361937522888184
-0.7987726330757141
-0.5552864670753479
-0.6193382740020752
-0.47373151779174805
-0.6172914505004883
-0.7665940523147583
-0.30110371112823486
-0.3969995379447937
-0.803490161895752
-1.5231462717056274
-0.4747928977012634
-0.3865111172199249
-0.4556383490562439
-0.5095647573471069
-0.2409311681985855
-0.6142907738685608
-0.45164310932159424
-0.6222677230834961
-1.0941271781921387
-0.6179630160331726
-0.3984527289867401
-0.8036087155342102
-0.8233781456947327
-0.638715922832489
-0.4592168629169464
-0.6917356252670288
-0.6046562194824219
-0.4118032157421112
-0.700380265712738
-0.5773425698280334
-0.5242341160774231
-0.32334619760513306
-0.2854291498661041
-0.6225792169570923
-0.5339484214782715
-1.097211241722107
-0.39680546522140503
-0.40966904163360596
-0.4248178005218506
-0.5350273251533508
-0.6268022656440735
-0.3133412003517151
-0.8271921277046204
-1.4398837089538574
-0.574078381061554
-0.5604321956634521
-0.2970346510410309
-0.6568126678466797
-0.39911964535713196
-0.6728758811950684
-0.2737550139427185
-3.2801692485809326
-0.33763405680656433
-1.186423659324646
-0.7192640900611877
-0.4881264269351959
-0.5313445329666138
-0.8944612741470337
-0.31518709659576416
-0.20517732203006744
-0.5875872373580933
-0.4595048725605011
-1.367060661315918
-0.3417873680591583
-0.6586874723434448
-0.5373016595840454
-0.4131580889225006
-1.2434093952178955
-0.47807344794273376
-0.794403612613678
-0.34459489583969116
-0.8372927904129028
-0.47657787799835205
-0.5447900295257568
-0.5523755550384521
-0.6100925207138062
-0.7528303265571594
-0.5403602719306946
-0.6843085289001465
-0.551375150680542
-0.7458434700965881
-1.0070356130599976
-0.5673556327819824
-0.4571874737739563
-0.3848128914833069
-0.3439960181713104
-0.37341293692588806
-0.2868194282054901
-0.738909125328064
-0.5368303060531616
-0.4434792697429657
-0.49644356966018677
-1.0644030570983887
-0.32368433475494385
-0.6961452960968018
-0.6010407209396362
-0.41689810156822205
-0.5836881995201111
-0.46873578429222107
-0.5193601846694946
-0.6486409306526184
-0.3224949240684509
-0.4975016415119171
-0.37368887662887573
-0.5846680998802185
-1.0136204957962036
-0.39015722274780273
-0.5490933656692505
-0.875012993812561
-0.5472440123558044
-0.5599889755249023
-0.37254923582077026
-0.5227558612823486
-0.2001490741968155
-0.3833881616592407
-0.7245010733604431
-0.2671096920967102
-0.9153909683227539
-0.5618622303009033
-0.7670298218727112
-0.6605439186096191
-2.5182363986968994
-0.19083771109580994
-1.9780067205429077
-1.091388463973999
-0.6712110042572021
-0.6058539152145386
-0.7110035419464111
-0.6591787934303284
-1.3331780433654785
-0.9380205869674683
-1.3434993028640747
-0.6347521543502808
-0.482359915971756
-1.4203664064407349
-0.3792572319507599
-0.502240777015686
-0.5142065286636353
-0.618219792842865
-1.065324306488037
-0.5069587826728821
-0.8706616163253784
-0.48841288685798645
-0.5862038731575012
-1.1026959419250488
-0.48362359404563904
-0.4587380290031433
-0.4813727140426636
-0.6008922457695007
-0.804705798625946
-0.6114974021911621
-0.4374185800552368
-0.4681510031223297
-0.7408941984176636
-0.7044708132743835
-0.7634077668190002
-0.4499880075454712
-0.6661500334739685
-0.47477906942367554
-0.49289670586586
-0.3720707893371582
-0.5957082509994507
-0.4941316246986389
-0.39468029141426086
-0.41869068145751953
-0.24817191064357758
-0.3857572376728058
-0.6242331266403198
-0.7834795117378235
-0.8520190119743347
-1.1424263715744019
-0.5069587826728821
-0.5574249625205994
-0.8211344480514526
-0.9630473852157593
-0.35634589195251465
-0.6645936369895935
-0.42446789145469666
-0.7602515816688538
-0.5693246126174927
-0.5045654773712158
-0.4812077581882477
-0.8418334722518921
-0.737966001033783
-0.73589688539505
-0.9971689581871033
-0.5182397961616516
-0.3687223196029663
-0.9074522256851196
-0.5132004618644714
-0.41033345460891724
-1.1198161840438843
-0.6319507956504822
-0.41547834873199463
-0.34725481271743774
-0.7969152927398682
-0.42393842339515686
-0.588914692401886
-0.8245754241943359
-0.2797826826572418
-0.45951563119888306
-0.42962008714675903
-0.49634790420532227
-1.3776448965072632
-0.7766376733779907
-0.33961614966392517
-0.6229528784751892
-0.5561175346374512
-0.38029253482818604
-0.45732295513153076
-0.6582688689231873
-0.7996320724487305
-0.9634092450141907
-0.4188855290412903
-0.2797594964504242
-0.7432999014854431
-1.095714807510376
-0.2445596158504486
-0.277351051568985
-0.26613593101501465
-0.3543582856655121
-0.3660794496536255
-0.6754798293113708
-0.7123069763183594
-1.000598669052124
-0.4879664182662964
-0.2724567651748657
-0.34563371539115906
-0.34033945202827454
-0.3276445269584656
-1.0803879499435425
-0.6519320011138916
-0.5997670292854309
-0.7640138268470764
-0.7032532095909119
-0.39654162526130676
-0.45216459035873413
-0.37564757466316223
-0.583909809589386
-0.5310258269309998
-0.436383455991745
-0.49112436175346375
-0.6150831580162048
-0.4803948402404785
-0.35586684942245483
-0.6768252849578857
-0.5398626327514648
-0.41075801849365234
-0.5091968178749084
-0.2953973114490509
-1.0444144010543823
-0.41970565915107727
-0.5275089144706726
-0.5331583023071289
-2.656482458114624
-0.6549749970436096
-0.26265838742256165
-0.48618289828300476
-0.7644311189651489
-0.5135061144828796
-0.3048526346683502
-0.6152323484420776
-0.4422760307788849
-0.4970526695251465
-0.19469387829303741
-3.871445894241333
-0.47104185819625854
-0.4457690715789795
-0.4719833433628082
-0.325675904750824
-0.3457656800746918
-1.0607444047927856
-0.8475873470306396
-0.8667882084846497
-2.8086447715759277
-0.9221661686897278
-1.0418131351470947
-0.7977550625801086
-0.5396130084991455
-0.40234196186065674
-0.8371681571006775
-0.8805793523788452
-0.20085294544696808
-0.6916159391403198
-0.47554752230644226
-0.45505377650260925
-0.9189918637275696
-1.1952825784683228
-0.7632995247840881
-0.37492167949676514
-0.3825802803039551
-0.27969369292259216
-0.7560082674026489
-0.8087294697761536
-0.4919830560684204
-1.0729984045028687
-0.24812281131744385
-0.2956324815750122
-0.4869404733181
-2.6035916805267334
-0.4834640324115753
-0.7274538278579712
-0.6222411394119263
-0.7461119890213013
-0.4893215298652649
-1.9661407470703125
-0.38132035732269287
-0.6238831877708435
-0.8400712609291077
-0.5888861417770386
-1.0694606304168701
-0.5093482136726379
-0.4317658841609955
-0.5636770725250244
-0.7473079562187195
-0.5489296317100525
-0.473018079996109
-0.5374413132667542
-0.2741926908493042
-0.8102273941040039
-0.4664454758167267
-0.7261058688163757
-0.4977244436740875
-0.34723347425460815
-0.5663326978683472
-0.24578112363815308
-0.12782320380210876
-0.5763949751853943
-0.2688388526439667
-0.41645070910453796
-0.35514506697654724
-0.3816002309322357
-0.903277575969696
-0.6528967618942261
-0.6584036946296692
-1.1485273838043213
-0.3757699429988861
-0.7642115354537964
-0.45354005694389343
-0.47768792510032654
-0.2963714003562927
-0.5683707594871521
-0.9174172878265381
-0.5815405249595642
-0.4388531446456909
-0.5000641942024231
-0.33216607570648193
-0.5190705060958862
-0.8331195712089539
-0.6766131520271301
-0.759468138217926
-0.7137905955314636
-0.5583999156951904
-0.4075528681278229
-1.1686699390411377
-0.19393788278102875
-0.6258059144020081
-0.24553647637367249
-0.33920079469680786
-0.6293846964836121
-0.6538999080657959
-1.9474142789840698
-0.7401250600814819
-0.44399014115333557
-0.5672128200531006
-0.7016935348510742
-1.066406488418579
-1.1222500801086426
-0.7365052700042725
-0.2966896891593933
-0.3983866274356842
-0.4589715003967285
-0.4882003962993622
-0.42599421739578247
-0.6726427674293518
-0.46361443400382996
-0.6085939407348633
-0.39021870493888855
-0.5175817608833313
-0.6010307669639587
-0.5746685266494751
-0.6262415647506714
-0.23850688338279724
-0.42223888635635376
-0.872907280921936
-0.618302583694458
-0.7857078909873962
-0.47268423438072205
-0.5028256177902222
-0.5819675922393799
-0.7067134380340576
-1.2346363067626953
-0.3452414870262146
-0.464910089969635
-0.8871349692344666
-0.3847885727882385
-0.8233261108398438
-0.8812602758407593
-1.0791648626327515
-0.5781019926071167
-0.6335760354995728
-0.7253897190093994
-0.6462641358375549
-0.5955160856246948
-0.44329845905303955
-0.7962843179702759
-0.6313410997390747
-0.23420031368732452
-0.21301227807998657
-1.0542857646942139
-1.160069227218628
-0.6976452469825745
-0.3482247292995453
-0.5077628493309021
-0.416557639837265
-0.5601249933242798
-0.5548269748687744
-0.6368888020515442
-0.39077407121658325
-0.48198404908180237
-0.14355240762233734
-0.438238263130188
-1.795920729637146
-0.6996638774871826
-1.0552606582641602
-0.5457324385643005
-1.0432367324829102
-0.19992056488990784
-0.5553203821182251
-0.3191084861755371
-0.6142995953559875
-0.5169190168380737
-0.6393049359321594
-0.5319012403488159
-1.0164506435394287
-1.136484980583191
-0.7407991886138916
-0.4012804627418518
-0.3890067934989929
-1.0175620317459106
-0.45316484570503235
-0.23850688338279724
-0.7549934983253479
-0.3761959671974182
-0.3503524959087372
-0.7033717632293701
-0.4674750864505768
-0.4154171645641327
-0.6011036038398743
-0.6405987739562988
-0.5854707956314087
-0.5682968497276306
-0.8688631057739258
-0.4943259358406067
-0.6136819124221802
-0.5910316705703735
-0.622045636177063
-0.3724169135093689
-0.40929484367370605
-0.9820736646652222
-0.6291393041610718
-0.6852075457572937
-0.6597958207130432
-0.5953834056854248
-0.8370472192764282
-0.8679386973381042
-0.8721698522567749
-0.6250441074371338
-0.5754979848861694
-0.38914620876312256
-0.7162395715713501
-1.0044447183609009
-0.618430495262146
-0.27864208817481995
-1.8053964376449585
-0.691355288028717
-0.6290590763092041
-1.3543634414672852
-0.5831137895584106
-0.5064175724983215
-0.880078911781311
-1.9265857934951782
-0.8551805019378662
-0.3378075063228607
-0.3125455379486084
-0.9063002467155457
-1.159909725189209
-0.5111621618270874
-0.38515764474868774
-0.762519359588623
-0.6180582046508789
-0.6024605631828308
-0.2280236929655075
-0.35157254338264465
-0.5202342867851257
-0.4629247486591339
-0.8604289889335632
-0.5682857632637024
-0.7275263071060181
-0.5667473673820496
-0.5216926336288452
-0.5604934096336365
-0.6438286304473877
-0.38682040572166443
-0.48016560077667236
-0.6002822518348694
-0.5224670767784119
-0.3102196455001831
-0.6399585604667664
-0.9020174145698547
-0.9673997759819031
-0.44414398074150085
-0.5757900476455688
-0.4843243658542633
-0.4884745478630066
-1.9630131721496582
-1.1102746725082397
-0.3352665305137634
-0.4931124448776245
-0.3582399785518646
-0.9448277950286865
-0.6271491646766663
-0.6932939291000366
-0.7495543956756592
-0.36184921860694885
-0.47107216715812683
-0.5409262180328369
-0.4549296200275421
-0.4665674865245819
-0.6488181948661804
-0.3537488877773285
-0.8532987236976624
-0.6156766414642334
-0.8235400319099426
-0.3797655403614044
-0.42215225100517273
-0.673454761505127
-0.5277718305587769
-0.7366342544555664
-0.7792218327522278
-0.7060747146606445
-0.5799193978309631
-0.7588716745376587
-0.8436194062232971
-0.7400894165039062
-0.5173184871673584
-0.506020188331604
-0.31427302956581116
-0.5411680340766907
-1.0285214185714722
-0.2906922698020935
-0.4780960977077484
-0.9681130647659302
-1.115675687789917
-0.9229959845542908
-0.5547988414764404
-0.617900013923645
-0.3019126057624817
-0.4789685904979706
-1.0187369585037231
-0.894051194190979
-0.814386785030365
-0.5320992469787598
-0.7918893694877625
-0.6616049408912659
-0.46646732091903687
-0.8151342868804932
-0.2682880163192749
-0.29491108655929565
-0.8977726101875305
-0.7340535521507263
-0.7157850861549377
-0.6164317727088928
-0.4169542193412781
-0.7098619341850281
-0.45449715852737427
-0.5445881485939026
-0.5788400173187256
-0.55812668800354
-0.3462181091308594
-0.8774316906929016
-0.8242576122283936
-0.7775247097015381
-0.298088401556015
-0.686559796333313
-0.7098612189292908
-0.2005855143070221
-0.43532904982566833
-0.5467368960380554
-0.25727126002311707
-0.44301941990852356
-0.7165641784667969
-0.5955291390419006
-0.985762894153595
-0.6380254030227661
-1.1843286752700806
-0.8887504935264587
-2.299503803253174
-0.47086623311042786
-1.035393476486206
-0.6229882836341858
-0.8374385833740234
-0.7408254146575928
-0.3263508081436157
-0.3028014898300171
-0.4339486360549927
-0.5339953303337097
-0.34308329224586487
-0.5417367219924927
-0.6251494288444519
-0.6731594800949097
-0.66709303855896
-0.2798052132129669
-0.10427254438400269
-0.5727437734603882
-0.561007559299469
-0.7402913570404053
-0.5632627010345459
-0.33289995789527893
-0.7429778575897217
-1.5531939268112183
-0.44953927397727966
-0.8787545561790466
-0.83890700340271
-0.5666382312774658
-0.5389693379402161
-1.0181150436401367
-0.6016872525215149
-0.5709094405174255
-0.5368580222129822
-0.7769190073013306
-0.4901469945907593
-0.3169570565223694
-0.5993913412094116
-0.531087338924408
-0.2948298752307892
-0.9898934364318848
-0.637592613697052
-0.6639852523803711
-0.970437228679657
-0.40137264132499695
-0.4738906919956207
-0.598831057548523
-0.48090776801109314
-0.5926728248596191
-0.8411189317703247
-0.48856791853904724
-0.5343506932258606
-0.7129306197166443
-0.531298816204071
-0.24350181221961975
-0.8496003746986389
-0.6240440607070923
-0.5423198938369751
-0.2912306785583496
-0.2792138457298279
-0.5887340903282166
-0.6429519653320312
-0.9166982173919678
-1.26148521900177
-0.9384267926216125
-0.7240383625030518
-0.8119018077850342
-0.8873715996742249
-0.6917921304702759
-0.36725080013275146
-0.5738056302070618
-0.4710612893104553
-0.9099075794219971
-0.40095481276512146
-0.6695335507392883
-0.39602917432785034
-0.5256527066230774
-0.6455973386764526
-0.2846265733242035
-0.5467867851257324
-0.7017962336540222
-0.21238872408866882
-0.49768900871276855
-0.5104472041130066
-0.6099449992179871
-0.31205815076828003
-0.5281785726547241
-0.5267295241355896
-0.5638490915298462
-0.3857358396053314
-0.7312718033790588
-0.6841422319412231
-0.43310630321502686
-0.41759878396987915
-0.5504817962646484
-0.37623131275177
-0.3924851715564728
-0.32877016067504883
-0.43156707286834717
-0.6610829830169678
-0.2620251774787903
-0.747800886631012
-0.5998702049255371
-1.1123230457305908
-0.9453290700912476
-0.8348667025566101
-0.31223663687705994
-0.8511528372764587
-0.6701502799987793
-0.511904239654541
-0.8495804667472839
-0.49248701333999634
-0.385513037443161
-0.710140585899353
-0.37511035799980164
-0.7671369910240173
-0.3591017425060272
-0.7247545719146729
-0.8765221238136292
-0.6540979146957397
-0.480480819940567
-0.5656200647354126
-0.38812053203582764
-0.47371387481689453
-0.8860042691230774
-0.3572159707546234
-0.25877827405929565
-0.49013426899909973
-0.6351756453514099
-0.960742175579071
-0.5327329635620117
-0.6468347907066345
-0.4472839832305908
-0.5186479091644287
-0.36389434337615967
-0.5773525834083557
-0.6350359916687012
-0.8303088545799255
-0.46741124987602234
-0.3809833228588104
-0.34027302265167236
-0.20864033699035645
-0.6866121888160706
-0.37019863724708557
-0.6365593075752258
-0.8593993782997131
-0.8429544568061829
-0.43373367190361023
-0.5549164414405823
-0.9346634149551392
-1.5437215566635132
-0.627312421798706
-0.4917624294757843
-0.4636427164077759
-0.41597673296928406
-0.8478115797042847
-0.5045253038406372
-1.1364085674285889
-0.6201226711273193
-0.5775849223136902
-0.7277921438217163
-0.3503524959087372
-0.3108547329902649
-0.5099628567695618
-0.5299810767173767
-0.3978116810321808
-0.8352986574172974
-0.5445613265037537
-0.6595011949539185
-0.4657459259033203
-0.49723514914512634
-1.10697340965271
-0.430441290140152
-0.6657731533050537
-0.6860429048538208
-0.8021504282951355
-1.568487286567688
-0.4150601029396057
-0.6798601746559143
-0.7031077146530151
-0.9128695726394653
-0.6509789824485779
-0.904374897480011
-0.619100034236908
-0.5826888680458069
-0.5175898671150208
-0.7478707432746887
-0.7664247751235962
-0.8305873274803162
-0.6700454950332642
-0.7890307903289795
-0.4140418469905853
-0.6151382327079773
-0.5020627975463867
-0.43260976672172546
-0.4388531446456909
-0.5631700158119202
-0.26154014468193054
-0.4630107283592224
-0.24018609523773193
-0.6454311609268188
-0.47321081161499023
-0.8507860898971558
-0.46241363883018494
-0.8759244680404663
-0.8236591219902039
-1.3041073083877563
-0.4904872477054596
-0.52512127161026
-0.5358992218971252
-0.5263904929161072
-0.8099756240844727
-0.6373458504676819
-1.7848738431930542
-0.625595211982727
-0.6878584623336792
-0.3628247380256653
-0.9006717801094055
-0.6274216771125793
-0.3305642306804657
-0.760735809803009
-0.2874027192592621
-0.5415891408920288
-0.7612987756729126
-0.4809575080871582
-1.8309879302978516
-0.5262055397033691
-0.7115136981010437
-1.4575668573379517
-0.5443651080131531
-0.9540827870368958
-0.9776467084884644
-0.31515422463417053
-0.5207979679107666
-0.8209067583084106
-0.8297007083892822
-1.0032836198806763
-0.548702597618103
-0.5536295771598816
-0.2581448256969452
-0.32643383741378784
-0.36915796995162964
-0.6363791823387146
-0.36449530720710754
-0.46260353922843933
-0.46267053484916687
-0.579155683517456
-0.3663136661052704
-0.507641077041626
-0.451983779668808
-0.9309878349304199
-0.8380224108695984
-0.7111527323722839
-0.6512477993965149
-0.6994508504867554
-1.0932106971740723
-0.7264905571937561
-0.6536765694618225
-0.5623132586479187
-0.6816666126251221
-0.5660136938095093
-0.9356980919837952
-0.44220614433288574
-0.6148362755775452
-0.5891985297203064
-0.48058339953422546
-1.0237526893615723
-0.3007844090461731
-0.6258418560028076
-0.6672349572181702
-0.7526683211326599
-0.7042694091796875
-0.30932584404945374
-0.41165852546691895
-0.3814305365085602
-0.7533886432647705
-0.48842135071754456
-0.555600643157959
-0.17887277901172638
-0.5407618284225464
-0.6633535027503967
-0.4400371313095093
-0.43232613801956177
-0.8148611783981323
-0.9547159075737
-0.6560976505279541
-0.5714273452758789
-0.8051762580871582
-0.5849756002426147
-0.2543388903141022
-0.36063775420188904
-0.7728259563446045
-1.4601091146469116
-0.572965681552887
-0.44408854842185974
-0.521766722202301
-0.6924943327903748
-1.1454648971557617
-0.760735809803009
-0.8368694186210632
-0.7087260484695435
-0.6052252650260925
-0.395295113325119
-0.9168148636817932
-0.5669817328453064
-0.32465413212776184
-0.3227279782295227
-0.2735283374786377
-0.5603606104850769
-0.4224024713039398
-0.24332009255886078
-0.6019821763038635
-2.546337127685547
-0.9164156913757324
-0.6732295751571655
-0.41120845079421997
-0.8208581805229187
-0.49502989649772644
-1.1453646421432495
-0.5763612389564514
-0.17811156809329987
-0.3548543155193329
-0.8258790373802185
-0.6176103353500366
-0.4281754493713379
-0.6116763353347778
-0.33957645297050476
-0.9896185994148254
-0.4474467933177948
-1.0417845249176025
-0.42655208706855774
-0.37838709354400635
-0.978197455406189
-0.530684769153595
-0.9588600993156433
-0.7589598298072815
-0.9892169833183289
-0.5222489237785339
-0.4995706379413605
-0.5061899423599243
-0.7358514666557312
-0.6549084186553955
-0.4542112946510315
-0.6854496598243713
-0.657365083694458
-0.5647760033607483
-0.48124921321868896
-0.44761165976524353
-0.47076547145843506
-0.9591067433357239
-0.4715190827846527
-0.36286523938179016
-0.4180939197540283
-0.4530545473098755
-0.40074238181114197
-0.3876841366291046
-0.4193510413169861
-0.7489838600158691
-0.7879431843757629
-0.553058385848999
-0.43483972549438477
-0.7297917604446411
-0.937404215335846
-0.6985101103782654
-0.6292753219604492
-2.1509015560150146
-0.40046215057373047
-0.9935129284858704
-0.5487892031669617
-0.8046863079071045
-0.6791417002677917
-0.5476836562156677
-0.42132991552352905
-0.7884488701820374
-0.8092572093009949
-0.43090304732322693
-0.16940805315971375
-0.9270125031471252
-0.870066225528717
-0.5616545081138611
-0.7314174771308899
-0.8242989778518677
-0.9022128582000732
-0.9533024430274963
-0.3676299452781677
-0.3985722064971924
-0.3425455093383789
-0.6127471327781677
-0.37711477279663086
-0.9946437478065491
-0.43938201665878296
-0.8857636451721191
-1.2969183921813965
-0.46395638585090637
-0.5029387474060059
-0.43059104681015015
-1.0819706916809082
-0.4560651481151581
-0.7407806515693665
-0.42404261231422424
-0.2501325011253357
-0.2172795981168747
-0.6936165690422058
-1.0095289945602417
-2.0821638107299805
-0.5702601671218872
-0.5249770879745483
-0.51307213306427
-0.6254409551620483
-0.41728147864341736
-0.6826037168502808
-0.6410834193229675
-0.4229244887828827
-1.346856951713562
-0.5636804103851318
-0.32201072573661804
-0.7582020163536072
-0.4036872982978821
-0.8139188885688782
-0.3650990426540375
-0.36750367283821106
-0.7814206480979919
-0.7147262096405029
-0.8376033306121826
-0.5908041000366211
-0.4155723452568054
-0.4260888397693634
-0.30372634530067444
-0.758499026298523
-0.744449257850647
-0.7311027646064758
-0.6754798293113708
-0.938315212726593
-0.6672230362892151
-0.5683322548866272
-0.2782752811908722
-0.4457879662513733
-0.620061993598938
-0.94427490234375
-0.2928803265094757
-0.6607769131660461
-0.44808921217918396
-0.4875991642475128
-0.4282558560371399
-0.8966827392578125
-0.7108999490737915
-0.3430764377117157
-0.7136704921722412
-0.5330216884613037
-0.7121132612228394
-0.3822816014289856
-0.4326169788837433
-0.4882532060146332
-0.7325082421302795
-0.36771631240844727
-1.1122561693191528
-0.559848427772522
-0.6810788512229919
-0.43865108489990234
-0.7992662787437439
-0.6680744886398315
-0.4580689072608948
-0.8135167956352234
-0.16421526670455933
-0.563876748085022
-0.395077109336853
-0.4083980619907379
-0.4217389225959778
-0.30331915616989136
-1.188644289970398
-0.7572710514068604
-0.33387210965156555
-0.6948553919792175
-0.4342721402645111
-0.9682593941688538
-1.9455924034118652
-0.5099628567695618
-0.3966676890850067
-0.6688778400421143
-0.9984037280082703
-0.3445860743522644
-0.7870883345603943
-0.40840721130371094
-0.5634378790855408
-0.528074324131012
-0.9907850027084351
-1.9864825010299683
-0.4587283730506897
-0.8177094459533691
-0.7135552763938904
-0.723416268825531
-0.49411410093307495
-0.6543756723403931
-0.7356796860694885
-0.8737505674362183
-0.49140700697898865
-0.4266582727432251
-0.36063551902770996
-1.270223617553711
-0.7202991843223572
-0.6508143544197083
-0.5985328555107117
-0.32728439569473267
-0.38299503922462463
-0.37756967544555664
-0.3593394458293915
-0.3377179205417633
-0.7259364724159241
-0.20386439561843872
-1.0942758321762085
-0.6046052575111389
-0.2830716669559479
-0.7491775155067444
-0.5254524946212769
-1.1719964742660522
-0.5100569725036621
-0.5128965973854065
-0.5746180415153503
-0.7893215417861938
-0.7198886871337891
-1.0922640562057495
-0.5859386324882507
-0.9734031558036804
-0.46822109818458557
-0.46945181488990784
-0.7385115027427673
-0.8194286823272705
-0.4907023310661316
-0.6406893134117126
-0.5102827548980713
-0.337204247713089
-1.998950481414795
-0.7049728631973267
-0.4803496301174164
-0.6667483448982239
-0.5647372603416443
-0.5151169300079346
-0.3968280553817749
-0.6157389879226685
-0.460350900888443
-0.774509847164154
-0.7955076694488525
-0.5429766178131104
-1.166143536567688
-0.7839854955673218
-0.7258338332176208
-1.4170714616775513
-0.3812810778617859
-0.5344604253768921
-0.4127521216869354
-0.7235005497932434
-0.5894501209259033
-0.8746525645256042
-0.3301103413105011
-0.55986088514328
-0.7756685614585876
-0.38060522079467773
-0.4629141092300415
-0.3307415843009949
-0.35987451672554016
-0.5872144103050232
-0.6857541799545288
-0.6628071069717407
-0.5971901416778564
-0.7162647247314453
-0.5587119460105896
-0.7120140790939331
-0.40879026055336
-1.0217273235321045
-0.5247791409492493
-0.9554069638252258
-0.42510566115379333
-0.5764904022216797
-0.3266575336456299
-0.5415524840354919
-0.4703501760959625
-0.6406177282333374
-0.625422477722168
-0.11079876869916916
-0.6997413039207458
-0.46423643827438354
-0.4779996871948242
-0.4166392683982849
-0.8178477883338928
-0.32846716046333313
-0.4817478358745575
-0.3987577557563782
-0.8881136775016785
-0.535575807094574
-0.3875505328178406
-0.4525955319404602
-0.5706204771995544
-0.39769527316093445
-0.7614805102348328
-0.2605586051940918
-0.44343024492263794
-0.31363165378570557
-0.9347105622291565
-0.9225606918334961
-0.8286587595939636
-0.5587696433067322
-0.6613597869873047
-1.4521753787994385
-0.7111687064170837
-0.4609101712703705
-0.7396879196166992
-0.8064790964126587
-1.2153408527374268
-0.49343931674957275
-0.7339046001434326
-0.7146733403205872
-0.29969900846481323
-0.3584011495113373
-0.6387100219726562
-0.3859003484249115
-0.7576549053192139
-0.2830217182636261
-0.6825178265571594
-1.0511795282363892
-0.697067141532898
-0.5906482338905334
-0.6793073415756226
-0.38851916790008545
-0.3329325318336487
-0.6417732834815979
-0.6586425304412842
-1.0360100269317627
-0.5373895168304443
-0.4712304472923279
-0.8297069072723389
-1.3336248397827148
-0.5169556736946106
-0.680921196937561
-0.5594843626022339
-0.4669772684574127
-0.9917117357254028
-0.4446457624435425
-0.39228761196136475
-0.7466545701026917
-0.9302958250045776
-0.36503908038139343
-0.46875709295272827
-2.10611629486084
-1.0965893268585205
-0.4845682978630066
-0.803871750831604
-0.7424420118331909
-0.20425480604171753
-0.5506634712219238
-0.7469980120658875
-0.5154165625572205
-0.8239433169364929
-0.3082594871520996
-0.9771808981895447
-0.8689346313476562
-1.218548059463501
-0.4956605136394501
-0.3852224349975586
-0.514700710773468
-0.36091193556785583
-0.3620676100254059
-0.8246099352836609
-0.46905913949012756
-0.3042418956756592
-0.4039576053619385
-0.6078717112541199
-0.48890677094459534
-0.8845246434211731
-0.41177842020988464
-0.5894839763641357
-1.0147122144699097
-0.8037511706352234
-0.9123914837837219
-0.40620675683021545
-0.650766134262085
-0.40936991572380066
-0.522210955619812
-0.737115204334259
-0.6542826294898987
-0.6678856611251831
-0.6559932231903076
-0.9010112881660461
-0.6137017607688904
-0.5396718382835388
-0.49843958020210266
-0.6507183909416199
-0.5574764013290405
-0.8947100043296814
-0.5153331160545349
-0.40462660789489746
-0.6726171970367432
-0.6772902607917786
-0.5879146456718445
-0.8281562924385071
-1.044938564300537
-0.5757784247398376
-0.5701524019241333
-1.1654818058013916
-0.4996730089187622
-0.44188979268074036
-0.5676776766777039
-0.7729065418243408
-0.7011604905128479
-0.4324505627155304
-0.7636306881904602
-1.901007056236267
-0.8056834936141968
-0.7583156824111938
-0.3146219849586487
-0.6945078372955322
-0.5453361868858337
-0.6986935138702393
-0.2852320075035095
-0.27668559551239014
-1.0758633613586426
-0.4637047350406647
-0.7708247303962708
-0.6747664213180542
-0.7741729617118835
-0.7580183744430542
-0.7523900270462036
-0.8002839088439941
-0.4766726791858673
-0.7229904532432556
-0.4549106955528259
-0.6789694428443909
-0.44346901774406433
-0.27142706513404846
-0.6051234006881714
-0.4714067578315735
-0.6164191961288452
-0.7668035626411438
-1.1056644916534424
-0.34250685572624207
-0.3057746887207031
-0.33686020970344543
-0.3311100900173187
-0.827821671962738
-0.4732286036014557
-0.5239691138267517
-0.5750192403793335
-1.0725704431533813
-0.8989888429641724
-0.6402586698532104
-0.4316788613796234
-1.0483883619308472
-0.7999516725540161
-0.9280685782432556
-0.261738657951355
-0.45311251282691956
-1.1019303798675537
-0.5722748041152954
-1.0087178945541382
-0.5931521058082581
-0.8414932489395142
-0.5752487182617188
-0.51307213306427
-0.3710702061653137
-0.5321131944656372
-0.7601495981216431
-0.4823760390281677
-1.1851093769073486
-0.5932117104530334
-1.1246740818023682
-0.6883588433265686
-0.35189133882522583
-1.1754114627838135
-1.317988395690918
-0.7259165644645691
-0.3807604908943176
-1.2283529043197632
-0.6431795954704285
-0.40515679121017456
-0.30336883664131165
-0.6267335414886475
-0.403553307056427
-0.3969995379447937
-0.51307213306427
-0.40868648886680603
-0.736009955406189
-0.7752193212509155
-0.6103166341781616
-0.5226479172706604
-0.5599641799926758
-0.8863364458084106
-0.49963322281837463
-0.7264431715011597
-0.29737335443496704
-0.6409486532211304
-0.5995015501976013
-0.5396157503128052
-0.3110983371734619
-0.568435788154602
-0.9679335951805115
-0.5273800492286682
-1.3414008617401123
-0.5495516061782837
-0.9334953427314758
-0.7486497759819031
-0.29030919075012207
-0.9847559928894043
-0.3947688639163971
-0.40814030170440674
-0.5647838115692139
-0.6941251158714294
-0.4464377462863922
-0.5641313791275024
-0.3258545696735382
-0.5628635883331299
-0.32323652505874634
-0.7145481109619141
-0.36189505457878113
-0.7335641384124756
-0.5878905653953552
-0.2986641824245453
-0.5954338908195496
-0.8914886713027954
-0.8159570097923279
-0.8842765688896179
-0.29140347242355347
-0.3504357635974884
-0.8269349336624146
-0.6553841233253479
-0.703217089176178
-0.5714625120162964
-0.5610561966896057
-0.5924410820007324
-0.6106079816818237
-0.674830973148346
-0.8008844256401062
-0.49774911999702454
-0.6419289708137512
-1.1536788940429688
-0.7280313372612
-0.5551302433013916
-0.35440564155578613
-0.5896958112716675
-0.22047728300094604
-0.40190303325653076
-0.42755526304244995
-0.6940737962722778
-0.6690282225608826
-0.25553926825523376
-0.2811448872089386
-0.4399677813053131
-0.9831332564353943
-0.9740957617759705
-0.6304768919944763
-0.8180882930755615
-0.3556290566921234
-0.5647192597389221
-0.4277181923389435
-0.7395100593566895
-0.7044836282730103
-0.5738937854766846
-0.6279296278953552
-0.3797387182712555
-0.6300386786460876
-0.5101805925369263
-0.269447922706604
-0.8368800282478333
-0.3952694237232208
-0.6322066187858582
-0.7526103258132935
-0.41624701023101807
-0.43026497960090637
-0.8672036528587341
-0.5793557167053223
-0.39548468589782715
-0.4902505874633789
-0.2636633813381195
-0.7522637248039246
-0.5837334394454956
-0.16317737102508545
-0.5613878965377808
-0.6565666794776917
-0.6886698603630066
-1.2883931398391724
-0.5674815773963928
-0.8097828030586243
-1.2036612033843994
-0.46037179231643677
-1.0008063316345215
-0.6532108783721924
-0.41340702772140503
-0.4342721402645111
-0.5405827760696411
-0.7310191988945007
-0.4316788613796234
-0.30222412943840027
-0.5691428184509277
-0.4832333028316498
-0.6934154033660889
-0.6703903675079346
-0.4850722849369049
-0.35713261365890503
-0.5674815773963928
-0.6897236108779907
-0.8247594833374023
-0.5585614442825317
-0.32368433475494385
-0.6525883674621582
-0.4917781352996826
-0.5161399245262146
-0.9399675130844116
-0.7344931960105896
-0.37687310576438904
-0.530883252620697
-0.39616867899894714
-0.4091338515281677
-0.6561009287834167
-0.5170722603797913
-0.6183202862739563
-0.6060000658035278
-0.5955411791801453
-0.6680244207382202
-0.610936164855957
-0.36718833446502686
-0.5165108442306519
-1.76576828956604
-0.8458110094070435
-0.6989428997039795
-0.9247150421142578
-0.4778202176094055
-0.4660699665546417
-0.5380065441131592
-0.8119561672210693
-0.7012817859649658
-0.2529493272304535
-0.5594530701637268
-0.40271639823913574
-0.5879855155944824
-0.3773261606693268
-0.4736614525318146
-0.5643625259399414
-1.0138068199157715
-0.584627628326416
-0.6569591760635376
-0.7048230171203613
-0.36396679282188416
-0.5304276943206787
-0.6602637767791748
-1.6246929168701172
-1.2992373704910278
-0.6782435774803162
-0.9004073739051819
-0.5311681628227234
-0.4985782206058502
-0.9422615170478821
-0.32129690051078796
-0.35807526111602783
-0.6902786493301392
-0.3205975592136383
-0.4208405017852783
-0.40419846773147583
-0.5127819776535034
-0.7849215269088745
-0.8709715008735657
-0.5175259709358215
-0.7862098813056946
-0.3410145342350006
-0.5756506323814392
-0.5182892680168152
-0.5919725894927979
-0.31103047728538513
-0.5330215096473694
-0.42965105175971985
-0.6861220002174377
-0.5768360495567322
-0.5948761105537415
-0.5220619440078735
-0.2919865846633911
-0.5545961856842041
-0.2835550606250763
-0.7066241502761841
-0.5701907873153687
-0.4310266375541687
-0.329044371843338
-0.5965918302536011
-0.6103577613830566
-0.6166657209396362
-0.6420161724090576
-0.28830093145370483
-0.6154404282569885
-0.8035324811935425
-0.5818620324134827
-0.7253051996231079
-0.7347603440284729
-0.348783940076828
-0.7533331513404846
-0.7938554883003235
-0.46858909726142883
-0.5666741132736206
-1.4620863199234009
-0.31134843826293945
-0.4486246109008789
-0.37811902165412903
-0.6776995062828064
-0.44136443734169006
-0.6046897768974304
-0.3996765911579132
-0.9835606217384338
-0.6683793067932129
-0.36372002959251404
-1.2254433631896973
-0.21000026166439056
-0.5326734781265259
-0.7155271172523499
-0.4241068959236145
-0.2853224575519562
-0.37915509939193726
-0.501555860042572
-0.6315754055976868
-0.5555794835090637
-0.7071887254714966
-0.24357379972934723
-0.6528912782669067
-0.6490920186042786
-1.0280369520187378
-0.5855233669281006
-0.7701461315155029
-0.3168221712112427
-0.333242803812027
-0.6220893263816833
-0.772322952747345
-0.6095289587974548
-0.8785991072654724
-0.23356188833713531
-0.6271489858627319
-0.5271162390708923
-0.6377539038658142
-0.8076029419898987
-0.4041441082954407
-0.4532904028892517
-0.5840613842010498
-0.33547037839889526
-0.49381762742996216
-0.4516177475452423
-1.1684621572494507
-0.5490569472312927
-0.16940805315971375
-0.34231218695640564
-0.979299008846283
-0.5680402517318726
-0.612302839756012
-0.48121097683906555
-0.642092764377594
-0.3337840139865875
-0.42051005363464355
-0.5342004299163818
-0.4127722382545471
-1.0611920356750488
-0.7338205575942993
-0.6225230097770691
-0.6684007048606873
-1.1009217500686646
-0.7008450627326965
-1.1225013732910156
-0.3798978626728058
-0.6310166120529175
-0.7553529143333435
-0.6288114190101624
-0.2837275564670563
-0.7361377477645874
-0.29061776399612427
-0.3814738094806671
-0.6681165099143982
-0.6919479966163635
-0.2908957302570343
-0.7052395343780518
-0.40366891026496887
-0.5849342942237854
-0.45584917068481445
-0.3235914409160614
-0.41503676772117615
-1.016327142715454
-0.8790023922920227
-1.8155059814453125
-0.5581330060958862
-0.1446073353290558
-0.5620975494384766
-0.6259230971336365
-0.3895702064037323
-0.487070769071579
-0.38480040431022644
-0.34228113293647766
-1.010905146598816
-0.5756182074546814
-0.5036858916282654
-0.9835149645805359
-0.7251155376434326
-0.461723655462265
-0.9238364696502686
-0.6361679434776306
-0.8838701844215393
-0.3921324610710144
-0.7375969290733337
-0.5652276873588562
-0.7108457088470459
-0.41979241371154785
-0.7618114948272705
-0.38428741693496704
-0.5744386315345764
-0.3551701307296753
-0.8370738625526428
-0.5231606960296631
-0.5773200392723083
-0.555414617061615
-0.6033968329429626
-0.7997938394546509
-1.2006806135177612
-0.7224326133728027
-0.5473320484161377
-1.0283663272857666
-0.5152839422225952
-1.541512370109558
-0.36061185598373413
-1.2496070861816406
-0.23032088577747345
-0.9203635454177856
-1.0439114570617676
-1.9534403085708618
-0.5679033398628235
-0.7822784185409546
-0.47908860445022583
-0.35887598991394043
-0.24003373086452484
-0.27678945660591125
-0.9101589322090149
-0.2884586453437805
-0.46269094944000244
-0.9678885340690613
-2.1252946853637695
-0.5611494183540344
-0.6785396337509155
-0.4540400803089142
-0.740647554397583
-1.1405518054962158
-0.5779104232788086
-0.7345713973045349
-0.5961039066314697
-0.2821449935436249
-0.6724545955657959
-0.5725033283233643
-0.26383495330810547
-0.9202079772949219
-0.545008659362793
-0.8730264902114868
-0.3895125687122345
-0.7307928204536438
-0.1666097640991211
-0.6474512219429016
-1.2185403108596802
-0.6946914196014404
-0.6201886534690857
-0.6198486685752869
-0.2542288601398468
-0.5569519400596619
-0.5938456058502197
-0.3626682460308075
-1.223524808883667
-0.7153646349906921
-0.7226479053497314
-0.42303839325904846
-1.5048267841339111
-0.4413403570652008
-0.7058344483375549
-0.5819499492645264
-1.1375869512557983
-0.402877539396286
-0.5142694115638733
-0.722152054309845
-0.4049672484397888
-0.45730873942375183
-0.8074513673782349
-0.43299445509910583
-0.6774803400039673
-0.6847028732299805
-0.3043535649776459
-0.3485218286514282
-0.5715717077255249
-0.43250828981399536
-0.7815520167350769
-0.6166691184043884
-0.84637850522995
-0.559848427772522
-0.9705123901367188
-0.3333881199359894
-0.6223269104957581
-0.49037086963653564
-0.648061215877533
-0.5046262741088867
-0.5520789623260498
-0.7465896010398865
-1.26148521900177
-0.5887004137039185
-0.9838458895683289
-0.62073814868927
-0.5336635112762451
-0.5721930265426636
-0.7384870052337646
-0.5980417728424072
-0.668432891368866
-0.4391721785068512
-0.7084710001945496
-0.38799160718917847
-0.36389434337615967
-0.6544026732444763
-1.3157708644866943
-0.4155956208705902
-0.5786639451980591
-0.23102234303951263
-0.40486082434654236
-0.6313858032226562
-0.7551658153533936
-1.2403509616851807
-0.44599926471710205
-0.6845437288284302
-0.7486026883125305
-0.4442671835422516
-0.6114633083343506
-0.6207958459854126
-0.5257691740989685
-0.6076753735542297
-0.4798697829246521
-0.8619199395179749
-0.3041396141052246
-0.4279021620750427
-0.8292630314826965
-0.6384814381599426
-0.6493428945541382
-0.619038462638855
-0.8242402076721191
-0.17381608486175537
-0.5076190829277039
-0.6103607416152954
-0.41294747591018677
-1.356803059577942
-0.4325636327266693
-0.6916159391403198
-0.5397666096687317
-0.30336883664131165
-1.1034706830978394
-0.31733861565589905
-0.4607481062412262
-0.5783969759941101
-0.9498664736747742
-0.3378354609012604
-0.7811319828033447
-0.7874349355697632
-0.2937025725841522
-0.6393868327140808
-0.4709487557411194
-0.4451329708099365
-0.6546335816383362
-0.3555324673652649
-0.6902479529380798
-0.31981161236763
-0.4925226867198944
-0.7911498546600342
-0.80620276927948
-0.6203955411911011
-0.7664058208465576
-0.8347177505493164
-0.7547562122344971
-0.7282128930091858
-0.7816228866577148
-0.896052360534668
-0.5341941118240356
-0.49506044387817383
-1.0989161729812622
-1.0575448274612427
-0.2774610221385956
-0.47825151681900024
-0.8350076079368591
-0.43161752820014954
-0.795583188533783
-0.32656583189964294
-0.551232635974884
-0.3886202871799469
-0.7350932955741882
-0.386482834815979
-0.22427210211753845
-0.5765275955200195
-0.47405847907066345
-0.3798467218875885
-0.3942689299583435
-0.543153703212738
-0.750251054763794
-0.6830651760101318
-0.5979951024055481
-0.5073956847190857
-0.6480780243873596
-0.45282813906669617
-0.5051090717315674
-0.5042206048965454
-0.5940989255905151
-0.8802348971366882
-0.5516369938850403
-0.8310273289680481
-0.8228127360343933
-0.3002980649471283
-0.3506777286529541
-0.7748737335205078
-0.6803110241889954
-0.5835288763046265
-0.5257454514503479
-0.25266915559768677
-0.5905982851982117
-0.5580101609230042
-0.9198715686798096
-0.48256024718284607
-0.5634597539901733
-0.33721795678138733
-0.320086270570755
-0.7225887775421143
-0.21255245804786682
-0.5182762742042542
-0.4845316708087921
-0.7255532145500183
-0.7718923091888428
-0.6322828531265259
-0.8511402010917664
-0.49333399534225464
-0.45336875319480896
-1.05077064037323
-0.4451919198036194
-0.7450783252716064
-0.7123910188674927
-0.3778420686721802
-0.9923745393753052
-0.23717810213565826
-0.6913939118385315
-1.0286486148834229
-0.43654489517211914
-0.6593306064605713
-0.568910539150238
-0.4316924214363098
-0.5386770963668823
-0.5564791560173035
-0.5694061517715454
-0.8031473159790039
-0.6268799901008606
-0.5116924047470093
-0.5301005244255066
-0.43153923749923706
-0.6174755096435547
-0.34457358717918396
-0.7180270552635193
-0.6365733742713928
-0.4981929659843445
-1.0018736124038696
-0.5212979912757874
-0.9664020538330078
-0.747806966304779
-0.8028329610824585
-0.6858075261116028
-0.9854530096054077
-0.41759932041168213
-1.1604764461517334
-0.6540417075157166
-0.7274970412254333
-0.7786859273910522
-0.9059202671051025
-0.19496558606624603
-0.7982178926467896
-0.4985346496105194
-0.5335209965705872
-1.5676456689834595
-1.4088391065597534
-0.2997688353061676
-0.6010714173316956
-0.3706768751144409
-0.5719404816627502
-0.44513577222824097
-0.6783654689788818
-0.6732580065727234
-0.5658711791038513
-0.28095951676368713
-0.7769932150840759
-0.9535655975341797
-0.44791901111602783
-0.3133806586265564
-1.1781988143920898
-0.9344421029090881
-0.7480815649032593
-0.3596547842025757
-0.42338383197784424
-0.45097115635871887
-0.6592863202095032
-0.87099289894104
-0.2512844204902649
-0.4497388005256653
-0.5099524259567261
-0.8127894401550293
-0.25651130080223083
-0.4344092011451721
-0.3949702978134155
-0.8188809752464294
-0.3866962790489197
-0.6903924942016602
-0.6117958426475525
-0.5818279385566711
-0.30084896087646484
-0.33548691868782043
-0.518371045589447
-0.5457643866539001
-0.4946492612361908
-0.7468007802963257
-0.782424807548523
-0.6243990659713745
-0.5205175280570984
-0.7343989014625549
-0.5986530184745789
-0.8278535604476929
-0.4633334279060364
-0.3482247292995453
-0.44827479124069214
-0.7763718962669373
-0.5454099178314209
-0.7642115354537964
-0.7410290241241455
-1.1730091571807861
-0.790615975856781
-0.703231155872345
-0.6427379250526428
-0.34182968735694885
-0.9296501278877258
-0.6353492140769958
-0.5490672588348389
-0.31532683968544006
-0.39071136713027954
-0.7771786451339722
-1.1024837493896484
-0.609337329864502
-0.4900520145893097
-0.560137152671814
-0.7820411324501038
-0.6442674994468689
-0.3919629156589508
-0.5367428064346313
-0.2566150426864624
-0.8103375434875488
-0.5812289118766785
-0.2705717980861664
-0.4778285622596741
-0.6867247819900513
-1.2960561513900757
-0.4740050137042999
-0.4422968924045563
-0.3594559133052826
-0.5586382150650024
-0.8528489470481873
-1.0488593578338623
-0.3472895622253418
-0.3558419942855835
-0.5009654760360718
-0.47276046872138977
-0.3687838912010193
-0.6165838241577148
-0.6529515981674194
-0.6533612012863159
-0.39466461539268494
-0.28666242957115173
-0.5604727864265442
-0.594292938709259
-0.471173495054245
-0.23578500747680664
-0.6253910660743713
-0.2897496521472931
-0.8505838513374329
-0.7072354555130005
-0.7433547377586365
-1.0542857646942139
-0.9778627753257751
-0.5346410274505615
-0.48176810145378113
-0.5574719905853271
-0.8732399344444275
-0.5024891495704651
-0.3974851965904236
-0.5272387862205505
-0.4360402524471283
-1.0894290208816528
-1.2433396577835083
-1.1406859159469604
-0.6527222990989685
-1.5781441926956177
-0.7626024484634399
-0.8819378018379211
-0.7312679886817932
-0.4187038838863373
-0.737021803855896
-0.8195260167121887
-0.6521317362785339
-0.4735899865627289
-0.47926053404808044
-0.4365871846675873
-0.815131664276123
-0.7622108459472656
-0.31466731429100037
-0.4691103398799896
-0.6092460751533508
-0.3994545340538025
-0.2677385210990906
-1.2774075269699097
-0.6269778609275818
-0.3108547329902649
-0.4971138834953308
-0.6456591486930847
-0.36224332451820374
-0.7048085331916809
-0.8989143371582031
-0.3631027042865753
-0.48135244846343994
-0.7966224551200867
-0.5769959688186646
-0.5145856142044067
-0.4814465045928955
-0.8653494119644165
-0.34801924228668213
-0.38320890069007874
-0.3909257650375366
-0.5681238174438477
-0.4715987741947174
-0.4281754493713379
-0.6940959692001343
-0.18431715667247772
-0.29935407638549805
-0.8325837850570679
-0.441385418176651
-0.3123094439506531
-0.7921360731124878
-0.30041933059692383
-0.6607913374900818
-0.6842473149299622
-0.4214373528957367
-0.4573901891708374
-0.686671793460846
-0.7486488223075867
-0.7145851850509644
-0.7578395009040833
-0.6334729790687561
-0.915603756904602
-0.3691396713256836
-0.5686015486717224
-0.8985915780067444
-0.8394909501075745
-0.6175520420074463
-1.0962650775909424
-0.6364376544952393
-0.5202623009681702
-0.9843156933784485
-0.5438077449798584
-0.9319844841957092
-0.482359915971756
-1.0796624422073364
-0.25651130080223083
-0.5135844349861145
-1.0029358863830566
-2.4227681159973145
-0.635732114315033
-0.4248560667037964
-0.5326564311981201
-0.4796023666858673
-0.6715917587280273
-0.5505672097206116
-0.43676167726516724
-0.22533181309700012
-0.5074286460876465
-0.29225724935531616
-1.1296154260635376
-0.32090985774993896
-0.5971930027008057
-0.5830293297767639
-0.36620989441871643
-0.39492276310920715
-0.42640966176986694
-0.6058129072189331
-0.5790335536003113
-0.41967111825942993
-0.6878533959388733
-0.4315510392189026
-0.7035291194915771
-0.7821973562240601
-0.8506712913513184
-1.2610785961151123
-0.5673137307167053
-0.33073845505714417
-0.8324390649795532
-0.3631027042865753
-0.6318577527999878
-0.4659880995750427
-0.6144113540649414
-0.6191896200180054
-0.48580440878868103
-0.5285406708717346
-0.3532184660434723
-0.8471936583518982
-1.6166210174560547
-0.4999748468399048
-0.7468767762184143
-0.4701222777366638
-1.2464115619659424
-0.49142658710479736
-0.5679349303245544
-0.3969995379447937
-0.6223981976509094
-0.7018944621086121
-0.4908747673034668
-0.3324069678783417
-0.5999217629432678
-1.0298882722854614
-1.0157184600830078
-0.3011154532432556
-0.7548299431800842
-0.780444324016571
-0.4867348074913025
-0.4037100076675415
-0.34992721676826477
-0.7653209567070007
-0.41969597339630127
-0.601966142654419
-0.6635363101959229
-0.4126998484134674
-0.7342071533203125
-0.6997716426849365
-0.3675665259361267
-0.4909554719924927
-1.125427484512329
-0.7029348015785217
-0.4612477123737335
-0.8758870959281921
-0.6691498160362244
-0.7627648711204529
-0.32618770003318787
-0.6162672638893127
-0.9254015684127808
-0.7183700203895569
-1.1026116609573364
-0.5044679641723633
-0.4159278869628906
-0.3192239999771118
-0.4853516221046448
-0.4434625506401062
-0.5904874205589294
-0.3768732249736786
-0.298504114151001
-0.4555630087852478
-0.573701798915863
-0.5752301812171936
-0.587907075881958
-0.9066205620765686
-0.6282235383987427
-0.3939993679523468
-0.8749755024909973
-0.8216422200202942
-0.7613046169281006
-0.45673877000808716
-0.33718082308769226
-0.36397626996040344
-0.8107068538665771
-0.8046758770942688
-0.1183929294347763
-0.642742395401001
-0.7843630909919739
-0.734222412109375
-0.7274605631828308
-0.7761128544807434
-0.37549275159835815
-0.28201499581336975
-0.5182735919952393
-0.39548468589782715
-0.3159572184085846
-0.832743227481842
-0.39800360798835754
-0.8277193903923035
-0.35410916805267334
-0.8333308696746826
-0.3375314772129059
-0.6699985861778259
-0.4826803207397461
-0.5216718912124634
-0.6272197961807251
-0.4634284973144531
-0.4518960118293762
-0.5885611176490784
-0.8365168571472168
-1.352547287940979
-0.7708214521408081
-1.203815221786499
-0.42964673042297363
-0.2677779793739319
-0.6246280074119568
-0.6815610527992249
-0.7786309719085693
-0.9352591633796692
-0.4835405945777893
-0.5387017726898193
-0.7132224440574646
-0.9002668261528015
-0.7099266052246094
-0.787000834941864
-0.46353429555892944
-0.9061492681503296
-0.591866672039032
-1.0671064853668213
-0.43726128339767456
-0.4918621778488159
-0.2635495960712433
-0.38813450932502747
-0.5053718090057373
-0.45906686782836914
-0.5201804637908936
-0.3318045735359192
-0.6223110556602478
-0.5606584548950195
-0.35716503858566284
-0.5174131393432617
-1.0554088354110718
-0.35123294591903687
-1.0540410280227661
-1.0412869453430176
-0.37228772044181824
-0.49311864376068115
-0.4183099865913391
-0.32706937193870544
-1.4568228721618652
-0.5821791291236877
-0.850594162940979
-0.35687124729156494
-0.9361407160758972
-0.8988534212112427
-0.4918545186519623
-1.0002493858337402
-0.5964887738227844
-0.5127389430999756
-0.5082679986953735
-0.21263550221920013
-1.0316892862319946
-1.0388816595077515
-0.9515966176986694
-1.0478888750076294
-1.0704182386398315
-0.5635248422622681
-0.649009108543396
-0.5173051357269287
-0.4740050137042999
-0.5000593662261963
-0.6287599802017212
-0.43014422059059143
-0.7585170865058899
-1.1904082298278809
-0.4394494891166687
-0.4357836842536926
-0.6234754920005798
-0.6122919917106628
-0.8975297212600708
-0.3589056730270386
-0.5804471373558044
-1.0662649869918823
-0.42245015501976013
-0.28204742074012756
-0.4172987937927246
-0.45641589164733887
-0.755439817905426
-0.6929588317871094
-0.7159044146537781
-0.9085016250610352
-0.5796718001365662
-0.21672716736793518
-0.4819421172142029
-0.3551003336906433
-0.33385586738586426
-0.31980398297309875
-0.8206917643547058
-0.47212108969688416
-0.254027783870697
-0.6082866787910461
-0.3687223196029663
-0.8751041293144226
-0.7242113351821899
-0.820979654788971
-0.69509357213974
-0.801054835319519
-0.44910043478012085
-0.42379602789878845
-0.5616854429244995
-0.6484922766685486
-0.20262479782104492
-0.631615400314331
-0.5494694113731384
-0.3713788688182831
-0.4530718922615051
-0.3727364242076874
-0.4641745388507843
-0.4093110263347626
-0.5765695571899414
-0.35517916083335876
-0.8417338132858276
-0.6307398080825806
-0.31394141912460327
-0.5778506398200989
-0.46518296003341675
-0.5732409954071045
-0.4888571500778198
-0.34719613194465637
-0.899507999420166
-0.4349581301212311
-0.5795915126800537
-0.8263357281684875
-0.6131800413131714
-0.5220106244087219
-0.6646097898483276
-0.579894483089447
-0.33360356092453003
-0.531161367893219
-2.1340410709381104
-1.204309344291687
-0.9642489552497864
-0.6781965494155884
-0.4830090403556824
-0.8441291451454163
-0.3375314772129059
-0.2677779793739319
-0.47263649106025696
-0.5563816428184509
-0.6836123466491699
-0.5321998000144958
-0.3801875412464142
-0.6923291683197021
-0.30218076705932617
-0.7877328395843506
-0.37620672583580017
-0.5546985864639282
-0.7842996120452881
-0.33223873376846313
-0.25574496388435364
-0.25337862968444824
-0.4469015300273895
-0.5542160868644714
-0.2964710295200348
-0.46757233142852783
-0.20564360916614532
-1.0872396230697632
-0.7045334577560425
-0.5904908180236816
-0.45817330479621887
-0.5918688178062439
-0.5684976577758789
-0.6500948071479797
-0.5509887933731079
-0.49303969740867615
-0.42838725447654724
-0.19534796476364136
-0.9024505615234375
-0.36162108182907104
-1.4145907163619995
-0.3031077980995178
-0.527474045753479
-0.6104512810707092
-0.4394521415233612
-0.5696017742156982
-0.2909165024757385
-0.7925949096679688
-0.4877800941467285
-0.7033544778823853
-0.574967622756958
-0.46883657574653625
-0.5228173136711121
-0.34623652696609497
-0.4524418115615845
-0.20120231807231903
-0.337091863155365
-0.7451411485671997
-1.1190009117126465
-0.5647569894790649
-1.008339285850525
-1.0023638010025024
-0.41496607661247253
-0.4386734664440155
-0.8536742925643921
-0.6681596636772156
-0.6665248274803162
-0.5598250031471252
-0.6422458291053772
-0.845145583152771
-0.5830807685852051
-0.42542922496795654
-0.533108115196228
-0.2433907687664032
-0.7433569431304932
-0.5094343423843384
-0.44027042388916016
-0.5340151786804199
-1.1462273597717285
-0.8970253467559814
-1.002691388130188
-0.7197762727737427
-0.6730886697769165
-1.2869478464126587
-0.6181369423866272
-0.5155983567237854
-0.4956331253051758
-0.598253071308136
-0.6986989974975586
-0.5431519150733948
-0.38133278489112854
-0.6185946464538574
-0.6880342960357666
-0.48127394914627075
-0.5686863660812378
-0.3858674168586731
-0.6738433241844177
-0.47958171367645264
-0.4333960711956024
-0.8024741411209106
-0.7355429530143738
-0.43461042642593384
-0.38496553897857666
-0.6495646834373474
-0.5080481767654419
-0.6849629878997803
-0.6527222990989685
-0.6669589877128601
-0.5844165086746216
-0.49896857142448425
-0.17254264652729034
-0.3966028690338135
-0.8461785912513733
-0.3947688639163971
-0.5749316811561584
-0.33208826184272766
-0.6480051875114441
-0.5571505427360535
-0.3837202787399292
-1.367788314819336
-0.59482741355896
-0.5629294514656067
-0.6592224836349487
-1.562730073928833
-1.1629698276519775
-0.5529367923736572
-0.44994911551475525
-0.48635274171829224
-0.5379438996315002
-0.706004798412323
-0.3375314772129059
-1.241896390914917
-0.693627655506134
-0.9844096899032593
-0.45021113753318787
-0.6115543842315674
-0.6897616386413574
-1.0303207635879517
-0.7895479202270508
-0.5353794097900391
-0.6477327942848206
-0.30683597922325134
-0.7316537499427795
-0.6078717112541199
-0.53264319896698
-0.4128762185573578
-0.5349547863006592
-0.8082042932510376
-0.3982948660850525
-0.979209303855896
-0.4266284108161926
-0.24010716378688812
-0.6474606990814209
-0.2408275008201599
-0.7093732953071594
-0.6619024276733398
-0.7594262361526489
-0.7006518840789795
-0.19413219392299652
-0.666915774345398
-0.6473389863967896
-0.48102572560310364
-0.884306013584137
-0.5376797914505005
-0.6586394906044006
-0.37408867478370667
-0.4539170563220978
-0.47091084718704224
-0.7356558442115784
-0.6134346723556519
-0.29939740896224976
-0.144127756357193
-0.47204041481018066
-0.3093952536582947
-0.4020496904850006
-0.3276445269584656
-0.35894036293029785
-1.3178907632827759
-0.4265628159046173
-0.22117215394973755
-0.721962034702301
-0.8546654582023621
-0.7050862908363342
-0.4937973916530609
-0.8743861317634583
-0.6871386170387268
-0.7312304973602295
-0.8152681589126587
-0.49833497405052185
-0.9174164533615112
-0.44429948925971985
-0.6141823530197144
-0.6837055087089539
-0.5940911769866943
-1.699871301651001
-0.32715967297554016
-0.5769226551055908
-0.49744701385498047
-0.9409416317939758
-0.5765858292579651
-0.9279646873474121
-0.7831429243087769
-0.3343777656555176
-0.28408288955688477
-0.6330351233482361
-0.6728043556213379
-1.1508762836456299
-0.1997603476047516
-0.3433842957019806
-0.5237001776695251
-0.6095171570777893
-0.6633197665214539
-0.3176679015159607
-0.4656466841697693
-1.2494019269943237
-0.6770437359809875
-0.6300753355026245
-0.3633701801300049
-0.33240753412246704
-0.3037232756614685
-0.3482397794723511
-0.6006761193275452
-0.5271373987197876
-0.47902897000312805
-0.29166510701179504
-0.5673767328262329
-0.4501349925994873
-1.0249569416046143
-0.48384034633636475
-0.47378286719322205
-0.41957515478134155
-0.5528831481933594
-0.8975653052330017
-0.42468708753585815
-0.44875138998031616
-1.099719524383545
-0.5290567874908447
-0.761302649974823
-0.1821601241827011
-0.7453656196594238
-0.6837794184684753
-0.9014075994491577
-2.0258145332336426
-0.7611702084541321
-0.31735655665397644
-0.43850502371788025
-0.6659297347068787
-0.20820845663547516
-0.5430176854133606
-0.6755707263946533
-0.5843753814697266
-0.3691444993019104
-0.5754225850105286
-0.7432719469070435
-0.2645723819732666
-0.19430390000343323
-0.5153647661209106
-0.47863322496414185
-0.3948502540588379
-0.3679801821708679
-0.8844576478004456
-0.5119974613189697
-0.5864714980125427
-0.704308807849884
-0.6041422486305237
-0.8385359644889832
-0.7593269944190979
-0.8319628238677979
-0.812303364276886
-0.5069587826728821
-0.49530041217803955
-0.4830763041973114
-0.6640546917915344
-0.4723917543888092
-0.3370092511177063
-0.5778757929801941
-0.3451577425003052
-1.221023678779602
-0.8156524896621704
-0.7624234557151794
-0.6205099821090698
-0.3837127685546875
-0.5490381121635437
-1.3899621963500977
-0.5961506962776184
-0.19151514768600464
-0.4827139377593994
-0.866585373878479
-0.6919522881507874
-0.37522634863853455
-0.37877655029296875
-0.37905406951904297
-0.939285933971405
-0.5540659427642822
-0.8572924137115479
-0.10865327715873718
-0.47169020771980286
-0.6319437026977539
-0.7474657297134399
-0.5381916165351868
-0.4220823645591736
-0.5343796610832214
-0.5501068234443665
-0.8930130004882812
-1.3662737607955933
-0.5134234428405762
-0.5485249757766724
-0.5374904274940491
-0.5438477396965027
-0.6486578583717346
-0.4537770748138428
-0.702518880367279
-0.35897743701934814
-0.37620672583580017
-0.6346935629844666
-0.6394785642623901
-0.743890643119812
-0.4678068459033966
-0.6503252983093262
-0.9059517979621887
-0.5841257572174072
-0.8303151726722717
-0.7498711943626404
-0.6716699600219727
-0.3224167227745056
-0.5001566410064697
-0.3406456410884857
-0.7287675142288208
-0.5953483581542969
-0.5347854495048523
-0.6160592436790466
-0.4600340723991394
-0.36091193556785583
-0.5551894903182983
-0.7092079520225525
-1.5183055400848389
-0.9989587664604187
-0.31559625267982483
-0.6556246280670166
-0.5664114356040955
-0.8607705235481262
-0.7150309681892395
-0.4806159734725952
-0.7452256679534912
-0.3643765449523926
-0.6348357796669006
-0.47188785672187805
-0.7649626135826111
-0.7045583724975586
-1.298836350440979
-0.41554245352745056
-0.5072231292724609
-0.4023393988609314
-0.5412976145744324
-0.6290965676307678
-0.6268500089645386
-0.5185152292251587
-0.8807317018508911
-0.9915475845336914
-0.40653032064437866
-0.6029866337776184
-0.9142773151397705
-0.285054475069046
-0.5647760033607483
-0.28590279817581177
-0.4576851427555084
-0.6334149241447449
-0.33718082308769226
-0.5159862637519836
-0.5126961469650269
-0.956482470035553
-0.7806070446968079
-0.2284291833639145
-0.6234389543533325
-0.6997184753417969
-0.4224182963371277
-0.8565237522125244
-0.25266915559768677
-0.33870765566825867
-0.4736741781234741
-0.30445459485054016
-1.2526295185089111
-1.7832741737365723
-0.284987211227417
-0.3123624920845032
-0.5520927906036377
-0.555784285068512
-0.5229548811912537
-0.42847955226898193
-0.5628641247749329
-0.19848796725273132
-0.8030974268913269
-0.7501622438430786
-0.6985752582550049
-0.4686415195465088
-1.417067289352417
-0.6219415664672852
-0.3775346875190735
-0.6529471278190613
-0.6088352203369141
-0.6898126602172852
-0.20723997056484222
-0.7911945581436157
-0.7073099613189697
-0.5406982898712158
-0.4664197266101837
-0.5838450789451599
-0.6193531155586243
-0.5632237792015076
-0.7777425050735474
-0.644079327583313
-0.5120649337768555
-0.35170847177505493
-0.28622564673423767
-0.2796436846256256
-0.9692642092704773
-0.4600432813167572
-0.6824360489845276
-0.642208456993103
-0.4645465314388275
-0.9055718183517456
-0.9341322183609009
-0.5371058583259583
-0.39918115735054016
-1.0158231258392334
-0.33713647723197937
-0.3642524480819702
-0.5265008211135864
-0.25833258032798767
-0.705098569393158
-0.6143682599067688
-0.659551739692688
-0.6990730166435242
-0.24776647984981537
-0.4505408704280853
-0.41222071647644043
-0.2792138457298279
-0.9440588355064392
-0.31559625267982483
-0.5629926919937134
-0.6582207083702087
-0.3741490840911865
-0.316169798374176
-0.8805410861968994
-0.6566855907440186
-1.189997911453247
-0.4738619029521942
-0.5460060834884644
-0.47347939014434814
-0.34791621565818787
-0.8729598522186279
-0.5180841088294983
-0.6457168459892273
-0.6468133926391602
-0.61436527967453
-0.3595321774482727
-0.2946850657463074
-0.6821310520172119
-0.6144607067108154
-0.47312846779823303
-0.26270970702171326
-0.6496551036834717
-0.2840138375759125
-0.7964667677879333
-0.5916610360145569
-0.9672659039497375
-0.5907014608383179
-0.7718799710273743
-1.364052414894104
-0.4744071960449219
-0.970899760723114
-0.4342721402645111
-0.3816002309322357
-0.5656311511993408
-1.2453701496124268
-0.8577359914779663
-0.43915531039237976
-0.3746802806854248
-0.5155739188194275
-0.5006118416786194
-0.5156033039093018
-0.880122184753418
-0.5367739200592041
-0.422309011220932
-0.5375732183456421
-0.8422741889953613
-0.4320294260978699
-1.1486403942108154
-0.5716840028762817
-0.5064901113510132
-0.9912550449371338
-0.36849427223205566
-0.5881220102310181
-0.6903138160705566
-1.0975534915924072
-0.5795060992240906
-0.5491246581077576
-0.940390944480896
-0.34469079971313477
-0.586574912071228
-0.6638209223747253
-0.39903488755226135
-0.9630285501480103
-1.033504843711853
-1.8141615390777588
-0.6581978797912598
-0.4926683306694031
-0.5613219141960144
-0.8722819685935974
-0.5325103998184204
-0.4985489249229431
-1.0640250444412231
-0.6077861189842224
-0.5108126997947693
-0.7790297269821167
-0.73868328332901
-0.49711766839027405
-0.4773876667022705
-0.5642968416213989
-0.5247606039047241
-0.8886197805404663
-0.5380702614784241
-0.2809382677078247
-0.37140989303588867
-0.53680419921875
-0.25860512256622314
-1.0417845249176025
-0.5682957172393799
-0.6273722052574158
-0.29547300934791565
-0.7587352991104126
-0.5643258094787598
-0.5670443773269653
-0.6399610638618469
-0.24337615072727203
-0.38297054171562195
-0.45020949840545654
-0.5935690402984619
-0.9201504588127136
-0.24321244657039642
-0.8350319862365723
-0.6728094220161438
-0.46729081869125366
-0.4812614619731903
-0.5149255990982056
-0.45999786257743835
-0.21993686258792877
-0.910645604133606
-0.26081985235214233
-0.46912407875061035
-0.7719805240631104
-0.37644633650779724
-0.3888902962207794
-0.3185988962650299
-0.7290588021278381
-0.2986641824245453
-0.8345285058021545
-0.5684577226638794
-0.2408275008201599
-1.4642412662506104
-0.4403860569000244
-0.7605341672897339
-0.614081084728241
-0.4281754493713379
-0.35152217745780945
-0.8975332975387573
-0.25417712330818176
-0.37814366817474365
-0.7678665518760681
-0.5723658800125122
-0.5937866568565369
-0.3278246521949768
-0.8526726961135864
-0.5620682835578918
-0.5354242920875549
-0.38995131850242615
-0.249610036611557
-0.44611817598342896
-0.6322031617164612
-0.7394115328788757
-0.5012385845184326
-0.7398483753204346
-0.46241363883018494
-0.5897093415260315
-0.3007219135761261
-0.5877569317817688
-0.6705682277679443
-0.28368887305259705
-0.46584847569465637
-0.5049787759780884
-0.5496779680252075
-0.5477122664451599
-1.2461940050125122
-0.22753405570983887
-0.822533130645752
-0.9330577850341797
-0.2943568229675293
-0.3996388912200928
-0.6420579552650452
-0.5961247682571411
-0.5563455820083618
-1.0477581024169922
-0.40786075592041016
-0.5865687727928162
-0.34456920623779297
-1.049721598625183
-0.9101899862289429
-0.5802350640296936
-0.7469812035560608
-0.43082764744758606
-0.4897522032260895
-0.7076037526130676
-0.6291251182556152
-0.4395252466201782
-0.7953035831451416
-0.4121703505516052
-1.2524458169937134
-0.7838027477264404
-1.1793233156204224
-0.36273613572120667
-0.5393245220184326
-0.5418540239334106
-0.4151380658149719
-0.23303300142288208
-1.060098648071289
-0.74456387758255
-0.7971971035003662
-0.8088415265083313
-1.3228362798690796
-0.8837684392929077
-0.49405333399772644
-0.355209618806839
-0.9047738313674927
-0.8289092779159546
-0.3829198479652405
-0.5932807326316833
-0.6655548214912415
-0.37831008434295654
-0.6388922333717346
-0.7188363671302795
-0.7448548078536987
-0.43240872025489807
-0.8448683023452759
-0.4680559039115906
-0.44745004177093506
-0.47444969415664673
-0.7097746729850769
-0.578278660774231
-2.103506326675415
-0.5688660740852356
-0.46322518587112427
-0.5159043073654175
-0.6318463683128357
-0.5371330380439758
-0.7826448678970337
-0.27872350811958313
-0.41989225149154663
-0.2566150426864624
-0.50473952293396
-0.4163115918636322
-0.3751998841762543
-2.5276997089385986
-0.6570004820823669
-0.36389434337615967
-0.3006477355957031
-0.3702278435230255
-0.557854950428009
-0.4601849317550659
-0.32368433475494385
-0.5813848972320557
-0.18393902480602264
-0.9188974499702454
-0.9348360300064087
-0.5446397066116333
-1.2405937910079956
-0.8488107919692993
-0.6744100451469421
-0.388226181268692
-0.6275541186332703
-0.6251653432846069
-0.4423929750919342
-0.400203138589859
-0.6203241348266602
-0.29725536704063416
-0.6731993556022644
-0.6382811665534973
-0.6017313599586487
-0.27871549129486084
-1.0755882263183594
-0.36063775420188904
-1.4919872283935547
-0.3500775694847107
-0.6718323826789856
-0.9742973446846008
-0.8815074563026428
-0.5700492262840271
-0.7282178997993469
-0.4103755056858063
-0.5642659068107605
-0.7432929873466492
-0.38559165596961975
-0.7614877223968506
-0.7341504096984863
-0.5151169896125793
-0.29030919075012207
-0.9924561381340027
-0.2592492699623108
-0.26407456398010254
-0.6278131604194641
-0.8827213048934937
-0.4349185526371002
-0.8037723302841187
-0.5008569359779358
-0.35649484395980835
-0.599206805229187
-0.4281754493713379
-0.7923213243484497
-0.5255497694015503
-0.7717971801757812
-0.4651482403278351
-1.0542104244232178
-0.19654232263565063
-1.7414718866348267
-0.4232769310474396
-0.5421489477157593
-0.7074503302574158
-0.4459087550640106
-0.4646076560020447
-0.5142226219177246
-0.6644245386123657
-0.5445187091827393
-0.7632882595062256
-0.4217455983161926
-0.49821674823760986
-0.32372933626174927
-0.6302263736724854
-0.9415634870529175
-1.1584583520889282
-0.6007694602012634
-0.5526580214500427
-1.1045935153961182
-0.5820577144622803
-1.07294499874115
-0.6587768197059631
-0.8071466684341431
-0.3961922526359558
-0.14355240762233734
-0.4967004060745239
-0.3185988962650299
-0.5041081309318542
-0.3669898211956024
-0.374618262052536
-0.43526872992515564
-4.018369674682617
-0.5782495737075806
-0.8175010085105896
-0.6404673457145691
-0.620213508605957
-0.875157356262207
-1.1888662576675415
-0.5958807468414307
-0.8834682703018188
-0.5068184733390808
-0.6179012656211853
-0.71845543384552
-0.7211665511131287
-0.6032202243804932
-0.9721015691757202
-0.46519821882247925
-0.7882786393165588
-0.6871012449264526
-1.0558691024780273
-0.7009426951408386
-0.2677099108695984
-0.438988596200943
-0.4727938175201416
-0.7302407622337341
-0.22480089962482452
-0.42588603496551514
-0.5835004448890686
-0.5726650357246399
-0.5986567735671997
-0.46401333808898926
-0.41267257928848267
-0.7453498244285583
-0.3858674168586731
-0.8444935083389282
-0.466794490814209
-0.5359779596328735
-0.49349522590637207
-0.3684031367301941
-0.32739970088005066
-0.3555509150028229
-0.22189681231975555
-0.546753466129303
-0.2581958472728729
-0.4055907130241394
-0.6082601547241211
-0.5064846873283386
-0.5692153573036194
-1.305155634880066
-0.5203680992126465
-0.8992820382118225
-0.38133278489112854
-0.9338588714599609
-0.6705920696258545
-1.4010032415390015
-0.40751975774765015
-0.7454723119735718
-0.4020918905735016
-0.3619449734687805
-0.7657363414764404
-0.36052069067955017
-0.8023449182510376
-0.7909223437309265
-0.661492109298706
-0.47379329800605774
-0.38859638571739197
-0.7014967799186707
-0.5631406307220459
-0.4306625425815582
-0.5456782579421997
-0.9669395089149475
-0.49855172634124756
-0.6783948540687561
-0.689818799495697
-0.5883745551109314
-0.3577534854412079
-0.9416369199752808
-0.8104196190834045
-0.5451239943504333
-0.6824454069137573
-0.42858368158340454
-0.6726388335227966
-0.8002223968505859
-0.36145085096359253
-0.5321913957595825
-0.7942755818367004
-0.6114426851272583
-0.41978704929351807
-0.46915367245674133
-0.3291485905647278
-0.5754539370536804
-0.30976301431655884
-0.5078924894332886
-0.7862478494644165
-0.5487093329429626
-0.4563106596469879
-0.2205994725227356
-0.6899974346160889
-0.44301941990852356
-0.5409201383590698
-0.4919501841068268
-1.1175804138183594
-0.23647814989089966
-0.2962459623813629
-0.45259085297584534
-1.2018643617630005
-0.38592877984046936
-0.38369494676589966
-0.5410663485527039
-0.6461570858955383
-0.2918379604816437
-0.7150125503540039
-0.7131737470626831
-0.6702328324317932
-0.613175630569458
-0.5840981602668762
-0.4281754493713379
-0.719933271408081
-0.5663438439369202
-0.43386200070381165
-0.4783996343612671
-1.095403790473938
-0.33483585715293884
-0.4570651948451996
-0.31187903881073
-0.4387527108192444
-0.6539469957351685
-0.38264182209968567
-0.7035781741142273
-0.7260713577270508
-0.6890047788619995
-0.6253096461296082
-0.4535471200942993
-0.5492660403251648
-0.4647333323955536
-0.44923555850982666
-0.5157450437545776
-0.6439465284347534
-0.42478570342063904
-0.32272112369537354
-0.6954132914543152
-0.6987588405609131
-0.7381475567817688
-0.8712379932403564
-0.2956324815750122
-0.6641935110092163
-0.5611027479171753
-0.45105481147766113
-0.7677639722824097
-0.6370757818222046
-1.1265360116958618
-0.38469967246055603
-0.6797122955322266
-0.45110630989074707
-0.7460609674453735
-0.8955240249633789
-0.5849171876907349
-0.363739013671875
-0.5973852872848511
-0.28372645378112793
-0.5750939846038818
-0.4922845959663391
-0.6161965131759644
-0.6096532344818115
-0.5278178453445435
-0.6169494390487671
-0.6507447361946106
-0.8488587141036987
-0.6510352492332458
-0.6573523879051208
-0.19654232263565063
-0.7117177248001099
-1.1670900583267212
-0.8147196173667908
-1.6928246021270752
-0.4181893765926361
-0.384802907705307
-0.6312696933746338
-0.47102421522140503
-0.69202721118927
-0.7591426372528076
-0.7215054035186768
-0.6959294080734253
-0.6619779467582703
-0.6666325926780701
-1.0074769258499146
-0.44679537415504456
-0.2706434726715088
-0.6564651131629944
-0.33792945742607117
-0.5177525281906128
-0.8276523351669312
-0.5721793174743652
-0.21238523721694946
-0.610177218914032
-0.8846133351325989
-0.4600340723991394
-0.5808302164077759
-0.5285864472389221
-0.573432981967926
-0.5851026177406311
-0.646787166595459
-0.680192232131958
-0.42271703481674194
-0.6196461915969849
-0.3484916090965271
-0.6576465368270874
-0.9613126516342163
-0.4419596195220947
-1.103021502494812
-0.17863963544368744
-0.623167097568512
-0.6393280029296875
-0.44611620903015137
-0.34414517879486084
-0.4856168329715729
-0.6033653020858765
-0.7503507137298584
-0.8256502151489258
-0.5771228671073914
-0.4494779706001282
-0.5836028456687927
-0.8611730337142944
-0.9730594158172607
-0.2343006283044815
-0.9566494822502136
-0.6923312544822693
-0.3165212869644165
-0.634091317653656
-1.9731701612472534
-0.3391662836074829
-0.3466184139251709
-0.6536000967025757
-0.7876718044281006
-0.6152601838111877
-0.42042484879493713
-0.7493520975112915
-0.4960998296737671
-1.0627306699752808
-0.7693054676055908
-0.7721957564353943
-0.7352554202079773
-0.7153750061988831
-0.6402333974838257
-0.5153637528419495
-0.32994386553764343
-0.6243004202842712
-0.6141529083251953
-0.5975987911224365
-0.7701021432876587
-0.5658354759216309
-0.7931385040283203
-0.17468997836112976
-0.9256153106689453
-0.5510960817337036
-0.34037283062934875
-0.5204253792762756
-0.32418957352638245
-0.5086941123008728
-1.0983693599700928
-0.790199875831604
-0.17641955614089966
-0.4938041567802429
-0.6066991090774536
-0.9557463526725769
-0.6065720915794373
-0.44704481959342957
-0.6273413300514221
-1.192117691040039
-0.39421483874320984
-0.45862215757369995
-0.48290032148361206
-0.4333736002445221
-0.2416226863861084
-0.5910130739212036
-0.8520694971084595
-0.5314356684684753
-0.21829594671726227
-0.9176694750785828
-0.53957599401474
-0.9624598026275635
-0.43220505118370056
-0.8428509831428528
-0.35509881377220154
-0.5514007210731506
-0.7642397284507751
-0.8882560133934021
-1.8851819038391113
-0.5717284679412842
-0.27704375982284546
-0.31190940737724304
-0.5485137104988098
-0.7054284811019897
-0.3595605790615082
-0.5752094388008118
-0.3962326943874359
-0.8356826901435852
-0.605598509311676
-0.43045055866241455
-1.0664435625076294
-0.5769935250282288
-0.7977907657623291
-0.47752049565315247
-0.42512035369873047
-0.6707329154014587
-0.42186403274536133
-1.0151251554489136
-0.3542357087135315
-0.8312608003616333
-0.7644505500793457
-0.7978524565696716
-0.43633490800857544
-0.4452316164970398
-0.5121487379074097
-0.4752650260925293
-0.4520834684371948
-0.8179716467857361
-0.6631554961204529
-0.47370001673698425
-0.5699819326400757
-0.7191126346588135
-0.4234856963157654
-0.7205411791801453
-1.2221004962921143
-0.33624154329299927
-0.5033910870552063
-0.4875997006893158
-1.1898552179336548
-0.36897438764572144
-0.5195063948631287
-0.7744067311286926
-1.0151376724243164
-0.3512115776538849
-0.6176915168762207
-0.762434184551239
-0.9657161831855774
-0.4536534249782562
-0.5509474873542786
-0.5730955600738525
-0.45978671312332153
-0.1956058144569397
-0.5510343909263611
-0.4826461672782898
-0.8331953883171082
-0.39795827865600586
-0.4951707720756531
-0.41169455647468567
-0.6546916961669922
-0.648557186126709
-0.5383329391479492
-0.49544665217399597
-0.8491865396499634
-0.7226701378822327
-0.6242569088935852
-0.6321807503700256
-0.2038089632987976
-0.49763017892837524
-0.5818764567375183
-0.7020539045333862
-1.4461222887039185
-0.7279102802276611
-0.4968949556350708
-0.6289993524551392
-0.3732525110244751
-0.31935006380081177
-0.37801459431648254
-0.4841329753398895
-0.5878492593765259
-0.7692294120788574
-0.40685781836509705
-0.8977274298667908
-0.8111832141876221
-0.8923957347869873
-0.34182968735694885
-0.6346096396446228
-0.36782196164131165
-0.5108678936958313
-0.16940805315971375
-0.34831732511520386
-0.4070649743080139
-0.25337862968444824
-0.6775554418563843
-0.5886059403419495
-0.6303126215934753
-0.7084553241729736
-0.47777312994003296
-0.863818883895874
-0.42715415358543396
-0.45977458357810974
-0.45404019951820374
-0.8486421704292297
-0.3551414906978607
-0.6481487154960632
-0.471561074256897
-0.5536912679672241
-0.7472985982894897
-0.9104611873626709
-0.5645157694816589
-0.43922775983810425
-0.6484922766685486
-0.5614593625068665
-0.4992707371711731
-0.5692572593688965
-0.4415529668331146
-0.5973644256591797
-0.7321968078613281
-0.3991057872772217
-0.428816020488739
-0.5457918047904968
-0.7922588586807251
-0.5171125531196594
-0.47577381134033203
-0.4577119052410126
-0.445626825094223
-0.6105730533599854
-1.0370442867279053
-0.4516177475452423
-0.6524268984794617
-0.9010447859764099
-0.3806198239326477
-0.7573399543762207
-0.7782115340232849
-0.1183929294347763
-0.4150940179824829
-1.0296576023101807
-0.4574260711669922
-0.9067179560661316
-0.715912401676178
-0.4458915889263153
-0.3633701801300049
-0.34760481119155884
-0.4651496410369873
-0.5996326208114624
-0.4337991178035736
-0.6348676085472107
-0.3651399612426758
-0.4231492578983307
-0.5284820199012756
-0.845512866973877
-0.6757970452308655
-1.3260031938552856
-0.41604721546173096
-0.9037585854530334
-0.4165530204772949
-0.3591740131378174
-0.47766607999801636
-0.542718768119812
-0.7339121699333191
-0.49653032422065735
-0.2934147119522095
-0.4848698675632477
-0.5680735111236572
-0.4828047752380371
-0.49878358840942383
-0.5875536799430847
-0.6566248536109924
-0.6073604822158813
-0.5537402629852295
-0.5916074514389038
-0.39615872502326965
-0.7968753576278687
-0.4353148937225342
-0.6572510600090027
-0.5162839293479919
-0.7800050973892212
-0.40853241086006165
-0.5792608857154846
-0.5899662971496582
-0.567915678024292
-1.2908952236175537
-0.5429606437683105
-0.5328505039215088
-0.5915625691413879
-0.9495751857757568
-0.8890160322189331
-0.27436771988868713
-0.47210341691970825
-0.8716386556625366
-0.6891733407974243
-0.46219009160995483
-0.5234543085098267
-0.5113571882247925
-0.6762502193450928
-0.2345641404390335
-0.977154552936554
-1.2916603088378906
-0.4909728169441223
-0.4993100166320801
-0.4634529948234558
-0.63963782787323
-0.858302116394043
-0.6055034399032593
-0.2510260045528412
-0.2309669703245163
-0.4888996183872223
-0.2955836057662964
-0.8595582842826843
-0.6886504292488098
-0.6917348504066467
-0.3006477355957031
-0.4002612233161926
-0.5325869917869568
-0.4770568013191223
-0.3085537850856781
-0.6696547269821167
-0.5520927906036377
-0.23578500747680664
-0.7133753299713135
-0.2500378489494324
-0.6743749380111694
-0.338085800409317
-1.0238922834396362
-0.5124145746231079
-0.5873226523399353
-0.4619656205177307
-0.6723726391792297
-0.610719621181488
-0.3209628164768219
-0.6739323735237122
-0.40645185112953186
-0.2840569317340851
-0.5952406525611877
-0.3093138337135315
-0.5498962998390198
-0.7753915190696716
-0.26413917541503906
-0.5348055362701416
-0.4877609312534332
-0.4234919548034668
-0.6472971439361572
-0.4172113835811615
-0.4760851263999939
-1.1227777004241943
-0.20845644176006317
-0.4855177402496338
-0.9725975394248962
-0.47554752230644226
-0.3691716194152832
-0.5923318266868591
-0.6366472840309143
-0.28878626227378845
-0.3712068796157837
-0.629478931427002
-0.23704273998737335
-0.4298456907272339
-0.5865507125854492
-1.3924723863601685
-0.8955629467964172
-0.5590875148773193
-0.6330298185348511
-0.729767918586731
-0.23647814989089966
-0.39034706354141235
-0.34019798040390015
-0.5306302309036255
-0.32930392026901245
-0.39891746640205383
-0.45225274562835693
-0.5332006216049194
-0.5844619870185852
-0.9690636992454529
-0.8980312347412109
-0.6701138615608215
-0.7929057478904724
-0.6624494194984436
-0.9088417887687683
-0.731364905834198
-0.7374935150146484
-0.45464888215065
-0.4324505031108856
-0.5304692387580872
-0.6118993163108826
-0.6925588250160217
-0.5185582637786865
-0.31919118762016296
-1.1354418992996216
-0.6336113214492798
-1.1303080320358276
-0.49531471729278564
-1.3325011730194092
-0.672813355922699
-0.8251060247421265
-0.4210855960845947
-0.7456953525543213
-0.8028956055641174
-0.8526288270950317
-0.5173653364181519
-0.5212108492851257
-0.573484480381012
-1.2346636056900024
-0.526809573173523
-1.5548131465911865
-0.46309033036231995
-0.8104445934295654
-0.3423030376434326
-0.7058348655700684
-0.25877827405929565
-0.9928973913192749
-0.4630458950996399
-1.4668912887573242
-0.62059485912323
-0.6414960622787476
-0.623869001865387
-0.2468876838684082
-0.8198509216308594
-0.5944551825523376
-0.5209887623786926
-0.6838259696960449
-0.7665172815322876
-0.8864696025848389
-0.6451388597488403
-0.3144682049751282
-0.5460730195045471
-0.5171681642532349
-0.3238140046596527
-0.6003779172897339
-0.5327643156051636
-0.4244166314601898
-0.6582207083702087
-0.2533496916294098
-0.6861555576324463
-0.572957456111908
-0.7666061520576477
-0.692156970500946
-0.6680237054824829
-1.0745943784713745
-0.5504242777824402
-0.5871971845626831
-0.5221471190452576
-0.3649590313434601
-0.532576322555542
-0.3666313886642456
-0.49593719840049744
-0.41603752970695496
-0.6211284399032593
-1.012282133102417
-1.10914146900177
-0.518890917301178
-0.4762605130672455
-0.7568899989128113
-0.4079233705997467
-0.45533815026283264
-0.8659393191337585
-0.3432036340236664
-3.0012056827545166
-0.9720935225486755
-0.5078096985816956
-0.6005306839942932
-1.0719799995422363
-0.3414483964443207
-0.5824309587478638
-0.4791526198387146
-0.8564934134483337
-0.4029400944709778
-2.393988847732544
-0.9332385063171387
-0.6738163232803345
-0.4423929750919342
-0.507171094417572
-0.9261154532432556
-0.7831529974937439
-0.5177794694900513
-0.8479430675506592
-0.9031807780265808
-0.7361377477645874
-0.4414494037628174
-0.47716230154037476
-0.5815485715866089
-0.4407770335674286
-0.4980837106704712
-0.562357485294342
-0.7251818776130676
-0.36763647198677063
-0.7492504119873047
-0.4643475413322449
-0.2671881318092346
-0.7642104625701904
-0.5692382454872131
-0.3114182651042938
-0.6821382641792297
-0.4485771656036377
-0.4421043395996094
-0.2572009861469269
-0.5134868621826172
-1.0231585502624512
-0.41806501150131226
-0.7278823852539062
-0.6946885585784912
-0.9637259840965271
-0.6579996347427368
-0.5944309830665588
-0.6830075979232788
-0.8060917258262634
-0.4163115918636322
-0.47084522247314453
-0.7302452325820923
-0.47683703899383545
-0.3204089105129242
-1.082298994064331
-0.761914849281311
-0.7210384011268616
-0.3023073673248291
-0.9278026223182678
-0.5275160074234009
-0.38136357069015503
-0.6538622379302979
-0.654845654964447
-0.7800694108009338
-0.6804583668708801
-0.7608587145805359
-0.562357485294342
-0.3717844486236572
-0.1496538370847702
-0.6632707118988037
-0.39340633153915405
-0.7345920205116272
-0.7117423415184021
-1.366896390914917
-0.5823698043823242
-0.5091166496276855
-0.9720670580863953
-0.8072152137756348
-1.256650686264038
-0.5217204689979553
-0.7010691165924072
-0.3962346315383911
-0.4103256165981293
-1.3522169589996338
-0.29793107509613037
-1.094539761543274
-0.5538831353187561
-0.4993756115436554
-0.6516921520233154
-0.6564418077468872
-0.5457054376602173
-0.27533823251724243
-0.6481759548187256
-0.6168200969696045
-0.32286351919174194
-0.670532763004303
-1.6692687273025513
-0.5193960070610046
-0.5337281823158264
-0.36086729168891907
-0.7306286692619324
-0.3468155562877655
-0.4950851500034332
-0.8555289506912231
-0.4648551940917969
-0.6301381587982178
-0.9762442111968994
-0.7421414852142334
-0.42504608631134033
-0.3480275571346283
-0.7795633673667908
-0.46017730236053467
-1.0817997455596924
-0.6051815748214722
-0.7090479731559753
-0.6892889738082886
-0.45941558480262756
-0.8520192503929138
-0.9889542460441589
-0.5302847027778625
-0.9284948110580444
-0.9468199014663696
-0.7708609700202942
-0.23689492046833038
-0.46348416805267334
-1.4767627716064453
-0.9864585995674133
-0.4635782241821289
-0.653516411781311
-0.5196917057037354
-0.9150437712669373
-0.8103928565979004
-0.6879329085350037
-0.49558091163635254
-0.6021512150764465
-0.6347391605377197
-0.7458651065826416
-0.3651899993419647
-0.7851184606552124
-0.35946598649024963
-0.9023759365081787
-0.42508023977279663
-0.5283563733100891
-0.7210831046104431
-0.6256232857704163
-0.5333843231201172
-0.5120128989219666
-1.3900693655014038
-0.35239648818969727
-0.1338556408882141
-0.5479284524917603
-0.3280348479747772
-1.000234842300415
-0.26700881123542786
-0.8841419219970703
-0.8634117841720581
-0.4947843551635742
-0.5878387689590454
-0.5487152338027954
-0.42856138944625854
-0.7018753290176392
-1.3332380056381226
-0.34146571159362793
-0.5389905571937561
-0.6844760179519653
-0.88682621717453
-0.869273841381073
-0.3130333721637726
-0.27359646558761597
-0.3699009120464325
-0.7043412923812866
-0.16950275003910065
-0.6337155103683472
-0.6305515766143799
-0.24620388448238373
-1.3448259830474854
-0.5719587206840515
-0.31102874875068665
-0.47294026613235474
-0.561966598033905
-0.4617915749549866
-0.45097115635871887
-0.7153095602989197
-0.5075585842132568
-0.5127389430999756
-0.6035319566726685
-0.3124168813228607
-0.6618207097053528
-0.2139255404472351
-0.5970205664634705
-1.081624150276184
-0.8402785658836365
-0.2134583741426468
-0.7197574377059937
-0.7915668487548828
-0.33390405774116516
-1.6392505168914795
-0.3848128914833069
-1.2882428169250488
-0.9376562237739563
-0.7780880331993103
-0.2829350531101227
-0.5754785537719727
-0.4956769347190857
-0.5365015268325806
-0.4555297791957855
-0.3922455906867981
-1.0275678634643555
-0.6376913189888
-0.9394620656967163
-0.9437994956970215
-0.4996422529220581
-0.45365196466445923
-0.628169059753418
-1.0066934823989868
-0.541544497013092
-0.5770105123519897
-0.5199903249740601
-0.43037131428718567
-0.8320939540863037
-0.34121593832969666
-0.7256900668144226
-0.7287142276763916
-1.1314281225204468
-0.5126525163650513
-0.3523710370063782
-1.2758514881134033
-0.7441135048866272
-1.4873946905136108
-0.4249975085258484
-0.5054970979690552
-0.7575114965438843
-0.7226632237434387
-0.5805692672729492
-0.6342899799346924
-0.6516703367233276
-0.40163689851760864
-0.8530866503715515
-0.7406126260757446
-0.8946741819381714
-0.5787620544433594
-0.6821457743644714
-0.45856428146362305
-0.6681161522865295
-1.992867112159729
-0.5450554490089417
-0.5916910767555237
-0.36010876297950745
-0.4732190668582916
-0.6458208560943604
-0.7086581587791443
-0.5424284934997559
-0.9350660443305969
-0.3475918173789978
-0.47901445627212524
-0.2945493459701538
-0.41766688227653503
-1.2893811464309692
-0.4724998474121094
-0.43681401014328003
-0.4468610882759094
-1.0672383308410645
-0.41626155376434326
-0.47321081161499023
-0.708395779132843
-1.2950078248977661
-0.3560272455215454
-0.9895511269569397
-0.5019938945770264
-0.45201969146728516
-0.4990287125110626
-0.6015960574150085
-0.6206387281417847
-0.601944088935852
-0.4432748556137085
-0.8303220272064209
-1.0757393836975098
-0.5905379056930542
-0.28837117552757263
-0.45182791352272034
-0.4688543677330017
-0.3813505172729492
-0.8266858458518982
-0.49545934796333313
-0.48009929060935974
-0.6142815947532654
-1.031752586364746
-0.4382205009460449
-1.4219557046890259
-0.4305001199245453
-0.9796090722084045
-0.35485970973968506
-0.618793785572052
-1.0725740194320679
-0.6030747890472412
-0.32087501883506775
-0.6033691763877869
-0.2912615239620209
-1.2910082340240479
-0.756727933883667
-0.9646732807159424
-0.44822654128074646
-0.8524557948112488
-0.9680393934249878
-1.0596357583999634
-0.6997213363647461
-0.6609484553337097
-0.3227282762527466
-1.121311902999878
-1.0995969772338867
-0.588803231716156
-0.8316631317138672
-0.6773537993431091
-0.7686743140220642
-0.30779552459716797
-0.4572024345397949
-0.5554423928260803
-1.4739726781845093
-0.6382651925086975
-0.6666208505630493
-0.19402185082435608
-0.8748902678489685
-0.775158166885376
-0.750826895236969
-0.9867293238639832
-0.7326489686965942
-0.5993726849555969
-0.22398237884044647
-0.32593658566474915
-0.5784602761268616
-0.3530570864677429
-0.6226530075073242
-0.40856605768203735
-1.0066826343536377
-0.7014424204826355
-0.48588529229164124
-0.7017446160316467
-0.6536757946014404
-0.6704829931259155
-1.9181984663009644
-0.32126685976982117
-0.37078601121902466
-0.46640172600746155
-0.46903324127197266
-0.3966028690338135
-0.30212345719337463
-0.40620675683021545
-0.4708152413368225
-0.329151451587677
-0.8127155303955078
-0.6038393378257751
-0.40294790267944336
-0.2287471741437912
-0.2603526711463928
-0.6116582751274109
-0.4787917137145996
-0.34906241297721863
-0.8471614718437195
-0.4739554822444916
-0.3791772723197937
-0.5285398364067078
-0.7892012596130371
-0.7919776439666748
-0.6986071467399597
-0.21392841637134552
-0.6704490780830383
-0.4787917137145996
-0.57606440782547
-0.7017102241516113
-0.6609175801277161
-0.5877341628074646
-0.706676721572876
-0.350903183221817
-0.9553548097610474
-0.7534177899360657
-0.29694893956184387
-0.7309344410896301
-0.5011284947395325
-0.40777748823165894
-0.8208986520767212
-1.1360604763031006
-1.0170681476593018
-0.886221706867218
-0.2289377897977829
-0.8053476214408875
-0.42851951718330383
-0.36389434337615967
-0.26431164145469666
-1.1026116609573364
-0.43528175354003906
-0.557551383972168
-0.8173249959945679
-0.8636391162872314
-0.9373164176940918
-0.5923827886581421
-0.616036593914032
-0.7770463228225708
-0.31163617968559265
-0.35239145159721375
-0.8447042107582092
-0.7564378976821899
-0.3970017731189728
-0.5281957387924194
-0.26146042346954346
-0.6873570084571838
-0.4852844476699829
-0.26181232929229736
-0.9257999658584595
-0.36063775420188904
-1.296309232711792
-0.34142258763313293
-0.4549497961997986
-0.7106311917304993
-0.7562246322631836
-0.4466892182826996
-1.0371894836425781
-0.5270299315452576
-0.30533620715141296
-0.8129881024360657
-0.713220477104187
-0.5157948136329651
-0.49590933322906494
-0.6877626776695251
-0.5698840618133545
-0.5847633481025696
-0.41208380460739136
-0.3969995379447937
-0.5393721461296082
-0.5960459113121033
-0.8757027983665466
-0.6659939885139465
-0.7375341653823853
-0.4105389714241028
-0.8965290188789368
-0.8901196718215942
-0.24883565306663513
-0.6840094327926636
-0.4173678755760193
-0.4239100217819214
-0.39352595806121826
-0.8887361288070679
-0.5125561952590942
-1.1437067985534668
-0.39214757084846497
-0.5892754197120667
-0.7007595300674438
-0.7038699984550476
-0.6280523538589478
-0.9231469035148621
-0.4264397621154785
-0.482404887676239
-0.2231200933456421
-0.46412619948387146
-0.8115931153297424
-0.6266268491744995
-0.35312551259994507
-0.3558282256126404
-0.3688727915287018
-0.5026920437812805
-0.4762970805168152
-0.5118882656097412
-0.7987859845161438
-0.45881226658821106
-0.8253144025802612
-0.6259171962738037
-0.3827609121799469
-0.2780992090702057
-0.4107382595539093
-0.5115839838981628
-1.3735841512680054
-1.1738653182983398
-0.7448352575302124
-0.8299975991249084
-0.6488197445869446
-0.9595863819122314
-0.46037179231643677
-0.4922299385070801
-0.7190607786178589
-0.7202015519142151
-0.4326971769332886
-0.3213619887828827
-0.33870765566825867
-0.7087567448616028
-0.5255097150802612
-0.511696457862854
-0.6612781286239624
-0.5503833293914795
-1.051000952720642
-0.7221794724464417
-0.4086388647556305
-0.7764735817909241
-0.5001102685928345
-0.7431897521018982
-1.9557993412017822
-0.7282412052154541
-0.804644763469696
-0.3966028690338135
-0.48009929060935974
-0.4402960538864136
-0.28857582807540894
-0.8070654273033142
-0.48883455991744995
-0.33590832352638245
-0.8894896507263184
-1.0785363912582397
-1.1311109066009521
-0.6989432573318481
-0.4956769347190857
-0.38496553897857666
-0.7059550881385803
-0.6181560754776001
-1.0506808757781982
-0.4629353880882263
-0.558469295501709
-0.6921684145927429
-0.5916074514389038
-0.6823745369911194
-0.8587950468063354
-0.5975830554962158
-0.5721134543418884
-0.8675714135169983
-0.4403422772884369
-1.162872314453125
-0.531703531742096
-0.5173467993736267
-0.7348901629447937
-0.9091969728469849
-0.5502339601516724
-0.5911920666694641
-0.29662060737609863
-0.3473855257034302
-0.8669369220733643
-0.40819329023361206
-1.3062961101531982
-0.5452598333358765
-0.5678651332855225
-0.5617841482162476
-0.8314372897148132
-0.3970017731189728
-0.465290904045105
-0.7757646441459656
-0.31718507409095764
-0.5426156520843506
-0.3714371919631958
-0.6512173414230347
-0.7148823738098145
-0.39698290824890137
-0.4040721654891968
-0.42318210005760193
-0.9741895794868469
-0.42204946279525757
-0.5068337917327881
-0.2402324676513672
-0.5648583173751831
-0.7487823367118835
-0.6896660327911377
-0.4531768560409546
-1.022637963294983
-0.7171105742454529
-1.3962063789367676
-0.6222411394119263
-0.6141992211341858
-0.3414565324783325
-0.4645204246044159
-0.5911920070648193
-0.5827341079711914
-0.4080241918563843
-0.6627788543701172
-0.6501082181930542
-0.3212946653366089
-0.3324371576309204
-0.5348533391952515
-0.3881916403770447
-0.586586594581604
-1.0529581308364868
-0.8549739122390747
-0.4105595648288727
-0.560005247592926
-0.7266819477081299
-0.48099151253700256
-0.495787650346756
-0.32737720012664795
-0.31000375747680664
-0.3921286463737488
-0.4847238063812256
-0.261055052280426
-0.3558671772480011
-1.196565866470337
-0.48014599084854126
-0.20924873650074005
-0.6452707052230835
-0.462734580039978
-0.41359037160873413
-0.71397864818573
-0.43361908197402954
-0.7074861526489258
-0.6584683656692505
-0.7224307656288147
-0.5523518323898315
-0.6711797118186951
-0.4364318251609802
-1.006602168083191
-0.3500717580318451
-0.46037179231643677
-0.3482247292995453
-0.736380398273468
-0.4662990868091583
-0.8156048059463501
-0.7924137115478516
-0.321126252412796
-0.6580607891082764
-0.77232426404953
-0.5866753458976746
-0.43809065222740173
-0.6502652168273926
-0.34902167320251465
-0.2953631281852722
-0.8854860663414001
-0.6100532412528992
-0.71993088722229
-0.5045257210731506
-0.5420836210250854
-0.40613988041877747
-0.5077338814735413
-0.7281585335731506
-0.6222158074378967
-0.7341079115867615
-0.42402076721191406
-0.8921495079994202
-1.152768850326538
-0.5447177290916443
-0.7366607785224915
-0.5059515237808228
-0.27170154452323914
-0.7906108498573303
-0.6722180843353271
-0.441324919462204
-0.4041350483894348
-0.545487105846405
-0.5355356931686401
-0.3578976094722748
-0.7960631847381592
-0.7354352474212646
-0.47476926445961
-0.4281383752822876
-0.5323065519332886
-0.5891716480255127
-0.66776043176651
-0.8377354741096497
-0.4630137085914612
-0.5439119338989258
-0.6594977974891663
-0.7975478768348694
-0.3858674168586731
-0.39003559947013855
-0.4327657222747803
-0.4891098141670227
-0.45821380615234375
-0.4818283021450043
-0.6145543456077576
-0.5226422548294067
-0.35512101650238037
-0.8218051195144653
-0.37241238355636597
-1.0014417171478271
-0.9155561327934265
-0.5789735913276672
-0.4396357536315918
-0.6239574551582336
-0.6528737545013428
-0.7096437811851501
-1.0397493839263916
-0.6848652958869934
-0.4209538400173187
-0.8314980864524841
-0.6530134081840515
-0.41857394576072693
-0.571936845779419
-0.702703595161438
-0.7224845290184021
-0.5219964385032654
-0.33552783727645874
-0.3168155252933502
-1.029483675956726
-1.2377772331237793
-0.4921482503414154
-0.3113592267036438
-0.5838010907173157
-0.895325779914856
-0.575298547744751
-0.516899585723877
-0.248365119099617
-0.37411415576934814
-0.9199650883674622
-0.5139068365097046
-0.6925481557846069
-0.7633322477340698
-0.3288986086845398
-0.5050914287567139
-0.715803861618042
-0.29445457458496094
-0.5475521683692932
-0.35419702529907227
-0.5921217203140259
-0.27561822533607483
-1.2042076587677002
-0.8029570579528809
-0.13553817570209503
-0.8055033087730408
-0.9346287846565247
-0.3198220133781433
-0.6337534189224243
-0.6969471573829651
-0.826185941696167
-0.632718563079834
-0.23522266745567322
-0.331600159406662
-0.4559721350669861
-0.2494143396615982
-0.8190097808837891
-0.43593209981918335
-0.34811916947364807
-0.8933369517326355
-0.5389295220375061
-0.5302178859710693
-1.216853380203247
-0.4023383557796478
-0.4216822385787964
-0.786360502243042
-1.0862683057785034
-0.7406110763549805
-1.3897614479064941
-0.22163553535938263
-1.2267680168151855
-0.7883081436157227
-0.31096428632736206
-0.4144456684589386
-0.8680282831192017
-0.42806699872016907
-0.707372784614563
-0.769046425819397
-0.5439229011535645
-0.39911264181137085
-0.3522346019744873
-0.581630527973175
-0.9007449150085449
-0.28214961290359497
-0.6098781228065491
-0.7581605911254883
-0.4036448299884796
-0.34617850184440613
-0.6396517157554626
-0.25063493847846985
-0.3166729211807251
-0.4411658048629761
-0.4662693738937378
-0.5156838297843933
-0.6334110498428345
-0.502577006816864
-0.4882490634918213
-0.49685612320899963
-0.28442269563674927
-0.5089800953865051
-0.4288490116596222
-0.6923933029174805
-1.0561535358428955
-0.6321397423744202
-0.5013567209243774
-0.7059535384178162
-0.8269015550613403
-0.786190390586853
-1.0109100341796875
-0.9966695308685303
-0.8525789380073547
-0.5448815822601318
-0.6283950805664062
-0.4688797891139984
-1.202976942062378
-0.3813186287879944
-0.6655051112174988
-0.3041047155857086
-0.4146570563316345
-0.728286623954773
-0.28370314836502075
-0.2960972785949707
-0.914900541305542
-0.4535510540008545
-0.7098567485809326
-0.404569149017334
-0.4367760121822357
-0.9919945597648621
-0.5200477242469788
-0.6618170142173767
-0.6676725149154663
-0.24771276116371155
-1.3041073083877563
-0.3844355642795563
-0.3841455280780792
-0.3332110643386841
-0.8706834316253662
-0.8405657410621643
-0.6267188191413879
-0.5434343814849854
-0.5010501146316528
-0.6209068894386292
-0.5426680445671082
-1.489553689956665
-0.6596503853797913
-0.7451887726783752
-0.5586751699447632
-0.438233882188797
-0.7198911309242249
-0.7535467743873596
-0.7541045546531677
-0.9223044514656067
-0.40984228253364563
-0.700657308101654
-1.1426304578781128
-0.845282256603241
-0.7943321466445923
-0.6740875840187073
-0.8484740853309631
-0.5460420250892639
-0.6711550354957581
-1.59358811378479
-0.3681960999965668
-0.9413353800773621
-0.48967570066452026
-0.3540835678577423
-0.7126889824867249
-0.7287534475326538
-0.4103256165981293
-0.508438229560852
-0.31330543756484985
-0.49448564648628235
-1.1199597120285034
-0.4261428713798523
-0.47262048721313477
-0.9131439328193665
-0.2667827010154724
-0.6902147531509399
-0.7095306515693665
-0.6917347311973572
-0.6808593273162842
-0.7891663908958435
-1.1950228214263916
-0.55582195520401
-0.6375145316123962
-0.7864990234375
-0.693848729133606
-0.5410072207450867
-0.748904287815094
-0.26911431550979614
-1.019464373588562
-0.7908504605293274
-0.4423929750919342
-0.5872997045516968
-0.6514549255371094
-0.37841522693634033
-0.5245676040649414
-0.12467697262763977
-0.4349495768547058
-0.14041870832443237
-1.059416651725769
-0.4867408573627472
-0.3377179205417633
-0.9369027018547058
-0.7416910529136658
-1.062421202659607
-0.6059452295303345
-0.32410845160484314
-0.8098673820495605
-0.5477122664451599
-0.37644562125205994
-0.5029788017272949
-0.2853162884712219
-0.5887758135795593
-0.49474993348121643
-0.6882743239402771
-0.8412090539932251
-0.7201881408691406
-0.49876776337623596
-0.8967167139053345
-0.4836740493774414
-0.5419419407844543
-0.7542176842689514
-0.7004892826080322
-0.6805598735809326
-0.3537752628326416
-0.8113405704498291
-0.4730614721775055
-0.5311136841773987
-0.609430730342865
-0.7967492341995239
-0.3861253261566162
-0.26752761006355286
-0.9082126617431641
-0.2868671715259552
-0.3720274865627289
-1.0991110801696777
-0.41689634323120117
-0.8128542900085449
-0.47194093465805054
-0.33558395504951477
-0.7724460959434509
-0.5214889645576477
-0.6756119728088379
-0.39481285214424133
-0.5617996454238892
-0.6821522116661072
-0.8170638084411621
-0.5532721281051636
-0.6944953799247742
-0.49132776260375977
-0.8308149576187134
-0.38254591822624207
-0.654542863368988
-0.8498733043670654
-0.39749887585639954
-0.6327763199806213
-0.37349146604537964
-2.3695130348205566
-0.23520730435848236
-0.40911728143692017
-0.45488014817237854
-0.794562578201294
-0.41853979229927063
-0.5577219128608704
-0.7116355895996094
-0.21962101757526398
-0.6882028579711914
-0.7402377724647522
-0.377524197101593
-0.676192581653595
-0.34199994802474976
-0.5007897019386292
-0.9807777404785156
-0.505476713180542
-0.562781035900116
-0.548941969871521
-0.40897589921951294
-1.9806495904922485
-0.5411943197250366
-1.3443100452423096
-0.6622366309165955
-0.32873615622520447
-0.3860614597797394
-0.6880173087120056
-0.6268432140350342
-0.4583416283130646
-0.8015154004096985
-0.44525331258773804
-0.9631926417350769
-0.24330279231071472
-0.42483997344970703
-0.6908789277076721
-0.350903183221817
-0.8453547358512878
-0.7720895409584045
-1.0184847116470337
-0.5161346197128296
-0.7279720902442932
-0.5909668207168579
-0.7217706441879272
-0.471036434173584
-0.34487810730934143
-0.4601345360279083
-0.28991416096687317
-0.4257674217224121
-0.6597667336463928
-0.23833973705768585
-0.4351026117801666
-0.5262674689292908
-0.36304304003715515
-1.1087250709533691
-1.048917531967163
-1.3246169090270996
-0.49941909313201904
-0.4829263985157013
-0.38758230209350586
-1.0188074111938477
-0.6791704297065735
-0.7020081281661987
-1.1671721935272217
-0.5546451807022095
-0.5730603337287903
-0.7797192931175232
-0.3485783636569977
-0.9341650009155273
-0.3843354284763336
-0.27036991715431213
-0.568238377571106
-0.7782593369483948
-0.5685880184173584
-0.6211433410644531
-0.5544389486312866
-0.7229683995246887
-0.6136399507522583
-0.6005387902259827
-0.7286977171897888
-0.2843727767467499
-0.5549734234809875
-0.39395901560783386
-0.958015501499176
-1.1020549535751343
-0.4430321156978607
-0.8616945147514343
-0.5753163695335388
-0.4477649927139282
-0.7629454135894775
-0.18655526638031006
-0.4280708432197571
-0.7051883339881897
-0.7835038900375366
-0.7133063077926636
-0.5717774629592896
-0.8411826491355896
-0.34949925541877747
-0.7685064673423767
-0.6783175468444824
-0.32343703508377075
-1.100466251373291
-0.7813999652862549
-0.39220285415649414
-0.6314957141876221
-0.6938566565513611
-0.4856894016265869
-1.0460983514785767
-0.28324607014656067
-0.8042556643486023
-1.1252946853637695
-0.6880978941917419
-0.8293326497077942
-0.7979318499565125
-0.4600277245044708
-0.6165489554405212
-0.5999383330345154
-0.24332009255886078
-0.504601776599884
-0.6547576189041138
-0.3486708104610443
-0.5162206292152405
-0.5498292446136475
-0.7666425108909607
-1.2257206439971924
-0.5987766981124878
-0.4275323152542114
-0.4955691397190094
-0.47092366218566895
-1.1011043787002563
-0.8803133368492126
-0.5739795565605164
-0.7085049152374268
-0.7813351154327393
-0.7819772362709045
-0.5678614377975464
-0.16686920821666718
-0.5256335735321045
-0.5191827416419983
-0.3248473107814789
-0.26609528064727783
-0.8928816318511963
-0.4552599787712097
-0.5219727754592896
-0.32710176706314087
-0.5126518607139587
-0.6480392813682556
-0.3053494691848755
-0.7082176208496094
-0.34895750880241394
-0.8296144604682922
-0.38240453600883484
-0.6824333667755127
-0.9558941721916199
-1.9960095882415771
-0.7596264481544495
-0.703790545463562
-0.30083951354026794
-0.9938947558403015
-0.3473482131958008
-0.8511265516281128
-0.47650519013404846
-0.344833105802536
-0.35529249906539917
-0.601391077041626
-0.5485308766365051
-1.0946964025497437
-0.7321549654006958
-0.47302302718162537
-0.525852382183075
-0.5966848134994507
-0.7123953700065613
-0.42213118076324463
-0.4711878001689911
-0.6501317620277405
-0.37411415576934814
-2.189222574234009
-0.46903324127197266
-0.5021922588348389
-0.19652487337589264
-0.44505804777145386
-0.7669599652290344
-0.566426157951355
-0.23960697650909424
-0.5202577710151672
-1.0691916942596436
-0.7869709730148315
-0.6803012490272522
-0.4221131503582001
-0.6607704758644104
-0.3272697329521179
-0.6272844076156616
-0.4474661648273468
-0.2637244462966919
-0.3389217257499695
-0.568498969078064
-0.8860130906105042
-0.6007832884788513
-0.4362403154373169
-0.666784942150116
-0.4463278353214264
-0.34920260310173035
-0.5492481589317322
-0.4200243651866913
-0.49542325735092163
-0.4648585319519043
-0.29273590445518494
-0.7210493087768555
-0.7721766829490662
-0.36051589250564575
-0.5042371153831482
-0.7302219271659851
-0.6108098030090332
-0.38236215710639954
-0.25180622935295105
-1.1872824430465698
-0.7590093612670898
-0.5090456008911133
-1.2368953227996826
-0.43360698223114014
-0.6910573840141296
-0.9771363735198975
-1.0875027179718018
-0.45841529965400696
-0.9014700055122375
-0.48170575499534607
-0.6475768685340881
-0.6867554187774658
-0.5299537181854248
-0.7980851531028748
-0.6348976492881775
-0.7656406164169312
-0.38828977942466736
-0.3042757213115692
-0.648332953453064
-0.3757699429988861
-0.3929536044597626
-0.8614677786827087
-0.49587351083755493
-0.4719637930393219
-0.8060735464096069
-0.618902325630188
-0.23374174535274506
-0.5043821930885315
-0.9053959250450134
-0.36606264114379883
-0.4273075461387634
-1.4842114448547363
-0.970836877822876
-0.4413403570652008
-0.6531409621238708
-0.7175397276878357
-0.6293932199478149
-0.4649564325809479
-0.6161966323852539
-0.6816285252571106
-0.49456217885017395
-0.4035274088382721
-2.6893601417541504
-0.5946524739265442
-1.7411617040634155
-0.3162744343280792
-0.3255358040332794
-0.7144597172737122
-1.0564601421356201
-0.5826917886734009
-0.8163360357284546
-0.532813310623169
-0.8114557266235352
-0.7763056755065918
-0.4052478075027466
-0.4551941454410553
-0.724570631980896
-0.41098013520240784
-0.29939740896224976
-1.8461148738861084
-0.5210391879081726
-0.5341816544532776
-0.48272642493247986
-0.5401210784912109
-0.4974110424518585
-0.6666219830513
-0.7313863039016724
-0.3100006580352783
-0.3490898013114929
-0.505115270614624
-0.6011731624603271
-0.7771276235580444
-0.48366039991378784
-0.6683023571968079
-0.7939050197601318
-0.3627642095088959
-1.172532558441162
-0.5378040075302124
-1.0878502130508423
-0.7692141532897949
-0.4687621593475342
-0.7450746297836304
-1.064836025238037
-0.40639376640319824
-0.7064828276634216
-0.24953989684581757
-0.46542268991470337
-0.36351239681243896
-0.47371700406074524
-0.4818539619445801
-0.8327406048774719
-0.9193823337554932
-0.9629013538360596
-0.48787349462509155
-0.4920899569988251
-0.753602921962738
-0.32323652505874634
-0.4173334836959839
-0.3871515691280365
-0.5883750319480896
-0.38480040431022644
-0.3896215260028839
-0.49980980157852173
-0.4123678207397461
-0.7177844643592834
-0.4182512164115906
-0.5681933760643005
-0.6733599901199341
-0.3162744343280792
-0.41962185502052307
-0.8426777124404907
-0.8170428276062012
-0.9536108374595642
-0.6850989460945129
-0.23694434762001038
-0.5906644463539124
-0.5766662955284119
-0.8713452816009521
-0.42906010150909424
-0.7386317849159241
-0.4545285403728485
-0.5125938057899475
-0.3573652505874634
-0.5897291302680969
-1.105344295501709
-0.3550320565700531
-0.377304345369339
-0.5839583277702332
-0.7021250128746033
-0.202098548412323
-0.566744327545166
-0.39710938930511475
-1.4973827600479126
-0.48913341760635376
-0.8294355273246765
-0.48018693923950195
-0.35048529505729675
-0.5326738357543945
-0.33554139733314514
-0.898235559463501
-0.9273372888565063
-0.25337862968444824
-0.37843412160873413
-0.5292866826057434
-0.7672123312950134
-1.0398114919662476
-0.40214622020721436
-0.34245365858078003
-0.5717500448226929
-0.6136128902435303
-1.4058644771575928
-0.4577119052410126
-0.6779533624649048
-1.8937394618988037
-0.670393168926239
-0.6930580735206604
-0.2909140884876251
-0.34743306040763855
-0.5050851106643677
-0.4824400842189789
-0.6697521209716797
-0.919812023639679
-0.615938663482666
-0.4107877314090729
-0.3246955871582031
-0.7895618677139282
-0.3666824996471405
-0.5966594815254211
-1.1168047189712524
-0.696351945400238
-0.6713185906410217
-0.4791586697101593
-0.41301533579826355
-0.5070745944976807
-0.6944034695625305
-1.1714962720870972
-0.6930580735206604
-0.46995794773101807
-0.4913506507873535
-1.1827548742294312
-0.6381851434707642
-0.8168831467628479
-0.37923216819763184
-0.3174183666706085
-0.60506671667099
-0.7652242183685303
-0.4500022828578949
-0.5899662971496582
-0.29631301760673523
-0.5312930941581726
-0.6833155155181885
-0.3969995379447937
-0.5955974459648132
-0.49775320291519165
-0.6519761085510254
-0.8307018280029297
-0.780115008354187
-0.3697393834590912
-0.26895615458488464
-0.4007384181022644
-0.47637489438056946
-0.3920366168022156
-0.479393869638443
-0.9272076487541199
-0.3871861696243286
-1.786273717880249
-0.960075855255127
-0.5024063587188721
-0.8752052187919617
-0.5284093618392944
-0.7661839723587036
-0.44637197256088257
-0.5650361776351929
-1.0512198209762573
-1.1592907905578613
-0.7442018985748291
-0.43767839670181274
-0.5054318904876709
-0.6266478896141052
-0.6708447933197021
-0.7155029773712158
-0.5081875324249268
-1.0971518754959106
-0.5126696825027466
-0.5424076914787292
-0.4835405945777893
-0.5069587826728821
-0.6908694505691528
-0.7586374282836914
-0.6062635183334351
-0.2997676730155945
-0.4941413700580597
-0.6350659132003784
-0.6749196648597717
-1.0150034427642822
-0.47389620542526245
-0.4074913561344147
-0.5194026231765747
-0.3060874044895172
-0.7166435718536377
-1.939670205116272
-0.49466779828071594
-0.44896113872528076
-0.5582326650619507
-0.7803472280502319
-0.8756871819496155
-1.2618746757507324
-1.108910322189331
-1.6136696338653564
-0.6378223896026611
-0.6854565143585205
-0.4525724947452545
-0.6994941234588623
-0.40304332971572876
-0.6209977865219116
-0.5838080048561096
-0.27511104941368103
-0.6383494138717651
-0.5569425821304321
-0.36562398076057434
-0.7749288082122803
-0.44768959283828735
-0.4151495397090912
-0.4316788613796234
-0.7432351112365723
-1.815608024597168
-1.1763575077056885
-1.1464916467666626
-0.33242377638816833
-0.7381153702735901
-0.32264506816864014
-0.3555212616920471
-0.592367947101593
-0.38747748732566833
-0.6562078595161438
-0.3710171580314636
-0.39898672699928284
-0.4694540202617645
-0.55888831615448
-0.7643640637397766
-1.2574766874313354
-0.6096645593643188
-0.37864401936531067
-0.7062973380088806
-0.5710011720657349
-0.6452751755714417
-0.5228487253189087
-0.5526412725448608
-0.7270285487174988
-0.5091012120246887
-0.9083098769187927
-0.456937700510025
-0.7811319828033447
-0.5563211441040039
-0.5590783357620239
-0.516645610332489
-1.3653696775436401
-0.4477882385253906
-0.5853453278541565
-0.8936939239501953
-0.329243540763855
-0.511599063873291
-0.3277602195739746
-0.445664644241333
-0.7066675424575806
-0.728067934513092
-1.0547059774398804
-0.49817419052124023
-0.5540753602981567
-0.309337854385376
-0.2885396182537079
-1.036316156387329
-0.9978805184364319
-0.475293904542923
-0.388043612241745
-0.4049655795097351
-0.5204925537109375
-0.3851097524166107
-0.4279079735279083
-0.43102768063545227
-0.8306647539138794
-0.5197614431381226
-0.9100521206855774
-0.40995123982429504
-0.4317249059677124
-0.5213794708251953
-0.43429645895957947
-0.6138142347335815
-0.5111558437347412
-0.9637079238891602
-0.8767173290252686
-0.3454573154449463
-0.7382975816726685
-0.34465938806533813
-0.4226903021335602
-0.47855424880981445
-0.5319237112998962
-0.6487540602684021
-0.4333120882511139
-0.5456479787826538
-0.772761344909668
-0.4763028621673584
-0.9599266052246094
-0.45332902669906616
-0.5901989936828613
-0.2988625764846802
-0.7179403901100159
-1.5370491743087769
-0.669374406337738
-0.6494492888450623
-0.5905590653419495
-0.6194481253623962
-0.2941163182258606
-0.47321081161499023
-0.7375214099884033
-1.1841977834701538
-0.7935689687728882
-1.308593511581421
-0.4315510392189026
-0.3999306857585907
-0.5486097931861877
-0.19972050189971924
-0.9153085350990295
-0.29461386799812317
-0.43366315960884094
-0.33554139733314514
-0.8243879079818726
-0.4410863518714905
-0.48553967475891113
-0.8490267992019653
-0.5443246960639954
-0.3979485332965851
-0.6849188208580017
-1.1392567157745361
-0.5818766951560974
-0.4762282371520996
-0.8065006732940674
-0.7724267244338989
-0.66948401927948
-0.5021804571151733
-0.847055196762085
-0.5273942351341248
-1.135036587715149
-0.5983833074569702
-0.5453502535820007
-0.2811622619628906
-0.4365435838699341
-0.852566659450531
-0.5045296549797058
-0.7600670456886292
-0.5452262163162231
-0.6897052526473999
-0.3818122148513794
-1.0445226430892944
-0.42158079147338867
-0.8005335330963135
-0.9887916445732117
-0.5907129049301147
-0.57096266746521
-0.5457680225372314
-0.4089626371860504
-0.6029553413391113
-0.3136802911758423
-0.4624616205692291
-0.34142541885375977
-0.34719613194465637
-0.7990802526473999
-0.9124836325645447
-0.42488864064216614
-1.172717571258545
-0.9331763982772827
-0.26834651827812195
-0.41003096103668213
-0.7725632190704346
-0.7565064430236816
-0.53214031457901
-0.6332478523254395
-0.5144875049591064
-1.0232226848602295
-0.2120039016008377
-0.49211278557777405
-0.6065890192985535
-0.5160118341445923
-0.669303297996521
-0.29485300183296204
-0.6001020669937134
-0.5894014239311218
-0.4282231330871582
-1.5780442953109741
-0.6941737532615662
-0.6026221513748169
-0.7237251996994019
-0.2536561191082001
-0.6931862235069275
-0.49960532784461975
-0.8119967579841614
-0.5558649301528931
-0.7912200689315796
-0.7501607537269592
-0.35717692971229553
-0.3962516784667969
-0.4645650088787079
-0.9322341680526733
-0.5342751145362854
-0.7396951913833618
-0.4803470969200134
-0.43728572130203247
-0.45775073766708374
-0.3138955235481262
-0.6534843444824219
-0.612640380859375
-0.9687525629997253
-0.2942008674144745
-0.42668014764785767
-2.0969057083129883
-0.5937179923057556
-1.3679653406143188
-0.3882902264595032
-0.7580308318138123
-0.620602011680603
-0.7786871194839478
-0.361402302980423
-0.9909703731536865
-1.1180137395858765
-0.571487545967102
-0.49188339710235596
-0.7210420370101929
-0.7529147863388062
-0.4466143548488617
-0.7972424030303955
-0.5397358536720276
-0.32280433177948
-0.1988309770822525
-0.3337840139865875
-0.43469682335853577
-0.9585162401199341
-0.5179718136787415
-0.9324826002120972
-0.5089933276176453
-0.2956564724445343
-0.3986243009567261
-0.7480850219726562
-0.8014893531799316
-0.20485299825668335
-0.681255042552948
-0.6412339210510254
-0.480910062789917
-1.131980299949646
-0.9396683573722839
-0.5401185750961304
-0.534203827381134
-0.16021189093589783
-0.6694211363792419
-1.188691258430481
-0.6608384847640991
-0.8906999826431274
-0.549263060092926
-0.4613421559333801
-0.5796238780021667
-0.4896351397037506
-0.6084453463554382
-0.5451661944389343
-1.105344295501709
-0.5635251402854919
-0.5000688433647156
-0.3483797311782837
-0.6902673840522766
-0.5614321231842041
-0.5150875449180603
-0.5148240923881531
-0.30514663457870483
-0.5512606501579285
-0.4487277567386627
-0.303101122379303
-0.7777866125106812
-0.57151198387146
-0.37457284331321716
-0.4064742624759674
-1.3433098793029785
-1.0285308361053467
-0.12484316527843475
-0.3691444993019104
-0.22161686420440674
-1.3977333307266235
-0.482619047164917
-0.6486636400222778
-0.28964030742645264
-0.5254504680633545
-0.3896198272705078
-0.3875505328178406
-0.7802032232284546
-0.3769693672657013
-0.5734461545944214
-0.5590591430664062
-0.8192274570465088
-0.5831223726272583
-0.21573315560817719
-0.9031810760498047
-0.48517122864723206
-0.6601512432098389
-0.6264205574989319
-0.7469388842582703
-0.6957893371582031
-0.6247090697288513
-0.38203728199005127
-0.7046903967857361
-0.7704046964645386
-0.5288719534873962
-0.3113957643508911
-0.48756805062294006
-0.8976789116859436
-1.4315966367721558
-0.6877404451370239
-0.3771231174468994
-0.6813015341758728
-0.656000018119812
-0.3220529854297638
-0.3391662836074829
-0.4124465882778168
-0.3974032402038574
-0.756844699382782
-0.4845552146434784
-0.4257121980190277
-0.5635480880737305
-0.5955726504325867
-0.573749303817749
-0.4372076988220215
-0.7397997379302979
-0.3190374970436096
-0.48155906796455383
-0.3500255048274994
-0.5935638546943665
-0.3719324767589569
-0.7506425380706787
-0.3212181627750397
-0.45545607805252075
-0.4606517553329468
-0.6993469595909119
-0.7196449637413025
-0.34218424558639526
-0.626379132270813
-0.6962140202522278
-0.2010902315378189
-0.7160816788673401
-0.624850869178772
-0.3542996346950531
-0.4269360303878784
-0.3558379113674164
-1.0105286836624146
-0.652945339679718
-0.4618006944656372
-0.5637134909629822
-0.6294106245040894
-0.2841346561908722
-0.7730786204338074
-1.332438349723816
-0.9193487763404846
-0.4584237039089203
-0.36305055022239685
-0.8995943069458008
-2.40580677986145
-0.6203241348266602
-0.6838762760162354
-0.5543800592422485
-0.6414337158203125
-0.6277621984481812
-0.6876617074012756
-0.6285208463668823
-0.6275799870491028
-0.5618566870689392
-0.35751253366470337
-2.0365805625915527
-0.5818391442298889
-0.36115673184394836
-0.7132272720336914
-2.9147517681121826
-0.2775498628616333
-2.3025145530700684
-0.51307213306427
-0.34511345624923706
-0.2078697234392166
-0.5041136145591736
-0.26045966148376465
-0.59148770570755
-0.7708141803741455
-0.5791504383087158
-0.6135386228561401
-0.8878788352012634
-0.8330489993095398
-0.600622296333313
-0.5341071486473083
-0.47356241941452026
-1.004252314567566
-1.2596575021743774
-0.7676613330841064
-1.1793782711029053
-0.5406643152236938
-0.7271474003791809
-0.8311749696731567
-0.25280138850212097
-1.0046297311782837
-0.40086376667022705
-0.29545751214027405
-1.1905344724655151
-0.6121826171875
-0.5148962736129761
-0.8571580648422241
-0.603299081325531
-0.4721496105194092
-0.20652303099632263
-0.9318895936012268
-0.4726150929927826
-1.0736645460128784
-0.585046112537384
-0.37495139241218567
-0.6418388485908508
-0.3991142809391022
-0.5148329138755798
-0.6223242282867432
-0.3651122748851776
-0.9738107323646545
-0.47677525877952576
-0.4600793719291687
-0.14547160267829895
-0.3586481213569641
-0.46321794390678406
-0.22949768602848053
-0.4540843069553375
-0.6520425081253052
-0.43059104681015015
-0.7938934564590454
-0.865310549736023
-0.9220355749130249
-0.5761821269989014
-0.6874779462814331
-0.6354958415031433
-0.3485353887081146
-0.8270146250724792
-0.2155524641275406
-0.8989050388336182
-0.839207649230957
-0.4401739537715912
-0.46825915575027466
-0.34340500831604004
-0.22050513327121735
-0.5739611983299255
-0.5144144296646118
-0.34723347425460815
-0.6255589127540588
-0.31909245252609253
-0.46909141540527344
-1.1849652528762817
-0.6036495566368103
-0.2709735333919525
-0.6232467889785767
-0.7593252062797546
-0.6238442063331604
-2.22658634185791
-0.7014604806900024
-0.3651468753814697
-0.6724891662597656
-0.6519761085510254
-0.18219299614429474
-0.4489465653896332
-0.10629288107156754
-1.3853423595428467
-0.6233931183815002
-0.48223283886909485
-0.5516179203987122
-0.4316125810146332
-0.5030105710029602
-0.74324631690979
-0.4608074724674225
-0.8102357983589172
-0.4586572051048279
-0.3858674168586731
-0.7071607708930969
-0.6741952300071716
-0.41861492395401
-0.5584831833839417
-0.5581348538398743
-1.0646663904190063
-0.6346083879470825
-0.4281328320503235
-0.6922467350959778
-0.7521018981933594
-0.4048294126987457
-0.4101683497428894
-0.7308202385902405
-0.27635422348976135
-0.4804190695285797
-0.49454617500305176
-0.6812582015991211
-0.7389149069786072
-0.5619474649429321
-0.9018149375915527
-0.5608229041099548
-0.6715234518051147
-0.9387005567550659
-0.5304079651832581
-0.4173751771450043
-0.6505900025367737
-0.5279223322868347
-0.5716546773910522
-0.639051079750061
-0.515624463558197
-0.44318756461143494
-0.42234620451927185
-0.4961808919906616
-0.2988460958003998
-1.3553508520126343
-0.5757067203521729
-0.6306062340736389
-0.5327462553977966
-0.9014796018600464
-0.41835761070251465
-0.5601407289505005
-0.7718872427940369
-0.4448438584804535
-0.3482247292995453
-0.7095074653625488
-0.6847280859947205
-1.4806108474731445
-1.100698471069336
-0.49131152033805847
-0.8130825161933899
-0.718487560749054
-0.7411395907402039
-0.6706317067146301
-0.34154921770095825
-0.5944841504096985
-0.3869325518608093
-0.5174063444137573
-0.3391416072845459
-0.5162961483001709
-0.5422448515892029
-0.5862203240394592
-0.33493006229400635
-0.9334951043128967
-0.6915332674980164
-0.3852345645427704
-0.9844226241111755
-0.4587448537349701
-1.388227939605713
-0.31532683968544006
-0.621501624584198
-0.37925803661346436
-0.47239476442337036
-0.30465957522392273
-0.4770580530166626
-0.6926699280738831
-1.2559705972671509
-0.7197458744049072
-0.4948597252368927
-0.36856263875961304
-0.7461702823638916
-0.5172814130783081
-0.9069360494613647
-0.7957444190979004
-0.8568092584609985
-0.9394581913948059
-0.6446031928062439
-0.2868119478225708
-0.5098241567611694
-0.3079320788383484
-0.4474550187587738
-0.8986378312110901
-5.092028617858887
-0.5741337537765503
-0.5219535231590271
-0.8321478962898254
-1.109112024307251
-0.8550399541854858
-0.6327160596847534
-0.5436300039291382
-0.47353458404541016
-0.9883396029472351
-0.5055832862854004
-0.4861220717430115
-0.4396999478340149
-0.7143736481666565
-0.30336883664131165
-0.6819830536842346
-0.5268262028694153
-0.9471327662467957
-1.093458652496338
-1.7971769571304321
-0.5042206048965454
-0.43398237228393555
-0.6206267476081848
-0.9064798951148987
-0.7966260313987732
-0.503391683101654
-0.6496927738189697
-0.5639249682426453
-0.5156033039093018
-0.20620401203632355
-0.4391402304172516
-0.5029724836349487
-0.42974111437797546
-0.40698763728141785
-1.6059672832489014
-0.403553307056427
-0.39775851368904114
-0.5594460964202881
-0.7335276007652283
-1.309528112411499
-0.5667122602462769
-1.00007164478302
-0.6693277955055237
-0.19586524367332458
-0.7358078956604004
-0.5282613039016724
-0.4925854802131653
-0.5522298812866211
-0.6367621421813965
-0.8212776184082031
-1.1033927202224731
-0.47188785672187805
-0.5369388461112976
-0.2756412625312805
-0.45786184072494507
-1.652624249458313
-0.3736949563026428
-0.4838266968727112
-0.6871034502983093
-0.31277740001678467
-0.5382320880889893
-0.5204039216041565
-0.5244380831718445
-0.48069342970848083
-0.5070114731788635
-0.6922005414962769
-0.67868971824646
-0.3562529683113098
-0.39573514461517334
-0.4209742546081543
-1.5089576244354248
-0.6205192804336548
-0.7983541488647461
-0.9189264178276062
-0.35506659746170044
-0.5447819828987122
-0.52232825756073
-0.6211521625518799
-0.4554729461669922
-0.606231153011322
-0.5325646996498108
-0.9690167307853699
-0.7026790380477905
-0.4305676519870758
-0.37220412492752075
-0.4795638918876648
-0.49149641394615173
-0.5029724836349487
-0.36144712567329407
-0.554602861404419
-0.26978063583374023
-0.3234652280807495
-0.5166187286376953
-0.5529186129570007
-0.6474052667617798
-0.4471677243709564
-0.5301512479782104
-0.39565595984458923
-0.6400268077850342
-1.0066803693771362
-0.6461338400840759
-0.8373515605926514
-0.6602142453193665
-0.8913154602050781
-0.8340292572975159
-0.7811794877052307
-0.5911210179328918
-0.2583616077899933
-1.1247416734695435
-0.9568617939949036
-0.7234018445014954
-2.069953680038452
-0.5471686720848083
-0.4315149784088135
-0.47145798802375793
-1.107053518295288
-1.1343942880630493
-0.5063263177871704
-0.40363144874572754
-0.704848051071167
-0.4589395821094513
-0.8684573769569397
-0.504335343837738
-0.6779793500900269
-0.5381568074226379
-3.219515800476074
-0.6195020079612732
-0.5970097780227661
-0.46911701560020447
-0.5230565071105957
-0.32598745822906494
-0.31515422463417053
-1.0263426303863525
-0.28125354647636414
-0.32458171248435974
-1.0213841199874878
-0.2800745368003845
-2.0945587158203125
-0.44759300351142883
-0.2856396436691284
-0.47163867950439453
-0.5541940927505493
-0.6628745794296265
-0.26990798115730286
-0.9163678288459778
-0.896552324295044
-1.9698536396026611
-0.791028618812561
-0.5030654668807983
-0.501354992389679
-0.32148414850234985
-0.45799368619918823
-0.9310242533683777
-0.8170438408851624
-0.7308578491210938
-0.587005078792572
-0.9018316268920898
-0.33235928416252136
-1.4134386777877808
-0.45130455493927
-0.41030803322792053
-0.467541366815567
-0.5610175132751465
-0.6282817125320435
-0.7833957076072693
-0.32662785053253174
-0.558167040348053
-0.5812311172485352
-0.8503458499908447
-0.5274202227592468
-0.5110992789268494
-0.9881665706634521
-0.5010862350463867
-0.821246325969696
-0.666046679019928
-0.5050857067108154
-0.5469586849212646
-0.34459012746810913
-1.3243438005447388
-1.000788688659668
-0.5085485577583313
-0.6370649933815002
-0.5029724836349487
-0.6606053113937378
-0.6292699575424194
-0.989733099937439
-0.48195162415504456
-0.4396253824234009
-0.7371429800987244
-0.6747682094573975
-0.529848039150238
-0.6107757091522217
-0.4809616208076477
-1.1070085763931274
-0.6994918584823608
-0.21730180084705353
-0.9068306088447571
-0.6716693639755249
-0.4778401851654053
-0.6315211057662964
-0.6253448128700256
-0.3161560893058777
-0.7627508640289307
-0.8532065153121948
-1.7946826219558716
-0.5848403573036194
-0.7163742184638977
-0.3236013948917389
-0.3340383470058441
-0.5224740505218506
-0.5721926689147949
-0.4880514144897461
-1.3912907838821411
-0.7468949556350708
-0.7431398034095764
-0.5658447742462158
-0.3995729386806488
-0.5464003086090088
-0.2756412625312805
-0.5396511554718018
-0.7191588282585144
-1.1377966403961182
-0.459947794675827
-0.7990299463272095
-0.44704046845436096
-0.8003919124603271
-0.39724257588386536
-0.5625916123390198
-0.16906636953353882
-0.4688797891139984
-0.5750859379768372
-0.6867883801460266
-0.5866891145706177
-0.6724297404289246
-0.8198345899581909
-0.695172905921936
-0.5021425485610962
-0.6578561067581177
-0.4304899573326111
-0.7297765612602234
-0.8820947408676147
-1.8041865825653076
-0.41051292419433594
-0.5568498373031616
-0.9610207676887512
-1.0793604850769043
-0.5663326978683472
-0.668249785900116
-0.5089933276176453
-0.9029918909072876
-0.42877402901649475
-0.7347375154495239
-0.9399840235710144
-0.514992892742157
-0.5152839422225952
-0.5548514723777771
-0.3478184640407562
-1.1420530080795288
-0.4873771667480469
-0.8681768178939819
-0.5334041118621826
-0.21348664164543152
-0.8547161221504211
-0.6232730746269226
-0.32631006836891174
-0.5314356684684753
-1.0034797191619873
-0.6719648241996765
-0.44749656319618225
-0.8183988928794861
-0.3563562333583832
-0.2845514714717865
-0.6344596147537231
-0.5424768924713135
-0.41841921210289
-0.46608513593673706
-0.5304996967315674
-0.4092009961605072
-0.7564660310745239
-0.9424338936805725
-0.4980701804161072
-0.8153016567230225
-0.687319278717041
-2.1899356842041016
-0.5048142075538635
-0.5010364651679993
-0.6144092679023743
-0.27652671933174133
-0.531864583492279
-0.45549821853637695
-0.5329501628875732
-0.5812327861785889
-0.510973334312439
-0.5520789623260498
-0.8592944145202637
-0.7060083150863647
-0.5213446617126465
-0.7097455263137817
-0.3598282039165497
-0.3205975592136383
-0.6968398690223694
-0.4785490334033966
-0.718891441822052
-0.7153322696685791
-0.408855140209198
-1.117226243019104
-0.3644683063030243
-0.48993539810180664
-0.7652440667152405
-0.4108954668045044
-0.7791232466697693
-0.5092869997024536
-0.700896143913269
-0.44086506962776184
-0.5729621648788452
-0.7015619277954102
-0.32647114992141724
-0.7918738722801208
-0.6394712328910828
-0.7351872324943542
-0.761608362197876
-0.6669614911079407
-0.7620679140090942
-0.6858327388763428
-1.001132845878601
-0.37735238671302795
-0.42993611097335815
-0.696541428565979
-0.4028850793838501
-0.7470788359642029
-0.7145611047744751
-0.40568438172340393
-0.5397060513496399
-0.5341176986694336
-0.5745702385902405
-0.519227921962738
-0.7589720487594604
-0.4212716221809387
-0.49446943402290344
-0.6247642040252686
-0.8270851373672485
-0.5887905955314636
-0.4996941089630127
-0.9970941543579102
-0.6003658175468445
-0.3597756326198578
-0.5499597191810608
-0.8919310569763184
-0.507188081741333
-0.5311583876609802
-0.6005016565322876
-0.610825777053833
-0.6398243308067322
-0.40698763728141785
-0.7252740859985352
-0.3859235644340515
-0.5870374441146851
-0.417113333940506
-0.4368171691894531
-0.7480853199958801
-0.37027478218078613
-1.6730687618255615
-0.4460216164588928
-0.6472697257995605
-0.4030303955078125
-0.4087941646575928
-0.7206640839576721
-0.5795831084251404
-0.8501695394515991
-0.438772588968277
-0.581637978553772
-0.23311954736709595
-0.5290672183036804
-0.654792070388794
-0.5121487379074097
-0.6871824860572815
-0.48160284757614136
-0.29356062412261963
-0.9540359973907471
-0.4220544099807739
-0.640556275844574
-0.6846374273300171
-0.9515966176986694
-0.5847468376159668
-0.9003965854644775
-0.5926947593688965
-0.6434457302093506
-0.871586799621582
-1.6421886682510376
-0.4748358428478241
-0.6782673001289368
-0.3877362906932831
-0.4829130172729492
-0.5876476764678955
-0.6323016881942749
-0.3266575336456299
-0.8149923086166382
-1.172623872756958
-0.24269594252109528
-0.6642041206359863
-0.6762283444404602
-1.4211841821670532
-1.2666560411453247
-0.7599037289619446
-0.7830239534378052
-0.416515052318573
-0.625759482383728
-0.9515966176986694
-0.3186857998371124
-0.7460359334945679
-0.49246343970298767
-0.9724933505058289
-0.35123294591903687
-0.9242302179336548
-0.5376602411270142
-0.4655040502548218
-0.3693462014198303
-0.5440517663955688
-0.46301335096359253
-0.6224674582481384
-1.456239104270935
-2.9028749465942383
-0.5424437522888184
-0.5821670293807983
-0.537272572517395
-1.1045717000961304
-0.7750813364982605
-0.7531843781471252
-0.421550452709198
-0.3311181366443634
-0.5308540463447571
-0.40974581241607666
-0.4375365972518921
-0.9610893130302429
-0.9126904606819153
-0.5752487182617188
-0.3473895192146301
-0.7443079948425293
-0.9549569487571716
-0.5393721461296082
-0.34682294726371765
-0.4853151738643646
-0.39654162526130676
-0.5094765424728394
-0.19416698813438416
-0.46875709295272827
-0.9295855760574341
-0.563614547252655
-0.7230582237243652
-0.47241783142089844
-0.24711506068706512
-0.7936967611312866
-0.7061657905578613
-0.8919880986213684
-0.4177292287349701
-0.5348678231239319
-0.7152581810951233
-0.8460081815719604
-0.24171632528305054
-0.7539376616477966
-0.46450069546699524
-0.6267257928848267
-0.7863390445709229
-0.5180633068084717
-0.3075694143772125
-0.5518208146095276
-0.5814451575279236
-0.6614726185798645
-0.4515742361545563
-0.5374441146850586
-0.743630051612854
-1.305382490158081
-0.5500315427780151
-0.4235483407974243
-0.4802587330341339
-0.5555561184883118
-0.17559953033924103
-1.7587261199951172
-1.2582951784133911
-0.7365207076072693
-0.7989771366119385
-0.482404887676239
-0.2242419570684433
-1.4970974922180176
-1.5943430662155151
-0.2467745542526245
-0.9491450786590576
-0.824474036693573
-0.39438581466674805
-0.6133885979652405
-0.534921407699585
-0.28853556513786316
-0.39654162526130676
-0.21004319190979004
-0.8926200270652771
-0.504778265953064
-0.665976345539093
-0.5169954895973206
-0.42959684133529663
-1.3756654262542725
-0.6948767900466919
-0.5588451623916626
-0.19141028821468353
-0.8207032680511475
-0.3685785233974457
-0.6493707895278931
-0.5044041275978088
-0.5652735233306885
-0.738933265209198
-0.4688543677330017
-0.7915514707565308
-0.7247270941734314
-0.7064286470413208
-0.4303589165210724
-0.6420412659645081
-0.48586305975914
-0.2514384686946869
-0.3859245777130127
-1.3477861881256104
-0.962367594242096
-0.5647979378700256
-0.6844961643218994
-0.505202054977417
-0.7122949361801147
-0.3059426248073578
-0.970088541507721
-1.0077688694000244
-0.8383064866065979
-0.34182968735694885
-0.7682492733001709
-0.6106566190719604
-0.2846878468990326
-0.654845654964447
-0.6258459091186523
-0.5772778391838074
-0.39212721586227417
-0.8650149703025818
-0.6147610545158386
-0.5574249625205994
-0.743583083152771
-0.7424176335334778
-0.5903723239898682
-0.7923729419708252
-0.5369443893432617
-0.39887675642967224
-0.8166792988777161
-1.3256324529647827
-0.45554518699645996
-0.7306540012359619
-3.1721384525299072
-0.504601776599884
-0.796495795249939
-1.0636361837387085
-0.49219954013824463
-0.39270591735839844
-0.4537000358104706
-0.6690652966499329
-0.6035621166229248
-0.41776761412620544
-0.6175861954689026
-0.4455462694168091
-1.1283481121063232
-0.9595181345939636
-0.3727028965950012
-0.34897470474243164
-0.6779755353927612
-0.8510201573371887
-0.744346559047699
-0.3190447688102722
-0.3263508081436157
-0.610825777053833
-0.4918082356452942
-1.0320403575897217
-1.0514209270477295
-1.1154072284698486
-1.1798219680786133
-0.5806435346603394
-0.6014221906661987
-0.7140388488769531
-1.1597882509231567
-0.3953434228897095
-0.40681368112564087
-0.5666502118110657
-0.4387160837650299
-0.5537111759185791
-1.2963567972183228
-0.4365181028842926
-0.7472835779190063
-1.1495411396026611
-0.7444278597831726
-1.6166144609451294
-0.3417920768260956
-0.4832392632961273
-0.5336083173751831
-0.32268816232681274
-0.5427372455596924
-0.6331152319908142
-0.5901910066604614
-0.46501636505126953
-1.0520882606506348
-0.5661986470222473
-0.5045806765556335
-0.47665438055992126
-0.4782334864139557
-0.5848281383514404
-0.35665363073349
-0.34493395686149597
-0.6949511170387268
-0.32780805230140686
-0.48318642377853394
-1.1535755395889282
-0.5333843231201172
-0.8875540494918823
-0.5453097820281982
-0.7185373306274414
-0.8825753927230835
-0.6690256595611572
-0.3930138349533081
-0.6723149418830872
-0.7739591598510742
-0.6210965514183044
-0.5210667848587036
-0.5427351593971252
-0.5569695234298706
-0.7745772004127502
-0.31710928678512573
-0.7988858819007874
-1.050024390220642
-0.3256010413169861
-0.5712196826934814
-0.9328334331512451
-0.4101051390171051
-0.8004621863365173
-0.6591179370880127
-0.35879215598106384
-0.3542887568473816
-0.7805385589599609
-0.7587356567382812
-0.6308469772338867
-0.42447274923324585
-0.5693755149841309
-0.4623323976993561
-0.43283557891845703
-0.3348715305328369
-0.5444422364234924
-0.32822439074516296
-0.5539132952690125
-0.45580339431762695
-0.9957903027534485
-0.5340895056724548
-0.9889720678329468
-0.2713301181793213
-0.22446583211421967
-0.9051763415336609
-0.4565817415714264
-0.7513746023178101
-0.9693402051925659
-0.5655719637870789
-0.6003517508506775
-0.4575340151786804
-0.5698761940002441
-0.680837094783783
-0.4729686677455902
-0.5839880704879761
-0.5474177598953247
-0.742063045501709
-0.7751287817955017
-0.5396151542663574
-0.36426034569740295
-1.028909683227539
-0.746642529964447
-0.6049317717552185
-0.3919523358345032
-0.4318179488182068
-0.5531200170516968
-0.5971463918685913
-0.37880784273147583
-0.5515070557594299
-0.3075694143772125
-0.5724488496780396
-0.4159851670265198
-0.6414694786071777
-0.7970142364501953
-0.9701395630836487
-0.21962101757526398
-1.572076439857483
-0.5650163292884827
-0.460286945104599
-0.3114592730998993
-0.9386277794837952
-0.421193927526474
-0.8131281733512878
-0.8722566366195679
-0.2590271234512329
-0.8927701711654663
-1.0114656686782837
-0.41437220573425293
-0.44010215997695923
-0.6398034691810608
-0.6611683964729309
-0.440970242023468
-0.9738158583641052
-0.8899050354957581
-0.4281754493713379
-0.9066271781921387
-0.8062340617179871
-0.37881767749786377
-0.4356047213077545
-0.4814854562282562
-0.8328821659088135
-0.48119911551475525
-0.8751494288444519
-0.5842640995979309
-0.7128749489784241
-0.0975184515118599
-0.4655555784702301
-0.5280041098594666
-0.24553647637367249
-0.5302629470825195
-0.4283909797668457
-1.530979037284851
-0.574760377407074
-0.9883027672767639
-0.42447274923324585
-0.3301548361778259
-0.6428118944168091
-0.4146624505519867
-0.48689478635787964
-1.5576897859573364
-0.7954869866371155
-0.8963285088539124
-0.2998387813568115
-0.3630097210407257
-0.5283152461051941
-0.2317030280828476
-0.45582064986228943
-0.47997036576271057
-0.7884593605995178
-0.6263509392738342
-0.8331433534622192
-0.6424099206924438
-0.6766282916069031
-0.2980952858924866
-0.7760998010635376
-0.6334412097930908
-0.3947688639163971
-0.3184548616409302
-0.7467432022094727
-0.44955623149871826
-0.7585200667381287
-0.4883924126625061
-0.44641923904418945
-0.48882803320884705
-0.3878623843193054
-0.741186797618866
-0.28488650918006897
-0.5152326822280884
-0.4685199558734894
-0.3482247292995453
-0.7289512753486633
-0.6578553318977356
-0.3333991765975952
-0.8107956051826477
-0.3332687020301819
-0.3796809911727905
-0.4470811188220978
-0.4370495080947876
-0.6156982779502869
-0.28216052055358887
-0.8654049038887024
-0.6750692129135132
-0.6951240301132202
-0.7981964349746704
-0.21946410834789276
-0.7193103432655334
-0.95158451795578
-0.9263877868652344
-0.41262590885162354
-0.639159083366394
-0.6297173500061035
-1.0563757419586182
-0.4220334589481354
-0.5058793425559998
-0.4682072401046753
-0.35810568928718567
-0.6218093633651733
-0.38583239912986755
-0.49510741233825684
-0.4097738564014435
-0.43966904282569885
-0.5472522377967834
-1.1275132894515991
-0.34016677737236023
-0.9420257806777954
-0.8099104166030884
-0.6802148818969727
-0.662902295589447
-0.7226517796516418
-0.8378169536590576
-0.3624964952468872
-0.6839990019798279
-0.6029133796691895
-0.508578360080719
-0.1465376764535904
-0.3086816966533661
-1.545140027999878
-1.0909801721572876
-0.5589492321014404
-0.5763663649559021
-0.8269692659378052
-0.2637244462966919
-0.5493463277816772
-0.6320011019706726
-0.29562094807624817
-0.6250894069671631
-0.4102994501590729
-0.6763402223587036
-0.5640972852706909
-0.9612491130828857
-1.006555199623108
-0.6441091299057007
-0.32323652505874634
-1.150753140449524
-0.40929198265075684
-0.9269229769706726
-0.3849084675312042
-0.7724543809890747
-0.5503479242324829
-0.4194175601005554
-0.42010506987571716
-0.38976970314979553
-0.38895177841186523
-0.37804922461509705
-0.45669952034950256
-0.6981378197669983
-0.826598048210144
-0.6391674876213074
-0.2094632238149643
-0.33671239018440247
-0.421238511800766
-1.2441447973251343
-0.3830186128616333
-0.4756060838699341
-0.27459651231765747
-0.21561263501644135
-0.4757035970687866
-0.6076575517654419
-0.829901397228241
-0.3977946639060974
-0.4519667625427246
-0.6040270328521729
-0.5040086507797241
-0.8645070791244507
-0.7882019877433777
-1.2142447233200073
-0.5107752084732056
-0.49862152338027954
-1.1288565397262573
-0.7647526264190674
-0.8227890729904175
-0.4231235384941101
-0.3992418050765991
-0.8160741329193115
-0.7798309922218323
-0.49950578808784485
-0.2858361601829529
-0.4497559368610382
-0.5270901918411255
-1.0535171031951904
-0.30722758173942566
-0.4706365764141083
-0.6489859819412231
-0.8835446834564209
-0.41890478134155273
-0.36625364422798157
-0.8106107115745544
-0.5942237377166748
-0.43778228759765625
-0.637019693851471
-0.6288769245147705
-0.453344464302063
-0.8458816409111023
-0.4625717103481293
-0.5827731490135193
-0.35275593400001526
-0.34328827261924744
-0.3577406108379364
-1.2937954664230347
-3.1697800159454346
-0.8262628316879272
-0.7515678405761719
-0.7567659616470337
-0.42281174659729004
-0.6644353866577148
-1.1801549196243286
-0.6846315264701843
-0.23854292929172516
-0.39171069860458374
-0.529757022857666
-0.5772958993911743
-0.647624671459198
-0.4749855101108551
-0.786881685256958
-0.36562949419021606
-0.6222344636917114
-0.4893215298652649
-6.08133602142334
-0.7744737863540649
-0.42373234033584595
-0.5007243156433105
-0.7705349326133728
-0.5882967114448547
-0.4994799792766571
-0.8173794150352478
-0.5554819107055664
-0.5478570461273193
-0.6709975600242615
-0.6292101740837097
-0.7460329532623291
-0.2604314386844635
-0.7573573589324951
-1.0990183353424072
-0.8506191968917847
-0.5151628851890564
-0.38319018483161926
-0.5449802279472351
-1.0436608791351318
-0.42240068316459656
-0.6975811123847961
-0.7831607460975647
-0.529942512512207
-0.46073809266090393
-0.4158127009868622
-0.9543079137802124
-0.5122702121734619
-0.5943069458007812
-0.4375559985637665
-0.6203019618988037
-0.36808884143829346
-0.6340309381484985
-0.4070149064064026
-0.7981064915657043
-0.5358933806419373
-0.7395731806755066
-0.5279470682144165
-0.4399641156196594
-0.5151788592338562
-0.19955700635910034
-0.5605019927024841
-0.39477136731147766
-0.44757378101348877
-0.24003373086452484
-0.3942529857158661
-0.5482701063156128
-0.4091338515281677
-0.4414113163948059
-0.5796485543251038
-0.4511033296585083
-0.900810182094574
-0.25715816020965576
-0.22676505148410797
-0.608547031879425
-0.8062489032745361
-0.2760029435157776
-0.5660586357116699
-0.8777635097503662
-0.5421568155288696
-0.2765873074531555
-0.4600712060928345
-0.6008244156837463
-0.5523675680160522
-0.39673346281051636
-0.7535513639450073
-0.40211549401283264
-0.36127057671546936
-0.86958909034729
-0.45760172605514526
-0.40265804529190063
-0.6920251250267029
-0.3440905511379242
-0.9064857363700867
-0.35657766461372375
-0.33261895179748535
-0.40751975774765015
-0.9538137912750244
-0.6470745205879211
-0.2956324815750122
-0.42743349075317383
-0.6463507413864136
-0.703217089176178
-1.2864549160003662
-0.42713063955307007
-0.9614448547363281
-0.49358394742012024
-0.36475303769111633
-0.50114506483078
-0.389949768781662
-0.5244730710983276
-0.5330786108970642
-0.33996811509132385
-0.5177525281906128
-0.741296112537384
-0.3260446786880493
-0.41500160098075867
-0.8972039222717285
-0.6732756495475769
-0.5448026061058044
-0.7619407176971436
-0.7914292216300964
-0.8501965403556824
-0.754011869430542
-0.5060306787490845
-0.79669189453125
-0.7339649796485901
-0.7351838946342468
-0.16733984649181366
-0.6047249436378479
-0.774573564529419
-0.4922628402709961
-0.5588877201080322
-0.6559833884239197
-0.5940167307853699
-0.4639054834842682
-0.5996711850166321
-0.39654162526130676
-0.38595712184906006
-1.651972770690918
-0.5438732504844666
-0.7678819298744202
-1.4111013412475586
-0.24001610279083252
-0.44271790981292725
-0.6926394104957581
-0.3593483567237854
-1.0164086818695068
-0.5597420930862427
-0.2932392656803131
-0.5879349112510681
-0.6912108063697815
-0.7549270987510681
-0.7241349220275879
-0.49247729778289795
-0.3348044455051422
-0.7122361660003662
-0.41102081537246704
-0.6362965703010559
-0.5683574676513672
-0.9914181232452393
-1.0125752687454224
-1.3580880165100098
-0.6138976216316223
-0.6255484223365784
-0.863719642162323
-0.33120280504226685
-0.8650046586990356
-0.9142123460769653
-0.9166416525840759
-0.35620933771133423
-0.836229681968689
-0.315135657787323
-0.5246921181678772
-0.6152222156524658
-0.8566321730613708
-0.1983763873577118
-0.6380401253700256
-0.3268735706806183
-0.8745586276054382
-0.5483041405677795
-0.8126810193061829
-0.8156635165214539
-0.7192856669425964
-0.4207129180431366
-0.34528350830078125
-0.6058892011642456
-0.3944164216518402
-0.776459813117981
-0.5845615863800049
-1.1077128648757935
-1.026089072227478
-1.1144016981124878
-0.45174869894981384
-0.4142313003540039
-0.48698678612709045
-0.7025456428527832
-0.41220206022262573
-1.0523887872695923
-0.665310263633728
-0.46688398718833923
-0.5414727330207825
-0.7975448966026306
-0.7572307586669922
-0.6257623434066772
-0.8064671754837036
-0.5777493119239807
-0.6077160239219666
-1.0972272157669067
-0.6419262290000916
-0.6675113439559937
-0.786285400390625
-0.3666824996471405
-0.4631475508213043
-0.5031333565711975
-0.4898352026939392
-0.6115811467170715
-0.8176097273826599
-0.5188422203063965
-0.7289125323295593
-0.6999124884605408
-0.7021840214729309
-0.4452543258666992
-0.6027736067771912
-0.5825507640838623
-0.45224523544311523
-0.8936052918434143
-0.41354256868362427
-0.47438353300094604
-0.559644341468811
-0.7484402656555176
-0.6002324819564819
-0.4532815217971802
-0.9101501107215881
-0.6599114537239075
-1.5063424110412598
-0.46645787358283997
-0.6336193680763245
-0.5507503151893616
-0.38664302229881287
-0.4157547354698181
-0.9351270794868469
-0.4443139433860779
-0.46408402919769287
-0.5067737102508545
-0.2989484965801239
-0.871171772480011
-0.6333886384963989
-1.0768775939941406
-0.6660263538360596
-0.0843832790851593
-0.7008200287818909
-0.440426766872406
-0.5463711023330688
-0.44219067692756653
-0.36701029539108276
-0.6723914742469788
-0.5357308387756348
-0.9420858025550842
-0.421193927526474
-0.4680559039115906
-0.5689548850059509
-0.6208755373954773
-0.4877760708332062
-0.5552198886871338
-0.33829930424690247
-0.7447175979614258
-1.2405675649642944
-0.6113373041152954
-0.39161357283592224
-0.6125186681747437
-0.48585864901542664
-0.4243233799934387
-0.2841443717479706
-0.36574307084083557
-0.8218065500259399
-0.7291471362113953
-0.7481015920639038
-0.6480562686920166
-0.6007193922996521
-0.6361453533172607
-0.35376212000846863
-0.5139133334159851
-0.2566731870174408
-0.7168744802474976
-0.8711082339286804
-0.43104439973831177
-0.3350227177143097
-1.4939937591552734
-0.6172498464584351
-0.7015816569328308
-0.7921429872512817
-0.44941604137420654
-0.8088006377220154
-0.6927277445793152
-0.37688368558883667
-0.4598539471626282
-0.7029075622558594
-0.8663584589958191
-0.4217807948589325
-0.6454821825027466
-0.37333738803863525
-0.47684192657470703
-0.5978027582168579
-0.41381964087486267
-0.6429164409637451
-0.6331446170806885
-0.29258665442466736
-0.533200204372406
-0.624283492565155
-0.5895282626152039
-0.6574265956878662
-0.887626051902771
-0.4545925259590149
-0.8174738883972168
-0.9122148156166077
-0.662772536277771
-0.7472969889640808
-0.5199306607246399
-0.40551114082336426
-0.4556121826171875
-0.6550084948539734
-0.35634589195251465
-0.48131877183914185
-0.3984605073928833
-0.32126685976982117
-0.6967481970787048
-0.7614952325820923
-0.4553453028202057
-0.8927062153816223
-0.678672194480896
-0.514992892742157
-0.4423929750919342
-0.6942328214645386
-0.4187968969345093
-1.1085385084152222
-0.48031705617904663
-0.6167164444923401
-1.1366746425628662
-0.4719334840774536
-0.6440045833587646
-0.5204931497573853
-0.6536839008331299
-0.36389434337615967
-1.0428962707519531
-0.6251185536384583
-0.31992024183273315
-1.040097951889038
-0.43352967500686646
-0.2785337269306183
-0.46261128783226013
-0.6231580376625061
-0.9018427133560181
-0.33370858430862427
-0.6029639840126038
-0.5508078932762146
-0.9327533841133118
-0.7637478113174438
-2.941934108734131
-0.48555299639701843
-0.36015722155570984
-0.5093063712120056
-0.540138840675354
-0.3204626739025116
-0.509972870349884
-0.3966028690338135
-0.6952276229858398
-0.7077502012252808
-0.5224430561065674
-1.3769097328186035
-0.4503093659877777
-0.543762743473053
-0.8323724269866943
-0.4206218421459198
-0.34055888652801514
-1.8006370067596436
-0.3747578561306
-0.36849427223205566
-0.19522610306739807
-0.2992119789123535
-0.3950155973434448
-1.1556226015090942
-0.6208885312080383
-0.5027745962142944
-0.4012518525123596
-0.19951041042804718
-0.4136776328086853
-0.8023909330368042
-0.973763108253479
-0.5884804129600525
-0.6926690340042114
-0.6042747497558594
-0.6866343021392822
-0.4907359778881073
-1.0749329328536987
-0.4922845959663391
-1.2441139221191406
-0.2807604968547821
-0.6695411205291748
-0.6672000288963318
-0.520180344581604
-0.7172774076461792
-1.022392988204956
-0.6690918207168579
-0.39143702387809753
-0.6571158766746521
-0.35213276743888855
-0.46241363883018494
-0.6331663131713867
-0.40589532256126404
-0.670628011226654
-0.5598360896110535
-0.5843130946159363
-0.41545742750167847
-0.7605949640274048
-0.7473372220993042
-0.19856110215187073
-0.3854992687702179
-0.856601357460022
-0.6472928524017334
-0.7584183812141418
-0.3564609885215759
-0.8002389669418335
-0.5342448949813843
-0.583916962146759
-2.208853244781494
-0.7793549299240112
-0.43817487359046936
-1.4699840545654297
-0.494371235370636
-0.6005599498748779
-0.6468839049339294
-0.2527679204940796
-0.909746527671814
-0.6274573802947998
-0.9817449450492859
-0.3524322211742401
-0.42013880610466003
-0.48811691999435425
-0.3507431149482727
-0.8193008303642273
-0.4494810104370117
-0.8524283766746521
-0.6964368224143982
-1.2930625677108765
-0.3187045156955719
-0.6989814043045044
-0.7220584750175476
-0.5069498419761658
-0.4340776205062866
-0.44117793440818787
-0.6700694561004639
-0.5454785823822021
-0.9444438815116882
-0.562538206577301
-0.43875205516815186
-1.0465443134307861
-0.6120405197143555
-0.42680948972702026
-0.5589936375617981
-0.722420871257782
-0.3805858790874481
-0.2549667954444885
-0.5304880738258362
-0.2880776524543762
-0.15774966776371002
-0.6620911955833435
-0.5796485543251038
-0.5217839479446411
-0.9094295501708984
-0.7614505290985107
-0.7744033336639404
-0.3263508081436157
-0.4726580083370209
-0.3679232895374298
-0.3189527690410614
-0.34080201387405396
-0.6421862840652466
-0.6195248961448669
-0.6848244071006775
-1.2652748823165894
-0.8901907801628113
-0.7350018620491028
-1.721943736076355
-0.6164855360984802
-0.8778361082077026
-0.3005649149417877
-0.867574155330658
-0.44809815287590027
-0.4709637761116028
-0.6070362329483032
-0.6476731896400452
-0.6090001463890076
-0.4330609142780304
-0.18869014084339142
-0.9302766919136047
-0.9654444456100464
-0.39624643325805664
-1.03468918800354
-0.46530061960220337
-0.45154887437820435
-0.6015949249267578
-0.5736685991287231
-0.42444151639938354
-0.6073121428489685
-1.0198068618774414
-0.32836830615997314
-0.49652156233787537
-0.5643532872200012
-0.7413016557693481
-0.35550910234451294
-0.469184935092926
-0.696558952331543
-0.716160774230957
-0.3642849922180176
-0.7843027710914612
-0.2407432645559311
-0.43494436144828796
-0.34502866864204407
-0.7687816023826599
-0.9525419473648071
-2.468700647354126
-0.8344398140907288
-0.6772560477256775
-1.0308634042739868
-0.48651301860809326
-0.5241081118583679
-0.4563106596469879
-0.7780071496963501
-0.49864262342453003
-0.5275915861129761
-0.44733861088752747
-0.9364534616470337
-0.728685736656189
-0.7421451807022095
-0.39313963055610657
-0.594292938709259
-0.6213598847389221
-0.6993018388748169
-0.7424392700195312
-0.33649975061416626
-0.40878239274024963
-0.6004065871238708
-0.3352665305137634
-0.8237920999526978
-0.536253035068512
-0.595181405544281
-0.21697814762592316
-0.26912921667099
-1.027226209640503
-0.4948040246963501
-0.48384034633636475
-0.49343931674957275
-0.16940805315971375
-0.6785324215888977
-0.7013779282569885
-0.49732983112335205
-0.29245176911354065
-0.6128731369972229
-0.47008654475212097
-0.4218757450580597
-0.3617003262042999
-0.81969153881073
-0.29848748445510864
-0.5013412237167358
-0.3207516372203827
-1.0537627935409546
-0.5755800604820251
-0.8283298015594482
-0.8348365426063538
-1.158945083618164
-0.4815624952316284
-0.403553307056427
-0.6602856516838074
-1.1319410800933838
-0.30641311407089233
-0.7964197993278503
-0.9411876201629639
-0.509917676448822
-0.8154112100601196
-0.8330962657928467
-0.7086325883865356
-0.7483127117156982
-0.26980429887771606
-0.6538221836090088
-3.6585640907287598
-0.5107941031455994
-1.1136691570281982
-0.3714739680290222
-0.6455898284912109
-0.4621405005455017
-0.42375484108924866
-0.5490620136260986
-0.3254348933696747
-0.4904624819755554
-1.1432634592056274
-1.785950779914856
-0.5156838297843933
-0.5312090516090393
-0.6087422966957092
-0.5816096067428589
-0.57151198387146
-0.652302086353302
-0.2986641824245453
-0.4493354260921478
-0.9952496886253357
-0.27536845207214355
-0.9130927920341492
-0.7739771008491516
-0.3683638870716095
-0.3889717757701874
-0.4077065885066986
-0.7075186371803284
-0.6601577401161194
-0.6118359565734863
-0.784932017326355
-0.6419821381568909
-0.7323191165924072
-0.4180828630924225
-0.6677653789520264
-1.2689987421035767
-0.7193835377693176
-0.6579475402832031
-0.5290079116821289
-0.7501077651977539
-0.5052000284194946
-0.7988183498382568
-0.5613878965377808
-0.5453185439109802
-0.626684308052063
-0.3718232214450836
-0.41726741194725037
-0.33909446001052856
-0.7016088962554932
-0.7867715954780579
-0.5197384357452393
-0.3185988962650299
-0.4793672561645508
-0.6870412826538086
-0.565219521522522
-0.48612770438194275
-0.6438850164413452
-0.8369649052619934
-0.5420750975608826
-0.4795369505882263
-1.5005927085876465
-0.49788662791252136
-0.49131739139556885
-0.5907690525054932
-0.4110060930252075
-0.6384642720222473
-0.4402836561203003
-0.5142112970352173
-0.8606746196746826
-0.5777555108070374
-0.5086266398429871
-0.7253708839416504
-0.5814597606658936
-0.8353947997093201
-0.32900288701057434
-1.008017659187317
-0.29063907265663147
-0.7850464582443237
-0.6371184587478638
-1.036561369895935
-0.5422448515892029
-0.197866290807724
-0.8711543679237366
-0.540615975856781
-0.5759400129318237
-0.5754539370536804
-0.4943527281284332
-0.4743759334087372
-0.507423460483551
-0.6434834003448486
-1.0716686248779297
-0.8214784264564514
-0.4388728439807892
-0.33216607570648193
-0.5286128520965576
-0.7902197241783142
-0.4263435900211334
-0.25417962670326233
-0.43789204955101013
-0.5142179131507874
-0.5628294944763184
-0.7014529705047607
-0.28244009613990784
-0.5446053743362427
-0.6353332996368408
-0.4658490717411041
-0.48521557450294495
-0.4421839714050293
-0.49456146359443665
-0.623956024646759
-0.3382241427898407
-0.5333843231201172
-0.546535849571228
-0.28167790174484253
-0.8275477886199951
-0.4891098141670227
-0.5520196557044983
-0.5029724836349487
-1.3016160726547241
-0.22156935930252075
-0.7543261647224426
-0.6041579246520996
-0.41059648990631104
-0.680370032787323
-1.1549266576766968
-1.3267006874084473
-0.18219299614429474
-0.3510793447494507
-0.6118861436843872
-1.2218153476715088
-0.5317882299423218
-0.49269723892211914
-0.28509023785591125
-0.5400996804237366
-0.7878774404525757
-0.5351892113685608
-0.44755440950393677
-0.5447635054588318
-0.7533273696899414
-1.2492496967315674
-0.3170047104358673
-0.5043817162513733
-0.8387597799301147
-0.6921550631523132
-0.35848554968833923
-0.9010354280471802
-0.44774383306503296
-0.5956695079803467
-0.28201499581336975
-0.6680270433425903
-0.7255458235740662
-0.3919398784637451
-0.5811644792556763
-0.6257133483886719
-0.325675904750824
-0.8152716755867004
-0.5512858629226685
-0.4933110475540161
-0.5995882153511047
-0.12095178663730621
-0.9704174995422363
-0.4275591969490051
-0.41976431012153625
-1.2078185081481934
-0.5086952447891235
-0.31557777523994446
-0.5971262454986572
-1.123291254043579
-1.0510929822921753
-0.3246955871582031
-0.9122527241706848
-0.6741533279418945
-0.5790412425994873
-0.5093809366226196
-0.45782577991485596
-0.4173751771450043
-0.7580183744430542
-0.7282363772392273
-0.6599985957145691
-0.9275113940238953
-0.7461855411529541
-0.28769779205322266
-0.654613196849823
-0.9156742095947266
-0.3713788688182831
-0.9294344782829285
-0.4910920560359955
-0.70292729139328
-0.6778518557548523
-0.3452417552471161
-0.8811836838722229
-0.37853187322616577
-0.5910732746124268
-0.3952944278717041
-0.3192239999771118
-0.2554728090763092
-0.5850843191146851
-0.654984176158905
-0.5048743486404419
-0.5431381464004517
-0.6738700270652771
-2.2176589965820312
-0.3966676890850067
-0.7704551815986633
-0.49803537130355835
-0.3347870707511902
-0.47527992725372314
-0.7836450338363647
-0.4717485010623932
-0.7234108448028564
-0.6602446436882019
-0.8713931441307068
-0.6457038521766663
-0.7856112718582153
-0.37203219532966614
-0.7684444189071655
-0.6896445155143738
-0.2637244462966919
-0.3829198479652405
-0.4083980619907379
-0.3049010634422302
-0.38636869192123413
-0.8095309734344482
-0.4539569914340973
-0.7179039716720581
-0.48849233984947205
-0.520626962184906
-1.0633794069290161
-0.6976101398468018
-0.6857999563217163
-0.3308950960636139
-0.9075138568878174
-0.7917159199714661
-0.5601643919944763
-0.513845682144165
-0.5531316995620728
-0.7591001391410828
-0.5647333860397339
-0.6857574582099915
-0.6875603795051575
-0.44209837913513184
-0.4121943414211273
-0.8105140328407288
-0.2457461655139923
-0.8469374179840088
-1.1857244968414307
-0.5353348255157471
-0.37925899028778076
-0.6266272664070129
-0.6594551205635071
-0.44463396072387695
-0.6007391810417175
-0.7258891463279724
-0.535159707069397
-0.8971943259239197
-0.6994805932044983
-0.25246408581733704
-0.7629031538963318
-0.9049880504608154
-0.8486436009407043
-0.6926650404930115
-0.8541673421859741
-0.6940269470214844
-0.6238450407981873
-1.0161188840866089
-0.7392314672470093
-0.9469640254974365
-0.3588746190071106
-0.3969995379447937
-0.5229046940803528
-0.7743018865585327
-0.4489113390445709
-0.9003618359565735
-0.9908271431922913
-0.5902959704399109
-0.3194129765033722
-0.49025246500968933
-1.699808120727539
-0.5428394079208374
-0.3375314772129059
-0.4816804826259613
-0.3130333721637726
-0.5438117384910583
-0.9339340925216675
-0.7676964998245239
-0.4473528265953064
-0.9434843063354492
-1.5683610439300537
-0.5089373588562012
-1.0399298667907715
-0.7365185022354126
-0.4548284411430359
-0.5941224098205566
-0.9268686175346375
-0.9403231143951416
-0.5836028456687927
-0.6508705019950867
-0.7571414113044739
-0.4079524278640747
-0.5565164685249329
-0.7222413420677185
-1.1073411703109741
-0.7232845425605774
-0.7397763729095459
-0.6799124479293823
-0.6070213913917542
-0.4224350154399872
-0.3853396475315094
-0.3072161078453064
-0.49834659695625305
-0.5226437449455261
-0.3661800026893616
-0.5635793805122375
-0.9366723895072937
-0.30777600407600403
-0.7266404628753662
-0.8171697854995728
-0.29962995648384094
-0.35465988516807556
-0.3940332233905792
-0.5818045139312744
-0.5430983901023865
-0.62571120262146
-1.3944666385650635
-0.586347758769989
-1.1092612743377686
-0.8365500569343567
-1.654297113418579
-0.6673324108123779
-0.2775498628616333
-0.8244994282722473
-1.0322623252868652
-0.6784737706184387
-0.9494671821594238
-0.5709235668182373
-0.9400011897087097
-0.4783875048160553
-0.6058104634284973
-0.8877542614936829
-0.4553414285182953
-1.4620094299316406
-0.4688543677330017
-0.7331286668777466
-0.6305243372917175
-0.8572689294815063
-0.9338588714599609
-0.6212257742881775
-0.9519474506378174
-0.2915444076061249
-0.6335800886154175
-0.6811987161636353
-0.8985462784767151
-0.5502587556838989
-0.49902787804603577
-0.5125125050544739
-0.7677393555641174
-0.3001294732093811
-2.0091140270233154
-0.8804636001586914
-0.4239100217819214
-0.3600664734840393
-1.04014253616333
-0.8504363894462585
-0.6229155659675598
-0.3521988093852997
-0.7501470446586609
-0.823611319065094
-0.4674936830997467
-0.7374845743179321
-1.006500482559204
-0.48127686977386475
-1.5119491815567017
-0.9186519980430603
-0.7329742312431335
-0.3391662836074829
-0.475857138633728
-0.19794553518295288
-0.31809207797050476
-0.7311115860939026
-0.42802661657333374
-0.39788830280303955
-0.5883919596672058
-0.4512336552143097
-0.6459461450576782
-0.598482072353363
-0.41874828934669495
-0.7347955107688904
-0.19986490905284882
-0.7203813195228577
-0.4908454120159149
-0.7783098220825195
-0.5765215754508972
-0.5947369337081909
-0.6453759074211121
-0.7358344793319702
-0.4908355176448822
-0.5136767029762268
-0.29217812418937683
-0.3851810097694397
-0.9110693335533142
-0.7052776217460632
-0.49220308661460876
-0.4654732346534729
-0.5739728808403015
-0.34599530696868896
-1.2893803119659424
-0.3867447078227997
-0.27289384603500366
-0.44445347785949707
-0.21730180084705353
-0.3896254897117615
-1.440730094909668
-1.992308497428894
-0.6276034712791443
-0.3549935519695282
-0.5341176986694336
-0.4338286817073822
-0.6281779408454895
-0.40698763728141785
-0.7223080396652222
-0.5762634873390198
-0.4084574282169342
-0.3539331257343292
-0.6700371503829956
-0.28484609723091125
-0.675392746925354
-0.5481064319610596
-0.4402443468570709
-0.5461093783378601
-0.5090470314025879
-1.0471872091293335
-0.5625824332237244
-0.7503154873847961
-0.7289537787437439
-0.6677210330963135
-0.6718202233314514
-0.5960060358047485
-0.6181790232658386
-0.8121057152748108
-0.7423747181892395
-0.247823104262352
-0.43360471725463867
-0.8054357767105103
-0.3860325813293457
-0.7854459881782532
-0.2758045494556427
-0.5175033211708069
-0.6344366669654846
-0.2452625036239624
-0.5917710065841675
-0.9148080348968506
-0.3663436472415924
-0.5901435613632202
-0.3993775546550751
-0.48248380422592163
-0.4359387755393982
-0.3765126168727875
-0.33210915327072144
-0.5548230409622192
-0.8778800964355469
-0.41849595308303833
-0.6141284108161926
-1.1426067352294922
-0.35839852690696716
-1.1121028661727905
-0.2933233082294464
-1.0326062440872192
-0.5968052744865417
-0.6605714559555054
-0.6170917749404907
-0.6141480207443237
-0.9271571636199951
-1.2339015007019043
-0.35929763317108154
-0.47188785672187805
-0.6182413697242737
-0.8438398838043213
-0.5975458025932312
-0.3502676486968994
-0.5166648626327515
-0.5950488448143005
-0.8810747861862183
-0.5229296088218689
-0.722074568271637
-0.8055701851844788
-0.6934004426002502
-0.6200643181800842
-0.527964174747467
-0.40160444378852844
-0.23315709829330444
-0.6147832274436951
-1.0032639503479004
-0.3519200086593628
-0.5314356684684753
-0.5674878358840942
-0.7590894103050232
-0.3779244124889374
-1.1114718914031982
-0.45488014817237854
-0.8466842174530029
-0.590211033821106
-0.322910338640213
-0.5081179738044739
-0.6498026251792908
-0.6409072875976562
-0.6944787502288818
-0.896952211856842
-0.6856334805488586
-0.8426408171653748
-0.4351215958595276
-0.6131166815757751
-0.6103609204292297
-1.1251744031906128
-0.6977059841156006
-1.4660028219223022
-0.6081038117408752
-0.526581883430481
-0.3214161694049835
-0.3023073673248291
-0.6005175113677979
-0.9695482850074768
-0.2191569209098816
-0.5940911769866943
-0.850563108921051
-0.6213359832763672
-1.54144287109375
-0.5423388481140137
-1.089335322380066
-0.7238298058509827
-0.3158068060874939
-0.7147578001022339
-0.5205326080322266
-0.44599926471710205
-0.3203984200954437
-0.26915493607521057
-0.5520789623260498
-0.9667421579360962
-0.5079420208930969
-0.5672762393951416
-0.43679943680763245
-0.6338399052619934
-0.7617831230163574
-0.5447043776512146
-0.49028265476226807
-1.2950129508972168
-0.7419731020927429
-1.128455638885498
-0.6381481885910034
-0.7217824459075928
-0.5832944512367249
-0.6221304535865784
-1.1927454471588135
-0.5101603865623474
-0.35262349247932434
-0.5414890646934509
-0.7149854302406311
-0.45857053995132446
-0.4254344701766968
-0.8110939860343933
-0.3293643891811371
-0.9980120062828064
-0.9047694206237793
-0.8015697598457336
-0.30239489674568176
-0.45887109637260437
-1.048701524734497
-0.8462690114974976
-0.42627808451652527
-0.5343783497810364
-0.8564847707748413
-0.519966721534729
-0.5544382333755493
-0.4391993284225464
-0.459927499294281
-0.6072695851325989
-0.662554144859314
-0.5629927515983582
-0.35510310530662537
-0.6471186280250549
-0.6542631983757019
-0.7178823947906494
-0.2856396436691284
-0.3032696545124054
-0.9906640648841858
-1.0272046327590942
-0.5818166732788086
-0.3035486340522766
-0.6161791086196899
-1.0192190408706665
-0.8527980446815491
-0.3934428095817566
-0.3984564542770386
-0.5773481726646423
-0.8006813526153564
-0.5123178958892822
-0.47061777114868164
-0.840811014175415
-0.3281322717666626
-1.0509305000305176
-0.7999769449234009
-0.47853824496269226
-0.6183552742004395
-0.6538403630256653
-0.6420749425888062
-0.4346338212490082
-0.3946933150291443
-0.5390399098396301
-0.9522370100021362
-0.3753274083137512
-0.7361377477645874
-0.47188785672187805
-0.9935951828956604
-0.3813576400279999
-0.9713470339775085
-0.7351692914962769
-0.3899928331375122
-0.6300196051597595
-0.6507616639137268
-0.9981896281242371
-0.7146497964859009
-0.594252347946167
-0.18813006579875946
-0.2655418813228607
-0.4735899865627289
-0.532564103603363
-0.6418123245239258
-1.0725008249282837
-0.44634437561035156
-0.5453118085861206
-0.46351271867752075
-1.0951353311538696
-0.5106831192970276
-1.0103180408477783
-0.6415173411369324
-0.4528203010559082
-0.617958664894104
-1.021973729133606
-1.2911739349365234
-0.5247466564178467
-0.8953182101249695
-0.4279212951660156
-0.4024316072463989
-0.20652303099632263
-0.909456729888916
-0.3900300860404968
-0.9174985289573669
-0.5144967436790466
-0.39637553691864014
-0.569186270236969
-0.6459504961967468
-0.517332136631012
-0.5204562544822693
-0.9433573484420776
-0.763383150100708
-0.7371283173561096
-0.710398256778717
-0.47124895453453064
-0.5385485887527466
-2.4427013397216797
-0.7026281356811523
-0.7084231376647949
-0.5436033606529236
-0.5647848844528198
-1.0274999141693115
-0.5156643390655518
-0.5701781511306763
-0.8249853253364563
-0.7545072436332703
-1.4606996774673462
-0.6359300017356873
-0.40868648886680603
-0.6075495481491089
-0.6273041367530823
-1.2378208637237549
-0.609165370464325
-0.3192239999771118
-0.2976766526699066
-0.32728439569473267
-0.3749624490737915
-0.5262013077735901
-0.8531337380409241
-0.4496041238307953
-0.32563114166259766
-0.530505359172821
-0.4222172498703003
-0.7616518139839172
-0.5458383560180664
-1.084794044494629
-0.872576892375946
-0.762231707572937
-0.9695067405700684
-0.5710650682449341
-0.29329821467399597
-0.4973579943180084
-0.4581955373287201
-0.43555957078933716
-0.614662230014801
-0.8193278908729553
-0.5273398160934448
-0.16965803503990173
-0.21809440851211548
-0.4214230179786682
-0.5178974270820618
-0.8443135023117065
-0.6356392502784729
-0.4575083255767822
-0.26822713017463684
-0.45750951766967773
-1.1430120468139648
-0.9457725882530212
-0.6188338994979858
-0.521751880645752
-0.47796186804771423
-1.2524458169937134
-0.4139536917209625
-0.3229924142360687
-0.99897301197052
-0.4243776798248291
-0.33873212337493896
-0.5766151547431946
-0.47337374091148376
-0.7917895913124084
-0.9248075485229492
-0.48607495427131653
-0.46581125259399414
-0.8529722690582275
-0.7874270081520081
-0.5169148445129395
-0.49358248710632324
-0.5237286686897278
-0.5215723514556885
-1.6166603565216064
-0.5836325883865356
-0.8986154794692993
-0.34325700998306274
-0.4988698661327362
-0.6166293621063232
-0.39630645513534546
-0.41095319390296936
-0.3220197558403015
-0.3409993648529053
-0.8425446152687073
-0.3947688639163971
-0.5332778096199036
-0.6722397208213806
-0.5989385843276978
-0.8297390937805176
-0.5841400027275085
-1.7374370098114014
-0.9111871719360352
-0.22189681231975555
-0.5482227802276611
-1.5537148714065552
-0.3333590030670166
-1.0931904315948486
-0.5802072882652283
-0.39722874760627747
-0.41214221715927124
-0.8609151244163513
-0.9146003127098083
-0.49291500449180603
-0.4829804003238678
-0.2094978243112564
-0.4633334279060364
-0.4389307200908661
-0.9663257598876953
-0.5406898260116577
-0.374968558549881
-0.9982107877731323
-0.44757378101348877
-0.5150637626647949
-0.7735921740531921
-0.5699373483657837
-0.4850449860095978
-0.5057687163352966
-0.8310604691505432
-0.4413403570652008
-0.6807641386985779
-0.35784536600112915
-0.9771957397460938
-0.6047617197036743
-0.3108547329902649
-0.2546529471874237
-0.4170742928981781
-0.5510627031326294
-1.082791805267334
-2.1634702682495117
-0.5994725227355957
-0.457570880651474
-0.4038959741592407
-0.3767668306827545
-0.3375314772129059
-0.6467166543006897
-0.45365265011787415
-0.5906030535697937
-0.2395646572113037
-0.5340702533721924
-1.4924339056015015
-0.33963292837142944
-0.35690733790397644
-0.35294002294540405
-0.6681478023529053
-0.7617936730384827
-0.5969317555427551
-1.0723540782928467
-0.4723771810531616
-0.4959218502044678
-1.0868581533432007
-0.31515422463417053
-1.2311570644378662
-0.485038697719574
-0.4297947585582733
-0.6780582666397095
-0.796063244342804
-1.2155934572219849
-0.668156623840332
-0.5540752410888672
-0.8877389430999756
-0.42649197578430176
-0.3456410765647888
-0.36433765292167664
-0.4787917137145996
-0.8514400124549866
-0.29668128490448
-0.2940504252910614
-0.5498226881027222
-0.2817365229129791
-0.6642439961433411
-0.22061309218406677
-0.3717844486236572
-0.7137315273284912
-0.3929536044597626
-0.622336208820343
-0.675162672996521
-0.6533005237579346
-0.30417168140411377
-0.6791846752166748
-0.8516363501548767
-0.817032516002655
-0.5489296317100525
-0.7108542919158936
-0.9625612497329712
-0.2856396436691284
-0.7922133207321167
-0.9675025939941406
-0.6868395209312439
-0.2865261435508728
-0.39425337314605713
-0.35686132311820984
-0.6536739468574524
-0.5176225304603577
-0.5191797018051147
-0.46451643109321594
-0.3936117887496948
-0.49087822437286377
-0.2292940616607666
-1.070166826248169
-2.053666114807129
-0.40679773688316345
-0.8531087636947632
-0.615474283695221
-0.7611420154571533
-0.2492275834083557
-0.3413401246070862
-0.6121278405189514
-0.47014322876930237
-0.36849427223205566
-0.6066036820411682
-0.680504560470581
-0.21031217277050018
-0.557029128074646
-0.5346255302429199
-0.9501062035560608
-0.5069954991340637
-0.609322726726532
-0.5608083009719849
-0.6259230971336365
-0.35710999369621277
-0.4661474823951721
-0.6219615340232849
-0.3347870707511902
-0.9712318778038025
-2.4046902656555176
-0.493580162525177
-0.6408219933509827
-0.3921649754047394
-0.6184274554252625
-0.5607532858848572
-0.33548617362976074
-0.44098857045173645
-0.4504348933696747
-0.42508748173713684
-0.4655655026435852
-0.3477461040019989
-0.4084574282169342
-0.5463149547576904
-0.3716392517089844
-0.4633334279060364
-0.448472797870636
-0.5105279684066772
-0.7374799847602844
-1.270223617553711
-0.30145514011383057
-0.6814197301864624
-0.40698763728141785
-0.26066163182258606
-0.6466622352600098
-0.6563568115234375
-0.17381907999515533
-0.4388546347618103
-0.5247730016708374
-0.878566563129425
-0.3994917869567871
-0.44969442486763
-0.8140038847923279
-1.5876879692077637
-0.15821480751037598
-0.5939986109733582
-0.5020979642868042
-0.5049423575401306
-0.22933097183704376
-0.7437331080436707
-0.34275877475738525
-0.33582717180252075
-0.3611322343349457
-0.7344058752059937
-0.8329735398292542
-0.7832082509994507
-2.786127805709839
-0.504778265953064
-0.4265718162059784
-0.43864864110946655
-0.848791241645813
-0.593981146812439
-0.7235848307609558
-0.5961073637008667
-0.750035285949707
-0.38321733474731445
-0.8443223834037781
-0.5408007502555847
-0.6946309804916382
-0.62760990858078
-0.4944210648536682
-0.5876391530036926
-0.5116924047470093
-0.6006174683570862
-0.40863868594169617
-0.6041244864463806
-0.8103026747703552
-0.5265159010887146
-0.5697187781333923
-0.6796119809150696
-0.45002979040145874
-0.3816002309322357
-0.7241842150688171
-0.7618173360824585
-0.21238523721694946
-0.530936598777771
-1.1368108987808228
-0.7047578692436218
-0.3716476857662201
-0.6272318363189697
-0.35148319602012634
-0.8734119534492493
-0.5328181385993958
-0.4795738160610199
-0.2691519260406494
-0.3343745470046997
-0.6408261060714722
-0.9725853204727173
-0.5289536118507385
-0.5114206671714783
-0.8083745837211609
-0.6162908673286438
-0.3740050792694092
-1.3240934610366821
-0.4834080636501312
-0.5383880138397217
-0.530505359172821
-0.8812662363052368
-0.6590985059738159
-0.7160114645957947
-0.3148946166038513
-0.35962390899658203
-0.730083703994751
-0.5806031823158264
-1.149210810661316
-0.4396759271621704
-0.561265766620636
-0.7650299668312073
-1.7233657836914062
-1.130183219909668
-0.7923843264579773
-0.613050103187561
-0.23677390813827515
-0.6490778923034668
-0.32449471950531006
-0.2544811964035034
-0.49001672863960266
-0.4053829610347748
-0.35986316204071045
-2.8758797645568848
-0.791438639163971
-0.5814212560653687
-0.47321081161499023
-0.6863479614257812
-0.4548611044883728
-0.5716272592544556
-0.5927649140357971
-0.2513447403907776
-0.6042305827140808
-0.8004854321479797
-0.553983747959137
-0.47683703899383545
-1.0771353244781494
-0.6463480591773987
-0.6669490337371826
-0.6186954379081726
-0.6116315126419067
-0.5316868424415588
-1.079667329788208
-0.3032386004924774
-0.8803848624229431
-0.5861834287643433
-0.25337862968444824
-1.1995559930801392
-0.501474142074585
-0.24966147541999817
-0.8677854537963867
-1.0243903398513794
-0.7186768054962158
-0.4959380030632019
-0.5608083009719849
-0.373454749584198
-0.7532339096069336
-0.8431081175804138
-0.39487409591674805
-0.8456569910049438
-0.9143264293670654
-0.39902159571647644
-1.130185604095459
-0.4666341543197632
-0.4990192949771881
-0.7410648465156555
-0.6740382313728333
-0.4008302390575409
-0.740618884563446
-0.4796596169471741
-0.8875037431716919
-0.5939842462539673
-0.7864974141120911
-0.4653893709182739
-0.41984623670578003
-0.4877827763557434
-0.5331566333770752
-0.6849524974822998
-0.5820485353469849
-0.6525858640670776
-1.8210346698760986
-0.9720897078514099
-0.7022866010665894
-0.5504547953605652
-0.5044625997543335
-0.5002393126487732
-0.6653254628181458
-0.8103928565979004
-0.5015089511871338
-0.6155560612678528
-1.1945980787277222
-1.1605994701385498
-0.6185067892074585
-0.14200927317142487
-0.854422926902771
-0.19151514768600464
-0.5109750628471375
-0.7398615479469299
-0.3479292094707489
-0.42617690563201904
-0.7010030746459961
-0.25322067737579346
-0.5132837891578674
-0.48555997014045715
-0.701171338558197
-0.8697450160980225
-0.5520975589752197
-0.3290914297103882
-0.623688817024231
-0.2970636785030365
-0.2712596356868744
-0.4601493179798126
-0.6069557070732117
-0.43034350872039795
-0.6814053654670715
-0.5585778951644897
-0.218560591340065
-0.3794197738170624
-0.6708233952522278
-0.36312177777290344
-0.6780550479888916
-0.755710780620575
-0.6480627059936523
-0.6062946915626526
-0.5651834011077881
-0.9536173343658447
-0.37043362855911255
-0.46903344988822937
-0.6786651015281677
-1.2011765241622925
-0.6876492500305176
-0.5835103988647461
-0.34587693214416504
-0.6275951266288757
-0.6409670114517212
-0.2984967529773712
-0.7680303454399109
-0.5407385230064392
-0.5695736408233643
-0.2827084958553314
-0.5322950482368469
-0.5330791473388672
-0.5903327465057373
-0.5012625455856323
-0.320870578289032
-0.6635962128639221
-0.4347875416278839
-0.5636797547340393
-0.8182296752929688
-1.3199735879898071
-0.8717087507247925
-0.4908365309238434
-0.9973792433738708
-0.6833293437957764
-0.5142847895622253
-0.6195083260536194
-1.16924250125885
-0.3224838972091675
-0.2129591405391693
-1.3166316747665405
-0.4788368046283722
-0.28932151198387146
-0.4123961925506592
-1.6784933805465698
-0.8148042559623718
-0.7825186252593994
-0.4723394513130188
-0.20262479782104492
-0.8162781000137329
-0.46822109818458557
-0.5561357736587524
-2.790692090988159
-0.4509691596031189
-0.6507514119148254
-0.5553762912750244
-1.1913180351257324
-0.443259596824646
-0.5007595419883728
-3.313343048095703
-0.8511652946472168
-0.27279260754585266
-0.9594342708587646
-0.3730376064777374
-0.517850935459137
-0.911952555179596
-0.5240010619163513
-0.9469974040985107
-0.3200344741344452
-0.6875038146972656
-0.4907122850418091
-0.5825202465057373
-0.7381222248077393
-0.5898535251617432
-0.5339335203170776
-1.001822829246521
-0.5566383600234985
-0.502956748008728
-0.41332703828811646
-0.21427683532238007
-0.6408330202102661
-0.4652150273323059
-0.9103251099586487
-0.41725388169288635
-0.41064533591270447
-0.46231895685195923
-0.3526756167411804
-0.4960998296737671
-0.7047796249389648
-0.502848744392395
-0.8449001908302307
-0.6850723028182983
-0.7015805840492249
-0.2775351405143738
-0.6267335414886475
-0.5927979350090027
-0.6161057353019714
-0.703217089176178
-0.3510497212409973
-0.9560731053352356
-0.6270936727523804
-0.5644168257713318
-0.5579677820205688
-0.619650661945343
-0.6633173823356628
-0.912009596824646
-0.46638691425323486
-0.6492963433265686
-0.5329009890556335
-0.5798718333244324
-0.5888758301734924
-1.4061838388442993
-0.425880491733551
-0.366902232170105
-0.43528175354003906
-0.80243319272995
-0.38940685987472534
-0.7024622559547424
-0.5071368217468262
-0.21477346122264862
-0.5571712255477905
-0.8027477860450745
-0.686809241771698
-0.5136252045631409
-0.8370921015739441
-0.35127657651901245
-0.3422057330608368
-0.7436409592628479
-0.25337862968444824
-0.8657630085945129
-0.39071476459503174
-1.0644335746765137
-0.42481863498687744
-0.7519646286964417
-0.9159207344055176
-0.45712026953697205
-0.45523881912231445
-0.5736774802207947
-0.38757580518722534
-0.2893702983856201
-1.105144739151001
-0.6429417133331299
-0.7661974430084229
-0.539103627204895
-0.5603780746459961
-0.3353985548019409
-0.37255650758743286
-0.3541399836540222
-0.6941509246826172
-0.7963535189628601
-0.6766935586929321
-0.3276445269584656
-0.9149868488311768
-0.8783308863639832
-0.36851567029953003
-0.5015809535980225
-0.5050996541976929
-0.6717525720596313
-0.47487673163414
-0.36829903721809387
-0.8570976257324219
-0.5046579241752625
-0.5520852208137512
-0.5337399840354919
-0.9615501761436462
-0.7308318018913269
-0.7284343242645264
-0.7705837488174438
-0.26464608311653137
-0.5707228183746338
-0.3680127263069153
-0.5641956329345703
-0.4809206426143646
-0.464050829410553
-2.0385842323303223
-0.7832549810409546
-0.6493914127349854
-0.8725089430809021
-0.6138378381729126
-0.26915493607521057
-0.5767592191696167
-0.25951653718948364
-1.2353289127349854
-0.4883185029029846
-0.6141396164894104
-0.8466758728027344
-0.5334756374359131
-0.3233422636985779
-1.0422970056533813
-0.6161089539527893
-0.8744892477989197
-0.5658288598060608
-0.30454856157302856
-0.6080213785171509
-0.5409373044967651
-0.7138440608978271
-0.8301402926445007
-0.45464888215065
-0.16940805315971375
-0.4391343891620636
-0.4870215058326721
-0.9560741186141968
-0.9165118336677551
-0.7203428149223328
-0.39988407492637634
-0.3677835762500763
-0.4014521837234497
-0.7723481059074402
-0.5699296593666077
-0.3614219129085541
-0.59272301197052
-0.6912916302680969
-0.4024471044540405
-0.41696393489837646
-0.2840138375759125
-0.9804370999336243
-0.459927499294281
-0.612689733505249
-0.6386153697967529
-0.2589576840400696
-0.44981494545936584
-1.0751986503601074
-0.38830462098121643
-1.0603058338165283
-0.32439473271369934
-0.6984990835189819
-0.5779898762702942
-0.3456968069076538
-0.8752326965332031
-0.3761565387248993
-0.36620989441871643
-0.7128885388374329
-0.2827701270580292
-0.6983256936073303
-0.6271941065788269
-1.2561596632003784
-0.8160198330879211
-0.858813464641571
-0.44505417346954346
-0.6756010055541992
-1.1156781911849976
-0.64055335521698
-0.2722543478012085
-0.7002248764038086
-1.0430593490600586
-0.38407012820243835
-0.33240753412246704
-0.6336896419525146
-0.444876104593277
-0.7283685803413391
-1.1892706155776978
-0.8911640644073486
-0.6085326075553894
-0.5784527659416199
-0.31802141666412354
-0.6459461450576782
-1.1007462739944458
-0.6668856143951416
-0.513503909111023
-0.32781559228897095
-0.33983322978019714
-0.35119110345840454
-0.402042955160141
-0.8436834812164307
-0.35485097765922546
-0.5829420685768127
-0.7792174816131592
-0.3507537543773651
-0.7330148816108704
-0.8375436663627625
-0.6723399758338928
-0.4569930136203766
-1.8574752807617188
-0.6243004202842712
-0.3133806586265564
-0.778564453125
-0.6518215537071228
-0.30762338638305664
-0.8085746169090271
-0.665826678276062
-0.568822979927063
-0.39151185750961304
-0.4839315116405487
-0.5647289752960205
-1.329676866531372
-0.22366708517074585
-0.4567028880119324
-0.41272711753845215
-0.7629267573356628
-0.8252948522567749
-0.40185973048210144
-0.6877149939537048
-0.5908722281455994
-0.3528735637664795
-0.7145740389823914
-0.3023168444633484
-0.4680559039115906
-0.7894056439399719
-0.19709759950637817
-0.4401101768016815
-0.6110879182815552
-0.6206583380699158
-1.1648316383361816
-0.4886237382888794
-0.5286668539047241
-0.7786382436752319
-0.3688605725765228
-0.40872639417648315
-0.3363489508628845
-0.12894639372825623
-2.938199520111084
-0.4697312116622925
-0.44953927397727966
-0.414654403924942
-0.5525096654891968
-0.756434440612793
-0.6269853711128235
-0.8124547004699707
-0.312780499458313
-1.0929174423217773
-0.6751149296760559
-0.6898085474967957
-0.49962472915649414
-0.4708581864833832
-0.4293416440486908
-0.3641636073589325
-0.7535704970359802
-0.6156087517738342
-0.5759075880050659
-0.3467681109905243
-0.8628553748130798
-0.34250685572624207
-0.3369673490524292
-0.24194255471229553
-0.2854001224040985
-0.6012374758720398
-0.3158648908138275
-0.2751871645450592
-0.9164326786994934
-0.5395498871803284
-0.7136533260345459
-1.1028239727020264
-0.49443334341049194
-0.6921015977859497
-0.649157702922821
-0.7672568559646606
-0.571497917175293
-0.4625854790210724
-0.7806070446968079
-0.6726798415184021
-0.31646737456321716
-0.4853270649909973
-0.6254686713218689
-0.692245364189148
-0.7820337414741516
-0.5494740605354309
-0.7124321460723877
-0.6997405290603638
-0.5718581080436707
-0.8271233439445496
-0.37473049759864807
-0.4365435838699341
-0.5460567474365234
-0.5912968516349792
-0.2994142174720764
-0.6485921144485474
-0.5908482074737549
-0.7743939757347107
-0.8646450638771057
-0.5556806325912476
-0.6352282166481018
-0.4286368191242218
-1.2503612041473389
-0.29189303517341614
-0.4107877314090729
-0.45237499475479126
-0.8804551362991333
-2.6696860790252686
-0.7728952765464783
-0.5368472337722778
-0.34275877475738525
-0.812096118927002
-0.845301628112793
-1.0746363401412964
-0.411032110452652
-0.6239582300186157
-0.36335936188697815
-0.25955817103385925
-0.6347710490226746
-0.9576442837715149
-0.4910851716995239
-0.9416109323501587
-0.436181902885437
-0.3606216609477997
-0.8647192716598511
-0.5433021783828735
-0.6174556016921997
-0.31916543841362
-0.5555140376091003
-0.8327322602272034
-0.6468381285667419
-1.3087459802627563
-1.027026653289795
-0.630840539932251
-0.39548903703689575
-0.4984860122203827
-0.563423216342926
-0.36143922805786133
-0.13294929265975952
-0.2865014672279358
-0.42758283019065857
-0.5597397685050964
-0.5988766551017761
-0.3568306267261505
-0.31559625267982483
-0.6816710233688354
-0.45924392342567444
-0.29543986916542053
-0.5200467705726624
-0.6173632144927979
-0.26915493607521057
-1.1224846839904785
-0.4895397126674652
-0.7522222995758057
-0.6443151831626892
-0.30673807859420776
-0.33582717180252075
-0.6155102252960205
-1.0313019752502441
-0.8287956118583679
-1.0578325986862183
-1.18895423412323
-0.6329918503761292
-0.9751527309417725
-0.48805153369903564
-0.6607746481895447
-0.4279111623764038
-0.22480089962482452
-0.4125621020793915
-0.4813433587551117
-0.3365764319896698
-0.7303199768066406
-0.6424210667610168
-0.7004135251045227
-0.29140347242355347
-1.0481902360916138
-0.7382455468177795
-0.5801191926002502
-0.4176473915576935
-0.593887984752655
-0.48947814106941223
-0.3054240643978119
-0.6944942474365234
-0.7149839997291565
-0.3467681109905243
-0.41153252124786377
-0.6575647592544556
-0.5559244751930237
-0.5766724348068237
-0.7147005200386047
-0.5944340825080872
-0.7220643758773804
-0.4546358585357666
-1.2125991582870483
-0.4155673086643219
-0.4776696264743805
-0.330908864736557
-0.47487673163414
-0.8850704431533813
-0.5224628448486328
-0.46809110045433044
-1.5329750776290894
-0.5623904466629028
-0.47449544072151184
-0.7121576070785522
-0.49351516366004944
-0.5532742142677307
-0.8474751114845276
-0.24553647637367249
-0.666294276714325
-0.7298233509063721
-0.7983381748199463
-0.42646172642707825
-0.8757961392402649
-0.5456233620643616
-0.626278817653656
-0.2504913806915283
-0.6579580307006836
-0.2363102287054062
-0.5898746252059937
-0.582028329372406
-0.7608302235603333
-0.7302974462509155
-0.9053171277046204
-1.0934067964553833
-0.33904197812080383
-0.5629898905754089
-0.6261502504348755
-1.0135117769241333
-0.5918928980827332
-0.48598796129226685
-0.3725650906562805
-2.4861650466918945
-0.5420205593109131
-0.6783316731452942
-0.5804471373558044
-0.8227196931838989
-0.41282233595848083
-0.356667697429657
-0.5605463981628418
-0.7138132452964783
-0.791007399559021
-0.5273163914680481
-0.5110238194465637
-0.42181843519210815
-1.5717917680740356
-0.5047896504402161
-1.2117676734924316
-0.607366681098938
-0.7465038299560547
-0.9486481547355652
-0.43767839670181274
-0.49326321482658386
-0.7228221297264099
-0.5829021334648132
-0.6129894852638245
-0.8515573143959045
-0.8482319116592407
-0.5413252711296082
-1.8939476013183594
-0.5443888902664185
-0.689452052116394
-0.2341269552707672
-0.3096448481082916
-1.0079656839370728
-0.7065051198005676
-0.3109971880912781
-0.3377903997898102
-0.7365148067474365
-0.7857449054718018
-0.5519726276397705
-0.4078977108001709
-0.3236292004585266
-0.48824360966682434
-0.37254923582077026
-0.3830401599407196
-0.6254647374153137
-1.0025160312652588
-1.0666594505310059
-0.6056519150733948
-0.6045334935188293
-0.9189361929893494
-0.3380504846572876
-0.31946617364883423
-0.5446058511734009
-0.4609755575656891
-0.812827467918396
-0.47956380248069763
-0.37254923582077026
-0.850481390953064
-0.6518646478652954
-0.9387301802635193
-0.5308563709259033
-0.6330894231796265
-0.6006810069084167
-0.7362454533576965
-0.5760024189949036
-0.4587768018245697
-0.3132596015930176
-0.8450284600257874
-1.0324130058288574
-0.5142694115638733
-0.6402775049209595
-1.8122937679290771
-0.5822181105613708
-0.6360908150672913
-0.7951349020004272
-0.22744502127170563
-0.48101556301116943
-0.337822288274765
-0.37983956933021545
-0.5187259912490845
-0.47690409421920776
-0.29046374559402466
-0.46911701560020447
-0.5305371880531311
-0.7099507451057434
-0.9750600457191467
-0.5615249872207642
-0.394317626953125
-0.5324231386184692
-0.9996946454048157
-0.31797778606414795
-0.299334317445755
-1.0932029485702515
-0.7126194834709167
-0.3653300106525421
-0.48579952120780945
-0.3275943696498871
-0.4831043481826782
-0.5875149369239807
-0.7996541857719421
-0.5749464631080627
-0.5683322548866272
-0.5301643013954163
-0.8473709225654602
-0.7734866142272949
-0.8338454365730286
-0.4431282877922058
-0.678941547870636
-0.2994546592235565
-0.4245176613330841
-0.6797279119491577
-0.7298929691314697
-0.5172814130783081
-0.4523855149745941
-1.2861422300338745
-0.684771716594696
-0.8160203695297241
-0.7962067127227783
-0.537641167640686
-0.5038571357727051
-0.6149033904075623
-0.854841411113739
-0.9460422396659851
-0.7083463668823242
-0.6615437269210815
-0.31569549441337585
-0.45054155588150024
-1.1925523281097412
-0.4384329319000244
-0.6929294466972351
-0.6720761656761169
-0.8894540071487427
-0.3368406891822815
-0.5069603323936462
-0.952635645866394
-0.691446840763092
-0.9097288846969604
-0.7438466548919678
-0.6914774775505066
-0.2652035653591156
-0.5767188668251038
-0.4576202929019928
-0.4454565942287445
-0.4327051043510437
-0.6093446612358093
-0.43186476826667786
-0.23648661375045776
-0.56582111120224
-0.3919011950492859
-0.5960439443588257
-0.9913782477378845
-0.2652857303619385
-0.36845868825912476
-0.306558221578598
-0.7564904689788818
-0.684845507144928
-0.19119857251644135
-0.3813656270503998
-0.2697906196117401
-0.5007854104042053
-0.3350173532962799
-0.4909883737564087
-0.47813206911087036
-0.9285444021224976
-0.362881600856781
-0.4340077340602875
-0.44262319803237915
-0.37516605854034424
-0.7419297099113464
-0.3707539737224579
-0.5570849776268005
-1.2129924297332764
-0.7877237796783447
-0.4550665318965912
-0.863989531993866
-0.6539334058761597
-0.45674172043800354
-0.8897401094436646
-0.5400654077529907
-0.2782209515571594
-1.0126200914382935
-0.5482801198959351
-0.7464339733123779
-0.49980980157852173
-0.9388778805732727
-0.35389769077301025
-0.33554139733314514
-0.35170212388038635
-0.4936816692352295
-0.5031088590621948
-0.5538369417190552
-0.5688932538032532
-0.5999408960342407
-0.5746115446090698
-0.6860714554786682
-0.6850330829620361
-0.6136099696159363
-0.7092690467834473
-0.49419012665748596
-0.4030642509460449
-0.3484134078025818
-0.9681236147880554
-1.0714021921157837
-0.40862858295440674
-0.3973921537399292
-0.5094172954559326
-0.626539409160614
-0.5916528105735779
-0.40841713547706604
-0.6643199324607849
-0.5365464091300964
-0.6573408246040344
-0.6443423628807068
-0.5175432562828064
-0.3861503601074219
-0.6234087347984314
-0.8159299492835999
-0.7065568566322327
-0.3845672905445099
-0.5848046541213989
-0.40963658690452576
-0.6422298550605774
-0.550366222858429
-0.7050552368164062
-0.7735521197319031
-0.5011674165725708
-0.569903552532196
-0.4394521415233612
-0.4249928295612335
-1.306118130683899
-0.6123603582382202
-0.9393564462661743
-0.8139879107475281
-0.5997670292854309
-0.3978116810321808
-0.4078790247440338
-0.5808026790618896
-0.3724404275417328
-0.6586082577705383
-0.67095947265625
-0.26162201166152954
-1.176565408706665
-0.4029717445373535
-0.3724069595336914
-0.3321087658405304
-0.4155966639518738
-0.37712693214416504
-0.5237786173820496
-0.6747807264328003
-0.44264325499534607
-0.27561822533607483
-0.35048529505729675
-1.1620557308197021
-0.39295753836631775
-0.6318992972373962
-0.6429940462112427
-0.561847448348999
-0.9046286344528198
-0.6427678465843201
-0.2874615788459778
-0.7596436738967896
-1.1353422403335571
-0.8863804340362549
-0.5595239996910095
-0.35384857654571533
-0.5662711262702942
-1.0615400075912476
-0.6998268365859985
-1.1911890506744385
-0.5011314153671265
-0.23873120546340942
-0.8543650507926941
-0.47864943742752075
-0.3582746386528015
-1.040764570236206
-0.7598174214363098
-0.5403266549110413
-0.5768705010414124
-0.83664470911026
-0.5681993961334229
-0.49812331795692444
-0.46746423840522766
-0.5003622770309448
-0.6723359823226929
-0.38861674070358276
-0.7928294539451599
-0.35715141892433167
-0.6727572679519653
-0.6251934766769409
-0.3982660472393036
-0.2636457085609436
-0.7411221861839294
-0.7531735301017761
-0.917083203792572
-0.6733034253120422
-0.9692433476448059
-0.8327404260635376
-0.38324081897735596
-0.6311291456222534
-0.7078942656517029
-0.6688192486763
-0.5519739389419556
-0.4615704119205475
-0.35455361008644104
-0.6369236707687378
-0.5052992701530457
-0.40586087107658386
-0.43475401401519775
-0.6512220501899719
-0.7706644535064697
-0.6351913809776306
-0.3738763928413391
-0.26912787556648254
-0.5260688662528992
-0.40959709882736206
-0.2890534996986389
-0.3876204788684845
-0.5974440574645996
-0.6949330568313599
-1.2546204328536987
-0.9230972528457642
-0.5045296549797058
-0.6915315985679626
-0.9044008255004883
-0.6626762747764587
-0.4335366189479828
-0.4382253587245941
-1.7178884744644165
-0.4132676422595978
-0.6428431868553162
-0.3119654953479767
-0.3500717580318451
-0.2279963195323944
-0.4404781460762024
-0.4189896881580353
-0.5057154297828674
-0.48942700028419495
-0.4600712060928345
-0.4441559612751007
-0.45727813243865967
-0.4654993414878845
-0.5395032167434692
-0.7216576933860779
-0.706722617149353
-0.5556065440177917
-0.2766624093055725
-0.5911544561386108
-0.4557511806488037
-0.46968308091163635
-0.9023049473762512
-0.7610716819763184
-0.6044210195541382
-0.7644035816192627
-0.580811083316803
-0.6661514639854431
-0.5530675649642944
-0.48527273535728455
-0.904667317867279
-0.5663326978683472
-0.35887598991394043
-1.511488676071167
-2.2832729816436768
-0.5411059856414795
-0.4830673635005951
-0.35804328322410583
-0.702028751373291
-0.8053680658340454
-0.31151506304740906
-0.5199345946311951
-0.6029070019721985
-0.38876593112945557
-0.7928865551948547
-0.5671135187149048
-0.5221690535545349
-0.6835290789604187
-0.5028501152992249
-1.20371675491333
-0.6713094115257263
-0.9671333432197571
-4.059494972229004
-0.49643245339393616
-0.5601438879966736
-0.721950352191925
-0.42081621289253235
-0.4632638096809387
-0.49774572253227234
-0.6463824510574341
-0.32070982456207275
-0.3044595718383789
-1.0014793872833252
-0.633804976940155
-0.8221542239189148
-0.4413403570652008
-0.9644187688827515
-0.5093357563018799
-0.8626068830490112
-0.19704417884349823
-0.4686416685581207
-0.5901825428009033
-0.4238249659538269
-0.5316237807273865
-1.047199010848999
-0.9368206262588501
-0.37415993213653564
-0.7822277545928955
-0.7417082190513611
-0.6545103192329407
-0.4513578712940216
-0.5071109533309937
-0.46903324127197266
-0.47340890765190125
-0.2858774960041046
-0.6249003410339355
-0.7927742004394531
-0.6941433548927307
-0.8344329595565796
-0.34997427463531494
-0.4626314342021942
-0.5563275814056396
-0.42797043919563293
-0.876980185508728
-0.7291238307952881
-0.5447413325309753
-0.39338982105255127
-0.4379883408546448
-0.9796843528747559
-0.5541422963142395
-0.4402684271335602
-0.910690426826477
-0.5689669251441956
-0.33818918466567993
-0.8756807446479797
-0.7885104417800903
-0.8486786484718323
-0.6120744943618774
-0.41426795721054077
-0.38815218210220337
-0.6472145318984985
-0.46289777755737305
-0.6709999442100525
-0.4841562509536743
-0.4487318992614746
-0.7050486207008362
-0.8829741477966309
-0.6174386739730835
-0.5891740322113037
-0.28405606746673584
-1.0761868953704834
-1.0303304195404053
-0.43299922347068787
-0.5126525163650513
-0.3415759801864624
-0.7995233535766602
-0.4330618679523468
-1.1694625616073608
-1.208402156829834
-0.4653947353363037
-0.27668607234954834
-0.8244755268096924
-0.34723347425460815
-0.9019380807876587
-0.6390896439552307
-1.0468655824661255
-0.6299921274185181
-0.7550992369651794
-0.6253150105476379
-0.5779001712799072
-0.4798363447189331
-0.5573192834854126
-0.657852292060852
-0.330713152885437
-0.5046262741088867
-0.6145985126495361
-0.6808833479881287
-0.40415483713150024
-0.9855837225914001
-0.713458776473999
-0.3995729386806488
-0.41874828934669495
-0.3753151595592499
-0.5088024139404297
-0.6183299422264099
-0.2690943479537964
-0.8996779918670654
-0.8416960835456848
-0.31362029910087585
-0.9548981189727783
-0.6342617273330688
-0.5796694159507751
-0.5213245749473572
-0.61965411901474
-0.5467180609703064
-0.3549712896347046
-0.49230483174324036
-1.2685918807983398
-0.3936253488063812
-0.44203802943229675
-0.5205541253089905
-0.7121278643608093
-0.7302671074867249
-0.8052189350128174
-0.7345292568206787
-0.695853054523468
-0.6088529825210571
-0.3544275760650635
-1.8630939722061157
-0.36632347106933594
-1.5733164548873901
-0.31485769152641296
-0.35103389620780945
-0.5791119933128357
-0.32425591349601746
-0.5729917287826538
-0.6036884188652039
-0.47663211822509766
-0.37973451614379883
-0.4481125473976135
-0.59125155210495
-1.273681879043579
-0.5301272869110107
-0.43781858682632446
-0.7226032018661499
-1.064652442932129
-0.9133514761924744
-0.42758283019065857
-1.1187176704406738
-0.39659783244132996
-0.22163575887680054
-0.8610021471977234
-1.0529309511184692
-0.6176258325576782
-0.6728212833404541
-0.3263553977012634
-0.5291534662246704
-0.8030233979225159
-0.37254923582077026
-1.110542893409729
-0.32807499170303345
-0.7701661586761475
-0.8793744444847107
-0.646863579750061
-0.4346338212490082
-1.1432106494903564
-0.5871556401252747
-0.9310873746871948
-1.0493983030319214
-0.4147928059101105
-0.6225287914276123
-0.3699990510940552
-0.7342872023582458
-0.8553045392036438
-0.48610368371009827
-0.6246235966682434
-0.26965928077697754
-0.29635483026504517
-0.5495077967643738
-0.44489869475364685
-0.8708317279815674
-0.4329391419887543
-0.4776894152164459
-0.5698015093803406
-0.4039157032966614
-0.8165899515151978
-0.3962516784667969
-0.5029724836349487
-0.6205368638038635
-0.6614966988563538
-0.7054811716079712
-0.6083356738090515
-0.6732886433601379
-0.6636125445365906
-2.4227681159973145
-0.75177401304245
-0.8438233733177185
-0.3039295971393585
-0.7724251747131348
-1.030763864517212
-1.074688196182251
-0.7596425414085388
-0.2706434726715088
-0.3404499888420105
-0.805245578289032
-0.5993499755859375
-1.1641497611999512
-0.9335261583328247
-0.5069939494132996
-1.411150574684143
-0.4402237832546234
-0.6736865639686584
-0.3410455584526062
-0.4248160421848297
-0.6267709136009216
-0.352117657661438
-1.1555109024047852
-0.7511162161827087
-0.3244725167751312
-0.9383875727653503
-0.7514244318008423
-0.7625848054885864
-0.6096548438072205
-0.34890320897102356
-0.6414694786071777
-0.3508063852787018
-0.6573700308799744
-0.6574793457984924
-0.5479284524917603
-0.921904981136322
-0.5030676126480103
-0.5139068365097046
-0.7373321652412415
-0.4352322816848755
-0.6330496072769165
-0.598482072353363
-0.9247684478759766
-1.7835100889205933
-0.7246986627578735
-0.43610766530036926
-0.5079084634780884
-0.8305413126945496
-0.379160076379776
-0.43676167726516724
-0.8537367582321167
-0.8250901103019714
-0.29377710819244385
-0.5980375409126282
-0.4215410649776459
-0.34704792499542236
-0.4920005798339844
-0.3930594027042389
-0.3633701801300049
-0.4536135494709015
-0.458063006401062
-0.6203033328056335
-0.3393670320510864
-0.4200141429901123
-0.43657150864601135
-0.6796109080314636
-0.41238152980804443
-0.9116959571838379
-0.2593752145767212
-0.23918907344341278
-0.48807454109191895
-1.009068250656128
-0.6263089776039124
-1.1012885570526123
-0.48381271958351135
-0.6505609750747681
-0.3568018078804016
-0.5161304473876953
-0.30955180525779724
-0.2750285565853119
-0.3819115459918976
-0.6579490303993225
-0.6501497030258179
-0.6761852502822876
-0.628831148147583
-0.8763911128044128
-0.24736256897449493
-0.6606215238571167
-0.7081097960472107
-0.6124811172485352
-0.39107823371887207
-0.4977658987045288
-0.5287390351295471
-1.6809138059616089
-0.5023178458213806
-0.5847973823547363
-1.721299409866333
-0.25038450956344604
-0.4619448184967041
-0.7511271238327026
-0.4615621566772461
-0.49168506264686584
-1.0359771251678467
-0.5395159125328064
-0.5926269888877869
-0.658683180809021
-0.413516640663147
-0.5165613293647766
-0.3951990306377411
-0.7380829453468323
-0.7229810357093811
-0.7571414113044739
-0.43290239572525024
-0.5742470026016235
-0.3034813404083252
-0.4511033296585083
-0.44760528206825256
-0.8631735444068909
-0.5399806499481201
-0.40942448377609253
-0.8280656933784485
-0.7952545881271362
-0.4375949203968048
-0.382290780544281
-0.5402275323867798
-0.6190531253814697
-1.0334619283676147
-0.8087481260299683
-0.7725158333778381
-2.670689105987549
-0.5252779722213745
-0.6995527148246765
-0.4413403570652008
-0.388419508934021
-0.9095552563667297
-0.329243540763855
-0.3218296468257904
-0.5579357147216797
-0.38121268153190613
-0.5007860660552979
-0.5198057293891907
-0.5926728248596191
-0.44159790873527527
-0.7950718402862549
-0.853180468082428
-0.4250965118408203
-0.530979573726654
-0.8812994956970215
-0.56037837266922
-0.4308326244354248
-0.4640047252178192
-0.48738792538642883
-0.39788925647735596
-0.43119898438453674
-0.2902279198169708
-0.45180657505989075
-0.8313915133476257
-0.8316940665245056
-0.7977173924446106
-0.5647979378700256
-0.4213384687900543
-0.37922531366348267
-1.1069504022598267
-0.5490793585777283
-0.6607346534729004
-0.4157578647136688
-0.5137041807174683
-0.7697906494140625
-0.5588877201080322
-0.6826471090316772
-0.7560542821884155
-0.7633385062217712
-0.41120365262031555
-0.8794050216674805
-0.4771616756916046
-0.23495745658874512
-0.5918576717376709
-1.2371034622192383
-0.8105261921882629
-0.7737981677055359
-0.5167567133903503
-0.3301753103733063
-0.485014945268631
-1.0144031047821045
-1.1041069030761719
-0.7353960275650024
-0.9045445322990417
-0.7288055419921875
-0.5016929507255554
-0.45809003710746765
-0.6223940253257751
-0.9084360599517822
-0.7138238549232483
-0.798164427280426
-1.1891272068023682
-0.3719678223133087
-0.4400148093700409
-0.8593853116035461
-0.36523136496543884
-0.3426903486251831
-0.5043984055519104
-0.8633127212524414
-0.5903314352035522
-0.7172533273696899
-0.4185619354248047
-0.25819483399391174
-0.7117921710014343
-0.37647750973701477
-0.5597550868988037
-0.4246331751346588
-0.34787675738334656
-0.39145028591156006
-0.834011435508728
-0.4682035446166992
-0.5394619703292847
-0.5701454877853394
-0.4037165641784668
-0.3727364242076874
-0.9429975152015686
-0.2986641824245453
-0.33221712708473206
-0.7133748531341553
-0.5372859239578247
-0.39937978982925415
-0.689323365688324
-0.36550939083099365
-0.6064360737800598
-0.2596304416656494
-1.0545717477798462
-1.4896553754806519
-0.4845982789993286
-0.3650766909122467
-0.8806104063987732
-0.5101603865623474
-0.6812437772750854
-0.2343534678220749
-0.8324940800666809
-0.5473382472991943
-0.755066454410553
-0.37714534997940063
-1.0740886926651
-0.41554245352745056
-2.233330249786377
-0.1710415780544281
-0.4694557189941406
-0.4633556306362152
-0.3165920674800873
-0.7674761414527893
-0.6306061148643494
-0.40198129415512085
-0.4662429392337799
-0.26691433787345886
-0.6696085333824158
-0.4895875155925751
-0.8665475249290466
-1.0602476596832275
-1.0188809633255005
-0.3443351089954376
-0.31378230452537537
-0.2742786109447479
-0.3769189119338989
-0.3966222405433655
-1.7499337196350098
-1.3423081636428833
-0.3562701940536499
-0.5511058568954468
-0.8675976991653442
-0.3803562819957733
-0.4913806617259979
-0.7104200720787048
-0.3947688639163971
-0.6417282223701477
-0.5770182013511658
-0.5189085602760315
-0.5197407007217407
-0.20425480604171753
-0.5501018762588501
-0.7128264307975769
-0.8672094345092773
-0.57270747423172
-0.4783753752708435
-0.8081384301185608
-1.9625808000564575
-0.3524473011493683
-0.4414675831794739
-0.6179457902908325
-0.3424379527568817
-1.1084426641464233
-0.5182784795761108
-0.5832152366638184
-0.5838434100151062
-0.6816364526748657
-0.4464581310749054
-0.39145028591156006
-0.4594881236553192
-0.39940646290779114
-0.662458062171936
-0.546605110168457
-0.3619449734687805
-0.5911067128181458
-0.4188306927680969
-0.8124120831489563
-0.5952865481376648
-0.6276763081550598
-0.6449612975120544
-0.6442990899085999
-0.3185552656650543
-0.6020717024803162
-0.8260268568992615
-0.6230961680412292
-0.620513379573822
-0.7106976509094238
-0.29480797052383423
-0.4484327733516693
-0.46177563071250916
-0.39768922328948975
-0.4802517890930176
-1.8913464546203613
-0.387593537569046
-0.4103330075740814
-0.3959079384803772
-0.4424467980861664
-0.48604249954223633
-0.70965576171875
-0.7356818318367004
-0.6922833919525146
-0.5497483611106873
-0.6013969779014587
-0.317130982875824
-0.6680770516395569
-0.510170042514801
-0.5139626860618591
-1.2443337440490723
-0.3236292004585266
-0.4253368675708771
-0.6298457384109497
-0.2798052132129669
-0.8087591528892517
-0.316155344247818
-0.4084574282169342
-0.35686132311820984
-0.7602611780166626
-1.0515592098236084
-1.4032645225524902
-0.9789837002754211
-1.0432813167572021
-0.5021337866783142
-0.40108200907707214
-0.4229244887828827
-0.4207885265350342
-0.6827660202980042
-0.47220638394355774
-0.7109765410423279
-0.5754939913749695
-0.8964676260948181
-0.8579137921333313
-0.8862049579620361
-0.5580105781555176
-0.5581197738647461
-0.8887377977371216
-0.6428982615470886
-0.4752310812473297
-1.415524959564209
-0.5900948643684387
-0.9776471853256226
-0.6111932992935181
-0.39175617694854736
-0.6103634238243103
-0.431839257478714
-0.46143782138824463
-0.9966912865638733
-0.5155079364776611
-0.6558076739311218
-0.5172814130783081
-0.6300482153892517
-0.2811448872089386
-0.6363058090209961
-0.823542058467865
-0.48834720253944397
-0.3676050007343292
-0.4930056035518646
-0.5810814499855042
-0.6296352744102478
-0.6590354442596436
-0.794880211353302
-0.44816043972969055
-0.7252570390701294
-0.7653852701187134
-0.9263204336166382
-0.5970979928970337
-0.7817235589027405
-0.6620662212371826
-0.5551251173019409
-0.5212626457214355
-0.5924153327941895
-0.5244174003601074
-1.1668986082077026
-0.6210504770278931
-0.8564801812171936
-0.4784418046474457
-0.45555466413497925
-0.5088456869125366
-0.908178985118866
-0.6905856132507324
-0.580018937587738
-0.4077685475349426
-0.5280104875564575
-0.5513126254081726
-0.38126689195632935
-0.4270830750465393
-0.3388592004776001
-0.8413417339324951
-0.7413663864135742
-0.3439852297306061
-0.8088747262954712
-0.3117304742336273
-0.18431715667247772
-0.09312047809362411
-0.3113855719566345
-0.48965296149253845
-0.40171486139297485
-0.7600231170654297
-1.3888607025146484
-0.3409060835838318
-1.074906826019287
-0.33042052388191223
-0.9286183714866638
-0.9660164713859558
-1.0032474994659424
-0.218560591340065
-1.0626473426818848
-0.720018744468689
-0.6809166073799133
-0.41957125067710876
-0.5486233830451965
-0.9811435341835022
-0.33834150433540344
-0.478054404258728
-0.5238273739814758
-0.32257845997810364
-0.3269408345222473
-0.8281600475311279
-0.4841573238372803
-0.35883525013923645
-0.36935871839523315
-0.45554518699645996
-0.4080412685871124
-0.2814697027206421
-0.5397994518280029
-0.4401343762874603
-0.3225749433040619
-0.4515742361545563
-0.3302420675754547
-0.710604727268219
-0.9068009853363037
-0.5891857147216797
-0.4983391761779785
-0.5080582499504089
-0.7428002953529358
-1.8277473449707031
-0.309884250164032
-0.826393187046051
-0.542471170425415
-0.23015780746936798
-0.39038094878196716
-0.5557013154029846
-0.706811785697937
-0.7919161319732666
-0.8083197474479675
-0.37946057319641113
-0.6278577446937561
-0.7686984539031982
-0.4799641966819763
-0.5911757946014404
-0.697580873966217
-0.46373477578163147
-0.44576799869537354
-0.8471872806549072
-0.30597037076950073
-0.40434178709983826
-0.32866477966308594
-0.6587268114089966
-0.3185988962650299
-0.4039058983325958
-1.1461856365203857
-0.430711030960083
-0.5505364537239075
-0.6628466248512268
-0.5289080739021301
-1.1747710704803467
-0.4861505925655365
-2.73148775100708
-0.7473816275596619
-0.632750928401947
-0.4938075542449951
-0.752902626991272
-0.5714632272720337
-0.430070698261261
-0.32368433475494385
-0.6559788584709167
-0.44142255187034607
-0.804101288318634
-0.46963682770729065
-1.2048994302749634
-0.3925245404243469
-0.5057485103607178
-0.3107595145702362
-0.22368988394737244
-0.4693213403224945
-1.3038947582244873
-0.33979493379592896
-0.3185417354106903
-0.9222785830497742
-0.6101067662239075
-1.4637795686721802
-1.0058399438858032
-0.6447060704231262
-0.35687336325645447
-0.8605978488922119
-0.3334050178527832
-0.4648085832595825
-0.32323652505874634
-0.7316804528236389
-0.7470012307167053
-2.285717248916626
-0.64284348487854
-0.6099434494972229
-1.0330101251602173
-0.5347038507461548
-0.563568115234375
-0.4173751771450043
-0.9564339518547058
-0.4310001730918884
-0.5291109085083008
-0.6680412888526917
-0.8970338702201843
-0.7851086258888245
-0.4833531975746155
-0.8023309111595154
-0.44762343168258667
-0.2652353048324585
-1.0919822454452515
-0.35581448674201965
-0.32425591349601746
-0.4213564097881317
-0.6233223676681519
-0.3833453059196472
-0.3215342164039612
-0.4624200761318207
-0.5723583102226257
-0.5059515237808228
-0.2706434726715088
-0.6651523113250732
-0.454841285943985
-0.3205975592136383
-0.3962404429912567
-0.42793819308280945
-0.5126487612724304
-0.5794956684112549
-0.4705350697040558
-0.4638604521751404
-0.21030886471271515
-0.535439133644104
-0.47165533900260925
-0.5156838297843933
-0.6158727407455444
-1.130697250366211
-0.45248427987098694
-1.1013916730880737
-0.5098648071289062
-0.7191513180732727
-0.5696219801902771
-0.3509833812713623
-0.8294569849967957
-0.43665724992752075
-0.4720288813114166
-0.5997526049613953
-0.7661968469619751
-0.4242176115512848
-0.574691653251648
-0.8993698954582214
-0.703217089176178
-0.5394389629364014
-0.7222161889076233
-0.48490071296691895
-0.9803498387336731
-0.4216543436050415
-0.6313241124153137
-0.9711764454841614
-0.3168099522590637
-0.5000637769699097
-0.5818961262702942
-0.6098456978797913
-0.47142571210861206
-0.6353918313980103
-0.48690611124038696
-0.19151514768600464
-0.34217187762260437
-0.507109522819519
-0.5456905961036682
-0.3317125737667084
-0.5247951745986938
-0.6436516046524048
-0.34328827261924744
-0.39483949542045593
-0.4878789186477661
-0.6937969923019409
-0.6421836614608765
-0.20820274949073792
-0.5716840028762817
-0.5531777143478394
-0.7657287120819092
-0.7785496711730957
-0.8166486620903015
-0.9290791749954224
-0.7670513391494751
-0.8391550779342651
-0.7243874073028564
-0.5543327331542969
-1.132628321647644
-0.6418992280960083
-0.45887109637260437
-0.6561332941055298
-0.3633701801300049
-0.6615625619888306
-0.2722543478012085
-1.1983222961425781
-0.8484967350959778
-0.34847205877304077
-0.3924323320388794
-0.5181588530540466
-0.7019164562225342
-0.2865990400314331
-0.5060147643089294
-0.8805752992630005
-0.5093922019004822
-1.0015180110931396
-0.4845316708087921
-0.2639208436012268
-2.0253496170043945
-0.25337862968444824
-0.4800301194190979
-0.38683265447616577
-0.6061287522315979
-0.9680233001708984
-0.6108301281929016
-0.9509317278862
-0.4689136743545532
-0.7678665518760681
-0.41718462109565735
-0.3573221266269684
-0.5564499497413635
-0.677399754524231
-0.7619756460189819
-0.4624665677547455
-0.4944327473640442
-0.28174811601638794
-0.46529659628868103
-0.4938075542449951
-0.5927544832229614
-0.42249953746795654
-0.5869847536087036
-0.8567915558815002
-0.6353332996368408
-1.0676335096359253
-0.49829593300819397
-0.34006842970848083
-0.8428873419761658
-0.6258308291435242
-0.7362313866615295
-0.6071487069129944
-0.2955416738986969
-0.5276135206222534
-0.8319479823112488
-0.5570574402809143
-0.15191008150577545
-0.5598853826522827
-1.1365787982940674
-1.096450686454773
-0.37180477380752563
-0.40316468477249146
-0.5380237698554993
-0.4990288019180298
-0.4496690630912781
-0.6624082922935486
-0.597369372844696
-0.4846590459346771
-0.5077506303787231
-0.7774235010147095
-0.38081613183021545
-1.1813132762908936
-0.4293188452720642
-0.25220412015914917
-0.5490724444389343
-0.9621590375900269
-0.5227936506271362
-0.5561257600784302
-0.8854815363883972
-1.0027287006378174
-0.7878713607788086
-1.0274772644042969
-0.42456555366516113
-0.9270148873329163
-0.7126307487487793
-0.6392282247543335
-0.5544258952140808
-0.6804706454277039
-0.943572461605072
-1.215989589691162
-0.462677538394928
-1.1734826564788818
-0.3929536044597626
-0.5514371395111084
-0.45392027497291565
-0.5580905675888062
-0.5113599300384521
-0.4168991446495056
-0.9997724890708923
-1.1628726720809937
-0.47833946347236633
-0.9343894720077515
-0.9397602081298828
-0.46454939246177673
-0.4412209391593933
-0.8497512936592102
-0.5670934319496155
-0.7445037364959717
-0.656617283821106
-0.854759693145752
-0.4675813615322113
-0.2909165024757385
-0.7389994859695435
-0.8708832263946533
-1.0969176292419434
-0.5692015290260315
-0.341239333152771
-0.7133748531341553
-0.7936477661132812
-0.5472440123558044
-0.7564579844474792
-0.7333332896232605
-0.5431534051895142
-1.047292947769165
-0.5383313298225403
-1.0581986904144287
-0.34275877475738525
-0.8593193888664246
-0.4666746258735657
-0.4981074333190918
-0.3348044455051422
-0.3760210871696472
-0.1183929294347763
-0.8078386783599854
-0.4184741675853729
-0.43826618790626526
-0.605496346950531
-0.4860878586769104
-0.6186413764953613
-0.6787576079368591
-0.7056570053100586
-1.0755356550216675
-0.7285447120666504
-0.6809884309768677
-0.9133285880088806
-0.28469571471214294
-0.4632851779460907
-0.9723164439201355
-0.41561898589134216
-0.8466100692749023
-0.21691277623176575
-0.7352566123008728
-0.7405953407287598
-0.35452428460121155
-5.171693801879883
-0.5305995941162109
-0.6287599802017212
-0.299334317445755
-0.49087250232696533
-0.5878910422325134
-0.532528817653656
-0.5992861390113831
-0.6135771870613098
-0.20226868987083435
-0.7718682885169983
-0.506098747253418
-0.6251189112663269
-0.19860786199569702
-0.4594895541667938
-0.8930812478065491
-0.6385904550552368
-0.661724865436554
-0.9146597385406494
-0.3994576632976532
-0.8627198934555054
-0.5176275968551636
-0.5995398163795471
-0.33979493379592896
-0.4990288019180298
-0.5539849996566772
-0.4346204400062561
-0.5429937839508057
-0.5847744345664978
-0.4037666320800781
-0.5699018239974976
-0.7176403403282166
-0.6507073640823364
-0.45001646876335144
-1.3475826978683472
-0.5478896498680115
-0.3699176013469696
-0.2861908972263336
-0.44705018401145935
-0.6871034502983093
-0.4522988796234131
-0.4344092011451721
-0.8049087524414062
-0.32066699862480164
-0.3976244628429413
-1.0672703981399536
-0.39253923296928406
-0.5528838634490967
-0.5653200745582581
-0.47773513197898865
-0.3985346257686615
-0.9612327218055725
-0.43254151940345764
-0.32593658566474915
-0.9052078127861023
-0.8440393805503845
-0.7457918524742126
-0.5794956684112549
-0.6811818480491638
-0.5016858577728271
-0.24635827541351318
-0.4859554171562195
-0.9214698672294617
-0.3039099872112274
-0.4357356131076813
-0.43088313937187195
-0.6965860724449158
-0.6185789704322815
-0.44585609436035156
-0.40890470147132874
-0.4507378935813904
-0.4965006113052368
-0.5318526029586792
-0.2854253053665161
-0.5256081223487854
-0.6485459208488464
-0.6611238121986389
-0.48624861240386963
-0.22292283177375793
-0.4335366189479828
-1.11342191696167
-0.6952316761016846
-0.7125441431999207
-0.6089577674865723
-0.41547834873199463
-0.2596973478794098
-0.4760276675224304
-0.5101603865623474
-0.7382332682609558
-0.5629673600196838
-0.46712449193000793
-0.4905153512954712
-0.2851668894290924
-0.518436074256897
-0.4196993112564087
-0.36389434337615967
-0.5827305316925049
-0.24474750459194183
-0.6920724511146545
-1.1870923042297363
-0.5378875136375427
-0.542523980140686
-0.37382981181144714
-0.4301617741584778
-0.8213507533073425
-0.48448485136032104
-0.6954821944236755
-0.5565335750579834
-0.6034609079360962
-0.5799957513809204
-1.307153582572937
-0.5798892378807068
-0.2523837685585022
-0.42964303493499756
-0.8101432919502258
-1.331459641456604
-0.394869863986969
-0.5765969753265381
-0.22040371596813202
-0.9644492864608765
-0.7198469638824463
-0.7863388657569885
-0.5017170310020447
-0.4964436888694763
-0.6217485070228577
-0.5059371590614319
-0.8314208984375
-0.644476592540741
-0.45172372460365295
-0.19205109775066376
-0.5525022149085999
-0.8045976758003235
-0.7081474661827087
-0.47683703899383545
-0.5646992325782776
-0.34356269240379333
-0.5539499521255493
-0.4735899865627289
-0.5197614431381226
-0.41482439637184143
-0.3641134798526764
-0.5034080743789673
-0.8424127101898193
-0.9948890805244446
-0.5964230298995972
-0.48662930727005005
-0.7465587258338928
-0.4874366223812103
-1.1055717468261719
-0.8564862608909607
-0.7455992102622986
-0.880858302116394
-0.31080809235572815
-0.5785831809043884
-1.5646084547042847
-0.5200737714767456
-0.40515679121017456
-0.4483821988105774
-0.6498051881790161
-0.6466622352600098
-0.4701476991176605
-0.5627652406692505
-0.5529186129570007
-0.16345345973968506
-0.273407518863678
-0.45371729135513306
-0.5475825667381287
-0.4209820330142975
-0.6085326075553894
-0.6720178127288818
-0.5063357949256897
-0.28623658418655396
-0.5361853837966919
-0.7049246430397034
-0.46689194440841675
-0.36197954416275024
-0.9134631752967834
-0.29165512323379517
-0.3748094141483307
-0.4805634617805481
-0.5874992609024048
-0.24949856102466583
-0.43483445048332214
-0.7674761414527893
-1.0417845249176025
-0.9063905477523804
-0.3907012641429901
-0.4831806421279907
-0.5344125032424927
-0.4374863803386688
-0.37113624811172485
-0.34696194529533386
-0.5443554520606995
-0.5183594226837158
-0.6994125843048096
-0.26640984416007996
-0.7607002854347229
-0.7955024242401123
-0.336773157119751
-0.8467987775802612
-0.5806140303611755
-1.1368753910064697
-0.5893846154212952
-0.6226463317871094
-0.4577732980251312
-0.5842376351356506
-0.23225131630897522
-0.8153884410858154
-0.7622796297073364
-0.6790446639060974
-0.7236864566802979
-0.3719812333583832
-0.46862152218818665
-0.43735814094543457
-0.6690918207168579
-0.9399966597557068
-0.589573085308075
-1.0948560237884521
-0.7798281311988831
-0.514992892742157
-0.3888166844844818
-0.30038344860076904
-2.0750057697296143
-0.4797719120979309
-0.7937580943107605
-0.37318700551986694
-0.6195728778839111
-0.7204304337501526
-0.5839452743530273
-0.4522351622581482
-0.5703327059745789
-0.8368414044380188
-0.49648553133010864
-0.9314896464347839
-1.0103908777236938
-0.3487364947795868
-0.6064339280128479
-0.45775625109672546
-0.3075476884841919
-0.48148804903030396
-0.545381486415863
-0.6136658191680908
-0.8065351843833923
-0.9314203262329102
-0.6916928291320801
-0.4549820125102997
-0.791820764541626
-0.7348983287811279
-0.9468581080436707
-0.5815512537956238
-0.467087984085083
-0.8308079242706299
-0.34686848521232605
-0.982705295085907
-0.3656132221221924
-0.4130346179008484
-0.5103070735931396
-0.5799687504768372
-0.4143078625202179
-0.8899553418159485
-0.47348830103874207
-0.6412661075592041
-0.3979485332965851
-0.621181070804596
-0.46566811203956604
-0.6738815307617188
-0.634548544883728
-0.4192158877849579
-0.9028354287147522
-0.44197097420692444
-0.5282150506973267
-1.0129789113998413
-0.7763490676879883
-0.9801557064056396
-0.523169994354248
-0.5730738043785095
-0.6999124884605408
-0.46560290455818176
-0.40475261211395264
-0.6307622194290161
-0.7067559361457825
-0.5836946368217468
-0.3406608998775482
-0.8605932593345642
-0.5977329015731812
-0.24548010528087616
-0.5115448832511902
-0.9952138662338257
-0.36291512846946716
-0.2501712441444397
-0.8852171897888184
-0.7529811263084412
-0.4126136004924774
-0.8893595337867737
-0.6300048232078552
-0.4572323262691498
-0.6774901747703552
-2.165260076522827
-0.8532724380493164
-1.110471248626709
-0.8334077596664429
-0.37411415576934814
-0.48097527027130127
-0.3408041298389435
-0.747131884098053
-0.7547777891159058
-0.552888810634613
-0.6574666500091553
-0.4146232306957245
-0.42204946279525757
-0.7788480520248413
-0.9678773283958435
-0.8125051259994507
-0.5011407136917114
-0.37486064434051514
-0.5869208574295044
-1.6124932765960693
-0.35291042923927307
-0.4799768030643463
-0.5057427287101746
-0.45913001894950867
-1.054007649421692
-0.6044799089431763
-0.2840901017189026
-0.6632856726646423
-0.5423470735549927
-0.2624303996562958
-0.357726126909256
-0.5507069826126099
-0.2143470048904419
-0.4562818109989166
-0.9014063477516174
-0.5995619893074036
-0.17913338541984558
-0.19430390000343323
-0.37533387541770935
-0.39117828011512756
-0.6644241213798523
-0.5974661707878113
-0.31349340081214905
-0.35475075244903564
-0.4911552369594574
-0.6995126008987427
-0.9524618983268738
-0.46108415722846985
-0.6975511312484741
-0.5540753602981567
-0.6819525957107544
-0.25796258449554443
-0.44445347785949707
-0.33581626415252686
-0.901833176612854
-0.25627896189689636
-0.6852317452430725
-0.667727530002594
-0.1531975120306015
-0.9395684599876404
-0.8105080127716064
-0.9228441715240479
-0.5641496181488037
-0.6256894469261169
-0.48055824637413025
-0.835365891456604
-0.6928272247314453
-0.8209981918334961
-0.5691601037979126
-0.493254691362381
-1.0978286266326904
-1.0398722887039185
-0.5014435052871704
-0.8673070669174194
-0.21675491333007812
-0.4980419874191284
-0.41169455647468567
-0.6881764531135559
-0.4093075692653656
-0.9048528671264648
-0.5880192518234253
-0.6021133661270142
-0.7912792563438416
-0.6627424359321594
-0.7306046485900879
-0.8046346306800842
-0.5921439528465271
-0.5735185742378235
-0.6599894165992737
-0.6800201535224915
-0.36516430974006653
-0.5932565331459045
-0.5674815773963928
-0.6720787882804871
-0.38064518570899963
-0.8066194653511047
-0.43610915541648865
-0.41758862137794495
-1.1753747463226318
-0.36380597949028015
-0.420199453830719
-0.6073715090751648
-0.9329449534416199
-0.40442895889282227
-0.7540118098258972
-0.4793473482131958
-0.6888483762741089
-0.6416174173355103
-0.3506147265434265
-0.24553647637367249
-0.45985493063926697
-0.7877328395843506
-0.9347399473190308
-0.3727525472640991
-0.3626148998737335
-0.7291614413261414
-0.441995769739151
-0.32563114166259766
-0.7754048109054565
-0.36868929862976074
-0.7287733554840088
-0.9429597854614258
-0.5480884909629822
-0.50031977891922
-0.4236830174922943
-0.32516926527023315
-1.5291353464126587
-1.4405100345611572
-0.2688388526439667
-0.2078137993812561
-0.7155526280403137
-0.3953411281108856
-0.6649767160415649
-0.45457789301872253
-1.0458232164382935
-0.6858710646629333
-0.6929294466972351
-1.417665958404541
-0.6418069005012512
-0.5203754305839539
-0.7868117094039917
-0.9160712361335754
-0.559356689453125
-0.2755497694015503
-0.38910430669784546
-0.39854148030281067
-0.49830278754234314
-1.2703578472137451
-0.517062246799469
-0.6747807264328003
-0.5507229566574097
-0.4111475646495819
-0.44570547342300415
-0.5541338324546814
-1.1927502155303955
-0.6056776642799377
-0.3506147265434265
-0.2678631544113159
-0.7280756831169128
-0.8724107146263123
-0.4818721115589142
-0.4567720592021942
-1.0246690511703491
-0.963198721408844
-1.0214112997055054
-0.8480964303016663
-0.36887747049331665
-0.5467226505279541
-0.31440895795822144
-0.3961295783519745
-1.0297493934631348
-0.6127505898475647
-0.516101598739624
-0.4585071802139282
-0.3606140911579132
-0.710759699344635
-1.170263409614563
-0.42542922496795654
-0.7421963810920715
-0.5492561459541321
-0.6338376998901367
-0.3591017425060272
-0.3234720528125763
-0.5716210007667542
-1.4380617141723633
-0.98991459608078
-0.5469657182693481
-0.5634478330612183
-0.6571545004844666
-0.4798676669597626
-0.3655102550983429
-0.5645996332168579
-0.4829402565956116
-0.9790933728218079
-0.49763038754463196
-0.7031062841415405
-0.2628672420978546
-0.5843332409858704
-0.6088722348213196
-0.6897255778312683
-0.6174988746643066
-0.7880049347877502
-0.5175651907920837
-0.9304708242416382
-0.3123815059661865
-0.6953295469284058
-0.640864908695221
-0.639675498008728
-0.6779245734214783
-0.4903833568096161
-0.49762389063835144
-0.43154802918434143
-0.7358955144882202
-0.359537273645401
-0.8408112525939941
-0.4289889633655548
-0.6893171668052673
-0.5572895407676697
-0.5233622193336487
-0.825364351272583
-1.080901026725769
-1.0403589010238647
-0.6877381801605225
-0.4803470969200134
-0.5082911252975464
-1.8581252098083496
-0.5235885381698608
-0.5792655944824219
-0.4902697205543518
-0.5414890646934509
-0.5491693615913391
-0.966090202331543
-0.4643464684486389
-1.1028227806091309
-0.37559908628463745
-0.7785336971282959
-0.5939966440200806
-0.9571964144706726
-0.16572809219360352
-0.28953269124031067
-0.2535707950592041
-0.5520901679992676
-0.46715879440307617
-0.7364723086357117
-0.5142065286636353
-1.5752288103103638
-0.8683807253837585
-0.4602581262588501
-0.6815024018287659
-0.43767839670181274
-0.43778908252716064
-0.49055761098861694
-0.48689478635787964
-0.733561098575592
-0.6059522032737732
-0.9672650098800659
-0.3145994544029236
-0.7174211740493774
-0.4258839786052704
-0.3531300127506256
-0.6699509024620056
-0.7290813326835632
-0.4196130335330963
-0.6560221910476685
-0.3674716353416443
-0.8262550234794617
-0.3584011197090149
-0.3518911898136139
-0.6812618374824524
-0.6000737547874451
-0.5775179862976074
-0.5304419994354248
-0.5717616677284241
-0.7879089713096619
-0.3356304466724396
-0.5233254432678223
-0.34924328327178955
-0.8134942650794983
-0.5858633518218994
-0.2317589819431305
-0.5756192207336426
-0.4606268107891083
-0.5883759260177612
-0.5599570870399475
-0.5385637283325195
-0.5217761397361755
-0.574135422706604
-0.4858209192752838
-0.5605081915855408
-0.21625033020973206
-0.3446168303489685
-0.4989910125732422
-0.7477582693099976
-0.9207589030265808
-0.6650323867797852
-0.670923113822937
-0.478644996881485
-0.7585796117782593
-0.540662407875061
-0.8439863324165344
-0.39380866289138794
-0.5029715299606323
-0.501286506652832
-0.462873250246048
-0.49009841680526733
-1.14786696434021
-0.3415617048740387
-0.6428255438804626
-1.0753494501113892
-0.4563780426979065
-0.9000526666641235
-0.6793849468231201
-0.6524505615234375
-0.41940438747406006
-0.4926114082336426
-0.2963714003562927
-0.7105128169059753
-0.4352555274963379
-0.20845644176006317
-0.4414675831794739
-0.5579466819763184
-0.362881600856781
-0.5830141305923462
-0.5814744234085083
-0.40681368112564087
-0.7776382565498352
-0.4938075542449951
-0.7450869083404541
-0.8727443814277649
-1.028591275215149
-0.5609294772148132
-0.9420257806777954
-0.40259993076324463
-0.4082396924495697
-1.9425747394561768
-0.9480074644088745
-0.289839506149292
-0.7057634592056274
-0.48679444193840027
-1.2815284729003906
-0.4872061312198639
-0.5681286454200745
-0.814286470413208
-0.764287531375885
-0.29555943608283997
-0.4997320771217346
-0.5602981448173523
-0.22951024770736694
-0.5425649285316467
-0.5783371329307556
-0.5882112383842468
-0.6435936689376831
-0.4100344181060791
-0.5772671699523926
-0.3412207365036011
-0.31341490149497986
-0.37925589084625244
-0.7232432961463928
-0.3878651261329651
-0.20517732203006744
-0.5758171677589417
-0.664793848991394
-0.5089933276176453
-0.43532752990722656
-0.3572382628917694
-0.4316788613796234
-1.1146202087402344
-0.7092293500900269
-0.5226422548294067
-0.4359387755393982
-0.6812068223953247
-0.33028292655944824
-0.8108996748924255
-0.4844958484172821
-0.4422522485256195
-0.3971695601940155
-0.7923657298088074
-0.40624138712882996
-0.41982442140579224
-0.4553215205669403
-0.6074948310852051
-0.2748270034790039
-0.6335005164146423
-0.4610087275505066
-0.4459379315376282
-0.5054466724395752
-0.6567956209182739
-1.038626790046692
-0.8421180248260498
-0.36147740483283997
-0.8970008492469788
-0.4094898998737335
-2.514744281768799
-0.7297821044921875
-0.33640700578689575
-0.6140844821929932
-0.5700457096099854
-0.5871610045433044
-0.8723649978637695
-0.5637711882591248
-0.7338016629219055
-0.427613228559494
-0.38668012619018555
-0.7691570520401001
-0.22155079245567322
-0.8799507021903992
-0.2648772895336151
-0.8177464008331299
-0.37941524386405945
-0.6232890486717224
-0.759452760219574
-0.5005706548690796
-0.5653061866760254
-0.4807782471179962
-0.33242377638816833
-0.43069544434547424
-1.6483997106552124
-0.6634707450866699
-0.512421727180481
-0.5646344423294067
-0.6501079797744751
-0.598141074180603
-0.7982096076011658
-0.6354948878288269
-0.8434732556343079
-0.45775502920150757
-0.7664139866828918
-0.3391416072845459
-0.5856939554214478
-0.7241973280906677
-0.32230472564697266
-0.49751192331314087
-0.3059426248073578
-0.36958515644073486
-0.6873112320899963
-0.5014155507087708
-0.9729598164558411
-0.6232053637504578
-0.7774447202682495
-0.620248019695282
-0.2839307487010956
-0.6478787064552307
-0.45844003558158875
-0.5168808698654175
-0.5000783801078796
-0.5310313105583191
-0.6718775033950806
-0.7992913722991943
-1.3892420530319214
-0.39992713928222656
-0.46286487579345703
-0.8819809556007385
-0.7993963956832886
-0.47405800223350525
-0.6686797738075256
-0.8583574891090393
-0.49250221252441406
-0.9016004800796509
-1.273681879043579
-0.5096165537834167
-0.6418415307998657
-1.292467713356018
-0.5792051553726196
-0.20239533483982086
-0.6339240670204163
-0.3709196448326111
-0.4587787091732025
-0.519972562789917
-0.6407368779182434
-0.39654162526130676
-1.0159199237823486
-0.2833344638347626
-0.438768208026886
-0.30673807859420776
-0.47431111335754395
-0.5820153951644897
-0.6438919305801392
-0.5328511595726013
-0.5014270544052124
-0.3986671268939972
-0.4033418595790863
-0.4563044607639313
-0.3258718252182007
-0.5167572498321533
-0.23681554198265076
-0.8052673935890198
-0.28098946809768677
-0.45742425322532654
-0.5052970051765442
-0.7045000791549683
-0.31590402126312256
-0.576461672782898
-0.4011918604373932
-0.423039048910141
-1.369624376296997
-0.7988053560256958
-0.555428683757782
-0.5306498408317566
-0.45769014954566956
-0.680738091468811
-0.888508141040802
-0.36620989441871643
-0.34539297223091125
-0.46090957522392273
-0.7764071822166443
-0.5825127959251404
-0.45406895875930786
-0.594109058380127
-0.4741744101047516
-0.5338537096977234
-0.7206375598907471
-0.7268407940864563
-0.40681368112564087
-0.6989870071411133
-0.380550742149353
-0.893853485584259
-1.235718011856079
-0.5677365660667419
-0.6443983316421509
-0.25651130080223083
-0.5896744728088379
-0.40241488814353943
-0.487070769071579
-0.5481104850769043
-0.48344019055366516
-0.6664120554924011
-0.5436059832572937
-0.9266626834869385
-0.873869776725769
-0.4098896086215973
-0.6284974217414856
-0.4355597496032715
-0.6688765287399292
-0.5759283900260925
-0.46242469549179077
-0.8420240879058838
-0.2756412625312805
-0.6944829821586609
-0.5032197833061218
-0.4434731602668762
-0.45404353737831116
-0.2619687020778656
-0.5108160376548767
-0.5591922998428345
-0.4915320873260498
-0.3928908109664917
-0.40480291843414307
-0.5917710065841675
-0.3762303590774536
-0.7994651198387146
-0.5285804867744446
-0.18886306881904602
-0.2577894330024719
-0.3007115423679352
-0.2722543478012085
-0.4514409899711609
-0.34872812032699585
-0.6137218475341797
-0.6127040386199951
-0.841395378112793
-0.350427508354187
-0.8205340504646301
-0.9087534546852112
-0.4984460175037384
-0.7232768535614014
-0.2897496521472931
-0.5358919501304626
-0.44104132056236267
-0.607478678226471
-0.5549396276473999
-0.9932218194007874
-0.42853596806526184
-0.7622973918914795
-0.6086475849151611
-0.5181688666343689
-0.7165802717208862
-0.47432762384414673
-0.726535975933075
-0.8332468867301941
-0.311374694108963
-0.7841579914093018
-0.7705489993095398
-0.9168791770935059
-0.6123199462890625
-0.3344392478466034
-0.32975560426712036
-0.7888964414596558
-0.6721588969230652
-0.699196457862854
-0.6726171970367432
-0.5138570666313171
-1.0724022388458252
-0.4531000554561615
-0.5421165227890015
-0.34502866864204407
-1.1471306085586548
-1.0633621215820312
-1.0002835988998413
-0.5467780232429504
-0.5489676594734192
-0.44682592153549194
-0.47163042426109314
-0.246968612074852
-0.2308300882577896
-0.6065239906311035
-0.6891475319862366
-0.2806346118450165
-0.49499648809432983
-1.0221842527389526
-0.5029724836349487
-0.495529443025589
-0.827325165271759
-0.7784047722816467
-0.6627206206321716
-0.2959800362586975
-0.4938303530216217
-0.6406928300857544
-0.5517752170562744
-0.5698904991149902
-0.5503512024879456
-0.8137001991271973
-0.7980527281761169
-0.5270932912826538
-0.8599041700363159
-0.5891985297203064
-0.40472766757011414
-0.9277846217155457
-0.31198322772979736
-0.4414675831794739
-0.6824477910995483
-0.3860113322734833
-0.586688756942749
-0.6559106707572937
-0.6992722749710083
-0.5588451623916626
-0.439179927110672
-0.6052060723304749
-0.33836495876312256
-0.44012564420700073
-0.942175030708313
-0.6315192580223083
-0.9569448828697205
-0.9478238224983215
-0.8658735752105713
-0.9335919618606567
-0.3813186287879944
-1.0417845249176025
-0.2094709575176239
-0.2953963577747345
-0.7913554310798645
-0.7833728194236755
-0.5818560123443604
-0.5021325349807739
-1.194779396057129
-0.526333212852478
-0.6411296129226685
-0.773972749710083
-1.1122736930847168
-0.46265676617622375
-0.8154773712158203
-2.547441005706787
-0.6666363477706909
-0.67484450340271
-0.4175138771533966
-0.527026355266571
-0.9755841493606567
-0.4908047318458557
-0.1496538370847702
-0.8746556639671326
-1.1922109127044678
-0.772601842880249
-1.0321797132492065
-0.4523760974407196
-0.3481748402118683
-0.33851850032806396
-0.9175593852996826
-0.7426319718360901
-0.4043775498867035
-0.4563015401363373
-0.7907156944274902
-1.2274386882781982
-0.7761524319648743
-0.5274945497512817
-0.44599926471710205
-0.9402942061424255
-0.44473931193351746
-0.5043653249740601
-0.46271175146102905
-0.4083153307437897
-0.8361356258392334
-0.1496538370847702
-0.5486342906951904
-0.6007115840911865
-0.9883396029472351
-0.3680666983127594
-0.48289069533348083
-0.5910316705703735
-0.8990709781646729
-0.6362005472183228
-0.47214275598526
-0.6123665571212769
-0.35920876264572144
-0.389949768781662
-0.6088773012161255
-0.24627646803855896
-1.1089752912521362
-0.638875424861908
-0.5968894362449646
-0.7269099354743958
-0.7430111765861511
-1.1035988330841064
-0.9123019576072693
-0.666304349899292
-0.414640337228775
-0.6189132332801819
-0.6766101121902466
-0.5310033559799194
-1.0004273653030396
-0.9640457034111023
-0.4594895541667938
-0.53595370054245
-0.6506873369216919
-0.5202282071113586
-0.8959729075431824
-0.5964293479919434
-1.540913701057434
-0.9316035509109497
-0.46265411376953125
-0.16940805315971375
-0.8258684873580933
-0.33752357959747314
-0.954435408115387
-0.47181129455566406
-0.8002413511276245
-0.6110881567001343
-0.580132007598877
-0.5842550992965698
-0.6092203855514526
-0.3168155252933502
-0.5474323034286499
-0.5467850565910339
-0.3449026644229889
-0.5636779069900513
-0.600711464881897
-0.5263904929161072
-0.6952217221260071
-0.5801056623458862
-0.4250229299068451
-0.3809879720211029
-0.39557093381881714
-1.025002360343933
-1.4857630729675293
-0.45775625109672546
-0.561856746673584
-0.6762779951095581
-0.5182735919952393
-0.667553186416626
-0.7143080830574036
-1.0808215141296387
-0.9822136163711548
-0.2780696749687195
-0.7855446338653564
-0.5925355553627014
-0.9626415371894836
-0.3849053680896759
-0.33428719639778137
-0.7806036472320557
-0.36911851167678833
-0.9511679410934448
-0.3748992383480072
-0.5711084008216858
-0.3661233186721802
-0.7651098370552063
-0.5660586357116699
-1.4372644424438477
-0.41324493288993835
-0.8982122540473938
-2.7930850982666016
-0.4841681718826294
-0.3314949870109558
-0.9233577251434326
-0.4857053756713867
-0.48225167393684387
-0.8994374871253967
-0.6984159350395203
-0.6175670027732849
-0.493677020072937
-0.692973792552948
-0.6008492708206177
-0.3099275529384613
-0.4624992907047272
-0.48240071535110474
-0.37821128964424133
-0.7976195812225342
-0.6277012228965759
-0.37836357951164246
-1.089759111404419
-0.5769519209861755
-0.29170089960098267
-0.5970916748046875
-0.34405088424682617
-0.388359397649765
-0.47253820300102234
-0.3652743101119995
-0.7766954898834229
-0.806154191493988
-0.589013934135437
-0.5309968590736389
-1.0940114259719849
-0.4471915066242218
-0.8457428812980652
-1.1483639478683472
-0.5680253505706787
-0.320086270570755
-1.7372901439666748
-0.4310001730918884
-0.6809349060058594
-0.6222541332244873
-0.47350558638572693
-0.6449304819107056
-0.5609294772148132
-0.48496919870376587
-0.6826037168502808
-0.5228283405303955
-0.4244852662086487
-0.5597420930862427
-0.350539892911911
-0.9691699743270874
-0.6742194890975952
-0.9252735376358032
-0.3841342031955719
-0.5220569968223572
-0.8777784705162048
-0.4314172863960266
-0.5406672954559326
-0.22753405570983887
-0.7608910202980042
-1.0362849235534668
-0.6273077726364136
-0.7341130971908569
-0.7795217633247375
-0.7449107766151428
-0.37177661061286926
-0.34809669852256775
-0.4959644377231598
-0.37843331694602966
-0.8183185458183289
-0.68301922082901
-0.8682209849357605
-0.33328527212142944
-0.7593311071395874
-0.565097451210022
-0.5178162455558777
-0.4153648316860199
-0.459947794675827
-0.6875618100166321
-0.7198234796524048
-0.3860113322734833
-1.1255831718444824
-0.9336801767349243
-0.5563420057296753
-0.49877700209617615
-0.6620362997055054
-0.46251457929611206
-0.52817702293396
-0.5750192403793335
-0.2699761390686035
-0.2320176064968109
-0.6271314024925232
-0.42329487204551697
-0.5841538310050964
-0.6216772198677063
-0.7441843748092651
-0.43857109546661377
-0.7006931900978088
-0.3714544177055359
-0.380195677280426
-0.670884907245636
-0.46489205956459045
-0.5138564109802246
-0.3528062403202057
-1.0184160470962524
-0.6280962228775024
-0.4137585163116455
-0.3462764620780945
-0.2879473567008972
-0.9043107628822327
-0.8455461859703064
-0.4518076777458191
-0.5984331369400024
-1.3672215938568115
-0.49675509333610535
-0.37756288051605225
-0.8156909942626953
-0.3554796278476715
-0.42459261417388916
-0.6340910196304321
-1.0725066661834717
-0.8132734298706055
-0.5172814130783081
-0.38493984937667847
-0.7826023101806641
-1.0292057991027832
-0.36732837557792664
-1.123586654663086
-1.1576786041259766
-0.8420671224594116
-0.7528421878814697
-0.4413403570652008
-0.5896799564361572
-0.42708083987236023
-0.5010996460914612
-0.34962064027786255
-0.6131729483604431
-0.4383692145347595
-1.6083773374557495
-0.49123066663742065
-0.39692386984825134
-0.5249166488647461
-0.1625918298959732
-1.164604663848877
-0.7508944869041443
-0.11924843490123749
-0.47958868741989136
-0.2965574562549591
-0.3544275760650635
-0.5383327007293701
-0.7485435009002686
-0.33554139733314514
-0.6648773550987244
-0.6282351613044739
-0.6878373622894287
-0.4363270699977875
-0.404427707195282
-0.4658292531967163
-0.22335100173950195
-0.7371369004249573
-0.912314236164093
-1.0906583070755005
-0.623914897441864
-0.43709105253219604
-0.5217841267585754
-0.37346556782722473
-0.9410470724105835
-1.0673396587371826
-0.6030514240264893
-0.43425166606903076
-0.3301548361778259
-0.7441676259040833
-0.31988075375556946
-0.49066057801246643
-0.9117046594619751
-0.8263357281684875
-0.6120836734771729
-0.8391029834747314
-0.8254501819610596
-0.37225064635276794
-1.0690548419952393
-0.6364690065383911
-0.9081323742866516
-0.871641218662262
-0.5047415494918823
-2.348945379257202
-0.377617210149765
-0.9477835893630981
-0.6839781999588013
-0.5668938755989075
-0.29090768098831177
-0.8567193746566772
-0.4769694209098816
-1.3895562887191772
-0.517062246799469
-0.3684128522872925
-0.34769484400749207
-0.5617841482162476
-0.5731977224349976
-0.6517271995544434
-0.5648783445358276
-0.3591017425060272
-0.9182997941970825
-0.16517789661884308
-0.44907069206237793
-1.1127357482910156
-0.622307538986206
-0.5339452028274536
-0.5579971075057983
-0.8602050542831421
-0.9665245413780212
-0.537307858467102
-0.37354955077171326
-0.7078309655189514
-1.1580196619033813
-0.6787969470024109
-1.0407729148864746
-0.5487905740737915
-0.9623597264289856
-0.5087165832519531
-0.6427567601203918
-0.49688518047332764
-0.9787517189979553
-0.927218496799469
-0.8718211054801941
-0.9332371950149536
-0.43850502371788025
-1.0626909732818604
-0.5366705060005188
-0.8662288188934326
-1.0147007703781128
-0.6537787318229675
-0.3444264531135559
-0.7175961136817932
-0.843295693397522
-0.8203468918800354
-0.6460700631141663
-0.580094575881958
-0.6644992232322693
-0.5759257078170776
-0.5260499715805054
-1.0932023525238037
-0.8510597944259644
-0.22841574251651764
-0.4871216416358948
-0.36389434337615967
-0.7161691188812256
-0.5775849223136902
-0.5071629285812378
-0.28904736042022705
-0.7960054874420166
-0.6870889067649841
-1.0115699768066406
-0.4248032569885254
-0.5493659377098083
-0.4531533420085907
-0.46176594495773315
-0.7801004648208618
-0.9441118240356445
-1.6508418321609497
-0.4793228805065155
-0.7266045808792114
-1.0804842710494995
-0.6714381575584412
-0.4916161596775055
-0.423943430185318
-0.5955913066864014
-1.451201319694519
-0.9568260908126831
-0.6810771822929382
-1.015220046043396
-0.5261085033416748
-0.7823569178581238
-0.7317491173744202
-1.1805118322372437
-1.019538402557373
-0.4915104806423187
-0.29812100529670715
-0.3518771529197693
-0.3657609224319458
-0.3512783646583557
-1.3259164094924927
-0.3335491120815277
-0.9020209312438965
-0.5807570219039917
-0.5823387503623962
-0.38480040431022644
-0.47711417078971863
-0.4283459782600403
-0.7161567211151123
-0.6336241960525513
-0.5439647436141968
-0.7587569952011108
-0.5271832942962646
-0.31187903881073
-0.4727748930454254
-0.5782135128974915
-0.5748283863067627
-0.4100247919559479
-0.5849222540855408
-0.766201913356781
-0.28830093145370483
-0.26412996649742126
-0.8808959722518921
-0.582102358341217
-0.48350292444229126
-0.666278600692749
-0.46995916962623596
-0.21498756110668182
-0.18498188257217407
-0.6168513894081116
-0.6864454746246338
-0.6465453505516052
-0.5991209149360657
-1.0330818891525269
-0.47187042236328125
-0.6997062563896179
-0.7982117533683777
-0.40241488814353943
-0.4979369640350342
-0.617944598197937
-0.4613242447376251
-0.3459659814834595
-0.8467512130737305
-1.0555986166000366
-0.4281754493713379
-0.6361333131790161
-1.1685501337051392
-0.3657131493091583
-0.4509386420249939
-0.5600765347480774
-0.5952050685882568
-0.6561836004257202
-0.4700908064842224
-0.6362816095352173
-0.5365660190582275
-0.45182791352272034
-0.4649164080619812
-0.6490522027015686
-0.5181753635406494
-0.5994267463684082
-1.631500244140625
-0.5337591767311096
-0.49007856845855713
-0.4419379234313965
-1.0073436498641968
-0.3959013521671295
-0.5638666152954102
-1.4677796363830566
-0.25337862968444824
-0.9255202412605286
-1.1384303569793701
-0.7859075665473938
-0.290835440158844
-0.35686132311820984
-0.772658109664917
-0.6478928923606873
-0.20374934375286102
-0.4097747802734375
-0.858519971370697
-0.45349252223968506
-0.33783864974975586
-0.5702847242355347
-0.47554442286491394
-0.6912334561347961
-1.2482830286026
-0.9075503945350647
-0.7401275634765625
-0.53453528881073
-0.9495968222618103
-1.4452868700027466
-0.8645304441452026
-0.36560291051864624
-0.56147700548172
-0.3278484642505646
-0.9885441064834595
-0.6631653308868408
-0.33361735939979553
-0.6042384505271912
-0.9152113199234009
-0.7173694372177124
-0.16733984649181366
-0.41328272223472595
-0.7550369501113892
-0.484525203704834
-0.7323267459869385
-0.3542903959751129
-0.6481384634971619
-0.8175684809684753
-0.6421965956687927
-0.8709573149681091
-1.104190707206726
-1.2220370769500732
-0.5367241501808167
-0.5699955224990845
-0.43690624833106995
-0.8378345370292664
-0.3749636113643646
-0.7789266109466553
-2.037802219390869
-0.43396756052970886
-0.49084484577178955
-0.6976167559623718
-0.5972778797149658
-1.419250249862671
-0.49383223056793213
-0.32454913854599
-0.30238214135169983
-0.5451117753982544
-0.9473910927772522
-0.3649590313434601
-0.336174875497818
-0.7551473379135132
-0.8256528973579407
-0.7038065791130066
-0.6791882514953613
-0.3366813063621521
-0.4286518692970276
-0.7255627512931824
-0.4075261950492859
-0.57228022813797
-0.9539310336112976
-1.090691089630127
-0.5396419167518616
-1.1749160289764404
-0.4151899516582489
-1.1858052015304565
-0.7432858943939209
-0.57694011926651
-0.27972331643104553
-0.5860785841941833
-0.5676511526107788
-0.7216112613677979
-1.024580478668213
-0.6885103583335876
-0.40372854471206665
-0.44364064931869507
-0.5221506357192993
-0.5307563543319702
-0.4533672332763672
-0.312780499458313
-0.8616551160812378
-0.8630764484405518
-0.42746615409851074
-0.8770384788513184
-0.8099828362464905
-1.288612961769104
-0.32197314500808716
-1.2193959951400757
-0.611213743686676
-0.5600680708885193
-0.8782052397727966
-0.9946637153625488
-0.6752071976661682
-0.5760964751243591
-0.579127311706543
-0.416484534740448
-0.740486741065979
-0.24317140877246857
-0.33552783727645874
-0.44963568449020386
-1.495938777923584
-0.3158068060874939
-0.6455664038658142
-0.3264310359954834
-0.495250403881073
-1.2610690593719482
-0.37509241700172424
-0.8919880986213684
-0.9223165512084961
-0.4700905978679657
-0.4529880881309509
-0.790615975856781
-1.0103957653045654
-0.9821216464042664
-0.9202330708503723
-0.6097579598426819
-0.4527575969696045
-0.3551178574562073
-0.6542220115661621
-0.6318398714065552
-0.4788109362125397
-0.38125675916671753
-0.5252352356910706
-0.8967883586883545
-0.48698940873146057
-0.5576239228248596
-0.20377801358699799
-0.9730982184410095
-1.0712019205093384
-0.307483434677124
-0.4128149151802063
-0.47222352027893066
-0.2721787989139557
-0.7161950469017029
-0.44802325963974
-0.20405986905097961
-0.445626825094223
-0.6098474860191345
-0.3376579284667969
-0.5109723806381226
-0.7217155694961548
-2.471857786178589
-0.811126708984375
-0.6428548097610474
-0.6626390814781189
-0.30757999420166016
-0.5389413237571716
-1.04813814163208
-0.39654162526130676
-0.2505752146244049
-0.7775751352310181
-0.5247416496276855
-0.6295719742774963
-0.5090650916099548
-0.54755699634552
-0.5296412110328674
-0.9073231816291809
-0.5959383845329285
-0.526451826095581
-0.484087735414505
-0.35804328322410583
-0.4472335875034332
-0.6283225417137146
-1.2313733100891113
-0.5495960712432861
-1.4331609010696411
-0.4338286817073822
-0.9867686629295349
-0.47328245639801025
-1.1686699390411377
-0.31794941425323486
-0.5838618874549866
-0.580603837966919
-0.4782188832759857
-0.3372185528278351
-0.7910978198051453
-0.7562205791473389
-0.6294701099395752
-0.25337862968444824
-0.3455113172531128
-0.4178069233894348
-0.5842713713645935
-0.5378161072731018
-0.48588624596595764
-0.8678252100944519
-0.6100894212722778
-0.32637977600097656
-0.8227267861366272
-0.3456968069076538
-0.6410320401191711
-0.8550788760185242
-1.3249101638793945
-0.26235172152519226
-0.9375461339950562
-0.49560311436653137
-0.387580007314682
-0.3352665305137634
-0.8523775935173035
-0.5282256603240967
-0.6983088254928589
-0.53749680519104
-0.7597562074661255
-1.0302679538726807
-0.6399649381637573
-1.0665035247802734
-0.6531520485877991
-0.4937252104282379
-0.3795393407344818
-0.6495989561080933
-0.4367431700229645
-0.48196592926979065
-0.26693132519721985
-0.31875908374786377
-2.085256814956665
-0.35440564155578613
-1.1699800491333008
-3.276679277420044
-1.017255187034607
-0.8876094818115234
-0.3749527335166931
-0.720221757888794
-0.3588540852069855
-0.3690088391304016
-0.5371330380439758
-0.7109251022338867
-0.857812762260437
-0.741278886795044
-0.3229150176048279
-0.43785470724105835
-0.5780118107795715
-0.4757976531982422
-0.2980925738811493
-0.752621591091156
-0.5034487843513489
-0.5598853826522827
-1.0711015462875366
-0.25127723813056946
-0.39833685755729675
-0.8815362453460693
-0.5797733664512634
-0.7425197958946228
-0.5339019894599915
-0.33547037839889526
-0.4601055383682251
-0.7320649027824402
-0.4855373501777649
-0.5580229759216309
-0.7431514859199524
-0.751174807548523
-0.6323016881942749
-0.7360005974769592
-0.6686455607414246
-0.6514158844947815
-0.611271321773529
-0.5693975687026978
-0.9569068551063538
-0.7927753925323486
-0.9618845582008362
-0.54703688621521
-0.4535471200942993
-0.8234204649925232
-0.7307915091514587
-0.699662983417511
-0.29662060737609863
-0.5911851525306702
-0.30597415566444397
-0.5008259415626526
-0.8625202178955078
-0.26361432671546936
-0.70317143201828
-0.9362815618515015
-0.6413711905479431
-0.3774266242980957
-0.3921649754047394
-0.3674081265926361
-1.1001241207122803
-0.5552864670753479
-0.5835675001144409
-0.5298013687133789
-0.6193203330039978
-0.5501013994216919
-0.5452389121055603
-0.38896897435188293
-0.7143742442131042
-0.3923397958278656
-0.6821229457855225
-0.763706624507904
-0.47834014892578125
-0.5162088871002197
-0.6629331111907959
-1.1837294101715088
-1.1199661493301392
-0.3257746398448944
-0.5203220248222351
-0.584945559501648
-0.5436059832572937
-0.6874779462814331
-0.40221986174583435
-0.6813859343528748
-0.3929937183856964
-0.9961395263671875
-0.3895702064037323
-0.4473843574523926
-0.5143809914588928
-1.0009247064590454
-0.9289298057556152
-0.42721694707870483
-0.9314122796058655
-0.3870716392993927
-0.6967161893844604
-0.33497899770736694
-0.2885934114456177
-0.3794812560081482
-0.29140347242355347
-0.25398117303848267
-1.0169556140899658
-0.9512147903442383
-0.7234391570091248
-0.48010656237602234
-0.3740786910057068
-0.846203088760376
-0.7738260626792908
-0.5378040075302124
-0.6211400032043457
-0.568570077419281
-0.5047171115875244
-1.3397796154022217
-0.45124340057373047
-0.8111914396286011
-0.6703519225120544
-0.4956638216972351
-0.45642146468162537
-2.1406173706054688
-0.32801634073257446
-1.1745247840881348
-0.727446436882019
-0.3549935519695282
-0.3019163906574249
-0.20663823187351227
-0.6271314024925232
-0.6191681623458862
-0.665195882320404
-0.6595688462257385
-0.2501712441444397
-0.6001923084259033
-0.7895523309707642
-0.6317340135574341
-1.1425389051437378
-0.6190767884254456
-0.25820285081863403
-0.5089933276176453
-1.9212074279785156
-0.3619284927845001
-0.45266762375831604
-0.526288628578186
-0.7575024962425232
-0.47209444642066956
-0.9406582117080688
-0.9392006397247314
-0.5791537165641785
-0.6535359025001526
-0.6420252919197083
-0.8273382186889648
-0.38132035732269287
-0.5057361721992493
-0.5871120095252991
-1.337300419807434
-0.4847055673599243
-0.6762120127677917
-0.6770727634429932
-0.3549438416957855
-0.4633139967918396
-0.4391113519668579
-0.5215281844139099
-0.32853299379348755
-0.8202996850013733
-0.5474721789360046
-0.5786468982696533
-0.3285004198551178
-0.7328305840492249
-1.6167019605636597
-0.583369791507721
-0.5424076914787292
-0.41754150390625
-0.6720917820930481
-0.27359646558761597
-0.5218421220779419
-0.4533382058143616
-0.6355523467063904
-0.350903183221817
-0.4201168119907379
-0.6832771301269531
-0.445596307516098
-0.9218916893005371
-0.3132596015930176
-0.34651365876197815
-0.14706408977508545
-0.30500805377960205
-0.24654532968997955
-1.2285674810409546
-0.5425974726676941
-0.7092379331588745
-1.1665509939193726
-0.7693661451339722
-0.38204503059387207
-0.47015777230262756
-0.6536039710044861
-0.674576997756958
-0.48550257086753845
-0.9037652015686035
-0.6626220345497131
-0.39270591735839844
-0.5390989780426025
-0.45241183042526245
-0.5007004141807556
-0.9717193841934204
-0.28295984864234924
-0.4718870222568512
-0.8673053979873657
-0.329243540763855
-0.6794368028640747
-0.26158246397972107
-0.6216427087783813
-1.0495507717132568
-0.8078105449676514
-0.5821658968925476
-0.8549612760543823
-0.6964929103851318
-0.4877447187900543
-0.5953123569488525
-0.5069587826728821
-0.473467618227005
-0.8987480998039246
-0.4523192346096039
-0.5729061961174011
-1.1049124002456665
-0.43157070875167847
-0.6371327042579651
-0.5786323547363281
-0.35042694211006165
-0.4171023368835449
-0.5325142741203308
-0.8213827013969421
-0.6224320530891418
-0.24003373086452484
-0.7566844820976257
-0.6564455032348633
-0.3390898108482361
-0.3016439974308014
-0.6641302704811096
-0.7978333830833435
-0.5790665745735168
-0.5641985535621643
-1.0256695747375488
-0.7358840703964233
-0.713421106338501
-0.7646509408950806
-0.5922795534133911
-0.7573779225349426
-0.23771321773529053
-0.23928458988666534
-0.5394807457923889
-0.40868648886680603
-1.0036486387252808
-0.7670604586601257
-0.3329325318336487
-0.6314483284950256
-0.477019339799881
-0.7524334788322449
-0.23578500747680664
-0.8163998126983643
-0.6720975041389465
-0.3825329542160034
-0.3174933195114136
-1.2496049404144287
-1.0066725015640259
-0.2488671839237213
-1.5762606859207153
-0.5518350005149841
-0.33504101634025574
-0.2999732792377472
-0.5779151320457458
-1.1799589395523071
-0.39071136713027954
-0.5826911330223083
-0.6464837193489075
-0.7682399153709412
-0.44457343220710754
-0.42322078347206116
-0.6403040289878845
-0.6618514657020569
-0.7116056680679321
-0.45454296469688416
-0.6125444173812866
-1.112255334854126
-0.26640984416007996
-0.34921106696128845
-0.6197450757026672
-1.532900094985962
-0.5838748216629028
-0.48964834213256836
-0.43221598863601685
-0.6899803280830383
-0.7754464149475098
-0.3269589841365814
-0.4745650291442871
-0.6348187923431396
-0.27827876806259155
-0.4202275276184082
-0.3409060835838318
-0.6942031979560852
-0.6225903034210205
-0.37002280354499817
-1.0660557746887207
-0.8210846781730652
-0.5458071827888489
-0.5384921431541443
-0.6181190013885498
-0.34756675362586975
-0.8081622123718262
-0.5137209296226501
-0.6230231523513794
-0.3251413404941559
-0.6373426914215088
-0.5818129181861877
-0.5459190607070923
-0.3054240643978119
-0.7268273234367371
-1.1815097332000732
-0.36620989441871643
-1.045297622680664
-0.5874105095863342
-0.6640771627426147
-0.5374093055725098
-0.42959684133529663
-0.44445347785949707
-0.9088864922523499
-0.6103440523147583
-0.43336859345436096
-0.4766216278076172
-0.8208773732185364
-0.6009507775306702
-0.8231047987937927
-0.42669644951820374
-0.47370001673698425
-0.5470795035362244
-0.6837233304977417
-0.43163564801216125
-0.4175795316696167
-0.6870906352996826
-0.5217330455780029
-0.2773789167404175
-0.4585191011428833
-0.38582178950309753
-0.4176088273525238
-0.968573808670044
-0.36845868825912476
-0.5380010008811951
-0.7864329814910889
-0.8387888669967651
-1.3022643327713013
-0.5853374600410461
-0.6435014009475708
-0.6351756453514099
-0.22519047558307648
-0.8832073211669922
-0.3257724940776825
-0.6809966564178467
-0.5190191864967346
-3.949014186859131
-0.42094677686691284
-0.5687669515609741
-0.9092127680778503
-0.7196089625358582
-0.983469545841217
-0.8183364272117615
-0.5573641061782837
-0.3714371919631958
-0.2614663541316986
-0.9735724329948425
-0.8967167139053345
-0.5614784955978394
-0.4168676435947418
-0.4558800160884857
-0.7161639928817749
-0.4799768030643463
-0.6622575521469116
-0.41348856687545776
-0.5524528622627258
-0.33547037839889526
-0.42935657501220703
-0.828257143497467
-0.7985901832580566
-0.4703490436077118
-0.5921180248260498
-0.6628092527389526
-0.6594551205635071
-0.3619449734687805
-0.46847257018089294
-1.0411736965179443
-0.7045679688453674
-0.33554139733314514
-1.1578260660171509
-0.5561305284500122
-0.17823807895183563
-0.5218545794487
-1.4589098691940308
-0.9014632701873779
-0.8393340110778809
-0.7161028981208801
-0.3350246250629425
-0.5268465280532837
-0.1983763873577118
-0.7711086869239807
-0.43067458271980286
-1.1334407329559326
-0.36440813541412354
-0.6660386919975281
-0.326247900724411
-0.37253010272979736
-0.40013113617897034
-0.9736142158508301
-0.356373131275177
-0.5869170427322388
-0.5427784323692322
-0.23733410239219666
-1.5378949642181396
-0.9381130933761597
-0.530588686466217
-0.5084328651428223
-0.3624630570411682
-1.1512502431869507
-0.31798386573791504
-0.6486498713493347
-0.9751734137535095
-0.3807187080383301
-0.7578394412994385
-0.3370426893234253
-1.3078721761703491
-0.30646997690200806
-0.5267418026924133
-0.6025542616844177
-0.7779141068458557
-0.43949228525161743
-0.4313131272792816
-0.5229238867759705
-0.5631206035614014
-0.5996326208114624
-2.024329662322998
-0.6965372562408447
-1.2166979312896729
-0.4320068657398224
-0.5777632594108582
-0.4583061933517456
-0.5643917918205261
-0.6783139705657959
-1.062605619430542
-0.3150827884674072
-0.577100396156311
-0.39422065019607544
-0.4413311779499054
-1.014210820198059
-0.70390385389328
-0.7550386190414429
-0.6842865347862244
-1.0417845249176025
-0.4148782193660736
-0.6314289569854736
-0.2614780366420746
-0.29548799991607666
-0.9662347435951233
-0.49723514914512634
-0.6046310067176819
-0.9908267855644226
-0.8826674222946167
-0.5505364537239075
-0.5754404664039612
-0.6507319211959839
-0.5369462370872498
-0.48373666405677795
-0.5928767919540405
-0.4505699872970581
-0.7811155915260315
-0.6950160264968872
-0.6526163220405579
-0.48536357283592224
-0.5924735069274902
-0.9795648455619812
-0.41517946124076843
-0.6792721748352051
-0.3921649754047394
-0.5939216613769531
-0.5819440484046936
-0.24866287410259247
-0.4250175952911377
-0.46660301089286804
-0.2425728142261505
-0.5117471218109131
-0.40189775824546814
-0.4249129593372345
-0.7002065777778625
-0.28469571471214294
-0.8455696105957031
-0.4200427532196045
-1.0245633125305176
-0.7476049661636353
-0.683293879032135
-0.7179450392723083
-0.8859539031982422
-0.669629693031311
-2.314993143081665
-0.5543705821037292
-0.857671856880188
-0.31009480357170105
-0.3832731246948242
-0.7075705528259277
-0.8706907033920288
-0.24775594472885132
-0.6389967203140259
-0.4118867814540863
-3.3418385982513428
-0.2754764258861542
-0.5944841504096985
-0.9420874118804932
-0.8988021016120911
-0.5045654773712158
-0.6143956184387207
-0.3977888524532318
-0.8792526125907898
-0.3436327278614044
-1.421282172203064
-0.9709283709526062
-0.772990882396698
-0.3234652280807495
-0.4074479937553406
-0.4289889633655548
-0.5715070962905884
-0.37411415576934814
-0.44822654128074646
-0.48501840233802795
-0.6173796057701111
-0.4232213497161865
-0.5878630876541138
-1.3839119672775269
-0.7106715440750122
-0.523734450340271
-0.8790550827980042
-0.789231538772583
-0.7747364640235901
-0.9890668988227844
-0.4250527322292328
-0.46434485912323
-1.1075791120529175
-0.3757699429988861
-0.5871321558952332
-0.4745650291442871
-0.5436937808990479
-0.5813437104225159
-0.6876710653305054
-0.24502208828926086
-0.517676055431366
-0.5918985605239868
-0.7341504096984863
-0.7390865683555603
-0.2461947798728943
-0.6253037452697754
-0.6048175692558289
-0.48934659361839294
-0.6061896681785583
-0.42688047885894775
-0.6268251538276672
-0.7870896458625793
-0.5302563309669495
-0.410722017288208
-0.8110223412513733
-0.498528391122818
-0.9425110220909119
-0.9389509558677673
-0.6674325466156006
-0.4668119549751282
-0.8769477009773254
-1.4246306419372559
-0.7154206037521362
-0.6729956865310669
-0.23714743554592133
-0.9158033132553101
-0.3108547329902649
-0.49951237440109253
-0.8506984114646912
-0.5775889158248901
-0.4707354009151459
-1.8749581575393677
-0.5380756855010986
-0.6355506181716919
-0.3441384732723236
-1.9887938499450684
-0.3943893313407898
-0.5855918526649475
-0.5316868424415588
-0.7045741081237793
-0.30976301431655884
-0.653765857219696
-0.3023541271686554
-0.4516618847846985
-0.8546889424324036
-0.7408010959625244
-0.9891040325164795
-0.7153899669647217
-0.5841421484947205
-0.9137453436851501
-0.701805591583252
-1.1237698793411255
-0.6728703379631042
-0.6467166543006897
-0.4648085832595825
-0.926289975643158
-0.379476934671402
-0.9347544312477112
-0.7767171263694763
-0.9186391830444336
-0.6645699739456177
-0.5563543438911438
-0.735095739364624
-0.8468292355537415
-0.5172219276428223
-0.44673213362693787
-0.44570010900497437
-0.5537923574447632
-0.681255042552948
-1.121800184249878
-0.6350480914115906
-0.47688236832618713
-0.9119502902030945
-0.8779802918434143
-0.4976601302623749
-0.7907662987709045
-0.6149626970291138
-2.016789436340332
-0.97327721118927
-1.439621090888977
-0.8392496705055237
-0.5354504585266113
-0.6383353471755981
-0.7779141068458557
-0.8793140649795532
-0.7995499968528748
-0.5381568074226379
-0.40628641843795776
-0.47536611557006836
-0.556210994720459
-0.7576332092285156
-0.5485249757766724
-0.8811836838722229
-0.7401250600814819
-0.8389745950698853
-0.52274090051651
-0.9736834168434143
-0.3104431629180908
-0.36005833745002747
-0.668596625328064
-0.9508671760559082
-0.5557786822319031
-0.5909255743026733
-0.591250479221344
-0.21730180084705353
-0.6201226711273193
-0.3479047119617462
-1.1651339530944824
-0.15678457915782928
-0.682792603969574
-0.573844850063324
-0.37741410732269287
-0.3226046860218048
-0.6274133324623108
-0.5858167409896851
-0.8596136569976807
-1.041571855545044
-0.40260371565818787
-0.5849846601486206
-0.5772600173950195
-0.9292110204696655
-0.6450014710426331
-0.4666564464569092
-1.1075676679611206
-0.7664835453033447
-0.5680297017097473
-0.3978116810321808
-0.8545770645141602
-0.3256612718105316
-0.8813551664352417
-0.50266432762146
-0.44734686613082886
-0.6346376538276672
-0.4741266667842865
-0.5177850723266602
-1.3273577690124512
-0.5903293490409851
-1.6954482793807983
-0.2752435803413391
-0.5943587422370911
-0.9710438847541809
-0.7822751402854919
-0.31954172253608704
-0.5297449231147766
-0.9796027541160583
-0.6378279328346252
-0.43848973512649536
-0.5861643552780151
-0.6269562840461731
-0.5533504486083984
-0.4760868549346924
-0.6254468560218811
-0.3419121205806732
-0.6241463422775269
-0.7648647427558899
-0.3945290744304657
-0.3666817843914032
-0.8825123310089111
-0.6065943241119385
-0.41937869787216187
-0.7197335958480835
-0.4291001558303833
-0.8086653351783752
-0.2934696078300476
-0.5094316005706787
-0.9357428550720215
-0.49058055877685547
-0.9995536208152771
-0.7529447674751282
-0.3494577407836914
-0.39471331238746643
-0.7325745224952698
-0.25738874077796936
-0.47389718890190125
-0.44473472237586975
-1.0773429870605469
-0.8423375487327576
-0.47321081161499023
-0.4904823899269104
-0.4852175712585449
-0.3774818181991577
-0.2840138375759125
-0.3924728333950043
-0.4833410978317261
-0.34563371539115906
-0.3493099808692932
-0.6525379419326782
-0.3591017425060272
-0.6248966455459595
-0.9868481755256653
-0.5193303227424622
-0.49087250232696533
-1.2142741680145264
-0.5069581866264343
-0.45875030755996704
-0.35162585973739624
-0.9362109899520874
-0.560888946056366
-0.8407230377197266
-0.7704681158065796
-0.25860512256622314
-1.1579111814498901
-0.21223868429660797
-1.6794755458831787
-0.5524212121963501
-0.4885987341403961
-0.5741890668869019
-2.0449934005737305
-0.6183213591575623
-0.42245277762413025
-0.6503866314888
-0.7762321829795837
-0.2672676742076874
-0.47420352697372437
-0.6810335516929626
-0.264479398727417
-0.8743100762367249
-1.038108229637146
-0.3660695552825928
-0.5241748094558716
-0.6594424843788147
-0.23850688338279724
-0.6678085327148438
-0.1966380923986435
-0.5227084755897522
-0.2625200152397156
-0.4709852635860443
-0.8889384865760803
-0.7618169188499451
-0.5388814806938171
-0.5247071385383606
-0.6113629937171936
-1.364052414894104
-0.5917710065841675
-0.6683887243270874
-0.3340204358100891
-0.5324587225914001
-0.611650824546814
-0.5926992297172546
-1.128469467163086
-0.8167598843574524
-0.4656934440135956
-0.496040940284729
-0.6423600912094116
-0.3419009745121002
-0.5231851935386658
-0.4390311539173126
-0.5226422548294067
-0.20425480604171753
-1.004153847694397
-0.43676167726516724
-1.122918725013733
-0.5629755854606628
-0.8642587065696716
-0.41681399941444397
-0.5801693201065063
-0.4059508144855499
-0.7253401279449463
-0.4984753429889679
-1.1786713600158691
-0.2170208990573883
-1.5968776941299438
-0.8094784617424011
-0.34465163946151733
-0.43665724992752075
-0.5983132719993591
-0.2408275008201599
-0.47651687264442444
-0.2690943479537964
-0.7613038420677185
-0.3768732249736786
-0.7581551671028137
-0.7256835103034973
-1.052573323249817
-0.963771402835846
-0.9586668610572815
-0.749401867389679
-0.5702858567237854
-0.5221846103668213
-0.25887417793273926
-0.5357552170753479
-0.47726574540138245
-0.5248148441314697
-0.47865042090415955
-0.4867899715900421
-0.3375314772129059
-0.6184380650520325
-0.9847174882888794
-0.520215630531311
-0.40031594038009644
-1.193831205368042
-0.33669161796569824
-0.7478185296058655
-0.7433298826217651
-0.4619656205177307
-0.6047775149345398
-0.6651512384414673
-0.7281137704849243
-0.6860947012901306
-0.5395872592926025
-0.3128871023654938
-0.865234375
-0.7770354747772217
-0.6941092014312744
-0.3431485891342163
-0.664410412311554
-0.4942222535610199
-0.5218290686607361
-1.0260244607925415
-0.1496538370847702
-0.2836640477180481
-0.4812626540660858
-0.7713655233383179
-0.3735170364379883
-0.4979369640350342
-0.456760048866272
-0.3053494691848755
-0.5522038340568542
-0.41697293519973755
-0.5396514534950256
-0.7565001845359802
-0.31277740001678467
-1.3290420770645142
-0.3106035590171814
-0.3774818181991577
-0.2010902315378189
-0.42099279165267944
-0.5835815072059631
-0.2634095251560211
-0.53986656665802
-0.281852126121521
-0.5857148170471191
-0.9029254913330078
-0.5425649285316467
-0.79291832447052
-0.8079491257667542
-1.4052128791809082
-0.5943248867988586
-0.6281751394271851
-0.4805085062980652
-0.43964582681655884
-0.8782164454460144
-0.6730349659919739
-0.7782260179519653
-0.49342602491378784
-0.44791901111602783
-0.8022551536560059
-0.7448945641517639
-0.6960906982421875
-0.4652002155780792
-0.6009712815284729
-0.44681769609451294
-0.4772298038005829
-0.3204280138015747
-0.530588686466217
-0.31106141209602356
-0.7331900000572205
-0.756008505821228
-0.6969351172447205
-0.6580607891082764
-0.3537304103374481
-0.7409694790840149
-0.4295816123485565
-0.788205623626709
-0.8271843194961548
-0.9068536758422852
-0.7678418755531311
-0.2891206443309784
-0.4250175952911377
-0.7596094012260437
-0.41809704899787903
-0.18813006579875946
-0.6483701467514038
-0.6274207234382629
-0.21027423441410065
-0.7752259969711304
-0.7878590226173401
-0.3778313398361206
-0.5185592770576477
-0.47686082124710083
-0.8081583976745605
-0.9105197191238403
-1.0417845249176025
-0.439300000667572
-0.9711017608642578
-0.5930197238922119
-0.8202936053276062
-0.5836028456687927
-0.3169521689414978
-0.4260888397693634
-0.8160662651062012
-1.0243659019470215
-0.6150816679000854
-0.6206258535385132
-0.7021346688270569
-0.4469347596168518
-0.6180711984634399
-0.46241363883018494
-0.648267924785614
-0.3707553744316101
-1.0645607709884644
-0.2831062078475952
-0.4423043429851532
-0.3557479679584503
-0.46776267886161804
-0.48839813470840454
-0.6400632262229919
-0.6920589208602905
-0.5878407955169678
-0.44793272018432617
-0.7068825960159302
-0.5655386447906494
-0.36944708228111267
-0.36771631240844727
-0.9379741549491882
-0.614604115486145
-0.6590247750282288
-0.6141053438186646
-0.6795459389686584
-0.6373471021652222
-1.4117509126663208
-0.3089417815208435
-0.6488845944404602
-0.7306628823280334
-0.7068380117416382
-0.46886005997657776
-0.6511561274528503
-0.2900889217853546
-0.2051086723804474
-0.7362274527549744
-0.5803132653236389
-0.6200878620147705
-1.1114718914031982
-0.4156559407711029
-0.855564534664154
-0.3979485332965851
-0.49584245681762695
-0.4917624294757843
-0.9012613296508789
-0.5418261289596558
-0.5819777846336365
-0.8022391200065613
-0.9677971005439758
-1.4763281345367432
-0.6426558494567871
-0.5973367094993591
-0.28666242957115173
-0.5990689396858215
-0.6412352323532104
-0.4566923677921295
-0.3591017425060272
-0.474952757358551
-0.4947628676891327
-0.5114549398422241
-0.4182179272174835
-0.5108718872070312
-0.4586572051048279
-0.5561786890029907
-0.2241588532924652
-0.396957665681839
-0.7360928058624268
-0.35179403424263
-0.6239311695098877
-0.5980668067932129
-1.5285848379135132
-0.4163115918636322
-0.24003373086452484
-0.3632783591747284
-0.23850688338279724
-0.49767571687698364
-0.4826606214046478
-0.4141320288181305
-0.5425097346305847
-0.6362132430076599
-0.6314906477928162
-0.603520929813385
-0.9366992712020874
-0.8645229935646057
-0.29081618785858154
-0.5552059412002563
-0.5830549597740173
-1.0982282161712646
-0.9847684502601624
-2.6054091453552246
-1.5057754516601562
-0.7561910152435303
-1.3138468265533447
-0.9047414660453796
-0.7837458252906799
-0.3557649850845337
-0.5957615375518799
-0.9565542936325073
-0.5694507360458374
-0.3952290117740631
-0.5097548961639404
-1.173119306564331
-0.5891662836074829
-0.5588451623916626
-0.7432491779327393
-0.44955623149871826
-0.3417881727218628
-0.38768503069877625
-0.2982037365436554
-0.8588209748268127
-2.1252946853637695
-0.536764919757843
-0.4210841655731201
-0.36508530378341675
-0.4675787389278412
-0.7642322778701782
-0.6424357891082764
-0.6848976016044617
-0.961971640586853
-0.41770562529563904
-1.002098560333252
-0.9793872833251953
-0.6912732720375061
-0.6292616128921509
-0.26901131868362427
-0.37411415576934814
-0.8475481271743774
-0.6631643176078796
-0.482715368270874
-0.4357410967350006
-0.6530320644378662
-0.8686662912368774
-0.76126629114151
-0.9202920794487
-1.8792122602462769
-0.7362281084060669
-0.5070425271987915
-0.486589640378952
-0.42696917057037354
-0.9027665853500366
-0.40409284830093384
-0.7067448496818542
-0.4955361485481262
-0.6982044577598572
-0.6030142307281494
-0.8287400603294373
-0.7356970310211182
-0.32478630542755127
-0.20262479782104492
-0.38050371408462524
-0.4579918682575226
-0.49992260336875916
-0.40337932109832764
-0.7258777022361755
-0.3544445037841797
-0.2942357063293457
-0.5866138339042664
-0.35569068789482117
-0.5576220750808716
-0.5824087858200073
-1.103337049484253
-0.5651699900627136
-0.565197765827179
-0.39100968837738037
-0.6650804281234741
-0.42267200350761414
-0.5241284966468811
-1.062711238861084
-0.6579552292823792
-0.45844319462776184
-0.21477346122264862
-0.7260197401046753
-0.5432968735694885
-0.6088671088218689
-1.0253092050552368
-0.7078319191932678
-0.7370582818984985
-0.5280942320823669
-0.5544776320457458
-1.2600950002670288
-1.6289217472076416
-0.3614519536495209
-0.5732743740081787
-2.778191566467285
-0.35772576928138733
-0.8705673217773438
-0.38390788435935974
-0.4867352843284607
-0.45180121064186096
-0.45946553349494934
-0.5259759426116943
-0.5133413076400757
-0.5405836701393127
-0.5296918153762817
-1.4646281003952026
-0.29558706283569336
-0.5300630331039429
-0.6313741207122803
-0.4878953993320465
-0.7707788944244385
-0.404506117105484
-0.5762483477592468
-0.3860683739185333
-0.2339041531085968
-0.51565021276474
-0.7675836086273193
-0.7522321343421936
-0.7288801074028015
-0.3811374306678772
-0.5646337866783142
-0.398705393075943
-0.7331652641296387
-0.329364538192749
-0.4992641806602478
-0.3500617742538452
-0.701353907585144
-0.6293978095054626
-0.7141201496124268
-1.0164062976837158
-0.5747347474098206
-2.578824043273926
-0.7470785975456238
-0.6640312671661377
-0.31559625267982483
-0.8497431874275208
-0.5265641808509827
-0.5098969340324402
-0.6117755770683289
-0.7116193175315857
-0.9794864058494568
-0.7624205350875854
-0.4432707726955414
-0.2933458685874939
-0.31357812881469727
-0.3803999125957489
-0.7713135480880737
-0.30084896087646484
-0.6782993674278259
-0.6474611759185791
-0.8775848746299744
-0.8325946927070618
-0.4513133466243744
-0.9317235350608826
-0.8047429919242859
-0.3175586462020874
-0.3456282913684845
-0.5232722759246826
-0.296755850315094
-0.5700457096099854
-0.44224226474761963
-0.47378313541412354
-0.3738064169883728
-1.1063566207885742
-0.7687208652496338
-0.7281734943389893
-0.43472570180892944
-0.7164424657821655
-0.6510413289070129
-0.8832140564918518
-0.5489935278892517
-1.7669832706451416
-0.49929457902908325
-0.42803502082824707
-0.6682482361793518
-0.5864906907081604
-0.7223418354988098
-1.1445298194885254
-0.628917396068573
-0.7537426948547363
-0.32994386553764343
-0.8488253355026245
-1.1990290880203247
-0.9631598591804504
-0.5375557541847229
-0.44232767820358276
-0.24555470049381256
-1.1576155424118042
-0.7768953442573547
-0.4813251793384552
-0.19872917234897614
-0.7561724781990051
-0.5496944189071655
-0.37038275599479675
-0.3774215877056122
-0.8442432284355164
-1.3250001668930054
-0.47407010197639465
-0.3209039568901062
-0.4335648715496063
-0.35603800415992737
-0.6866855621337891
-0.7510772347450256
-0.2287471741437912
-0.6178275942802429
-1.3781335353851318
-1.0996577739715576
-0.30330023169517517
-0.9255385398864746
-0.8040274977684021
-0.5263315439224243
-0.6216310262680054
-0.5624927282333374
-1.005739688873291
-1.0159199237823486
-0.48170942068099976
-0.40519750118255615
-0.34978216886520386
-0.24958094954490662
-0.38451966643333435
-0.9267582297325134
-0.29937225580215454
-0.5607165098190308
-0.44968822598457336
-0.9026063084602356
-0.8005173206329346
-0.33966994285583496
-0.9809238910675049
-0.47260937094688416
-0.32344573736190796
-0.5613878965377808
-0.6215239763259888
-0.8036829233169556
-0.4841197729110718
-0.7342269420623779
-1.1359065771102905
-0.4203953146934509
-0.2461903840303421
-0.24736256897449493
-0.5180106163024902
-0.2530423402786255
-0.5726706385612488
-0.5302071571350098
-0.3481748402118683
-0.811682403087616
-0.4587385952472687
-0.48264896869659424
-0.5442432165145874
-0.877356231212616
-0.1496538370847702
-0.6271434426307678
-0.6085382699966431
-1.219295620918274
-0.6273180842399597
-0.29170089960098267
-0.32616621255874634
-0.8889429569244385
-0.29175058007240295
-0.7295026183128357
-0.24587292969226837
-0.54013592004776
-0.9470159411430359
-0.46350064873695374
-0.5879505276679993
-0.39531776309013367
-0.522564709186554
-0.6411035656929016
-0.6018320918083191
-0.47364163398742676
-0.3633701801300049
-0.4620393216609955
-0.6183401346206665
-0.5806562304496765
-0.5536518692970276
-0.7562013268470764
-0.2963714003562927
-0.5578762292861938
-0.5867530107498169
-0.5184317231178284
-0.6715992093086243
-0.29955798387527466
-0.22571639716625214
-1.0302379131317139
-0.6697434186935425
-0.2902768552303314
-0.9208950996398926
-0.39714884757995605
-0.3246922791004181
-0.7065810561180115
-1.2200511693954468
-0.37486064434051514
-0.25195133686065674
-0.3591017425060272
-0.3577406108379364
-0.5713455677032471
-0.7876852750778198
-0.331495076417923
-0.6110654473304749
-1.0610625743865967
-0.5587127208709717
-0.7211299538612366
-0.43281179666519165
-0.36771395802497864
-0.4087514579296112
-0.6469640731811523
-0.8627373576164246
-0.7900233864784241
-0.9391505122184753
-0.3276929557323456
-0.57270747423172
-0.5333843231201172
-0.4037165641784668
-0.7639772295951843
-0.4903232753276825
-0.6583937406539917
-0.47940075397491455
-0.5071209669113159
-0.6130123734474182
-0.38577431440353394
-0.4786618649959564
-0.39834728837013245
-0.3840034604072571
-0.6066485047340393
-0.3890913128852844
-0.5391597151756287
-0.5398889183998108
-0.7996838092803955
-1.1237181425094604
-0.5421409606933594
-0.9011914134025574
-0.9778900742530823
-0.4338020384311676
-1.231247067451477
-1.0885461568832397
-0.3606932461261749
-0.2962725758552551
-0.6893751621246338
-0.7390598058700562
-0.6155709028244019
-0.427613228559494
-0.5494532585144043
-0.6262972354888916
-0.7108744978904724
-1.126541018486023
-0.39228156208992004
-0.39487409591674805
-0.6176786422729492
-0.9453229904174805
-0.47691312432289124
-1.3041478395462036
-0.5152645111083984
-0.5495516657829285
-0.9234254956245422
-0.5989674925804138
-0.6975035667419434
-0.846991777420044
-0.4884421229362488
-0.5492792725563049
-0.6884097456932068
-0.8593519926071167
-0.31511417031288147
-0.607572615146637
-0.33121517300605774
-0.7244836688041687
-0.39637553691864014
-0.9141941070556641
-0.9812644124031067
-0.3053494691848755
-0.6313265562057495
-0.536640465259552
-0.602235734462738
-0.8528713583946228
-0.4338020384311676
-0.48167678713798523
-0.879111647605896
-0.6764917373657227
-0.4048350751399994
-0.38419783115386963
-0.722420871257782
-0.7752270698547363
-0.8965659141540527
-0.7880238890647888
-0.4796460270881653
-1.6521509885787964
-0.6216293573379517
-0.35727548599243164
-0.9114830493927002
-0.5718126893043518
-0.6500104665756226
-0.7991877794265747
-0.3158068060874939
-0.5800474882125854
-0.43489792943000793
-0.879533588886261
-0.8381351232528687
-0.27927422523498535
-0.45559167861938477
-0.5148499608039856
-0.3677504062652588
-1.526963233947754
-0.7438903450965881
-0.22532550990581512
-1.0094783306121826
-0.4401918947696686
-0.38728994131088257
-0.5315790772438049
-0.4030412435531616
-0.6238784790039062
-0.4555289149284363
-0.5418527722358704
-0.3450087308883667
-0.1724272519350052
-0.3150446116924286
-0.6925151348114014
-0.3837125301361084
-0.7169085741043091
-1.7712398767471313
-0.7046267986297607
-0.41338253021240234
-1.0217865705490112
-0.3747706413269043
-0.47800496220588684
-0.701850950717926
-0.9245165586471558
-0.5683011412620544
-0.5427372455596924
-0.5107663869857788
-0.5031736493110657
-0.698020875453949
-0.8050031661987305
-0.7180595993995667
-0.8755370378494263
-0.32572951912879944
-0.49232229590415955
-0.5504758954048157
-0.37868553400039673
-0.8859743475914001
-0.4738166630268097
-0.39351794123649597
-0.7899547815322876
-0.4849594831466675
-0.2446814328432083
-0.5555716753005981
-0.6925337314605713
-0.8993212580680847
-0.5088914632797241
-0.504697322845459
-0.7746233344078064
-1.5870076417922974
-0.2602475881576538
-0.48966509103775024
-0.6604457497596741
-0.800218403339386
-0.734609067440033
-0.8470554351806641
-0.7862964272499084
-0.7434310913085938
-0.8552706837654114
-0.5424132943153381
-0.5556536316871643
-0.6547994017601013
-0.41814354062080383
-0.5497694611549377
-0.5477613806724548
-0.729591965675354
-0.24886633455753326
-0.7540407776832581
-0.6572136282920837
-0.7259332537651062
-0.5828534364700317
-0.5842469930648804
-0.7149873971939087
-0.7143329381942749
-2.704287528991699
-0.3458962142467499
-0.5520789623260498
-0.6833371520042419
-0.48711949586868286
-1.3780471086502075
-0.37113624811172485
-0.5434189438819885
-0.571497917175293
-0.4307878911495209
-0.6738026142120361
-0.9179311394691467
-0.332126647233963
-0.457858681678772
-0.9545480608940125
-0.6460714340209961
-0.6737144589424133
-0.36326631903648376
-0.5393405556678772
-0.38090336322784424
-0.7050535082817078
-0.624089241027832
-1.0171923637390137
-0.3510735332965851
-1.087106704711914
-0.7595409154891968
-1.229513168334961
-0.5844513177871704
-0.4490807354450226
-0.4746440052986145
-0.5210606455802917
-0.8161743879318237
-0.7562698125839233
-0.5940133333206177
-0.5987767577171326
-0.45180121064186096
-0.9362643957138062
-0.36386606097221375
-0.8751522302627563
-0.3396565914154053
-0.6509090662002563
-0.4032093584537506
-0.4096316397190094
-0.3589740991592407
-0.7997957468032837
-0.4101051390171051
-0.5111480355262756
-0.38707002997398376
-1.082154631614685
-0.5430119633674622
-0.7596709728240967
-0.5941919088363647
-0.3423801362514496
-0.6965991854667664
-1.5667535066604614
-0.6586958169937134
-1.051270604133606
-0.41328173875808716
-0.34685516357421875
-0.35072535276412964
-0.40898963809013367
-0.542858898639679
-1.105344295501709
-0.7634020447731018
-0.444071888923645
-0.5965063571929932
-0.7139814496040344
-0.5290079116821289
-0.41397133469581604
-0.32790008187294006
-0.6211251020431519
-0.3466610610485077
-0.5589880347251892
-0.3935604691505432
-0.6702142953872681
-0.5672575831413269
-0.33932071924209595
-0.4222218096256256
-0.6198756098747253
-0.5826964974403381
-0.5515192151069641
-0.4744560718536377
-0.8236584067344666
-0.6983432769775391
-0.750211238861084
-0.5565654039382935
-2.4897994995117188
-0.3382764160633087
-0.49190324544906616
-1.8162792921066284
-0.5197384357452393
-0.7266219854354858
-0.4748433828353882
-0.49132370948791504
-0.15645955502986908
-0.5123292803764343
-0.6013334393501282
-0.33841177821159363
-0.7542176842689514
-0.5677229166030884
-0.6389115452766418
-0.8017123937606812
-0.31867700815200806
-0.4995064437389374
-0.4394560158252716
-0.2822469472885132
-0.72763991355896
-0.26135990023612976
-1.9926469326019287
-0.4047841429710388
-0.45591866970062256
-0.2942742705345154
-0.5849688053131104
-0.46370449662208557
-0.6309224367141724
-0.682606041431427
-0.25877827405929565
-0.46208539605140686
-0.7118582129478455
-1.713823914527893
-0.5428301692008972
-0.6455368399620056
-0.349375456571579
-0.6800217628479004
-0.43828392028808594
-0.6221746802330017
-0.37585505843162537
-0.7201389670372009
-0.6213183999061584
-0.8319382667541504
-0.4798363447189331
-0.5256475806236267
-0.48732540011405945
-0.4636427164077759
-0.7817665934562683
-0.8440732359886169
-0.6544575095176697
-0.5017158389091492
-0.32807499170303345
-0.6370474696159363
-0.5718815326690674
-0.5563793778419495
-0.5211067795753479
-0.5327825546264648
-0.4989413917064667
-0.3683412969112396
-0.7834722995758057
-1.2358970642089844
-0.6853360533714294
-0.38682040572166443
-0.9105962514877319
-0.42030274868011475
-0.6861639618873596
-0.5141161680221558
-0.4181506633758545
-0.8285554051399231
-0.3536554276943207
-0.499194860458374
-0.6414293646812439
-0.5263904929161072
-0.7521842122077942
-0.31693586707115173
-0.9851688146591187
-0.5380442142486572
-0.4191634953022003
-0.48409345746040344
-0.5776216983795166
-0.79935222864151
-0.2491818219423294
-0.7354133129119873
-0.42455384135246277
-0.30464741587638855
-0.2985832095146179
-0.542038083076477
-0.5473405122756958
-0.5027831196784973
-0.475238174200058
-0.4753603935241699
-0.4101698398590088
-0.5268252491950989
-0.6701239347457886
-1.0698808431625366
-0.3863692581653595
-0.6647214293479919
-0.3350845277309418
-0.9201889634132385
-0.5530452132225037
-0.8630462884902954
-0.9034063220024109
-0.7302429676055908
-0.5432807803153992
-0.55025315284729
-0.6901295781135559
-1.8466670513153076
-0.5986232161521912
-1.2057867050170898
-1.2903889417648315
-0.4281366169452667
-0.5058763027191162
-0.7731987237930298
-1.2855783700942993
-0.8794600963592529
-0.6433091759681702
-0.2603526711463928
-0.5472846627235413
-0.9612980484962463
-0.47210365533828735
-0.9004337191581726
-0.3536045551300049
-0.6194203495979309
-0.7151913046836853
-0.7110909819602966
-0.3916955292224884
-0.49055761098861694
-0.5026883482933044
-0.3521711826324463
-0.46380147337913513
-1.0527616739273071
-0.7145269513130188
-0.8171787261962891
-0.9356502890586853
-0.903627872467041
-0.9566842913627625
-0.6156532168388367
-0.822003185749054
-0.47780343890190125
-0.4327050745487213
-0.8551682829856873
-0.42042726278305054
-0.4080241918563843
-2.261887550354004
-0.4239766299724579
-0.5116831660270691
-0.9117218852043152
-0.5098480582237244
-0.7906058430671692
-0.5323209166526794
-0.26712116599082947
-0.34306246042251587
-0.5591903328895569
-1.2202677726745605
-0.6133131384849548
-0.33659008145332336
-0.3023541271686554
-0.6396401524543762
-0.320588618516922
-0.6753600835800171
-0.843503475189209
-0.7959473133087158
-0.5406889319419861
-0.43127211928367615
-0.4164849817752838
-0.5758804678916931
-0.4432707726955414
-0.5488200783729553
-0.5588451623916626
-0.8592774868011475
-0.5226451754570007
-0.5995698571205139
-0.5947339534759521
-0.5481985211372375
-0.5483627319335938
-0.3882407248020172
-0.3988325893878937
-1.0951743125915527
-0.70957350730896
-0.6491073966026306
-0.6738317012786865
-0.5725709795951843
-0.27903875708580017
-0.3466393053531647
-0.5724027752876282
-1.224374532699585
-0.22728057205677032
-0.4628921151161194
-0.43739789724349976
-0.881004273891449
-0.46477338671684265
-0.7907129526138306
-0.46735361218452454
-0.6591504216194153
-1.0295605659484863
-0.9138904809951782
-0.6840152740478516
-0.6259593963623047
-0.5055317282676697
-0.36224621534347534
-0.5056885480880737
-0.8066130876541138
-0.8856161236763
-0.6929033398628235
-0.9296470880508423
-0.3154226839542389
-0.42671945691108704
-0.378249853849411
-1.0828068256378174
-0.5493836402893066
-0.5850258469581604
-0.5658204555511475
-0.2619822323322296
-0.4992707371711731
-0.5510094165802002
-0.5019313097000122
-0.7788508534431458
-0.274862676858902
-0.491058349609375
-1.1906020641326904
-1.1784628629684448
-0.3518363833427429
-0.35695022344589233
-0.6232240796089172
-0.6521387100219727
-0.3655102550983429
-0.46159982681274414
-0.7704412341117859
-0.48162516951560974
-0.6420024633407593
-0.5535293817520142
-0.5263299942016602
-0.38592907786369324
-0.635474681854248
-2.9842987060546875
-0.4588344991207123
-0.4688797891139984
-0.5191546678543091
-0.36808884143829346
-0.593609094619751
-0.7858202457427979
-0.5865688920021057
-0.3666824996471405
-0.665772557258606
-0.1690036654472351
-0.5697542428970337
-0.593402624130249
-0.786290168762207
-0.6269088387489319
-0.5036306977272034
-0.6488696932792664
-0.6052836775779724
-0.3484916090965271
-0.36121881008148193
-0.5195128917694092
-0.4759696424007416
-0.3865210711956024
-0.8948459625244141
-0.46868184208869934
-0.619677722454071
-0.7203773260116577
-0.7677675485610962
-0.5493754744529724
-0.5740230083465576
-0.5455193519592285
-0.3161128759384155
-0.5589439868927002
-0.5006997585296631
-0.6150672435760498
-0.5705485343933105
-0.41178593039512634
-0.3972952365875244
-0.4468591511249542
-1.0209895372390747
-0.8989952802658081
-0.5218086838722229
-0.20085294544696808
-0.655606746673584
-0.4351749122142792
-0.4149002730846405
-1.04860520362854
-0.3190374970436096
-0.4126136004924774
-0.9324125051498413
-0.7194915413856506
-0.41267624497413635
-0.7515866160392761
-0.2741124927997589
-0.44419345259666443
-0.2897496521472931
-0.5745128989219666
-0.4313174784183502
-0.7380829453468323
-0.5355882048606873
-0.9662923216819763
-0.972740650177002
-0.7273242473602295
-0.8430305123329163
-0.7779473066329956
-0.722016453742981
-0.38185733556747437
-0.4126494526863098
-0.40689975023269653
-0.4862990379333496
-1.0164616107940674
-0.7671570181846619
-0.6390138864517212
-0.6089265942573547
-0.2272321879863739
-2.0529212951660156
-0.869491696357727
-0.40954694151878357
-0.5374405384063721
-0.990273654460907
-0.9082390069961548
-0.25086623430252075
-0.2749654948711395
-0.4935898780822754
-0.5133287906646729
-0.47746482491493225
-0.5235117673873901
-0.3547792434692383
-0.7091645002365112
-0.29155224561691284
-0.76340651512146
-0.6176548004150391
-0.8435880541801453
-0.21675491333007812
-0.466156929731369
-1.0773228406906128
-0.48566246032714844
-0.48269906640052795
-0.39780062437057495
-0.5031044483184814
-0.5884600281715393
-0.868335485458374
-0.5122230648994446
-2.8750643730163574
-0.6668254733085632
-0.8487288355827332
-0.4145723283290863
-0.3925754725933075
-0.41020452976226807
-1.3144640922546387
-0.8094534873962402
-0.4162227213382721
-0.5212174654006958
-0.6062108278274536
-0.5386770963668823
-0.4472476840019226
-0.37772509455680847
-0.5371330380439758
-1.419250249862671
-0.8372639417648315
-1.0207706689834595
-0.5182117223739624
-0.562958300113678
-0.6845865845680237
-0.7369136214256287
-0.41035279631614685
-0.3214064836502075
-0.5740249752998352
-0.47993361949920654
-0.6286529302597046
-0.533495306968689
-0.35882994532585144
-0.19402185082435608
-0.5906592607498169
-0.8768517374992371
-0.6069820523262024
-0.6784600019454956
-0.5348984003067017
-0.3700977563858032
-0.35586509108543396
-0.39230144023895264
-0.7106475830078125
-0.6436205506324768
-0.5864243507385254
-0.7572784423828125
-0.1973651498556137
-0.7251870632171631
-0.3704119920730591
-1.0779286623001099
-0.4729360044002533
-0.8967167139053345
-0.6201314926147461
-0.8353807926177979
-0.39493894577026367
-0.45416635274887085
-0.286702036857605
-0.5911533236503601
-0.4232005774974823
-0.47102805972099304
-0.3605271577835083
-0.8515353798866272
-0.8106325268745422
-0.4712390899658203
-0.23780997097492218
-0.33566227555274963
-0.8938997387886047
-0.9387944936752319
-0.4527575969696045
-0.8918018937110901
-0.4641436040401459
-0.45002979040145874
-0.5639820694923401
-0.5010746717453003
-0.8715671300888062
-0.8513901233673096
-0.2814558744430542
-0.5873475670814514
-0.9664614200592041
-0.4846569001674652
-0.5734995603561401
-2.157864570617676
-0.45122411847114563
-1.1119883060455322
-0.7961708307266235
-0.48260316252708435
-0.5776617527008057
-0.7572335600852966
-0.847143828868866
-0.16733984649181366
-0.37001198530197144
-0.9638821482658386
-0.5590740442276001
-0.26464608311653137
-1.006708025932312
-0.596165657043457
-0.5951433777809143
-0.5266907811164856
-0.6358731985092163
-0.6526065468788147
-1.0935091972351074
-0.5874627232551575
-0.36848127841949463
-0.5690896511077881
-0.4781389832496643
-1.529513955116272
-0.7622888088226318
-0.536716878414154
-0.5670700669288635
-0.7251617908477783
-0.6467494964599609
-0.313281387090683
-0.38515764474868774
-0.4236530065536499
-0.719410240650177
-1.1495311260223389
-0.48957207798957825
-0.7997139692306519
-0.6289722323417664
-0.4410863518714905
-1.040068507194519
-1.1266964673995972
-0.6572185754776001
-0.43911468982696533
-0.559394359588623
-0.8416919708251953
-0.234151691198349
-0.9691953659057617
-0.7212826609611511
-0.4223044216632843
-0.40086376667022705
-0.3294024169445038
-1.2401727437973022
-0.4860599637031555
-0.46699216961860657
-0.3336726427078247
-0.6644291281700134
-0.3314846456050873
-0.6985528469085693
-0.8981246948242188
-0.598513126373291
-0.46316957473754883
-1.4430508613586426
-0.2629298269748688
-0.858709990978241
-0.20030426979064941
-0.6278969049453735
-0.8564083576202393
-0.8435463309288025
-0.7195878624916077
-0.9572106003761292
-0.5619311928749084
-0.92216956615448
-0.5337560772895813
-0.8930410742759705
-0.41077837347984314
-0.45921677350997925
-0.2760891020298004
-0.22956641018390656
-0.5863160490989685
-0.6486853957176208
-0.8873798251152039
-0.5984886884689331
-0.6982452869415283
-0.50752192735672
-0.4847170114517212
-0.570672869682312
-0.7397902607917786
-0.5263240933418274
-0.7258947491645813
-0.6848508715629578
-0.38830462098121643
-0.3577410876750946
-0.4200114607810974
-0.7581680417060852
-0.23682557046413422
-0.4281754493713379
-0.5211930274963379
-0.5149575471878052
-0.37772509455680847
-0.4773441255092621
-0.38596588373184204
-0.4018425941467285
-0.5666989684104919
-0.7352731227874756
-0.3794485330581665
-0.4325636327266693
-0.1500597894191742
-0.4935944378376007
-0.8878998756408691
-0.7057324647903442
-0.4782186448574066
-0.7642373442649841
-0.4705294668674469
-0.3295561969280243
-0.30793434381484985
-0.7076921463012695
-0.3484134078025818
-0.4921380579471588
-0.6318731307983398
-0.451888769865036
-1.1558092832565308
-0.42830172181129456
-3.9477429389953613
-0.3981969952583313
-0.3896327018737793
-0.7444965839385986
-0.8362623453140259
-0.7977961301803589
-0.3335258662700653
-0.36620989441871643
-0.8419933915138245
-0.4265718162059784
-2.271463394165039
-0.2775634527206421
-0.9102876782417297
-0.2697291374206543
-0.6793236136436462
-0.41232773661613464
-0.8550748825073242
-0.510930597782135
-0.6521881222724915
-0.5129387974739075
-0.27359646558761597
-1.364052414894104
-0.7123086452484131
-0.7141229510307312
-0.5945783853530884
-0.2738901376724243
-0.9459245800971985
-0.5862038731575012
-0.8648339509963989
-0.5095270872116089
-0.5710849761962891
-0.34992721676826477
-0.7781248092651367
-1.009030818939209
-0.5863633751869202
-0.5478578805923462
-0.4493786692619324
-0.7377128601074219
-0.3702881336212158
-0.6726382374763489
-0.6501317620277405
-0.6731046438217163
-0.572833776473999
-0.5353420376777649
-0.9666759371757507
-0.7696367502212524
-0.5486515164375305
-0.7761266231536865
-0.6215749382972717
-0.7158554196357727
-0.5231211185455322
-0.6116566061973572
-1.091051697731018
-0.8300981521606445
-0.7358955144882202
-0.8766392469406128
-0.7322300672531128
-0.6105793118476868
-0.9794166088104248
-0.6971264481544495
-1.023645043373108
-0.29327160120010376
-0.21963761746883392
-0.47780343890190125
-0.40163689851760864
-0.525529146194458
-0.5245013236999512
-0.5332335233688354
-0.5958546996116638
-0.6194460391998291
-0.7861957550048828
-4.1970319747924805
-0.5888746380805969
-0.5471808910369873
-0.38359564542770386
-0.7179016470909119
-0.45420846343040466
-1.1374276876449585
-1.1328909397125244
-0.5454651713371277
-0.43809065222740173
-0.3519611656665802
-0.6283191442489624
-0.6323125958442688
-0.7605526447296143
-0.9444249868392944
-0.3631935119628906
-0.7790043950080872
-0.28830093145370483
-0.5366215109825134
-1.3220728635787964
-0.5293710231781006
-0.8107975125312805
-0.6143945455551147
-1.1636022329330444
-0.33707258105278015
-1.0045403242111206
-0.6646077036857605
-0.7091577053070068
-0.5899662971496582
-0.33406028151512146
-0.39275065064430237
-0.29009678959846497
-0.33385586738586426
-0.5106521844863892
-0.7716907262802124
-0.8136543035507202
-0.7012465000152588
-0.3883090317249298
-0.6877752542495728
-0.5782016515731812
-0.6769026517868042
-0.38799068331718445
-0.6805698275566101
-0.563961923122406
-0.4573078751564026
-0.5296287536621094
-0.533384382724762
-0.537880003452301
-0.5340086221694946
-1.2694839239120483
-0.6839146018028259
-0.48725783824920654
-0.51307213306427
-0.4527941942214966
-0.3591017425060272
-0.4187120199203491
-0.7356796860694885
-0.6358365416526794
-1.1006721258163452
-0.4309261441230774
-0.7126279473304749
-0.7453303933143616
-0.5295072197914124
-0.6780287027359009
-0.952184796333313
-0.5767468214035034
-0.3596316874027252
-0.40626877546310425
-0.24239429831504822
-0.7543857097625732
-0.6399392485618591
-0.7431350350379944
-0.5943219661712646
-0.5142773389816284
-0.13495425879955292
-0.5305734276771545
-0.5016929507255554
-0.5849114656448364
-0.3169385492801666
-0.31956806778907776
-0.9529536366462708
-0.8445357084274292
-0.4281754493713379
-1.6216182708740234
-0.905373215675354
-0.8054943084716797
-0.26915493607521057
-0.7343903183937073
-0.4768562316894531
-0.7323482036590576
-0.7361377477645874
-0.47896814346313477
-0.484049528837204
-0.6447958946228027
-0.3934363126754761
-0.5447819828987122
-0.446487158536911
-0.518505334854126
-0.639247477054596
-0.7709649205207825
-0.5162116885185242
-0.5406044721603394
-1.225640058517456
-1.0008423328399658
-0.1799481362104416
-0.3504771292209625
-0.37949466705322266
-0.43172487616539
-0.9720529913902283
-0.7835124135017395
-0.2841818630695343
-0.5128293633460999
-1.3071368932724
-1.036553978919983
-0.5394490957260132
-0.34953922033309937
-0.8127435445785522
-0.5514630675315857
-0.4592926502227783
-0.9693089127540588
-0.7800567746162415
-0.7348189949989319
-0.39164942502975464
-0.542858898639679
-0.6508457064628601
-0.4904695451259613
-0.9696734547615051
-0.7008970975875854
-0.28662675619125366
-0.42488518357276917
-0.7442442178726196
-0.7946240901947021
-0.5392448902130127
-0.4120260775089264
-0.31687435507774353
-0.3670875132083893
-0.7872247099876404
-0.5464898347854614
-0.5112630128860474
-0.6120626330375671
-0.4777856469154358
-0.34723347425460815
-0.46793675422668457
-0.557483434677124
-0.2897496521472931
-0.7330016493797302
-0.5804842710494995
-0.7618317604064941
-0.409751296043396
-0.17000244557857513
-0.5654965043067932
-0.7160716652870178
-1.1635202169418335
-0.46200260519981384
-0.5595840811729431
-0.5228288769721985
-0.5484902262687683
-0.7372860312461853
-0.600711464881897
-0.5692153573036194
-0.7823269367218018
-0.553777813911438
-0.3271372318267822
-0.7265863418579102
-1.3991588354110718
-0.4069098234176636
-0.5523675084114075
-0.4388582408428192
-0.5511560440063477
-0.5422279238700867
-0.6962347626686096
-0.8051301836967468
-0.3983285129070282
-1.0028905868530273
-0.4982461929321289
-0.22771242260932922
-0.7028777599334717
-0.43950536847114563
-0.8067506551742554
-0.47269904613494873
-0.4483524262905121
-0.46875709295272827
-0.920581042766571
-0.785979151725769
-0.12865608930587769
-0.6878321170806885
-0.8711693286895752
-0.47653928399086
-0.2897496521472931
-0.24583739042282104
-0.21962101757526398
-0.38602015376091003
-0.6894474625587463
-0.40936776995658875
-0.4565817415714264
-0.5391502976417542
-0.8449287414550781
-0.5951784253120422
-0.5756921172142029
-0.521532416343689
-0.5738869905471802
-0.6657089591026306
-0.617812991142273
-0.2486262321472168
-0.5012280344963074
-0.4266582727432251
-0.5336654782295227
-0.3474279046058655
-0.6244983673095703
-0.2946273386478424
-0.790775716304779
-0.8625261187553406
-0.45704731345176697
-0.6278588771820068
-0.6113011837005615
-0.7619583606719971
-0.635850727558136
-0.6898820400238037
-0.5516675114631653
-0.36190271377563477
-0.6032698154449463
-0.579146146774292
-0.5661097764968872
-0.7037676572799683
-1.2753359079360962
-0.48723164200782776
-0.5061401128768921
-0.7800018787384033
-0.6632428765296936
-0.689054548740387
-0.7147044539451599
-0.6259755492210388
-0.6597667336463928
-0.28445109724998474
-0.7721766829490662
-0.22382403910160065
-0.8178074359893799
-0.9137837886810303
-0.5900455713272095
-0.6109055280685425
-0.5661056041717529
-0.5544682741165161
-0.2596973478794098
-0.8351821899414062
-0.5819237232208252
-0.6530308723449707
-0.2710060179233551
-0.4806719124317169
-0.7150079011917114
-0.8719539046287537
-0.5932382345199585
-0.5846699476242065
-0.6454617381095886
-0.6211415529251099
-0.424602746963501
-0.553623616695404
-0.543189287185669
-0.26663899421691895
-0.31251078844070435
-0.8801577091217041
-0.45259085297584534
-0.49521303176879883
-0.3603231906890869
-0.3274848759174347
-1.3191721439361572
-0.3805858790874481
-0.5947247743606567
-0.7245661020278931
-0.4236830174922943
-0.30172035098075867
-0.4719136953353882
-0.9233388304710388
-0.5347804427146912
-0.45320525765419006
-0.14646339416503906
-0.455215185880661
-0.5370776653289795
-0.6393736004829407
-0.2051086723804474
-0.7109030485153198
-0.4365435838699341
-1.632691740989685
-0.48396480083465576
-0.519199013710022
-0.27436110377311707
-0.28201499581336975
-0.8600047826766968
-0.9093591570854187
-0.28783664107322693
-0.9976896047592163
-0.3347870707511902
-0.7100792527198792
-0.7235842347145081
-2.298150062561035
-0.9447931051254272
-1.1465426683425903
-0.43803533911705017
-1.5499436855316162
-1.0729119777679443
-0.5304208993911743
-0.6381053328514099
-0.5030505061149597
-0.6332664489746094
-0.9401969909667969
-0.6300080418586731
-1.014545202255249
-0.4441293179988861
-0.5842447280883789
-0.3549615144729614
-0.5863288640975952
-0.528980553150177
-1.0014454126358032
-0.5059933662414551
-0.2927394509315491
-0.3749852478504181
-0.6982548832893372
-0.33376428484916687
-1.206994891166687
-0.7453867197036743
-0.9682234525680542
-0.5899658203125
-0.28830093145370483
-1.2649061679840088
-0.46911701560020447
-0.5372068285942078
-0.39604872465133667
-0.7245968580245972
-0.6924717426300049
-0.3948043882846832
-0.8172779083251953
-0.42893263697624207
-0.3860113322734833
-0.6078200936317444
-0.3907012641429901
-1.0697563886642456
-0.5542957186698914
-0.5069939494132996
-0.37411415576934814
-0.4339805543422699
-0.7536537051200867
-0.7749530076980591
-1.4686638116836548
-1.073161005973816
-0.35887598991394043
-0.5437579154968262
-0.5953077673912048
-0.537010133266449
-0.7116065621376038
-0.6545822620391846
-0.36164137721061707
-0.461723655462265
-0.6273998618125916
-0.40292879939079285
-1.350628137588501
-0.3760037124156952
-0.4821509122848511
-0.5140301585197449
-0.5195311307907104
-0.62105393409729
-0.9605279564857483
-0.4404641091823578
-1.202019214630127
-0.7530010938644409
-0.28894561529159546
-0.9273662567138672
-0.584362804889679
-0.4929262399673462
-0.3134877383708954
-1.1355364322662354
-0.5383510589599609
-0.6713675856590271
-0.8471008539199829
-0.4871385991573334
-0.7844969034194946
-0.5853668451309204
-0.10955951362848282
-0.6042337417602539
-1.0813395977020264
-0.6960857510566711
-0.7056570053100586
-0.4754599332809448
-0.3712855875492096
-2.5127575397491455
-0.7454625964164734
-0.8829286694526672
-1.4501242637634277
-0.2897496521472931
-0.6110129356384277
-0.21936044096946716
-0.7700371146202087
-0.6662015318870544
-0.16865073144435883
-0.6248152256011963
-0.4805203378200531
-0.5892564058303833
-0.5439093112945557
-0.20262479782104492
-0.5490724444389343
-0.3302302062511444
-0.5883154273033142
-0.536764919757843
-0.4143277108669281
-0.7297917604446411
-0.4162444770336151
-0.5486376285552979
-0.5791504383087158
-0.7704405784606934
-0.40234553813934326
-0.7746227383613586
-0.8343236446380615
-0.3711777627468109
-0.7046811580657959
-0.625284731388092
-0.5893454551696777
-0.7189890742301941
-0.6324225664138794
-0.3982127904891968
-0.3367157280445099
-0.6377859711647034
-0.4606569707393646
-0.8490591645240784
-0.47555679082870483
-0.4788723587989807
-0.9596495628356934
-0.6288296580314636
-0.48756805062294006
-0.5414890646934509
-0.8665772080421448
-1.146661639213562
-0.5908482074737549
-0.7469982504844666
-0.6335089802742004
-0.2619621455669403
-0.5405153632164001
-0.800084114074707
-0.2542288601398468
-0.9327734708786011
-0.2725595533847809
-0.5371330380439758
-0.7097495198249817
-0.48123157024383545
-0.5022744536399841
-0.4802608788013458
-0.5681686401367188
-0.5985797643661499
-0.6778775453567505
-0.5573192834854126
-0.2897583842277527
-0.2823256552219391
-0.5268375873565674
-0.28962475061416626
-0.8254040479660034
-0.7205000519752502
-0.6197278499603271
-0.8594628572463989
-0.5538179874420166
-0.720681369304657
-0.6629864573478699
-0.23799985647201538
-0.5157440900802612
-0.5663853883743286
-0.6812582015991211
-0.9391469955444336
-0.5787904858589172
-0.3619449734687805
-0.6752251386642456
-0.4835541248321533
-0.4110218584537506
-0.35541120171546936
-0.740444540977478
-0.534842848777771
-0.5780916810035706
-0.5028217434883118
-0.6076589822769165
-0.692255437374115
-1.042016863822937
-0.6451566815376282
-0.8053398728370667
-0.8881182670593262
-0.43302905559539795
-0.5049368739128113
-0.5007152557373047
-1.1726765632629395
-0.9654134511947632
-0.42440637946128845
-0.6614132523536682
-0.48676708340644836
-0.48974838852882385
-0.6412791609764099
-0.9711418747901917
-0.3941621780395508
-0.5916579961776733
-0.3756087124347687
-0.3048053979873657
-0.6231579780578613
-0.5072231292724609
-0.9067065715789795
-1.1763023138046265
-0.9877668023109436
-0.5064577460289001
-0.2562975287437439
-0.9199751019477844
-0.6903061866760254
-0.9398477077484131
-0.4007570147514343
-0.61907559633255
-0.7117837071418762
-0.3994554579257965
-0.6702746152877808
-0.8013778924942017
-0.26216381788253784
-0.7851070165634155
-0.75508713722229
-0.4650375545024872
-0.8897693753242493
-0.6328967809677124
-0.40790805220603943
-0.5162104964256287
-0.6490586400032043
-1.9478505849838257
-0.36639344692230225
-0.5516678094863892
-0.347812294960022
-0.2737000584602356
-0.4049059748649597
-0.6170307993888855
-0.3851720690727234
-0.4800190329551697
-0.25543633103370667
-0.7864977121353149
-0.40412455797195435
-0.7721766829490662
-0.7166335582733154
-0.6491780877113342
-0.36620989441871643
-0.5146255493164062
-0.2833664119243622
-1.9455924034118652
-0.49012291431427
-0.8216122984886169
-0.38523006439208984
-0.5578768849372864
-0.6069557070732117
-0.7649875283241272
-0.8298470973968506
-0.47633591294288635
-0.6390685439109802
-0.3915131986141205
-1.370481014251709
-0.7542176842689514
-0.689846396446228
-0.292122483253479
-0.5361284017562866
-0.7704758048057556
-0.4391343891620636
-0.4100176990032196
-0.7492056488990784
-0.5102107524871826
-0.3285384178161621
-0.4582298994064331
-0.40024474263191223
-0.4291345179080963
-0.7185361385345459
-0.7043412923812866
-0.9059638381004333
-0.3675665259361267
-0.6429951190948486
-0.409365713596344
-0.18008898198604584
-0.264479398727417
-1.051697850227356
-1.11846125125885
-0.5564494729042053
-0.6434929966926575
-0.5342895984649658
-1.1090072393417358
-0.5003321170806885
-0.4111534655094147
-0.4550890028476715
-0.9667357802391052
-0.565779983997345
-0.6223556399345398
-0.6540125608444214
-0.6483135223388672
-1.0053783655166626
-0.5246578454971313
-0.2240326851606369
-0.44121938943862915
-0.4448752999305725
-0.5069333910942078
-0.5567177534103394
-0.5027791857719421
-0.36429426074028015
-0.4819421172142029
-0.7799871563911438
-1.5910532474517822
-0.729197084903717
-0.33752715587615967
-0.48842307925224304
-0.655428409576416
-0.5418729782104492
-0.28703606128692627
-1.219904899597168
-0.5892837047576904
-0.5803508162498474
-0.9486801624298096
-0.4312219023704529
-0.4278251826763153
-0.3263266086578369
-0.2461903840303421
-0.6241611838340759
-0.6554421782493591
-0.9815735816955566
-1.1637917757034302
-0.49377188086509705
-0.8029165267944336
-0.4118029475212097
-0.47350984811782837
-0.9444164633750916
-0.48923224210739136
-0.4821181893348694
-0.9023570418357849
-0.5276576280593872
-0.3168155252933502
-0.8102176189422607
-0.455878347158432
-0.5623098611831665
-1.1795285940170288
-0.38936570286750793
-0.4832892417907715
-1.2336812019348145
-0.38827455043792725
-0.3895125687122345
-0.4651496410369873
-0.8174835443496704
-0.7247674465179443
-0.33582717180252075
-0.6189880967140198
-1.124437689781189
-0.562275230884552
-0.6728331446647644
-0.23356188833713531
-0.5179682374000549
-0.31518709659576416
-0.78054279088974
-0.5209721326828003
-0.3755107522010803
-1.0963038206100464
-0.7307581901550293
-0.7638726830482483
-0.601402997970581
-1.2861188650131226
-0.6862794756889343
-0.48004552721977234
-0.648044764995575
-0.5568697452545166
-0.8185447454452515
-0.32323652505874634
-0.9599618911743164
-1.1497211456298828
-0.3758505582809448
-0.8668563961982727
-1.202087640762329
-0.6256734132766724
-0.74382483959198
-0.5869213938713074
-1.1689879894256592
-0.5110238194465637
-0.2529718577861786
-0.3941645920276642
-0.9022721648216248
-0.6649211049079895
-0.2887903153896332
-0.9030011296272278
-0.49980980157852173
-0.5990205407142639
-0.5967323780059814
-1.057228684425354
-0.39661526679992676
-0.34469079971313477
-0.44953760504722595
-0.733985960483551
-0.5912393927574158
-0.6617624759674072
-0.5322734117507935
-1.1259498596191406
-0.3133806586265564
-0.44121021032333374
-0.43693655729293823
-0.8493668437004089
-0.3994781970977783
-0.7267835140228271
-1.2668983936309814
-0.40166419744491577
-0.24128007888793945
-0.5470795035362244
-0.7467431426048279
-0.5383173823356628
-0.8759410977363586
-0.5719494223594666
-0.42455384135246277
-0.551232635974884
-0.4658326506614685
-0.8517014980316162
-0.5398054122924805
-0.8512207269668579
-0.34505578875541687
-0.7165317535400391
-0.29107508063316345
-0.6874496340751648
-1.2788878679275513
-0.46037179231643677
-0.31168219447135925
-0.45775625109672546
-1.0650537014007568
-0.7178297638893127
-0.6638098955154419
-4.7847676277160645
-0.508518636226654
-1.0069940090179443
-0.7810510396957397
-0.7622507214546204
-0.5521271824836731
-0.6605885624885559
-0.3570300042629242
-0.6359933018684387
-1.0471107959747314
-0.8686151504516602
-0.5078569650650024
-0.7468693852424622
-0.28335678577423096
-0.430070698261261
-0.43297770619392395
-0.5140817761421204
-1.003282904624939
-0.512248694896698
-0.4083632230758667
-0.5927281975746155
-1.437581181526184
-0.5894501209259033
-0.44101306796073914
-0.7821070551872253
-0.8148433566093445
-0.6457107067108154
-0.6871268153190613
-0.9503026604652405
-0.23205633461475372
-0.2326413094997406
-0.4473763406276703
-0.47737520933151245
-0.20209041237831116
-0.9612812995910645
-0.8198032379150391
-0.46109917759895325
-0.6735543608665466
-0.26416638493537903
-0.5894734263420105
-0.7819019556045532
-2.991297483444214
-0.4752984046936035
-0.6351370811462402
-0.6942884922027588
-0.4102261960506439
-0.4344092011451721
-0.34992721676826477
-0.5794165730476379
-0.3721510171890259
-0.24953989684581757
-0.9566431045532227
-0.42456555366516113
-0.4963333308696747
-0.5379937887191772
-0.3465384542942047
-0.5906863212585449
-0.4069376587867737
-0.5975357294082642
-0.49179980158805847
-0.38659924268722534
-0.8693587779998779
-3.509410858154297
-0.47892704606056213
-0.5400050282478333
-0.7333077192306519
-0.605646014213562
-0.6756139993667603
-0.7762908935546875
-1.1203817129135132
-0.4587385952472687
-0.4286901354789734
-0.7026078104972839
-0.6622692942619324
-0.5840410590171814
-0.3756173253059387
-0.4865320026874542
-1.5131524801254272
-0.6023046970367432
-0.4244670271873474
-0.7284132838249207
-0.6703691482543945
-0.20209041237831116
-0.6140164732933044
-0.7306928038597107
-0.9151946902275085
-0.5941858887672424
-0.47420457005500793
-0.4391343891620636
-0.49263662099838257
-0.6609668135643005
-0.4981735944747925
-0.9856547713279724
-0.8203263282775879
-0.26172491908073425
-0.5819183588027954
-0.5982822775840759
-0.7788838744163513
-1.1942585706710815
-0.5070777535438538
-1.2648576498031616
-0.8514400720596313
-0.549508810043335
-0.2290681004524231
-0.7247723340988159
-0.7539798617362976
-1.250468134880066
-0.6929231882095337
-0.6472817063331604
-0.6770839691162109
-0.396383136510849
-0.4917616546154022
-0.3080717921257019
-0.5239840149879456
-0.3324469327926636
-0.8316242098808289
-0.42956864833831787
-0.38674983382225037
-0.5607171058654785
-0.4284762442111969
-0.5074670314788818
-0.45151016116142273
-0.3785375654697418
-0.6883351802825928
-0.3814377188682556
-1.4217872619628906
-0.3086834251880646
-0.4631475508213043
-0.6192126274108887
-0.3196576237678528
-0.3433770537376404
-0.3717844486236572
-0.27591630816459656
-0.5138453841209412
-1.337014079093933
-1.4803247451782227
-0.49966397881507874
-0.5943168997764587
-2.5442330837249756
-0.6787634491920471
-0.3911786377429962
-0.3449026644229889
-0.3812485337257385
-0.6970546245574951
-0.6095506548881531
-0.58272784948349
-0.5133537650108337
-0.6942921280860901
-0.6819474101066589
-0.7495977878570557
-0.5054495930671692
-0.2958325743675232
-0.75540691614151
-0.8043104410171509
-0.8243159651756287
-0.8529043197631836
-0.30984875559806824
-0.961850106716156
-0.5516369938850403
-0.2822972536087036
-0.6460760831832886
-0.37554416060447693
-0.4964526891708374
-0.7590990662574768
-0.40415483713150024
-0.44407519698143005
-0.7322755455970764
-0.6288121938705444
-0.8085822463035583
-0.4007912576198578
-0.4013870358467102
-0.4148467779159546
-0.9045054912567139
-0.9003180861473083
-0.9094129800796509
-0.7169667482376099
-0.38154828548431396
-0.883181631565094
-0.7215667963027954
-0.22456547617912292
-0.6180646419525146
-0.7969779372215271
-0.520995020866394
-0.2121916264295578
-0.934790849685669
-0.533490002155304
-0.9644832611083984
-0.9421471953392029
-0.623688817024231
-0.8167152404785156
-0.523053765296936
-0.7406330704689026
-0.5579564571380615
-0.9355678558349609
-1.3529874086380005
-0.42414847016334534
-0.565393328666687
-0.5637539625167847
-0.4659302532672882
-0.512436032295227
-0.6596630811691284
-0.5421867370605469
-0.5658680200576782
-0.20262479782104492
-0.46159857511520386
-0.9614545702934265
-0.41776761412620544
-0.4074913561344147
-0.43724411725997925
-0.3500513732433319
-0.6593059301376343
-0.6162521839141846
-0.7579486966133118
-0.9973109364509583
-0.5065322518348694
-0.7361377477645874
-0.6555595993995667
-0.4605363607406616
-0.6820521950721741
-0.7532282471656799
-0.5859573483467102
-0.7936462759971619
-0.42843252420425415
-0.3998517692089081
-0.41489914059638977
-0.7121227383613586
-0.6443616151809692
-0.3236289918422699
-0.49946561455726624
-0.5045654773712158
-0.4357989430427551
-0.5498126745223999
-0.9585531949996948
-0.8362347483634949
-0.7096372246742249
-0.5725672245025635
-0.284987211227417
-0.6867883801460266
-0.6745573282241821
-0.7166002988815308
-0.32720112800598145
-0.7377187013626099
-0.4492630362510681
-0.5273773670196533
-0.5592265725135803
-1.4040290117263794
-0.46602609753608704
-0.5886450409889221
-0.5891858339309692
-0.5891077518463135
-0.7928555607795715
-1.3824589252471924
-1.2813082933425903
-0.5877577066421509
-0.9421982169151306
-0.2605254352092743
-0.46189332008361816
-0.9203121662139893
-0.3946487307548523
-0.5661656856536865
-0.501354992389679
-0.6620429754257202
-0.3453890085220337
-0.8967161178588867
-0.8916869163513184
-0.8431761860847473
-0.3953351080417633
-0.8075531721115112
-0.7519781589508057
-0.5828617215156555
-0.799344003200531
-0.5886343717575073
-0.7349165081977844
-0.4787917137145996
-0.9223456978797913
-2.2541615962982178
-0.8137590289115906
-0.7763388156890869
-0.2838309407234192
-0.4384493827819824
-0.9802306294441223
-0.6292802095413208
-0.27382367849349976
-0.7114582061767578
-0.24454759061336517
-0.770018458366394
-0.22180894017219543
-0.2906658947467804
-0.7745401263237
-0.738909125328064
-0.4392852783203125
-0.6938478946685791
-0.5361449122428894
-0.28519731760025024
-0.5429366230964661
-0.3230638802051544
-0.4746382236480713
-0.5714963674545288
-0.3813924789428711
-0.6773389577865601
-1.4503835439682007
-0.3552972078323364
-0.4931997060775757
-0.5277575254440308
-0.2786356508731842
-0.49326321482658386
-0.3872712254524231
-0.4298117756843567
-0.6001250743865967
-0.7219734191894531
-0.3407020568847656
-0.8249361515045166
-0.28991416096687317
-0.5759108066558838
-0.3507801592350006
-0.2512121796607971
-0.25303444266319275
-0.3293411135673523
-0.4454260766506195
-0.5078285336494446
-0.6236620545387268
-0.6108430027961731
-0.7209011912345886
-0.539351224899292
-0.6803330779075623
-0.2755928635597229
-0.8717922568321228
-0.49359452724456787
-0.2906540334224701
-0.6535106897354126
-0.5864367485046387
-0.3301507830619812
-0.63358473777771
-1.1126576662063599
-0.3966028690338135
-0.9980366230010986
-0.4400501847267151
-0.3698258101940155
-0.348783940076828
-0.5063937902450562
-0.28720441460609436
-0.4248366951942444
-0.6458607316017151
-0.6237167119979858
-0.8926420211791992
-1.3803759813308716
-1.2677048444747925
-1.127056360244751
-0.7376689910888672
-0.4860447943210602
-0.37858548760414124
-0.5101191401481628
-0.6842215061187744
-0.6999883651733398
-1.095767855644226
-0.37941524386405945
-0.3858015239238739
-0.8771124482154846
-0.21377640962600708
-0.5338537096977234
-0.4704928696155548
-0.2516976296901703
-0.7625742554664612
-1.0053579807281494
-0.9439307451248169
-0.9514138698577881
-0.708663821220398
-0.7632984519004822
-0.41270187497138977
-0.4843243658542633
-0.8873793482780457
-0.35599464178085327
-0.4428425431251526
-0.6179018020629883
-0.438772588968277
-0.3092573583126068
-0.4281754493713379
-0.6512882113456726
-0.8456943035125732
-0.6003366708755493
-0.34009596705436707
-0.6987903714179993
-0.8498919010162354
-0.3391360342502594
-0.5758538246154785
-0.21573315560817719
-0.549096405506134
-0.6682187914848328
-1.0798531770706177
-0.9799003601074219
-0.8007263541221619
-0.1901794970035553
-0.5226200819015503
-0.4487289786338806
-0.6188671588897705
-0.5860270857810974
-0.9415009021759033
-1.2509998083114624
-0.5453315377235413
-0.6715994477272034
-0.6671662330627441
-0.3814345598220825
-0.5224629640579224
-0.396383136510849
-0.7991330623626709
-0.40849435329437256
-0.5819370746612549
-0.4952775835990906
-0.5645952224731445
-0.6474144458770752
-0.5250837802886963
-0.7282154560089111
-2.189969778060913
-0.4555297791957855
-0.32364940643310547
-0.7016759514808655
-0.5837745666503906
-0.4396376311779022
-0.7741763591766357
-0.4660455882549286
-0.3850138485431671
-1.46159029006958
-2.253168821334839
-0.6462702751159668
-0.3847898840904236
-0.8951871991157532
-0.4525497853755951
-0.593053936958313
-0.7557408213615417
-0.6296122074127197
-0.19186311960220337
-0.9873632788658142
-0.4261700510978699
-0.4724273085594177
-0.9577041268348694
-0.8240392208099365
-0.6449620127677917
-0.57151198387146
-0.5081529021263123
-0.9686354994773865
-0.6608664989471436
-0.8195797204971313
-0.915797770023346
-0.3746430277824402
-0.7802743315696716
-0.5399666428565979
-0.5482842326164246
-0.5245195031166077
-0.6402904987335205
-0.36128267645835876
-0.618137538433075
-0.4406754672527313
-0.24171632528305054
-0.690101146697998
-0.3221157193183899
-0.6333510279655457
-0.9074580669403076
-0.9382095336914062
-0.6447588801383972
-0.4562448263168335
-1.8462848663330078
-0.44005128741264343
-0.2416226863861084
-0.38799160718917847
-1.0464577674865723
-0.653615415096283
-0.6480246782302856
-0.3657034635543823
-1.375948429107666
-0.4949711859226227
-0.6785984039306641
-0.6614218354225159
-0.5927644371986389
-0.19889110326766968
-0.5376394987106323
-1.1752088069915771
-0.48559099435806274
-0.5989437103271484
-0.7355054020881653
-0.7966637015342712
-0.5226422548294067
-0.8965608477592468
-0.5796098113059998
-0.5272127985954285
-0.3810643255710602
-0.815504789352417
-0.9985347390174866
-0.29543986916542053
-0.6932891011238098
-0.14942428469657898
-0.8034816980361938
-0.607728898525238
-0.6081968545913696
-0.42455175518989563
-0.6809279918670654
-0.3596145510673523
-0.6143181920051575
-0.34821179509162903
-0.65599524974823
-0.43314051628112793
-0.6401760578155518
-0.8551283478736877
-0.40450480580329895
-0.3487544357776642
-0.9086472392082214
-1.4475884437561035
-0.6679282784461975
-0.46800804138183594
-0.7338659763336182
-0.45449715852737427
-0.6317205429077148
-0.3514295220375061
-0.5456774830818176
-0.5645584464073181
-0.5309895277023315
-0.4963875412940979
-0.46617645025253296
-0.5639517903327942
-0.6754798293113708
-0.6709262728691101
-0.5052534937858582
-0.5113860964775085
-0.33011671900749207
-0.6305364966392517
-0.2926865220069885
-1.0604153871536255
-1.1262388229370117
-0.35855913162231445
-0.6074914932250977
-0.5003224015235901
-0.36209753155708313
-0.8233774304389954
-0.42032498121261597
-0.6091862320899963
-0.4649011492729187
-0.5029724836349487
-0.36119580268859863
-0.3930075764656067
-0.4637160003185272
-0.17254264652729034
-0.26141783595085144
-0.16937796771526337
-0.7609266042709351
-0.49035677313804626
-0.4456002414226532
-0.7173351645469666
-0.7143315672874451
-0.4106499254703522
-0.40139299631118774
-1.082931399345398
-2.406132221221924
-0.5818962454795837
-0.43085870146751404
-0.5142059922218323
-0.6385782361030579
-0.43055260181427
-0.7054974436759949
-0.2920932471752167
-0.8163412809371948
-0.8314493894577026
-0.6460216045379639
-0.6984057426452637
-0.5010746717453003
-0.5496208667755127
-1.3080095052719116
-0.4013955593109131
-0.5239999294281006
-0.3830186128616333
-0.3588292598724365
-0.503275454044342
-0.7234682440757751
-0.44728943705558777
-0.7040683031082153
-0.5177643895149231
-0.7764201164245605
-0.427452951669693
-0.5826723575592041
-0.3285957872867584
-0.6275436282157898
-0.9935400485992432
-0.6884365081787109
-0.7435259222984314
-0.7522368431091309
-0.27448296546936035
-1.0088452100753784
-0.6080731749534607
-0.9392409920692444
-1.1277804374694824
-0.6534351706504822
-0.19151514768600464
-0.5599930286407471
-0.4652359187602997
-0.6638701558113098
-0.43334245681762695
-1.022218108177185
-0.7279542684555054
-0.8339563608169556
-0.7367674708366394
-0.6038673520088196
-0.5418623089790344
-0.6333454251289368
-0.8413611650466919
-0.4488268196582794
-0.611466646194458
-0.4836691915988922
-0.23503367602825165
-0.6904121041297913
-0.4512270987033844
-0.7434372901916504
-1.829992413520813
-0.6700071692466736
-0.502989649772644
-0.6801871061325073
-0.5391198992729187
-0.41209888458251953
-0.6157295107841492
-0.28539350628852844
-0.3978206217288971
-0.6430604457855225
-0.6762616038322449
-0.8832923769950867
-0.527895987033844
-0.6561914086341858
-0.6169045567512512
-1.3317497968673706
-0.8273954391479492
-0.4266919195652008
-1.0690712928771973
-0.4931694567203522
-0.31643450260162354
-0.7370044589042664
-0.366902232170105
-0.569085419178009
-1.21604323387146
-0.5315828919410706
-0.6375163197517395
-0.3704993426799774
-1.4190678596496582
-0.4516637325286865
-0.789999783039093
-0.4743620455265045
-0.49279165267944336
-0.6362049579620361
-0.17381608486175537
-0.4558742046356201
-0.4485754072666168
-0.3403302729129791
-0.7905772924423218
-0.7468171715736389
-0.7061837315559387
-1.118212342262268
-0.5453118085861206
-0.5316066145896912
-0.46597155928611755
-0.6072284579277039
-0.49011722207069397
-0.10990645736455917
-0.7956944704055786
-0.23328763246536255
-0.8632050156593323
-0.44787099957466125
-0.5525254607200623
-0.7086144089698792
-0.5052394866943359
-0.517240047454834
-0.5644099712371826
-0.42291298508644104
-0.8220691680908203
-0.4435083568096161
-0.5350589156150818
-0.5572013258934021
-0.5472440123558044
-0.31693899631500244
-0.45842254161834717
-0.802747905254364
-0.47188785672187805
-0.481264591217041
-0.525230348110199
-0.46584489941596985
-2.095651388168335
-0.8560063242912292
-0.5782862901687622
-0.4442671835422516
-0.7665780782699585
-0.5269474387168884
-0.8584941625595093
-0.901646614074707
-0.7764217257499695
-0.49072161316871643
-0.722069263458252
-0.7390522956848145
-0.5970262289047241
-0.548426628112793
-1.0801466703414917
-0.6692082285881042
-0.5990941524505615
-0.6050160527229309
-0.6327528953552246
-0.5831286311149597
-0.6655327081680298
-0.6606932282447815
-0.9229106903076172
-0.6360839009284973
-0.5174828767776489
-0.2652353048324585
-0.8966370224952698
-0.5904670357704163
-0.3293277621269226
-0.3873133361339569
-0.8656217455863953
-0.48453718423843384
-0.6016727685928345
-0.9129645228385925
-0.4037661552429199
-0.7210891842842102
-0.3998309075832367
-0.765699565410614
-1.2164490222930908
-0.46012985706329346
-0.3363442122936249
-0.5789681673049927
-0.31967222690582275
-0.5345699787139893
-0.5899189114570618
-0.47055214643478394
-1.2491053342819214
-0.644885778427124
-0.7180806398391724
-0.4507986009120941
-1.054919958114624
-1.3382459878921509
-0.7366302609443665
-0.7333075404167175
-0.47107216715812683
-0.4279364049434662
-0.46330010890960693
-0.5205280184745789
-0.8145071864128113
-0.6265614032745361
-0.4466228187084198
-0.4893665313720703
-0.3775936961174011
-0.5575600266456604
-0.417198121547699
-0.506914496421814
-0.22813022136688232
-0.663259744644165
-0.6440831422805786
-0.2871047854423523
-1.077896237373352
-0.8446975350379944
-0.6085927486419678
-0.4756711423397064
-0.5275536775588989
-0.7726399302482605
-0.3928518295288086
-0.45160844922065735
-0.49929457902908325
-0.6299921274185181
-0.41597673296928406
-0.535653829574585
-0.3789205849170685
-0.4212353825569153
-0.6925992965698242
-0.8648838996887207
-0.9088866114616394
-1.0326579809188843
-0.5049372911453247
-0.6095723509788513
-0.5092658400535583
-0.614058256149292
-1.0636063814163208
-0.6475131511688232
-0.652809739112854
-0.9483427405357361
-0.4142175614833832
-0.5902807116508484
-1.1236464977264404
-1.9287242889404297
-0.7684755921363831
-0.564314603805542
-0.46805816888809204
-0.45115506649017334
-0.6133639812469482
-0.4222341477870941
-0.7288978099822998
-0.23415406048297882
-0.6867355108261108
-1.084381103515625
-0.38746997714042664
-0.2534314692020416
-0.6832507848739624
-0.5637426972389221
-0.7401158213615417
-1.0558044910430908
-0.5592681169509888
-0.9137111902236938
-0.3973921537399292
-0.28666242957115173
-0.16940805315971375
-0.4813131093978882
-0.7528568506240845
-0.3963039517402649
-1.050039529800415
-0.42713046073913574
-0.40306422114372253
-0.7327393889427185
-0.5250815749168396
-0.4462748169898987
-0.5363331437110901
-0.3671644628047943
-0.250527560710907
-0.7367584109306335
-0.5744155645370483
-0.2707687020301819
-0.5688182711601257
-0.7306270599365234
-0.3220825791358948
-0.8229982256889343
-0.4530044198036194
-0.7075049877166748
-0.35010719299316406
-1.073959469795227
-0.6218446493148804
-0.6554766893386841
-0.5505551695823669
-0.29330042004585266
-0.7122206091880798
-0.8251276612281799
-0.5451607704162598
-0.4546841084957123
-0.8387082815170288
-0.496206670999527
-0.7203215956687927
-0.47911226749420166
-0.39604872465133667
-0.7694867849349976
-1.4896936416625977
-0.5980101227760315
-0.9428721070289612
-0.8017761707305908
-0.6789042353630066
-1.2868441343307495
-0.5266324877738953
-0.7994009256362915
-0.5590669512748718
-1.0237839221954346
-1.099349856376648
-0.7817703485488892
-0.35579290986061096
-0.6737868785858154
-0.45982950925827026
-0.40456482768058777
-0.693598747253418
-0.49797964096069336
-0.5381568074226379
-0.49978107213974
-0.41080111265182495
-0.5602672100067139
-0.858138918876648
-0.53406822681427
-0.43245550990104675
-0.8855827450752258
-0.502989649772644
-0.7113829851150513
-0.6086834073066711
-0.5815916657447815
-0.715053915977478
-0.4793716073036194
-0.703289806842804
-0.6618816256523132
-0.7135363817214966
-0.5143241286277771
-0.7307765483856201
-0.8789770007133484
-0.28496062755584717
-0.4129236340522766
-0.38987067341804504
-0.8317098617553711
-0.6510735750198364
-0.391939640045166
-0.703217089176178
-0.45224523544311523
-0.3054240643978119
-0.5756921172142029
-1.0269033908843994
-0.7933399677276611
-0.6800813674926758
-0.6027623414993286
-0.8710289001464844
-0.8310831785202026
-0.9008970260620117
-0.7316281199455261
-0.8568063974380493
-0.5018886923789978
-0.780513346195221
-0.7797927856445312
-0.4453415870666504
-0.3542012572288513
-0.5790228247642517
-0.41798192262649536
-1.8504942655563354
-0.4183099865913391
-0.37378203868865967
-0.7245921492576599
-0.6375779509544373
-0.6041666865348816
-0.42569416761398315
-0.7309041023254395
-0.4454881548881531
-0.5701745748519897
-1.0135767459869385
-0.41939640045166016
-0.4267045259475708
-0.5805437564849854
-0.6094139218330383
-0.39609822630882263
-0.6546007394790649
-0.5654924511909485
-0.5468535423278809
-0.4393176734447479
-0.6354240775108337
-0.38813504576683044
-0.7162647247314453
-0.480327308177948
-0.4989061653614044
-1.0921179056167603
-0.3869727849960327
-0.2947843670845032
-0.307483434677124
-0.8460990190505981
-0.5204753279685974
-1.0328288078308105
-0.352597713470459
-0.648206353187561
-0.6696437001228333
-0.5653480291366577
-0.6179395914077759
-0.888159453868866
-0.5033711194992065
-0.7121912240982056
-1.2247154712677002
-0.49548518657684326
-1.2144761085510254
-0.6755465269088745
-1.0413269996643066
-0.764467716217041
-0.4557511806488037
-0.5124474167823792
-0.3806140720844269
-1.0395740270614624
-0.5801156163215637
-0.7258197665214539
-1.0056447982788086
-1.0515550374984741
-0.45216459035873413
-0.5102580189704895
-1.4499666690826416
-0.21905986964702606
-0.5806137323379517
-0.5156076550483704
-1.8740888833999634
-0.2362694889307022
-0.9791048169136047
-0.4677310883998871
-0.7094850540161133
-0.459927499294281
-0.40336474776268005
-0.6529464721679688
-0.490026593208313
-0.4058815836906433
-0.5276479125022888
-0.2834611237049103
-2.3458046913146973
-0.801939070224762
-0.7906420230865479
-0.838273823261261
-0.35785239934921265
-0.9332442879676819
-0.8035677075386047
-0.5258553624153137
-0.49466246366500854
-0.3102721571922302
-0.9351971745491028
-0.6760387420654297
-0.5320332646369934
-0.24101506173610687
-0.7848140001296997
-0.48404034972190857
-0.8247657418251038
-0.45060995221138
-0.4917707145214081
-0.3375314772129059
-0.46321260929107666
-0.9837796688079834
-0.40620675683021545
-0.3524876534938812
-0.36002328991889954
-0.46648895740509033
-0.45775625109672546
-0.4949711859226227
-0.2639999985694885
-0.25585222244262695
-0.38446322083473206
-0.42142733931541443
-0.644832968711853
-0.6162171363830566
-1.014194130897522
-0.44581595063209534
-0.9011830687522888
-0.642615556716919
-0.41285014152526855
-0.4335651099681854
-0.6073604822158813
-0.6900815367698669
-0.792934000492096
-0.6001979112625122
-0.5043596625328064
-0.6065136194229126
-0.38690128922462463
-0.4253438711166382
-0.3617495596408844
-0.521579384803772
-0.365918904542923
-0.7841938138008118
-0.40800195932388306
-0.519199013710022
-0.5726966261863708
-0.3977477550506592
-0.2637244462966919
-0.6555035710334778
-0.7902101874351501
-0.4876196086406708
-0.4592684507369995
-0.509157121181488
-1.3496538400650024
-0.4041516184806824
-0.6449519395828247
-0.6649963855743408
-0.24755854904651642
-0.828080952167511
-0.33283036947250366
-0.4922676980495453
-0.8638387322425842
-0.670769453048706
-0.43611669540405273
-0.3200762867927551
-0.405862033367157
-0.22544467449188232
-0.49889400601387024
-0.9365727305412292
-0.3577410876750946
-0.3357910215854645
-0.6404386162757874
-0.3242712914943695
-0.5304692387580872
-1.1020361185073853
-0.4526232182979584
-1.0232800245285034
-0.7180567383766174
-0.4741571843624115
-0.7005161643028259
-0.415841281414032
-0.9580824375152588
-0.505641758441925
-0.6222217082977295
-0.7190159559249878
-0.8211929798126221
-0.7196256518363953
-0.6627160906791687
-0.4897578954696655
-0.6720815300941467
-0.6887267231941223
-0.8342787027359009
-0.5835219025611877
-1.1688282489776611
-0.3846205770969391
-0.40698763728141785
-0.7145445942878723
-0.6675621867179871
-0.5269889831542969
-0.24772398173809052
-0.9736186861991882
-0.6347031593322754
-0.20517732203006744
-1.048933744430542
-0.6763737201690674
-0.880251407623291
-0.7111914157867432
-0.27937331795692444
-0.9279828667640686
-0.6948212385177612
-0.7271432876586914
-0.8726214170455933
-0.714529812335968
-0.2001490741968155
-0.41322383284568787
-0.5565260648727417
-0.6105914115905762
-0.7501865029335022
-0.45805951952934265
-0.78785640001297
-1.3133430480957031
-0.5517947673797607
-0.35053810477256775
-0.3591017425060272
-0.485014945268631
-0.7800005078315735
-0.3914635181427002
-0.3155248165130615
-0.5353279709815979
-0.2907484471797943
-1.4779969453811646
-0.6389470100402832
-0.8148791790008545
-0.7521495819091797
-1.0390591621398926
-0.44214069843292236
-0.9827243685722351
-0.5917710065841675
-1.3875651359558105
-0.3375314772129059
-0.5750192403793335
-0.4707334339618683
-0.5083344578742981
-0.9470614194869995
-0.5064337253570557
-0.332539826631546
-0.511350154876709
-0.740085244178772
-0.3497955799102783
-0.5574524402618408
-0.8461720943450928
-0.48522496223449707
-0.5565083026885986
-0.6182242631912231
-0.44821634888648987
-0.4669632315635681
-0.5933778285980225
-0.518173336982727
-0.6915939450263977
-0.5355710387229919
-0.33752715587615967
-0.6285126805305481
-0.8784064650535583
-1.1427724361419678
-1.1065361499786377
-0.378948837518692
-0.8210291266441345
-0.4594895541667938
-0.3345502018928528
-0.5421838760375977
-0.24548010528087616
-0.4610968828201294
-0.4760851263999939
-0.4957006573677063
-0.5178502798080444
-0.3902914226055145
-0.5253714919090271
-0.7071117162704468
-0.8664661645889282
-3.94217586517334
-0.6587786674499512
-0.6542641520500183
-0.42288705706596375
-0.5534937381744385
-0.7265682816505432
-0.40856605768203735
-0.6269487738609314
-0.46702343225479126
-0.6323238015174866
-0.31040412187576294
-0.6351892352104187
-0.4703824520111084
-0.70957350730896
-0.927585244178772
-0.3254850208759308
-0.7092437744140625
-0.9280474185943604
-0.6176548004150391
-0.6540414094924927
-0.5839087963104248
-0.33596429228782654
-0.4375928044319153
-0.4407903850078583
-0.896906852722168
-0.6173796057701111
-0.3284670114517212
-0.35119521617889404
-0.2897496521472931
-0.5283092260360718
-0.8629290461540222
-0.5580523610115051
-0.31462761759757996
-0.5401485562324524
-0.6947789788246155
-0.7313261032104492
-1.028444528579712
-0.5565847158432007
-0.7744085192680359
-0.7432325482368469
-0.3677504062652588
-0.5512568354606628
-0.8276939988136292
-0.3738294541835785
-0.5269889831542969
-0.8431195616722107
-0.6347891688346863
-0.3785233795642853
-0.8098222017288208
-0.8708791136741638
-0.33329007029533386
-0.5550251603126526
-0.9255337119102478
-0.8497883081436157
-0.48750120401382446
-0.5189210772514343
-0.22298000752925873
-0.4004872143268585
-0.7924967408180237
-0.4416849613189697
-0.7353590130805969
-0.3986208736896515
-0.5772713422775269
-0.7697720527648926
-0.5023162961006165
-0.3921738266944885
-0.7986146807670593
-0.4699676036834717
-0.5076025724411011
-1.053386926651001
-0.5645499229431152
-0.6111650466918945
-0.5195643901824951
-0.47026681900024414
-0.40897589921951294
-1.8461148738861084
-0.6089759469032288
-0.21973221004009247
-0.9948357343673706
-0.8940336108207703
-0.4407879710197449
-0.3382730185985565
-0.515792191028595
-0.5090456008911133
-1.92173433303833
-0.36389434337615967
-0.6046666502952576
-0.49261531233787537
-0.21602556109428406
-0.4992707371711731
-0.43074724078178406
-0.4213879108428955
-0.6510282158851624
-0.5511835813522339
-0.16940805315971375
-0.505322277545929
-0.44953927397727966
-0.3437822461128235
-0.4494231343269348
-0.4737415909767151
-0.7763502597808838
-0.3474048972129822
-1.4637904167175293
-0.506039559841156
-0.7227767109870911
-0.7547165155410767
-0.7997732162475586
-0.9089105725288391
-1.1504896879196167
-0.36063775420188904
-0.667942225933075
-1.0256837606430054
-0.5558904409408569
-0.6901334524154663
-0.7144815325737
-0.7473962903022766
-0.5303362607955933
-0.2510001063346863
-0.7626662254333496
-0.672231137752533
-0.17654336988925934
-0.5258468985557556
-0.7816039323806763
-1.6968027353286743
-1.0943658351898193
-0.8949688076972961
-0.7761515974998474
-0.38496503233909607
-0.687465250492096
-1.4073071479797363
-0.5533784031867981
-0.4726848900318146
-0.2706434726715088
-0.38158363103866577
-0.5811545252799988
-0.6181173920631409
-0.9886365532875061
-0.3728848099708557
-0.43943920731544495
-0.4120493233203888
-0.2705625891685486
-0.21098728477954865
-0.3335491120815277
-0.7985682487487793
-0.5415154099464417
-0.380195677280426
-0.646655797958374
-0.4670206308364868
-0.7184227705001831
-0.5704804062843323
-0.421305388212204
-0.2872980833053589
-0.5404539108276367
-0.8712378144264221
-0.6636062860488892
-0.7344342470169067
-0.7984535694122314
-1.1426271200180054
-0.9660234451293945
-0.4172987937927246
-0.8216748237609863
-0.9435241222381592
-0.3188227415084839
-0.5316868424415588
-0.6255130767822266
-0.5636860728263855
-0.522036075592041
-0.5421147346496582
-0.5575454831123352
-0.7955843806266785
-1.148568034172058
-0.37034672498703003
-0.5756357312202454
-0.3727364242076874
-0.477488249540329
-0.5620571374893188
-0.7208660840988159
-0.6424131989479065
-0.8616209030151367
-0.46115168929100037
-1.372151494026184
-0.5484400987625122
-0.9960384964942932
-0.17617148160934448
-1.0537710189819336
-3.0877339839935303
-0.4420301020145416
-0.45411765575408936
-0.5073869824409485
-0.3367473781108856
-0.6049849390983582
-0.3585551083087921
-0.5870819687843323
-0.43377554416656494
-0.4307493269443512
-0.3875148296356201
-0.44955623149871826
-0.4286901354789734
-0.4617457985877991
-0.8237946629524231
-0.6265957951545715
-0.8126428723335266
-0.7033730149269104
-0.5082893371582031
-0.5318804383277893
-1.1659504175186157
-0.6468785405158997
-0.9065455198287964
-0.30675679445266724
-0.7478146553039551
-0.48947420716285706
-1.1350860595703125
-0.6108798980712891
-0.41996288299560547
-0.9407466053962708
-0.42914050817489624
-0.35452428460121155
-0.9054700136184692
-0.5694995522499084
-0.37294572591781616
-0.8355116844177246
-0.38488075137138367
-0.34798845648765564
-0.29911455512046814
-0.20847895741462708
-0.7393574118614197
-0.5085845589637756
-0.7211517691612244
-1.8556638956069946
-0.5538638234138489
-0.38326162099838257
-0.6723037362098694
-0.572213888168335
-0.4353782832622528
-0.3036584258079529
-0.6809017062187195
-0.7038958072662354
-0.202098548412323
-0.3248485326766968
-0.8840488791465759
-0.4097837507724762
-0.8814725279808044
-0.6393119692802429
-0.5844489932060242
-0.4845832884311676
-0.8010589480400085
-1.0906542539596558
-0.5761875510215759
-0.20240193605422974
-0.603077232837677
-0.3822079300880432
-0.5517740249633789
-0.16024062037467957
-0.3530852496623993
-0.722321629524231
-0.6865166425704956
-0.8549612760543823
-0.8473799824714661
-0.3273688554763794
-0.2891750931739807
-0.8995243310928345
-0.191842183470726
-0.5132672786712646
-0.3470153510570526
-0.33790668845176697
-0.3229065239429474
-0.5100736021995544
-0.42620617151260376
-0.263839453458786
-1.4138232469558716
-1.3054124116897583
-0.8820069432258606
-0.5439395308494568
-0.605786919593811
-0.468106210231781
-0.21730180084705353
-0.4030250310897827
-0.46271175146102905
-1.0137443542480469
-0.46067267656326294
-0.5102306008338928
-0.5008569359779358
-0.4084186255931854
-0.8952615857124329
-0.2533496916294098
-0.35089111328125
-0.6628666520118713
-0.7956278920173645
-0.34298956394195557
-0.9877364039421082
-0.7306684851646423
-1.136648416519165
-0.5101204514503479
-0.8663151264190674
-0.8432087302207947
-0.7345864772796631
-0.9062506556510925
-0.563245415687561
-0.683135986328125
-0.6101699471473694
-0.8860791325569153
-0.2874179780483246
-0.44967207312583923
-0.6526647210121155
-1.0877827405929565
-1.2848461866378784
-0.3900637924671173
-0.8269675374031067
-0.8526461720466614
-0.4979843199253082
-0.7052941918373108
-0.44421398639678955
-0.5960041284561157
-0.890155017375946
-0.8622409105300903
-0.3979485332965851
-0.6474075317382812
-0.27882322669029236
-1.7116482257843018
-0.3619449734687805
-0.6396185755729675
-0.8788055777549744
-0.6530726552009583
-0.30976301431655884
-1.573178768157959
-0.4674811363220215
-0.3974851965904236
-0.3151695430278778
-0.9890671372413635
-0.3764047622680664
-0.7469645142555237
-0.8385879397392273
-0.5661189556121826
-0.2603526711463928
-0.37627679109573364
-0.586798906326294
-0.39929071068763733
-1.1757673025131226
-1.2435263395309448
-0.31740668416023254
-0.4993143379688263
-0.31745418906211853
-0.3510553240776062
-0.5018565654754639
-0.7710285186767578
-0.5472440123558044
-0.45584991574287415
-0.9153003096580505
-1.0533299446105957
-0.3089338541030884
-0.2672676742076874
-0.32957932353019714
-0.5037724375724792
-0.3239623010158539
-0.6609877347946167
-0.49494415521621704
-0.46482640504837036
-1.477579951286316
-0.6601511836051941
-0.3231232166290283
-1.0655896663665771
-0.634159505367279
-0.4658674895763397
-0.5388814806938171
-0.45621418952941895
-0.7788246870040894
-0.7553249597549438
-0.6199244856834412
-2.0316085815429688
-0.3862670361995697
-0.537703275680542
-0.5983399152755737
-0.7494655847549438
-0.42011162638664246
-0.3982774615287781
-1.0142377614974976
-0.2785373628139496
-0.2945282757282257
-0.2507518529891968
-0.5307565331459045
-0.25070711970329285
-0.7061353921890259
-0.8572952151298523
-0.9238477349281311
-0.9451243877410889
-0.33041369915008545
-0.6999118328094482
-0.562514066696167
-0.4583701491355896
-0.2802412211894989
-0.6351892352104187
-0.30673807859420776
-0.7361377477645874
-1.1891179084777832
-0.4137539863586426
-1.3351516723632812
-0.47064462304115295
-0.5670220851898193
-0.8758700489997864
-0.255739688873291
-0.378249853849411
-0.45738324522972107
-0.5414098501205444
-0.6045482158660889
-0.26732125878334045
-0.5104695558547974
-0.8133932948112488
-1.0758633613586426
-0.30999240279197693
-0.41922152042388916
-0.3425286114215851
-1.093076467514038
-0.27635422348976135
-0.48263588547706604
-0.6653046011924744
-0.6541010141372681
-0.7372474670410156
-0.20201781392097473
-1.6866657733917236
-0.9552813768386841
-0.4623022973537445
-0.5675361156463623
-0.4103252589702606
-0.5738571882247925
-0.5842130184173584
-0.4489196240901947
-0.6134248971939087
-0.8170450329780579
-0.9975082874298096
-0.570440948009491
-0.4981640875339508
-0.3564729690551758
-0.5109804272651672
-0.33057981729507446
-0.4741210639476776
-1.000927209854126
-0.33983322978019714
-0.8614472150802612
-0.6825948357582092
-0.5118257999420166
-0.2542288601398468
-0.7054932117462158
-0.8861246705055237
-0.7028537392616272
-0.5420201420783997
-0.3459809720516205
-0.5835043787956238
-0.5059515237808228
-0.7144970893859863
-0.41647693514823914
-0.7187264561653137
-0.47992995381355286
-0.3755839765071869
-2.842494487762451
-0.36336755752563477
-0.5585315823554993
-0.3149642050266266
-1.133158802986145
-0.4918343722820282
-0.6078910827636719
-0.5858219265937805
-1.071260929107666
-0.3595605790615082
-0.40698763728141785
-0.4619419276714325
-0.35971128940582275
-0.9436249732971191
-0.38627734780311584
-0.2751871645450592
-1.47572922706604
-0.520409882068634
-0.6325152516365051
-0.44955623149871826
-0.2636457085609436
-0.6110129356384277
-1.6945024728775024
-0.309884250164032
-0.40698763728141785
-0.47218018770217896
-0.47843998670578003
-0.6104973554611206
-0.1496538370847702
-0.5757367014884949
-0.6610947251319885
-0.5866296291351318
-0.33707454800605774
-0.4268709719181061
-0.4125581383705139
-0.9649515151977539
-0.7347068786621094
-0.4442998170852661
-1.2593480348587036
-0.4172007143497467
-0.9355978965759277
-0.5133504867553711
-0.34554433822631836
-0.5531197190284729
-0.9925909638404846
-0.6634582877159119
-1.0265618562698364
-0.5760208964347839
-0.5371113419532776
-0.21691153943538666
-0.45680221915245056
-0.829783022403717
-0.5707318186759949
-0.5188571214675903
-0.8238771557807922
-0.4124598205089569
-0.7810466289520264
-0.8531609773635864
-0.38107672333717346
-0.4881443381309509
-0.5525070428848267
-0.6639674305915833
-0.49982327222824097
-0.46223363280296326
-0.7728424668312073
-0.6838915944099426
-0.7910521030426025
-0.677578866481781
-0.5787782669067383
-0.4548696279525757
-0.3631438910961151
-0.5121427178382874
-0.38910430669784546
-0.3343777656555176
-0.35390135645866394
-1.7179603576660156
-0.21758228540420532
-0.6146665215492249
-0.5899181962013245
-0.29855093359947205
-0.7240338921546936
-0.8086429238319397
-0.5060632228851318
-0.3644106686115265
-0.5314356684684753
-0.6262199878692627
-0.2911033034324646
-0.8803621530532837
-0.6516870260238647
-0.9300685524940491
-0.5334475636482239
-0.40940073132514954
-0.5257761478424072
-0.3480413258075714
-1.2179821729660034
-0.8255629539489746
-1.6166603565216064
-0.45732295513153076
-0.4510214030742645
-0.8173784613609314
-0.435593843460083
-0.8426574468612671
-0.25230374932289124
-0.6769328713417053
-1.2251430749893188
-0.7252920866012573
-0.8765465617179871
-0.4006178379058838
-0.31198829412460327
-0.8638852834701538
-0.49149641394615173
-1.2235713005065918
-0.6735113263130188
-1.3414785861968994
-0.8828784823417664
-0.5916963815689087
-0.6555473208427429
-0.47868043184280396
-0.7210493087768555
-0.4612722396850586
-0.5933859944343567
-0.3860956132411957
-0.7610802054405212
-0.7809344530105591
-0.5662452578544617
-0.7228721976280212
-0.6659600734710693
-0.5349713563919067
-0.9090244174003601
-0.5056294798851013
-0.7553343176841736
-0.5304723381996155
-0.5596634745597839
-0.6731581687927246
-0.41603752970695496
-0.49828463792800903
-1.0656249523162842
-0.994075357913971
-0.7472372651100159
-0.8382168412208557
-0.4434366226196289
-0.6318351626396179
-0.7754361629486084
-0.3389274775981903
-0.5294489860534668
-0.5473046898841858
-0.6128475666046143
-0.46177563071250916
-0.385232537984848
-0.6942170858383179
-0.46924468874931335
-0.3212352991104126
-0.46592798829078674
-0.6687167882919312
-0.25246408581733704
-0.3982336223125458
-0.8023136854171753
-0.14928774535655975
-0.38981208205223083
-0.4884745478630066
-0.2954229414463043
-1.48931884765625
-0.28076881170272827
-0.5686603784561157
-0.4546841084957123
-0.5424987077713013
-0.28254690766334534
-0.5032592415809631
-0.3895125687122345
-1.593906283378601
-0.6625482439994812
-0.3299696743488312
-0.47009384632110596
-0.9735757112503052
-0.5962550044059753
-1.0793019533157349
-0.604312539100647
-0.8663592338562012
-0.5188543200492859
-0.3502422571182251
-0.7410340905189514
-0.4407058358192444
-2.145313262939453
-0.834178626537323
-0.5315353870391846
-0.5137748718261719
-0.6700371503829956
-0.5547387599945068
-0.5856840014457703
-0.51307213306427
-0.6055161356925964
-0.4841562509536743
-0.48130226135253906
-0.328098326921463
-0.15678457915782928
-0.5520058870315552
-1.1250230073928833
-0.8809040188789368
-1.243622064590454
-0.8250753283500671
-0.8931910395622253
-0.8267919421195984
-0.6363899111747742
-0.5042206048965454
-0.9154766201972961
-0.5418527722358704
-0.24463118612766266
-0.51068514585495
-0.7907148599624634
-0.5393236875534058
-0.493032306432724
-0.7015596032142639
-0.543529748916626
-0.2618861496448517
-0.5866988301277161
-0.49846941232681274
-0.540991485118866
-0.675017237663269
-0.543306827545166
-0.5007301568984985
-0.9654043912887573
-0.7480211853981018
-0.4214390814304352
-0.3176679015159607
-0.26105260848999023
-0.32639241218566895
-0.4693179130554199
-0.4862133264541626
-0.6421292424201965
-0.46090957522392273
-0.4243898093700409
-0.470450222492218
-0.6563873887062073
-0.7310045957565308
-0.45237499475479126
-0.3522757887840271
-0.39742881059646606
-0.21112503111362457
-0.6231645941734314
-0.45730698108673096
-0.724895179271698
-1.0284205675125122
-0.2720675766468048
-0.39508190751075745
-0.7854620814323425
-0.9168230295181274
-0.5780770182609558
-0.4225344955921173
-0.4084043800830841
-0.527371883392334
-0.46028947830200195
-0.3255719542503357
-0.14410823583602905
-0.4816419184207916
-0.41945287585258484
-0.3400071859359741
-0.9953204393386841
-0.48724889755249023
-1.4565331935882568
-0.4693963825702667
-1.0771406888961792
-0.8170883059501648
-0.24553647637367249
-0.7711377739906311
-0.5261638164520264
-0.5942579507827759
-0.3547484278678894
-0.40793782472610474
-0.6080297827720642
-1.25272798538208
-0.5866296291351318
-1.049531102180481
-0.6459850668907166
-0.6805299520492554
-0.3592940866947174
-0.6553128957748413
-0.6775475740432739
-0.4811856150627136
-0.44803398847579956
-0.2830217182636261
-0.7780234217643738
-0.45902740955352783
-0.5199164152145386
-0.8485893607139587
-0.6237239837646484
-0.45000043511390686
-0.3918522596359253
-0.3261915445327759
-0.524935781955719
-0.44011247158050537
-0.41051292419433594
-0.24337615072727203
-0.5074844360351562
-0.6638434529304504
-0.7311317324638367
-1.0598760843276978
-0.42836469411849976
-1.5239002704620361
-0.6458439826965332
-0.7895002365112305
-0.7573855519294739
-0.4067947566509247
-1.6388267278671265
-0.6707966327667236
-0.7478968501091003
-0.6221286058425903
-0.20652303099632263
-0.7813987731933594
-0.7730944156646729
-0.7728659510612488
-0.3757699429988861
-0.9037644267082214
-0.39548468589782715
-0.40638524293899536
-0.6452406644821167
-0.556830644607544
-0.2913922667503357
-0.44617775082588196
-0.40082553029060364
-0.15130142867565155
-0.481031209230423
-0.33983322978019714
-0.5660586357116699
-0.5156635046005249
-0.6685207486152649
-0.4849056005477905
-0.9136945009231567
-1.113843321800232
-0.23532156646251678
-0.6309913992881775
-0.3966028690338135
-0.6900293827056885
-0.40924376249313354
-0.6074750423431396
-0.8814659118652344
-0.44754812121391296
-0.6245520710945129
-0.2155817598104477
-0.8249692320823669
-0.6952767968177795
-0.5035858750343323
-0.6490789651870728
-0.42182961106300354
-0.8367631435394287
-0.42059895396232605
-0.411881685256958
-0.24780426919460297
-0.9840593338012695
-1.037006139755249
-0.5183069109916687
-0.600375771522522
-0.24553647637367249
-0.49419012665748596
-0.6407967209815979
-0.37688758969306946
-0.8116959929466248
-0.4375407099723816
-0.6294560432434082
-0.7030309438705444
-0.6568079590797424
-0.4186573028564453
-0.3851810097694397
-0.46945497393608093
-1.0923693180084229
-0.7785370349884033
-0.35170212388038635
-0.6057596206665039
-1.0601444244384766
-0.4363439977169037
-0.6358048319816589
-0.660916268825531
-0.5578594207763672
-0.5794956684112549
-0.830798327922821
-0.5481503009796143
-0.7616269588470459
-0.40698763728141785
-0.7883599996566772
-0.5777220726013184
-0.34382179379463196
-0.6024710536003113
-0.4672655165195465
-0.5363293290138245
-0.5075699090957642
-0.2804367244243622
-0.4766417443752289
-0.2888233959674835
-0.4536862075328827
-0.4818283021450043
-0.948216438293457
-0.8478642702102661
-0.5536369681358337
-0.6620773673057556
-0.504294753074646
-0.4316788613796234
-0.48035377264022827
-0.49936962127685547
-0.9618533253669739
-0.5362749695777893
-0.2920036315917969
-0.8580026626586914
-0.7348479628562927
-0.4971543848514557
-0.8320903778076172
-0.43959277868270874
-0.34042036533355713
-0.7337855100631714
-0.45685476064682007
-0.3634495735168457
-0.6431779861450195
-0.4212419092655182
-0.5795060992240906
-0.5194911360740662
-0.4037165641784668
-0.3849332630634308
-0.3596547842025757
-0.7406917214393616
-0.6519736647605896
-0.8620061874389648
-0.33870765566825867
-0.5321788787841797
-0.249087855219841
-0.48123157024383545
-0.21965715289115906
-0.45260027050971985
-1.019105315208435
-0.7735299468040466
-0.8493051528930664
-0.5948236584663391
-0.39929071068763733
-0.4182867705821991
-0.4433065354824066
-0.6503682136535645
-0.5447800755500793
-0.5331142544746399
-0.6410908699035645
-0.2958696782588959
-0.6108765006065369
-1.2764075994491577
-0.786659300327301
-0.5380725264549255
-0.5529049634933472
-0.280728280544281
-0.9409591555595398
-0.35638684034347534
-0.5034637451171875
-0.6687178015708923
-0.823379635810852
-0.5219774842262268
-0.782352089881897
-0.5079595446586609
-0.38742586970329285
-0.1351904273033142
-0.8258531093597412
-0.30035051703453064
-0.7406917214393616
-0.43703693151474
-0.36867308616638184
-0.5859801769256592
-0.4661794900894165
-0.5330518484115601
-0.3859759569168091
-0.9371786713600159
-0.5694175958633423
-0.5485870838165283
-0.8737543225288391
-0.2432364672422409
-1.020300030708313
-0.4830334484577179
-0.5708062648773193
-0.30336883664131165
-0.6740764379501343
-0.6508997082710266
-1.0542857646942139
-0.401504248380661
-0.4977697730064392
-0.6159973740577698
-0.5780783891677856
-1.0398467779159546
-0.7053678035736084
-0.9653942584991455
-0.6282486319541931
-0.9009556174278259
-0.6533789038658142
-1.013784646987915
-0.22480089962482452
-0.5459156036376953
-0.46766185760498047
-0.4236731231212616
-0.3794633150100708
-0.40815678238868713
-0.4673236310482025
-0.6733049154281616
-0.8276621103286743
-2.743891954421997
-0.517062246799469
-0.347432017326355
-0.3790735602378845
-0.6036251783370972
-0.2932392656803131
-0.5033711194992065
-0.5455653667449951
-0.4330497682094574
-0.3475838899612427
-0.7985829710960388
-0.5042206048965454
-0.7170601487159729
-0.7034521102905273
-1.5444737672805786
-0.47434738278388977
-0.6661736965179443
-0.5160354971885681
-0.24583739042282104
-0.6113229393959045
-0.5678262114524841
-1.0225147008895874
-0.7960732579231262
-1.1408969163894653
-0.5835219025611877
-0.7092587351799011
-0.46690306067466736
-0.48441752791404724
-0.4851919114589691
-0.4354386627674103
-0.6410149335861206
-0.4077211320400238
-0.45040926337242126
-0.23964263498783112
-0.4234479069709778
-0.33096691966056824
-0.28244027495384216
-0.3718232214450836
-0.42031949758529663
-0.5697069764137268
-0.3190374970436096
-0.7643865942955017
-0.9649539589881897
-0.40292683243751526
-0.4497559368610382
-0.5296076536178589
-0.4340776205062866
-0.8895772695541382
-0.603354275226593
-0.8385049104690552
-3.072394371032715
-0.6720507740974426
-0.6816418170928955
-0.36024653911590576
-0.22373436391353607
-0.7437537312507629
-0.5083450078964233
-0.5386794209480286
-0.6695389151573181
-0.6158064603805542
-0.8236274123191833
-0.49840301275253296
-0.27062469720840454
-1.1050622463226318
-0.257425457239151
-0.931574285030365
-0.5900876522064209
-0.7640672922134399
-0.5025581121444702
-0.8439674377441406
-0.522235631942749
-0.3451577425003052
-0.5232894420623779
-0.6259230971336365
-0.708989143371582
-0.5036092400550842
-0.5655984282493591
-1.086003065109253
-0.6536651849746704
-0.421193927526474
-0.6136502623558044
-0.7089703679084778
-0.2681327164173126
-0.28931549191474915
-0.8833449482917786
-0.9178825616836548
-0.6706898808479309
-0.2586718797683716
-0.7420886754989624
-0.4497351348400116
-0.7858399748802185
-0.2679904103279114
-0.20637163519859314
-0.5406495332717896
-0.6561221480369568
-0.3284786641597748
-0.8852809071540833
-0.7634219527244568
-0.5445967316627502
-0.6377183198928833
-0.4327657222747803
-0.4715190827846527
-0.5772482752799988
-1.0823838710784912
-0.6874544620513916
-0.5086261630058289
-0.573749303817749
-0.45055320858955383
-0.4268649220466614
-0.5172814130783081
-0.5782682299613953
-0.5300602316856384
-0.20356319844722748
-0.6520751714706421
-0.8054500818252563
-0.20633921027183533
-0.46973201632499695
-0.558589518070221
-0.40743669867515564
-0.6174166798591614
-0.6629470586776733
-0.6949827075004578
-0.21962101757526398
-0.4439300298690796
-0.612234890460968
-0.6871431469917297
-0.5628218054771423
-0.4752257168292999
-0.2708660960197449
-0.8009310364723206
-0.43429645895957947
-0.9292301535606384
-0.27064424753189087
-0.3983015716075897
-0.7504352331161499
-0.38622915744781494
-0.5113142132759094
-0.44575101137161255
-0.8841963410377502
-0.607589602470398
-0.6192864775657654
-0.6344711184501648
-0.34335941076278687
-0.7434381246566772
-0.8321552276611328
-0.7960036396980286
-0.5489175915718079
-0.3129574954509735
-0.3633701801300049
-0.43221598863601685
-0.41622379422187805
-0.9872772097587585
-0.537612795829773
-0.915199875831604
-0.8990849852561951
-0.600711464881897
-0.8038490414619446
-0.5873396396636963
-0.592863142490387
-0.31718507409095764
-0.3532446622848511
-0.6590650677680969
-0.4053574502468109
-0.21730180084705353
-0.7700305581092834
-0.8018007278442383
-0.5919069647789001
-0.8145343065261841
-0.648268461227417
-0.5586613416671753
-0.20153388381004333
-0.5032303929328918
-0.3638772964477539
-0.6399155259132385
-0.5885807275772095
-0.4289889633655548
-0.7342020869255066
-0.3772374093532562
-0.2565159499645233
-0.5818391442298889
-0.3812810778617859
-0.38101914525032043
-0.6199705600738525
-0.6991345286369324
-0.3495084345340729
-0.388419508934021
-0.48123157024383545
-0.6858804225921631
-0.29128387570381165
-0.6686723232269287
-0.6624427437782288
-0.4451688826084137
-0.5501305460929871
-0.33385586738586426
-0.4992707371711731
-1.0574406385421753
-0.547250509262085
-0.34609171748161316
-0.4976101219654083
-0.6668046116828918
-0.4094388782978058
-0.656347393989563
-0.936988890171051
-0.9311511516571045
-0.6372253894805908
-0.9968245029449463
-0.3711596727371216
-0.30668210983276367
-0.5073956847190857
-0.9001570343971252
-1.1187750101089478
-0.8274433016777039
-0.16940805315971375
-0.44665053486824036
-0.6401861906051636
-0.23850688338279724
-0.6810104846954346
-0.3758920729160309
-0.3881669342517853
-0.7514114379882812
-0.5655504465103149
-0.24542014300823212
-0.2805625796318054
-0.5802212357521057
-0.7092933058738708
-0.6476542353630066
-0.3761959671974182
-0.4852212965488434
-0.7137035727500916
-0.6121443510055542
-0.5221582055091858
-0.4391326606273651
-1.7247461080551147
-0.6376978754997253
-0.4619656205177307
-0.5498226881027222
-0.6390354633331299
-0.39952805638313293
-0.603520929813385
-0.5750471949577332
-0.4431346654891968
-0.705965518951416
-0.20085294544696808
-0.47487673163414
-0.8991875648498535
-0.4833703935146332
-1.0125772953033447
-0.7931841015815735
-0.35120055079460144
-0.565805971622467
-0.7011250853538513
-0.9767050743103027
-0.5221582651138306
-0.3440905511379242
-0.34723347425460815
-0.8519131541252136
-0.6846622228622437
-0.9905255436897278
-0.699337363243103
-2.226104974746704
-0.5467239022254944
-0.5329422354698181
-0.8902751803398132
-0.47188785672187805
-0.5420746207237244
-0.8447439074516296
-0.908024787902832
-0.4338286817073822
-0.8192970156669617
-0.5498202443122864
-0.6961185336112976
-0.7028537392616272
-0.7785741686820984
-0.4194704592227936
-0.8593054413795471
-0.8880932927131653
-1.9135180711746216
-1.1257264614105225
-0.4437059164047241
-0.565298318862915
-0.7827191352844238
-0.3974032402038574
-1.0460678339004517
-0.42740339040756226
-0.5007035136222839
-0.32383450865745544
-0.42806532979011536
-0.8555335402488708
-0.70908522605896
-0.48420581221580505
-0.707237720489502
-0.8049526214599609
-0.41221094131469727
-0.36954429745674133
-0.4893966615200043
-0.9514710903167725
-0.4082149565219879
-0.5455647706985474
-0.9151356816291809
-0.6780397891998291
-1.4665963649749756
-0.8475626707077026
-0.46296948194503784
-0.5180315375328064
-0.591866672039032
-0.47208213806152344
-0.6312946677207947
-0.42099469900131226
-0.3746802806854248
-0.4580673277378082
-0.389949768781662
-0.395046591758728
-0.5117762684822083
-0.7172426581382751
-0.847443163394928
-0.3854808211326599
-0.9719984531402588
-0.975182056427002
-0.5942543148994446
-0.40624597668647766
-0.4411713182926178
-0.6023440361022949
-0.854950487613678
-0.5635421872138977
-0.5261132121086121
-0.584323525428772
-0.6102489233016968
-0.8282981514930725
-0.6244697570800781
-0.6086938977241516
-0.5385485887527466
-0.6312572956085205
-0.23503367602825165
-0.7793278098106384
-0.8958146572113037
-0.709154486656189
-0.8474366068840027
-0.31501758098602295
-0.6388494968414307
-0.5793015360832214
-0.5727483034133911
-0.9179403185844421
-1.2185661792755127
-0.6991368532180786
-0.7153191566467285
-0.8060349822044373
-0.6999655365943909
-0.3687223196029663
-0.515327513217926
-0.7298080921173096
-0.16733984649181366
-0.4378245770931244
-0.566040575504303
-0.5300533771514893
-0.8451919555664062
-0.4835352897644043
-1.339521050453186
-0.7222413420677185
-0.7302882075309753
-0.7117369771003723
-1.0580718517303467
-0.7297821044921875
-0.3342939615249634
-0.961473286151886
-0.4142115116119385
-0.8436778783798218
-0.20425480604171753
-0.5667462944984436
-0.7353748679161072
-0.6661999225616455
-0.44409143924713135
-0.7771957516670227
-0.732520580291748
-0.8560499548912048
-0.4985544979572296
-0.34912654757499695
-0.6356703639030457
-1.2281862497329712
-0.6874206066131592
-0.33274707198143005
-0.4413403570652008
-0.41681528091430664
-0.8561304807662964
-0.6132915616035461
-0.49940428137779236
-0.5554128885269165
-0.9252923727035522
-0.49710333347320557
-0.3619449734687805
-0.6631795167922974
-0.9564524292945862
-0.7359974980354309
-1.3977606296539307
-0.5948236584663391
-0.878566563129425
-0.8557775616645813
-1.2815254926681519
-0.21617136895656586
-0.20412194728851318
-1.0729762315750122
-0.32070687413215637
-0.7834474444389343
-0.4450681507587433
-0.4450235962867737
-0.7406412363052368
-0.3281383216381073
-0.529590368270874
-0.7948612570762634
-1.3135814666748047
-0.5654181838035583
-0.44770708680152893
-0.5071209669113159
-0.8529834747314453
-0.8078041672706604
-0.284248024225235
-1.0101120471954346
-0.4449464678764343
-0.7126958966255188
-0.8561787605285645
-0.7784128189086914
-0.5788873434066772
-0.4686964154243469
-0.6642524003982544
-0.4163115918636322
-0.562599778175354
-0.8540292978286743
-0.6381009221076965
-0.5389227271080017
-0.4248436391353607
-0.5593516230583191
-0.6560226678848267
-0.3682440221309662
-0.48993539810180664
-0.8793387413024902
-0.3163639307022095
-0.7753207683563232
-0.5319914817810059
-0.41876956820487976
-0.49277985095977783
-0.65880286693573
-0.3168155252933502
-0.5441380143165588
-0.8169317841529846
-0.40189775824546814
-1.1043641567230225
-1.1436419486999512
-0.4448533058166504
-0.844369649887085
-0.4497583210468292
-0.5799061059951782
-1.131314992904663
-0.8886980414390564
-0.530712902545929
-0.3004363775253296
-0.3738534152507782
-0.633293092250824
-0.5232267379760742
-0.4530377686023712
-0.30762338638305664
-0.8009003400802612
-0.7063004970550537
-0.5471013784408569
-0.3317220211029053
-1.0317164659500122
-0.7013224363327026
-0.7388762831687927
-0.4344092011451721
-0.34760481119155884
-0.7537690997123718
-0.5685408711433411
-0.41921326518058777
-1.160496473312378
-0.42473846673965454
-0.5786553621292114
-0.6988735795021057
-1.7147282361984253
-0.6778285503387451
-0.22155079245567322
-0.3758537173271179
-0.6353570222854614
-0.5878617763519287
-0.5056875944137573
-0.32911577820777893
-1.0785179138183594
-0.23027482628822327
-0.4423843324184418
-0.8331141471862793
-0.5746946930885315
-0.6763222217559814
-0.5996021628379822
-0.3502240777015686
-0.4942854046821594
-0.9109825491905212
-0.34279105067253113
-0.5318657159805298
-0.4241981506347656
-0.5698345899581909
-0.5836028456687927
-0.48036935925483704
-0.8529043197631836
-0.5525070428848267
-1.5057590007781982
-1.2769356966018677
-1.132224440574646
-0.4929262399673462
-0.7634463310241699
-0.836566150188446
-0.7547964453697205
-0.5615888833999634
-0.10865327715873718
-1.4857832193374634
-0.44068068265914917
-0.6839146018028259
-0.6790547370910645
-0.6672270894050598
-0.6862380504608154
-0.3436116576194763
-0.5081190466880798
-0.4583325982093811
-0.8874221444129944
-0.2783682942390442
-0.45944514870643616
-0.43289241194725037
-0.3906095325946808
-0.6174764037132263
-0.5014771819114685
-0.4556163251399994
-0.7299110293388367
-0.6310169696807861
-0.4932611882686615
-0.5546742677688599
-0.4111383259296417
-0.515698254108429
-1.9282042980194092
-0.7773891687393188
-0.7178849577903748
-0.7386242151260376
-0.3373333811759949
-0.9145235419273376
-0.4344092011451721
-0.5831412076950073
-0.6855176091194153
-0.4482502043247223
-0.5663326978683472
-0.1482393443584442
-0.4786037504673004
-0.7577794790267944
-0.5135486721992493
-0.5146135687828064
-0.43220505118370056
-0.6529268622398376
-0.4945223927497864
-2.058060646057129
-0.612115204334259
-0.18009743094444275
-0.5408278703689575
-0.4554729461669922
-0.38035351037979126
-1.1406928300857544
-0.47780343890190125
-0.6447358131408691
-0.41386377811431885
-0.3962516784667969
-0.642292320728302
-0.5251659750938416
-0.45607826113700867
-0.2637244462966919
-0.47270700335502625
-0.4166417121887207
-0.46627193689346313
-0.4045005738735199
-0.4429307281970978
-0.38495758175849915
-0.715681791305542
-0.699893593788147
-0.6532421708106995
-0.37983956933021545
-1.7745742797851562
-0.5904500484466553
-0.9114026427268982
-0.364769846200943
-0.32323652505874634
-0.5391677021980286
-0.4853666424751282
-1.1359672546386719
-0.6647317409515381
-0.767713725566864
-0.7206740379333496
-0.41383329033851624
-0.7017377018928528
-0.2341766208410263
-0.4582826793193817
-0.45464888215065
-0.5895987749099731
-0.6885365843772888
-0.4062879979610443
-0.6897212266921997
-0.9414132833480835
-0.4509386420249939
-0.6176173090934753
-0.3421603739261627
-0.5089242458343506
-0.3287009298801422
-0.6515673995018005
-0.2669371962547302
-0.44445347785949707
-0.35660648345947266
-0.43337976932525635
-0.5783352255821228
-1.051618218421936
-0.17792771756649017
-0.3197374641895294
-0.2690943479537964
-0.2909165024757385
-0.43314334750175476
-0.7158817052841187
-0.7044901847839355
-0.57578444480896
-0.9327695965766907
-0.37915509939193726
-0.40104609727859497
-0.4401343762874603
-0.5335349440574646
-0.6147000789642334
-1.1285181045532227
-0.46206849813461304
-0.22261902689933777
-0.6444021463394165
-0.9775819778442383
-0.35127657651901245
-0.499703973531723
-0.8202714920043945
-0.43784335255622864
-0.5333843231201172
-0.6753013134002686
-0.3316897749900818
-0.47124895453453064
-0.6156414747238159
-0.42935752868652344
-0.4753904938697815
-0.5777277946472168
-0.7038502097129822
-0.565219521522522
-0.5398476123809814
-0.45630884170532227
-2.31539249420166
-0.6033623814582825
-0.6066757440567017
-0.5920639038085938
-0.21760594844818115
-0.493196576833725
-0.6173796057701111
-0.4330497682094574
-0.44718194007873535
-0.3201201558113098
-0.9311768412590027
-0.5686271786689758
-0.45073941349983215
-0.3685853183269501
-0.5476589798927307
-1.1071901321411133
-0.5616950988769531
-0.4366042912006378
-0.6321591734886169
-0.43229085206985474
-0.507423460483551
-0.16733984649181366
-0.6197954416275024
-0.5542413592338562
-1.9912105798721313
-0.3308382034301758
-0.7094944715499878
-0.3347870707511902
-0.7183102965354919
-1.0871886014938354
-0.8117296099662781
-0.435636967420578
-0.6019735336303711
-0.6006282567977905
-0.4456027150154114
-0.7886872887611389
-0.7590829730033875
-0.3882824182510376
-0.48512357473373413
-0.3969995379447937
-0.9065907597541809
-0.49763017892837524
-0.44391271471977234
-0.6830487251281738
-0.9472382068634033
-0.9609508514404297
-0.4205639958381653
-0.5420752167701721
-0.49064716696739197
-0.5975802540779114
-0.8126949071884155
-1.1691638231277466
-0.9639776349067688
-0.4926428496837616
-0.5352534651756287
-0.3087772727012634
-0.3675456941127777
-0.48836150765419006
-0.5856840014457703
-1.3456748723983765
-1.1001173257827759
-0.6740014553070068
-0.747489869594574
-1.209450125694275
-0.42485255002975464
-0.5713282823562622
-1.502683162689209
-0.5044981837272644
-0.6897709965705872
-0.7148875594139099
-0.6779370307922363
-1.0419433116912842
-0.4134400486946106
-0.5710083246231079
-0.3946395814418793
-0.4661868214607239
-0.4338286817073822
-0.6058892011642456
-0.5222680568695068
-0.44938674569129944
-0.7652468681335449
-0.6014373898506165
-0.6602022051811218
-0.19856110215187073
-0.40187615156173706
-0.506020188331604
-1.1737405061721802
-0.6483108401298523
-0.25064247846603394
-0.6912244558334351
-0.3921062648296356
-0.6627697944641113
-0.4979378879070282
-1.2043354511260986
-0.4123961925506592
-0.42003631591796875
-0.8893581032752991
-0.7145035266876221
-0.6993733644485474
-0.2638128101825714
-0.637998640537262
-0.9020001292228699
-1.0578720569610596
-0.7117336392402649
-0.3383556604385376
-0.3067129850387573
-0.7962818145751953
-0.22287075221538544
-0.8518778085708618
-0.49062439799308777
-0.9423024654388428
-0.36828431487083435
-0.5710384249687195
-0.5264819860458374
-0.7454381585121155
-0.3155040442943573
-0.8814725279808044
-0.6210496425628662
-0.8596379160881042
-0.6455022096633911
-0.21238523721694946
-0.7180530428886414
-0.7620198130607605
-0.6118651032447815
-0.7499935626983643
-0.8241562843322754
-0.44027987122535706
-0.989959180355072
-1.1631118059158325
-0.9595602750778198
-0.27452602982521057
-0.5217707753181458
-0.3748667538166046
-0.9857778549194336
-0.36459600925445557
-0.6675534248352051
-0.5095722079277039
-0.36485758423805237
-0.517062246799469
-0.26648980379104614
-0.8068535923957825
-1.0920153856277466
-0.5239765644073486
-0.5700457096099854
-0.6000211834907532
-0.43779411911964417
-0.44762665033340454
-0.6721128821372986
-0.3539160490036011
-0.5572646260261536
-0.41477420926094055
-0.7026151418685913
-0.6577970385551453
-0.33979493379592896
-0.72391277551651
-0.36158445477485657
-0.48208901286125183
-0.5445663332939148
-0.5216718912124634
-0.5789090394973755
-0.5548774600028992
-0.6704490780830383
-0.8990169167518616
-0.48421400785446167
-0.43760210275650024
-0.6551038026809692
-1.1881309747695923
-0.293348103761673
-0.6269459128379822
-0.820120632648468
-0.601976215839386
-0.9816312193870544
-0.6931806206703186
-1.2910065650939941
-0.496005654335022
-0.5265974402427673
-0.42330074310302734
-0.7526757121086121
-2.24242901802063
-0.39662280678749084
-0.5434339046478271
-1.379145622253418
-0.5253915786743164
-0.9457957148551941
-0.3385661840438843
-0.6859951615333557
-0.32659608125686646
-0.4193335771560669
-0.7796697616577148
-1.0157982110977173
-0.4736741781234741
-0.34184399247169495
-0.663612425327301
-1.520095705986023
-0.51307213306427
-0.40375059843063354
-0.6334326267242432
-1.1378943920135498
-1.1437605619430542
-0.623807966709137
-0.7467855215072632
-0.4626561105251312
-0.31409183144569397
-0.27433300018310547
-0.5739467144012451
-0.497688353061676
-0.6099112033843994
-0.6775600910186768
-0.417113333940506
-0.4664015471935272
-0.39602917432785034
-0.6232084035873413
-0.5184630155563354
-0.37613481283187866
-0.5988364815711975
-0.5029791593551636
-0.5638427734375
-0.4709950089454651
-1.0704967975616455
-0.5427881479263306
-0.7634077668190002
-0.550786554813385
-0.5114001035690308
-0.5687136054039001
-0.686161458492279
-0.8776342272758484
-0.12779174745082855
-0.24337615072727203
-0.5612432360649109
-0.4558800160884857
-0.5068770051002502
-0.3803071975708008
-0.5894943475723267
-0.8649365901947021
-0.47652316093444824
-0.5769405961036682
-0.3676396906375885
-0.612997829914093
-0.7716562151908875
-0.6584972143173218
-0.4754163324832916
-0.4631043076515198
-0.9168877601623535
-0.38204503059387207
-0.9380306601524353
-0.6004065871238708
-1.0082166194915771
-0.5369716286659241
-0.4562879502773285
-0.5478955507278442
-1.309271216392517
-0.6705039739608765
-0.9264944791793823
-0.6901907324790955
-0.8431183099746704
-0.7462053298950195
-0.4162238836288452
-0.4296349287033081
-0.187601700425148
-0.4119894206523895
-0.35257619619369507
-0.8426805734634399
-0.3499182462692261
-0.21872718632221222
-0.46040478348731995
-1.0343108177185059
-0.5448815822601318
-0.5650308132171631
-0.3307408094406128
-0.2231200933456421
-0.8414961099624634
-0.7041173577308655
-0.4926947057247162
-0.44880810379981995
-0.24398410320281982
-0.8000108599662781
-0.4172265827655792
-0.3221600353717804
-1.100163459777832
-0.6191062927246094
-0.7059870362281799
-1.0786411762237549
-0.6229166388511658
-0.4171040952205658
-0.25440165400505066
-0.4751627743244171
-0.6165453195571899
-0.48305538296699524
-0.5613878965377808
-0.6901096701622009
-0.6024922728538513
-0.3861774504184723
-1.0898809432983398
-0.44445347785949707
-0.5681946277618408
-0.10970623791217804
-0.5708562135696411
-0.7826228141784668
-0.9470434188842773
-0.5245954990386963
-0.44309619069099426
-0.7514124512672424
-0.9028511047363281
-0.4183460772037506
-0.4284265339374542
-0.3756580054759979
-1.541512370109558
-0.48786380887031555
-0.8666925430297852
-0.704376220703125
-0.33996593952178955
-0.7231175899505615
-0.7310069799423218
-0.45961833000183105
-1.0336259603500366
-0.33554139733314514
-0.5925778746604919
-0.27536845207214355
-0.9174126982688904
-0.5552608370780945
-0.5590724945068359
-0.3031230568885803
-0.7932442426681519
-0.6246680021286011
-0.5947673916816711
-0.3001897633075714
-0.758491575717926
-0.9566524624824524
-0.4653736352920532
-0.4741683304309845
-0.4837435483932495
-0.3039208948612213
-0.37056082487106323
-0.4469946026802063
-0.9150379300117493
-0.6394976377487183
-0.7497094869613647
-0.7169768214225769
-0.2637244462966919
-0.4320138990879059
-0.7332702279090881
-1.1457959413528442
-0.30336883664131165
-0.608774721622467
-0.5781251192092896
-0.5197614431381226
-0.38768503069877625
-0.37331849336624146
-0.8749786019325256
-0.5018224716186523
-0.5086941123008728
-0.4897017478942871
-0.338405966758728
-0.8237979412078857
-0.3488595187664032
-0.5858923196792603
-0.2964353561401367
-0.8275113105773926
-0.9836997985839844
-0.5309162139892578
-0.485766738653183
-0.29091721773147583
-0.3356788456439972
-1.111431360244751
-0.5677953362464905
-0.6948263049125671
-0.5681727528572083
-0.5215780735015869
-0.3390786349773407
-0.3969995379447937
-0.8951255679130554
-0.6617030501365662
-0.6360780000686646
-0.8450183272361755
-0.6836369037628174
-0.4016481935977936
-0.3369598984718323
-0.7368306517601013
-0.2598830461502075
-0.5718423128128052
-0.7579445838928223
-0.7651155591011047
-0.5990849137306213
-0.7618119120597839
-0.4775547981262207
-0.3778420686721802
-0.5908428430557251
-0.40095481276512146
-0.6320226788520813
-0.5529113411903381
-0.381384938955307
-0.1989869326353073
-0.45288223028182983
-0.7267000079154968
-0.62144535779953
-0.5044751763343811
-0.27094194293022156
-0.9831635355949402
-0.30957287549972534
-0.42332836985588074
-0.7390812039375305
-0.5303542017936707
-0.3063223659992218
-0.37941524386405945
-0.6055475473403931
-0.7931748032569885
-0.40022939443588257
-0.7071179747581482
-0.4691469073295593
-0.363739013671875
-1.1024765968322754
-0.42304280400276184
-0.7097421884536743
-0.522540271282196
-0.7975323796272278
-0.9073615670204163
-0.9187737107276917
-1.387461543083191
-0.5355882048606873
-0.30336883664131165
-0.4138672649860382
-0.5530482530593872
-0.633854329586029
-0.5620602965354919
-0.44904807209968567
-0.916296124458313
-1.776238203048706
-0.8181309103965759
-0.5077771544456482
-0.6134127974510193
-0.33336085081100464
-0.36575156450271606
-1.1055209636688232
-0.5341176986694336
-0.5304996967315674
-0.6703223586082458
-0.811388373374939
-0.4182429015636444
-0.6757903695106506
-0.7635049819946289
-0.24128007888793945
-1.360414981842041
-0.3968280553817749
-0.34578192234039307
-0.7715559601783752
-0.4944407045841217
-0.2964287996292114
-0.33726972341537476
-0.9672729969024658
-0.33979493379592896
-1.0406460762023926
-0.44728392362594604
-0.8205621838569641
-0.21589195728302002
-0.4072605073451996
-0.5063418745994568
-0.47378286719322205
-0.5337492227554321
-0.5464565753936768
-0.3087388575077057
-0.5973747372627258
-0.585351288318634
-0.7839614748954773
-0.6376743912696838
-0.5938701033592224
-0.4375559985637665
-0.45561257004737854
-0.5278908610343933
-0.6385897397994995
-0.5307051539421082
-0.5123865604400635
-0.38999325037002563
-0.9474919438362122
-0.31967222690582275
-0.8025396466255188
-0.6909433603286743
-1.0143784284591675
-1.1901156902313232
-0.5107739567756653
-0.8219257593154907
-1.0507160425186157
-0.7928106188774109
-0.40043458342552185
-0.4199839234352112
-0.7446869015693665
-0.5779033899307251
-0.675950288772583
-0.6943984627723694
-0.5697827339172363
-0.6022650003433228
-1.261128306388855
-0.5901766419410706
-0.7934365272521973
-0.6230961680412292
-0.6674445271492004
-0.7636405229568481
-0.6257726550102234
-0.5869096517562866
-0.8586140871047974
-0.5392497181892395
-0.5396843552589417
-0.6717525720596313
-0.4274837076663971
-0.5863187313079834
-0.4927672743797302
-0.73799729347229
-0.32832852005958557
-0.4482261836528778
-0.531036376953125
-0.713887631893158
-0.2931031584739685
-0.6887975335121155
-0.6501694917678833
-0.700688362121582
-0.9508839249610901
-0.7283685803413391
-0.7045820951461792
-1.0541435480117798
-0.5617089867591858
-0.7968226075172424
-0.5920453667640686
-1.3409332036972046
-0.4932882785797119
-0.4384434223175049
-0.4101051390171051
-0.5260531306266785
-0.37941524386405945
-0.5427058935165405
-0.6231928467750549
-0.7146983742713928
-0.3345502018928528
-0.633409857749939
-0.5844051837921143
-0.5221689939498901
-0.7205322980880737
-0.8604590892791748
-0.7578048706054688
-0.5568788647651672
-0.6713202595710754
-1.0408207178115845
-0.6917568445205688
-0.3457512855529785
-0.41574323177337646
-0.9036005139350891
-0.4316788613796234
-0.27199694514274597
-0.8002839088439941
-1.2365360260009766
-0.6019489169120789
-0.8424513339996338
-0.33831721544265747
-0.6988075971603394
-0.19535192847251892
-0.5046144723892212
-0.527566134929657
-0.3746802806854248
-0.7748519778251648
-0.6489937901496887
-0.4992809593677521
-0.5879983305931091
-0.8399627208709717
-0.47664493322372437
-1.9438471794128418
-0.633579671382904
-0.4465888440608978
-0.33581626415252686
-0.8081104755401611
-0.46530881524086
-0.4648536741733551
-0.45512962341308594
-1.5299079418182373
-0.5906231999397278
-0.21589195728302002
-0.5946365594863892
-0.6013011932373047
-0.28732869029045105
-0.5752719044685364
-0.5516687035560608
-1.0162583589553833
-0.3788761496543884
-0.5166832208633423
-0.5569353699684143
-0.6424098610877991
-0.2888490855693817
-0.3451577425003052
-0.4041982591152191
-0.8063296675682068
-0.30976301431655884
-0.5855787396430969
-0.5857691168785095
-0.3986663520336151
-0.7230293154716492
-0.8231950402259827
-0.6207466125488281
-0.47188785672187805
-0.3482247292995453
-0.5848551392555237
-0.6665248274803162
-0.5407086610794067
-0.6061533689498901
-0.3303581774234772
-0.6868186593055725
-0.7061707973480225
-0.2829350531101227
-0.5987794399261475
-0.9985187649726868
-0.36620989441871643
-0.5274571180343628
-0.4163115918636322
-0.7613039612770081
-0.7447493076324463
-0.39615821838378906
-1.4824427366256714
-0.43955880403518677
-0.6821336150169373
-0.6315916776657104
-0.9347801208496094
-0.5006135702133179
-0.46653831005096436
-0.2516300678253174
-0.24003373086452484
-0.7370474934577942
-0.43641749024391174
-0.41337910294532776
-0.26663899421691895
-0.46421217918395996
-0.7886494398117065
-0.7962815761566162
-0.49564239382743835
-0.5922670960426331
-0.38915592432022095
-0.29517656564712524
-0.4220888018608093
-0.35879257321357727
-0.8460661172866821
-0.39859893918037415
-0.5693903565406799
-1.182008147239685
-0.41564062237739563
-0.4914323389530182
-0.49002310633659363
-0.20377801358699799
-0.9281277656555176
-1.055429220199585
-0.597369372844696
-0.5231376886367798
-0.7072561383247375
-0.7793803215026855
-0.6419570446014404
-1.2069411277770996
-0.8271961212158203
-0.9613931775093079
-0.8041062355041504
-0.6496971249580383
-0.6750407814979553
-0.5297887325286865
-0.8824834823608398
-0.4713384509086609
-0.33757278323173523
-0.9955411553382874
-0.6156164407730103
-0.6005387902259827
-0.42646366357803345
-0.7051094174385071
-0.8201764822006226
-0.3204081356525421
-0.643932044506073
-0.4931960105895996
-0.3997292220592499
-0.6164198517799377
-0.592151939868927
-0.9594510197639465
-1.369581699371338
-0.9510869383811951
-0.5006579160690308
-0.6573298573493958
-0.8353115916252136
-0.5547425150871277
-0.9589592814445496
-0.7692109942436218
-0.443363755941391
-0.6756206154823303
-0.591217577457428
-0.5064737200737
-0.35858604311943054
-0.6263004541397095
-0.3529367744922638
-0.42031916975975037
-0.48295164108276367
-0.42725005745887756
-0.6396913528442383
-0.6796961426734924
-0.3858674168586731
-0.25015202164649963
-0.6255406141281128
-1.6758861541748047
-0.32343703508377075
-0.3163309097290039
-0.4453773498535156
-0.3863191306591034
-0.44829508662223816
-0.8985377550125122
-0.5860443711280823
-0.7314569354057312
-0.8682176470756531
-0.6119058728218079
-1.2563284635543823
-0.5562796592712402
-0.3329217731952667
-0.5136290788650513
-0.5714287161827087
-1.1015143394470215
-0.837036669254303
-0.3150885999202728
-0.6733006834983826
-0.6111350655555725
-0.5296412110328674
-0.4350016415119171
-0.5364963412284851
-0.5639946460723877
-0.4049655795097351
-0.8825410604476929
-0.6696680784225464
-0.7302501797676086
-0.7528934478759766
-0.507423460483551
-0.9464283585548401
-0.5002279281616211
-0.603247344493866
-0.47423994541168213
-0.5496655106544495
-0.3764091730117798
-0.4904624819755554
-0.4275064170360565
-0.5766405463218689
-0.633127748966217
-0.5869990587234497
-0.8278841376304626
-0.34275877475738525
-0.7895807027816772
-0.6925415396690369
-0.1353050172328949
-0.47356224060058594
-0.7193152904510498
-0.35765811800956726
-0.7352038025856018
-0.72763991355896
-1.1310811042785645
-0.6880342960357666
-0.916610836982727
-0.4010601043701172
-0.34207117557525635
-0.3602893054485321
-0.7568720579147339
-0.3524758517742157
-0.48370999097824097
-0.2287471741437912
-0.5186507105827332
-1.1409120559692383
-0.6135175824165344
-1.1645973920822144
-0.6689320206642151
-0.17381608486175537
-0.38228103518486023
-0.5997989773750305
-0.5394791960716248
-0.48664411902427673
-0.43777114152908325
-0.6475603580474854
-0.43013718724250793
-0.7005517482757568
-0.2948298752307892
-0.7176278233528137
-0.870871365070343
-0.4745650291442871
-0.6562535166740417
-0.41689810156822205
-0.7040327191352844
-0.5628030300140381
-0.9879634380340576
-0.506039559841156
-0.27030888199806213
-0.6095737218856812
-0.642573893070221
-0.487812340259552
-0.512603223323822
-0.520097553730011
-0.7344681024551392
-0.40256738662719727
-0.32042402029037476
-0.9245225787162781
-0.8881394863128662
-0.3105087876319885
-0.3185988962650299
-0.38246825337409973
-0.5609107613563538
-1.1858230829238892
-0.6785563230514526
-0.2938033938407898
-0.3653094470500946
-0.33979493379592896
-0.422700434923172
-0.8838030099868774
-0.5645243525505066
-0.7916972637176514
-0.7869045734405518
-0.9614508152008057
-0.9448345899581909
-0.40538156032562256
-0.7941530346870422
-0.41729333996772766
-0.5526536107063293
-0.6096826195716858
-0.4999998211860657
-0.33571597933769226
-0.2800135910511017
-0.5449984073638916
-0.7076222896575928
-0.48123157024383545
-0.4918874502182007
-0.6083468198776245
-0.49209824204444885
-1.8578429222106934
-0.3364783525466919
-0.3708660900592804
-0.33550581336021423
-0.3067129850387573
-0.26648980379104614
-0.3636544942855835
-0.4469946026802063
-0.668156623840332
-0.40758228302001953
-0.45030486583709717
-0.7985634207725525
-0.9149150252342224
-0.3990571200847626
-0.6953208446502686
-0.5379451513290405
-0.3079412281513214
-0.9107781052589417
-0.513078510761261
-0.6147567629814148
-0.8726802468299866
-0.8183434009552002
-0.4154708683490753
-0.7218875885009766
-0.47358736395835876
-0.97801673412323
-0.9717594385147095
-0.7548795342445374
-0.878430962562561
-0.8710996508598328
-0.4176497757434845
-0.3735833466053009
-0.7330024838447571
-0.6964364051818848
-0.34926292300224304
-0.20425480604171753
-0.7205424308776855
-0.6696434617042542
-0.6059542894363403
-0.7547857761383057
-0.671953558921814
-0.5307961106300354
-0.9661945700645447
-0.5169764757156372
-0.3631027042865753
-0.3519095778465271
-0.6508074998855591
-0.385232537984848
-0.94550621509552
-0.6596953272819519
-0.5341029167175293
-0.668829619884491
-0.869131326675415
-0.9584150314331055
-0.7056249380111694
-0.864093005657196
-0.631853461265564
-0.4045979082584381
-0.5824630856513977
-0.6104663610458374
-0.39722874760627747
-0.7154644131660461
-0.31456729769706726
-0.3625628352165222
-0.8054254651069641
-0.5161765813827515
-0.377524197101593
-0.6695266366004944
-0.4842354655265808
-0.5194147825241089
-0.6479095816612244
-0.38709014654159546
-0.28686070442199707
-1.0746718645095825
-0.40438780188560486
-0.4513002038002014
-0.3783968687057495
-0.35452428460121155
-0.7119896411895752
-1.0381921529769897
-0.4316788613796234
-0.8742762804031372
-0.5918867588043213
-1.0734683275222778
-1.7777609825134277
-0.5672733187675476
-1.112350344657898
-0.9547029733657837
-0.3952389359474182
-0.7652751207351685
-0.41551733016967773
-0.7075621485710144
-0.4075125455856323
-0.5478833913803101
-0.31487783789634705
-0.5964978337287903
-0.2579668462276459
-0.8276745676994324
-0.563871443271637
-0.49086475372314453
-0.35676515102386475
-0.8946213126182556
-0.3482247292995453
-0.2596973478794098
-0.9875676035881042
-0.49828144907951355
-1.122402548789978
-0.38935407996177673
-1.8116655349731445
-0.4897595942020416
-0.5104129314422607
-0.47133201360702515
-0.5123098492622375
-0.7332823276519775
-0.4584806263446808
-0.47918152809143066
-0.6373471021652222
-0.3100438416004181
-0.572767972946167
-0.5429638624191284
-0.8101556897163391
-0.4467010498046875
-1.1678919792175293
-0.46054962277412415
-0.34157562255859375
-0.7398351430892944
-0.9922786355018616
-0.4787917137145996
-0.8166306018829346
-0.649789571762085
-0.9448553919792175
-0.43687573075294495
-0.9515966176986694
-0.8548816442489624
-0.8901028037071228
-0.6678157448768616
-0.6545369625091553
-0.3195878267288208
-0.4558970034122467
-0.4054086208343506
-0.39880964159965515
-0.5859667062759399
-0.50033038854599
-0.5871210694313049
-0.31584981083869934
-0.5710148811340332
-0.6703979969024658
-0.6183155179023743
-0.5784640908241272
-0.7299625277519226
-1.4563194513320923
-0.6951138973236084
-0.8860130906105042
-0.7000333070755005
-0.7276144027709961
-0.2542288601398468
-0.761378824710846
-0.7677310705184937
-0.28172463178634644
-0.561303436756134
-0.40415483713150024
-0.3801974058151245
-0.1496538370847702
-1.107197880744934
-0.4219479262828827
-0.4936424195766449
-0.6341199278831482
-0.46638980507850647
-0.4334292709827423
-0.24725061655044556
-0.7039363980293274
-0.4841155707836151
-0.6670805215835571
-0.5390924215316772
-0.4214039146900177
-0.7147852778434753
-0.5683824419975281
-0.26528695225715637
-0.31191286444664
-0.4745650291442871
-0.3361018896102905
-0.5645032525062561
-0.8667751550674438
-0.7591015100479126
-0.3823266327381134
-0.5561257600784302
-0.202098548412323
-0.4971191883087158
-0.49962344765663147
-1.1309252977371216
-0.6962194442749023
-0.6821522116661072
-0.2895998954772949
-0.6407168507575989
-0.35695022344589233
-0.42278024554252625
-0.39890730381011963
-0.5309545993804932
-0.5146561861038208
-0.5139243006706238
-0.5240473747253418
-0.5230162739753723
-0.5123170018196106
-0.5965454578399658
-0.39795827865600586
-0.35194700956344604
-0.7424489259719849
-0.3724069595336914
-0.5168734192848206
-0.43428850173950195
-0.5660586357116699
-0.7733311057090759
-0.2010994553565979
-0.39364469051361084
-0.5599035024642944
-1.331790566444397
-0.2595406174659729
-0.4093480110168457
-0.19278107583522797
-0.5952571630477905
-0.6461718678474426
-0.5308367609977722
-0.9872772097587585
-0.5988394021987915
-0.395233154296875
-0.7401535511016846
-0.4697017967700958
-0.7800548076629639
-0.3702127933502197
-0.4614986777305603
-0.36808884143829346
-1.2659435272216797
-0.7704206109046936
-0.46629655361175537
-0.3532204031944275
-0.7308200597763062
-0.759954035282135
-0.39338982105255127
-0.6491798162460327
-0.6393112540245056
-0.6475285291671753
-0.7457389831542969
-0.48293814063072205
-0.49621760845184326
-0.27944931387901306
-0.6062208414077759
-0.9154773950576782
-0.7992326617240906
-0.4867437779903412
-0.3996869623661041
-0.6568824052810669
-0.9312364459037781
-0.8109127283096313
-0.46057048439979553
-0.7638395428657532
-0.42230913043022156
-0.5435327291488647
-0.6093853712081909
-0.6519412994384766
-0.6695975661277771
-0.5927759408950806
-0.491868793964386
-0.3388713002204895
-0.8501483798027039
-0.44460102915763855
-0.5354864001274109
-0.340955525636673
-0.4128742516040802
-0.438772588968277
-0.6247642040252686
-0.48123157024383545
-0.5780916810035706
-0.557592511177063
-1.2934430837631226
-0.3546561896800995
-0.3031732738018036
-0.5529813170433044
-1.1803526878356934
-0.5383760333061218
-0.3137611746788025
-0.549134373664856
-0.850485622882843
-0.8158079981803894
-0.6829273700714111
-0.23420031368732452
-0.3940177261829376
-0.28229808807373047
-0.6458458304405212
-0.3544154167175293
-1.1547651290893555
-1.0417845249176025
-0.3540296256542206
-0.6957072019577026
-0.5845364928245544
-0.20262479782104492
-0.3200533390045166
-0.6701213717460632
-0.5804043412208557
-1.0937827825546265
-1.1643410921096802
-0.3251153230667114
-0.4166392683982849
-0.563311755657196
-0.8673932552337646
-0.4506509602069855
-0.47569090127944946
-0.5232645869255066
-0.6702874302864075
-0.5788773894309998
-0.9016367197036743
-0.329243540763855
-0.5006993412971497
-0.7696376442909241
-0.3414103090763092
-0.7210002541542053
-0.833556056022644
-0.7993102073669434
-0.2579335868358612
-0.38868406414985657
-1.1186916828155518
-0.3999970257282257
-0.6539312601089478
-0.42299479246139526
-0.7348392605781555
-0.39466461539268494
-0.36637428402900696
-0.49714401364326477
-0.6010873913764954
-0.8757186532020569
-0.5904172658920288
-0.9027355313301086
-1.0576990842819214
-1.2353061437606812
-0.37139055132865906
-0.5624554753303528
-1.0699344873428345
-0.9281996488571167
-0.5266320109367371
-0.518149733543396
-0.6797245740890503
-0.4323495030403137
-0.6963027715682983
-0.338025838136673
-1.3220185041427612
-0.9211861491203308
-0.28732869029045105
-0.5204094052314758
-0.4344068169593811
-0.5260723233222961
-0.7746622562408447
-0.5601943135261536
-0.528253436088562
-0.7689282894134521
-0.46804869174957275
-0.4106441140174866
-0.572505533695221
-0.20425480604171753
-0.22117215394973755
-0.4470811188220978
-0.3181178867816925
-0.5844123363494873
-0.7606615424156189
-0.5425555109977722
-0.43657150864601135
-1.089994192123413
-0.5160096883773804
-0.9282743334770203
-0.2231200933456421
-0.24443040788173676
-1.1738768815994263
-0.39960190653800964
-0.7387750148773193
-0.83949875831604
-0.599888026714325
-0.6629366278648376
-0.33721795678138733
-0.47683703899383545
-0.7126666307449341
-0.9069996476173401
-0.42156773805618286
-0.5972222089767456
-1.2301799058914185
-0.7242202162742615
-0.9609842896461487
-0.5753523707389832
-1.0720032453536987
-0.38486939668655396
-0.46911701560020447
-0.7377633452415466
-0.5949165225028992
-0.631822943687439
-1.0035992860794067
-1.505353569984436
-0.3689224123954773
-0.46485278010368347
-1.203068494796753
-0.6480304598808289
-0.7397332787513733
-0.7882465720176697
-0.17946290969848633
-1.5211409330368042
-0.2197011560201645
-2.621873378753662
-0.6664654016494751
-0.6461904048919678
-0.43902111053466797
-0.6550166606903076
-0.28324607014656067
-0.930711567401886
-0.9342794418334961
-0.3168155252933502
-0.5009761452674866
-0.42524951696395874
-0.8144947290420532
-0.904938817024231
-0.4473528265953064
-0.7551708221435547
-0.43693605065345764
-0.41297417879104614
-0.2770055830478668
-0.5254969596862793
-0.8461437225341797
-0.7809498906135559
-0.6243004202842712
-0.6616182923316956
-1.176538109779358
-0.43701034784317017
-1.3078395128250122
-0.5841257572174072
-0.38523513078689575
-0.41327664256095886
-0.5191546678543091
-0.5386797785758972
-1.7263100147247314
-0.7893956899642944
-0.17037610709667206
-0.8535280823707581
-0.7918294072151184
-0.8692176938056946
-0.5596955418586731
-0.7145662307739258
-0.6762279868125916
-0.24727046489715576
-0.33831721544265747
-0.35515210032463074
-0.6070377230644226
-0.584797203540802
-0.5743875503540039
-0.3527962565422058
-0.9644343852996826
-0.6134790778160095
-0.3479813039302826
-0.479489803314209
-0.530505359172821
-0.6394200325012207
-0.49813881516456604
-0.5259705185890198
-0.8313329815864563
-0.8289304971694946
-0.7863412499427795
-0.8774785995483398
-1.5885275602340698
-0.8639066815376282
-0.49848929047584534
-0.8045101165771484
-0.9776180386543274
-0.5280957818031311
-0.9233890771865845
-0.3943791091442108
-0.4583096206188202
-0.28830093145370483
-0.46784770488739014
-0.5285442471504211
-0.3381931781768799
-0.7154454588890076
-0.6609129905700684
-0.6561582684516907
-0.689323365688324
-0.3993775546550751
-0.4250531494617462
-0.37832820415496826
-0.4270114302635193
-0.4381429851055145
-0.2904689311981201
-0.3548877537250519
-0.278925359249115
-1.3627969026565552
-0.472135990858078
-0.508997917175293
-0.8307420611381531
-0.504741907119751
-0.48542797565460205
-0.5241600871086121
-0.3962404429912567
-0.2102499157190323
-0.21085776388645172
-0.44100114703178406
-0.5134204030036926
-0.9043763875961304
-1.0049012899398804
-0.4018425941467285
-0.29030919075012207
-0.3479813039302826
-0.6542603969573975
-0.6313170194625854
-0.3614219129085541
-0.67341548204422
-0.9262186288833618
-0.8745393753051758
-0.739790678024292
-0.8225446343421936
-0.3938206136226654
-0.2948284447193146
-0.7211522459983826
-1.0542857646942139
-0.3888902962207794
-0.19402185082435608
-0.604720413684845
-0.5662723779678345
-1.174898386001587
-0.43803533911705017
-0.3052384555339813
-0.5426893830299377
-0.21730180084705353
-0.328098326921463
-0.9331105351448059
-0.26592206954956055
-0.1496538370847702
-0.2970835268497467
-0.9076022505760193
-0.6662309765815735
-0.6250519156455994
-1.0417845249176025
-0.386954128742218
-0.38588836789131165
-0.9393144845962524
-0.4572323262691498
-0.965800940990448
-1.1622350215911865
-0.8442135453224182
-0.35243919491767883
-0.5706512928009033
-0.25061509013175964
-1.155873417854309
-0.3476094603538513
-0.44860967993736267
-0.6194276809692383
-0.7134209275245667
-0.8280838131904602
-0.7027432918548584
-1.0944424867630005
-0.5578768849372864
-0.6980606913566589
-0.2706434726715088
-0.7040941715240479
-0.21730180084705353
-0.869788408279419
-0.5525637865066528
-0.41681399941444397
-0.4335651099681854
-0.6130578517913818
-0.5640446543693542
-0.8829220533370972
-0.5660586357116699
-0.42914050817489624
-0.7300064563751221
-0.27635422348976135
-2.039790630340576
-0.3895125687122345
-0.5545499324798584
-1.6625877618789673
-0.330959677696228
-1.2573236227035522
-0.4747084975242615
-1.4003161191940308
-0.7787086963653564
-0.442422091960907
-0.6601514220237732
-0.30103743076324463
-0.35853341221809387
-0.2786543667316437
-0.5526649355888367
-0.28931549191474915
-0.7271474003791809
-0.5573235154151917
-0.7593289017677307
-0.32425591349601746
-0.7746443152427673
-1.0946913957595825
-0.8154592514038086
-0.5881265997886658
-0.3185417354106903
-0.5607322454452515
-0.5047896504402161
-0.5015410780906677
-1.0031383037567139
-0.7626044750213623
-1.3128747940063477
-0.7301570177078247
-0.5054598450660706
-0.5266005992889404
-0.4630126953125
-0.8749958872795105
-0.36516252160072327
-0.6650722622871399
-0.3395404815673828
-1.098230242729187
-0.3263557255268097
-0.869247317314148
-0.685197114944458
-0.37561702728271484
-0.31163617968559265
-0.7793344259262085
-2.2102980613708496
-0.703217089176178
-0.4732028841972351
-0.19289401173591614
-0.6433922648429871
-0.779137909412384
-0.5785588026046753
-0.7109383344650269
-0.5139068365097046
-0.5576120615005493
-0.40818867087364197
-0.996975839138031
-1.1073682308197021
-0.5821532607078552
-0.7221440076828003
-0.7080433964729309
-0.25403112173080444
-0.6944773197174072
-0.6683023571968079
-0.6149541139602661
-0.5852356553077698
-0.3666438162326813
-0.259445458650589
-0.41281723976135254
-0.37965765595436096
-0.7725902795791626
-0.33904197812080383
-0.6388683319091797
-0.4585847556591034
-0.5245221853256226
-0.8075050711631775
-0.6929628849029541
-0.5813523530960083
-0.595312774181366
-0.9447610974311829
-0.6191855072975159
-0.6105668544769287
-0.9085904955863953
-0.7901911735534668
-0.6207442879676819
-0.9286903142929077
-0.6120808124542236
-0.6185616850852966
-1.1958075761795044
-0.5940396189689636
-1.05594801902771
-0.42318829894065857
-0.39439135789871216
-0.6011695861816406
-1.1020348072052002
-0.450436532497406
-0.49901023507118225
-0.8457819819450378
-0.6810788512229919
-0.5599396824836731
-0.39776134490966797
-0.4322722852230072
-0.3346221148967743
-0.6576041579246521
-0.6419211626052856
-0.8458544015884399
-0.5459259152412415
-0.4314521849155426
-0.24263055622577667
-0.45887109637260437
-0.35449835658073425
-0.7198961973190308
-0.4355597496032715
-0.4496578276157379
-1.2083042860031128
-0.6303358674049377
-0.7115470767021179
-0.3410278558731079
-0.5912579298019409
-0.9834508895874023
-0.3765207529067993
-0.46438759565353394
-0.6267868876457214
-0.9037296772003174
-0.7724311947822571
-0.9025694131851196
-0.6237457990646362
-0.4437405467033386
-0.5685275793075562
-0.629610538482666
-0.5452896952629089
-0.9717885851860046
-0.2602475881576538
-0.6915200352668762
-0.36761316657066345
-0.5944649577140808
-0.49097517132759094
-0.3060789108276367
-0.37228772044181824
-0.4531842768192291
-0.753520667552948
-1.161338210105896
-0.4188162684440613
-0.34503304958343506
-0.5467867851257324
-0.7048951387405396
-0.3305661380290985
-0.4402041435241699
-0.3715780973434448
-0.9221516847610474
-0.7406467199325562
-0.6289530992507935
-0.8636936545372009
-0.6691925525665283
-0.4793221056461334
-0.5233246684074402
-0.43445509672164917
-0.4912654459476471
-0.995550274848938
-0.6038243174552917
-0.4168578088283539
-0.3390655219554901
-1.0599983930587769
-0.1496538370847702
-0.6670430898666382
-0.7743607759475708
-0.8041452765464783
-0.26983949542045593
-0.9576738476753235
-0.38527384400367737
-0.6408692002296448
-0.42201370000839233
-0.7770236134529114
-0.3875342607498169
-0.581300675868988
-0.7651500105857849
-0.7408471703529358
-0.38578087091445923
-0.4081072509288788
-0.8579694032669067
-2.6232428550720215
-0.890160322189331
-0.8680866360664368
-0.27782702445983887
-0.6653993129730225
-0.6030747890472412
-0.2949293553829193
-0.8423917889595032
-0.5923041105270386
-0.5001620650291443
-0.5664370059967041
-0.9242945909500122
-0.4310922622680664
-0.6450901627540588
-0.8426380157470703
-0.2705499529838562
-0.5838158130645752
-0.5696308612823486
-0.41604721546173096
-0.3549712896347046
-0.783591628074646
-0.5810201168060303
-0.445207417011261
-0.47047775983810425
-0.5160425901412964
-0.5843324065208435
-0.6634384989738464
-1.1377007961273193
-0.7963948249816895
-0.7351920008659363
-1.6258771419525146
-0.7941575050354004
-0.4103434979915619
-0.7361377477645874
-0.9239801168441772
-0.4327657222747803
-0.23850688338279724
-0.4782584607601166
-0.4636116921901703
-1.100440263748169
-0.6716879606246948
-0.5956240892410278
-0.5093357563018799
-0.28351959586143494
-0.3596547842025757
-0.4013955593109131
-0.4210855960845947
-0.3367290794849396
-0.5119907855987549
-0.5139243006706238
-0.7534499764442444
-0.47578662633895874
-0.7644709944725037
-0.4949098527431488
-0.32969391345977783
-0.4334193766117096
-0.7639423608779907
-1.3252754211425781
-0.4580109715461731
-0.3322107195854187
-0.5306835770606995
-1.081018328666687
-0.6963849663734436
-0.8134012222290039
-0.35803383588790894
-0.31805655360221863
-0.5439779758453369
-0.7405418753623962
-0.36218348145484924
-0.7799137234687805
-0.9787225723266602
-0.1496538370847702
-0.35514506697654724
-0.3900381624698639
-0.5789066553115845
-0.47489017248153687
-2.0518593788146973
-0.37521135807037354
-0.38483622670173645
-0.3251413404941559
-0.7649793028831482
-0.6565049886703491
-1.3366551399230957
-0.897733211517334
-0.8737350106239319
-0.7180215120315552
-0.6225442290306091
-0.8942583799362183
-0.3701043426990509
-0.43724411725997925
-0.5224345326423645
-0.5862429141998291
-0.7370982766151428
-0.4070325493812561
-0.4724334180355072
-1.0417845249176025
-0.47906482219696045
-0.8223000764846802
-0.41838768124580383
-1.0485823154449463
-0.3777042031288147
-0.29170089960098267
-0.6672573089599609
-0.8866680264472961
-0.5814744234085083
-0.2692704200744629
-0.6182077527046204
-1.091917634010315
-0.5213563442230225
-0.6230780482292175
-0.5225604772567749
-0.5922340750694275
-0.8712676167488098
-0.5116668343544006
-0.8258724212646484
-0.5233709812164307
-0.4037370979785919
-0.542092502117157
-0.6480234861373901
-0.37020203471183777
-0.5396209955215454
-0.8756248354911804
-0.6776082515716553
-0.35241377353668213
-0.3896254897117615
-0.4268649220466614
-0.4529057741165161
-0.4431096315383911
-0.28805264830589294
-0.9130840301513672
-0.2874179780483246
-1.0351426601409912
-0.2819565236568451
-0.35302335023880005
-0.3780421018600464
-0.4757035970687866
-0.4603452682495117
-0.966749370098114
-0.6993345618247986
-0.7998449206352234
-1.099892497062683
-1.4786152839660645
-0.5220755338668823
-0.827235758304596
-1.3777772188186646
-0.5545706152915955
-1.1118459701538086
-0.5952723026275635
-0.5363933444023132
-0.689650297164917
-0.3982660472393036
-0.5840072631835938
-0.5103685259819031
-0.2594089210033417
-0.37941524386405945
-0.35657766461372375
-1.3212264776229858
-1.0197560787200928
-0.9907670617103577
-0.9509562849998474
-1.1539909839630127
-0.5786831974983215
-0.9059718251228333
-0.39655762910842896
-0.4871550500392914
-0.5799410939216614
-0.5331941246986389
-0.4565388858318329
-0.7549110651016235
-0.3906872272491455
-0.5367329716682434
-0.3519122004508972
-0.6395639777183533
-1.3206192255020142
-0.47740426659584045
-0.4687621593475342
-0.5668943524360657
-0.584183931350708
-0.6872496008872986
-1.466304063796997
-1.0570632219314575
-0.9131921529769897
-0.7763516902923584
-0.3562314212322235
-0.5736857652664185
-0.7226399183273315
-0.7229121923446655
-0.33986276388168335
-0.5579873919487
-0.8718073964118958
-0.6667068600654602
-1.130799651145935
-0.6737428903579712
-0.527355432510376
-0.4636516273021698
-0.5728992819786072
-0.4856920540332794
-0.5822391510009766
-0.6219884157180786
-0.8569445610046387
-0.5408666133880615
-1.028549075126648
-0.7135897874832153
-0.7316628098487854
-0.9104611873626709
-0.5628253817558289
-0.6659159064292908
-1.7411617040634155
-0.6887079477310181
-0.4227958023548126
-0.8521468639373779
-0.9031732082366943
-0.40086376667022705
-0.4136652648448944
-0.44270095229148865
-0.6368868947029114
-0.36975622177124023
-0.8551843166351318
-0.9590705037117004
-0.409516841173172
-0.687117338180542
-0.7465006113052368
-0.4551386535167694
-0.6582207083702087
-0.7529629468917847
-0.9905593991279602
-0.6065186262130737
-0.5148290395736694
-0.5085777044296265
-0.7314406037330627
-1.4039052724838257
-0.36620989441871643
-0.5976086854934692
-0.5519602298736572
-0.6967018842697144
-0.660618245601654
-0.4825831353664398
-0.91758131980896
-0.5184733271598816
-0.7124021649360657
-0.6497246623039246
-0.5620389580726624
-0.42643141746520996
-0.9928286671638489
-0.6543396711349487
-0.49397560954093933
-1.0762168169021606
-0.6616392731666565
-0.37673845887184143
-0.7824019193649292
-0.5659346580505371
-0.3695966601371765
-0.45734626054763794
-0.6611079573631287
-0.5793658494949341
-0.311376690864563
-0.5228849649429321
-0.647772490978241
-0.3311100900173187
-0.507415235042572
-0.37303856015205383
-0.388419508934021
-0.7283039093017578
-0.9855571985244751
-1.0036042928695679
-0.8633001446723938
-0.4271194636821747
-0.49294888973236084
-0.6754051446914673
-0.4044041335582733
-0.9070950746536255
-0.287731796503067
-0.5676873326301575
-0.375353068113327
-0.8600786924362183
-0.5583336353302002
-0.8295003771781921
-0.587775468826294
-0.5621680617332458
-0.3965369164943695
-0.6017007231712341
-0.309958279132843
-0.49282172322273254
-0.589053213596344
-0.7096624970436096
-0.426804780960083
-0.5397291779518127
-1.1475144624710083
-0.39714550971984863
-0.6718246340751648
-0.2602475881576538
-0.9032735824584961
-0.7058424949645996
-0.2909165024757385
-0.5931037068367004
-0.6757776737213135
-1.0751980543136597
-0.530104398727417
-0.4628662168979645
-0.6011820435523987
-0.606948733329773
-0.6131800413131714
-0.46057048439979553
-0.34102195501327515
-0.2706434726715088
-0.6991980075836182
-0.5584884285926819
-0.980766773223877
-0.5592170357704163
-1.1290735006332397
-0.762064516544342
-0.8932077884674072
-0.260692834854126
-0.2235165536403656
-0.329243540763855
-0.7628563046455383
-0.8221748471260071
-0.35250720381736755
-0.5269889831542969
-0.6843898296356201
-0.5705223083496094
-0.5112624764442444
-0.7322515249252319
-0.37710171937942505
-0.27399417757987976
-0.5006997585296631
-0.2371746003627777
-0.9323393702507019
-0.3345511853694916
-2.406226396560669
-0.5942954421043396
-0.8137239217758179
-0.6682379245758057
-0.4870404303073883
-0.4763778746128082
-0.6344270706176758
-0.632703423500061
-0.5194012522697449
-0.5544759035110474
-0.8159918785095215
-0.478588342666626
-0.48686662316322327
-0.9505081176757812
-0.6030694246292114
-0.24502162635326385
-0.2981950044631958
-0.37863588333129883
-0.6540685296058655
-0.37941524386405945
-0.8884869813919067
-3.213446617126465
-2.2874977588653564
-0.9384834170341492
-0.5782215595245361
-0.8232865333557129
-0.28853151202201843
-0.8441148996353149
-0.7074117064476013
-1.0678693056106567
-0.4050510823726654
-0.9225594401359558
-0.3413401246070862
-0.3492695391178131
-0.5644000172615051
-0.4267275631427765
-0.7980281710624695
-0.6651027202606201
-0.2637244462966919
-0.6981692910194397
-0.28958892822265625
-0.3345502018928528
-0.7721404433250427
-0.47478097677230835
-0.9461554288864136
-0.7282121777534485
-0.33659008145332336
-0.3962881863117218
-0.563639760017395
-0.3941394090652466
-0.6497026681900024
-0.7613103985786438
-0.38496553897857666
-0.34831732511520386
-0.3451577425003052
-0.7161310911178589
-0.6492562890052795
-0.7197310328483582
-1.1195467710494995
-0.42102429270744324
-0.39755481481552124
-0.5456097722053528
-1.020183801651001
-0.22582952678203583
-0.602489709854126
-0.7641372680664062
-0.6807641983032227
-0.3941102623939514
-0.23990876972675323
-0.5437904000282288
-0.5129063725471497
-0.762231707572937
-0.25055986642837524
-0.6199535727500916
-0.6284317374229431
-0.5356494188308716
-0.6057029366493225
-0.5851236581802368
-0.8583691120147705
-0.5955764055252075
-0.38318488001823425
-0.5552347302436829
-0.4379591941833496
-0.7212331295013428
-0.6380149126052856
-0.560417652130127
-0.2185898870229721
-0.5846506953239441
-0.25183945894241333
-0.7284184694290161
-0.593146562576294
-0.778709352016449
-0.719083845615387
-0.847281277179718
-0.40284863114356995
-0.4952878952026367
-0.22047728300094604
-0.5073956847190857
-0.661228358745575
-1.1318711042404175
-0.7785885334014893
-0.8561931848526001
-1.2043789625167847
-0.47691312432289124
-0.3623426854610443
-0.618187427520752
-0.5989024043083191
-0.4664984345436096
-0.6048094630241394
-0.36202332377433777
-0.616563618183136
-0.9146196246147156
-1.2652196884155273
-0.3020336627960205
-0.7011287808418274
-1.0308396816253662
-0.4850672781467438
-0.30024346709251404
-0.3860113322734833
-0.2713301181793213
-0.45443153381347656
-1.0330866575241089
-0.7257198095321655
-0.28164270520210266
-0.475741446018219
-0.27084314823150635
-0.3895845115184784
-0.9485572576522827
-0.6847558617591858
-0.9395805597305298
-0.4391818642616272
-0.48406219482421875
-0.30847495794296265
-0.7687273621559143
-0.44745931029319763
-0.6185885667800903
-0.7818883657455444
-0.695217490196228
-0.40891730785369873
-0.8659385442733765
-0.3485783636569977
-0.589174747467041
-0.6001260876655579
-0.7315593361854553
-0.7085518836975098
-0.5250374674797058
-0.5672630667686462
-0.38374772667884827
-0.8049383163452148
-0.40440449118614197
-0.7696300745010376
-0.6540816426277161
-0.929876446723938
-0.31212493777275085
-0.25651130080223083
-0.9906244277954102
-0.5095786452293396
-0.451865017414093
-0.5639135241508484
-0.5426226258277893
-0.961681604385376
-1.0482137203216553
-0.6163985729217529
-0.36380311846733093
-0.4696927070617676
-0.48986971378326416
-0.3520784080028534
-1.6515270471572876
-0.927107572555542
-0.5453245043754578
-0.8981451392173767
-0.5835211277008057
-0.7522976994514465
-0.6943662166595459
-0.9367380142211914
-1.0833940505981445
-0.7144555449485779
-0.676281213760376
-0.5044917464256287
-0.6360945701599121
-0.7133251428604126
-0.7198526263237
-0.44156503677368164
-0.37162232398986816
-0.6596927046775818
-0.5533826351165771
-0.8029205203056335
-0.47695183753967285
-0.48811572790145874
-0.5568466782569885
-0.7246154546737671
-0.24557894468307495
-0.3168155252933502
-0.505395770072937
-0.36298668384552
-0.637565016746521
-0.32148414850234985
-0.8554083704948425
-0.8371492624282837
-0.5473059415817261
-0.4006461203098297
-0.8947701454162598
-0.7728247046470642
-0.8653983473777771
-0.8413062691688538
-0.48679444193840027
-0.6802407503128052
-0.1952902227640152
-0.42992526292800903
-0.8343073129653931
-0.4578922390937805
-0.4303741157054901
-0.7581945061683655
-0.9174981713294983
-0.34563371539115906
-1.1635208129882812
-0.3005496859550476
-0.472462922334671
-0.9886384606361389
-0.4825628399848938
-0.21475347876548767
-0.38623303174972534
-0.6389256715774536
-0.5106521844863892
-0.9022640585899353
-0.42515620589256287
-0.4495193660259247
-0.5842030644416809
-0.7186610102653503
-0.6089199185371399
-0.2872965335845947
-0.377678245306015
-0.5985577702522278
-0.8235647678375244
-0.3451577425003052
-0.8134270310401917
-0.41901281476020813
-0.4637160003185272
-1.0430327653884888
-0.5258302688598633
-0.787397563457489
-0.40032219886779785
-0.20372256636619568
-0.6151754260063171
-0.7419278621673584
-0.3054567277431488
-0.7418714165687561
-0.2542288601398468
-0.44947177171707153
-0.6379964351654053
-0.3803372085094452
-0.34399130940437317
-0.5937839150428772
-0.30370032787323
-0.8931192755699158
-0.9589604735374451
-0.3619449734687805
-0.9333752989768982
-0.41759878396987915
-0.599148154258728
-1.0375382900238037
-0.26803329586982727
-0.6448470950126648
-0.338226854801178
-0.6704687476158142
-0.4086235463619232
-0.5371134877204895
-0.8205878734588623
-0.48791417479515076
-0.788322389125824
-0.620233416557312
-0.5320795178413391
-0.38575100898742676
-0.40620502829551697
-0.32150590419769287
-0.9174157381057739
-0.8828376531600952
-0.48672977089881897
-1.408076524734497
-0.9064431190490723
-0.7025947570800781
-0.7773847579956055
-0.45097115635871887
-0.7532118558883667
-0.4320412278175354
-1.0024389028549194
-0.535159707069397
-1.0398286581039429
-1.1341941356658936
-0.5815073251724243
-0.758208692073822
-0.2438187450170517
-0.4514291286468506
-0.32353851199150085
-0.8540036082267761
-0.7113171219825745
-0.6627833843231201
-0.6698740124702454
-0.3968280553817749
-0.7308003902435303
-0.36396679282188416
-0.754011869430542
-0.4161224067211151
-0.2803434729576111
-0.6065943241119385
-0.9004080891609192
-0.3529367744922638
-0.39141371846199036
-0.4364382028579712
-0.44520479440689087
-0.46971234679222107
-0.5635746717453003
-0.6128038763999939
-0.6659475564956665
-0.3645225763320923
-0.8533878922462463
-0.2995125949382782
-0.2041701078414917
-0.680208146572113
-0.5010350346565247
-0.9403443932533264
-0.5617841482162476
-0.5202558636665344
-0.6114594340324402
-1.0695363283157349
-0.613340437412262
-0.403545081615448
-0.7414513826370239
-0.6281433701515198
-0.5805014371871948
-0.6104006171226501
-0.46543148159980774
-0.37841522693634033
-0.6422209143638611
-0.542718768119812
-0.440236896276474
-0.45504942536354065
-0.29413512349128723
-0.6989371180534363
-0.4582408368587494
-1.4135578870773315
-0.7183711528778076
-0.611900806427002
-0.428798109292984
-1.4436231851577759
-0.4952041804790497
-0.294862300157547
-0.4322173297405243
-0.3002307116985321
-0.4949711859226227
-0.28201499581336975
-0.48939019441604614
-0.40310975909233093
-0.6398801207542419
-0.4370463490486145
-0.5239673852920532
-0.2699761390686035
-1.0820908546447754
-0.7513541579246521
-0.7941355109214783
-0.5065927505493164
-0.6272688508033752
-0.2250102013349533
-0.35297808051109314
-0.5782016515731812
-0.49663496017456055
-0.6189776062965393
-0.6422033309936523
-0.5813037157058716
-0.23015780746936798
-0.888877809047699
-0.567607581615448
-0.6100051403045654
-0.7789124846458435
-0.9861593246459961
-0.3658371865749359
-0.6141048669815063
-0.9460541009902954
-0.7890709638595581
-1.348744511604309
-0.3691199719905853
-0.3681899309158325
-0.5709415674209595
-0.33548691868782043
-0.632530927658081
-0.8461706638336182
-0.7994399666786194
-0.5628131628036499
-0.704341471195221
-0.4029558598995209
-0.795972466468811
-0.3566438853740692
-0.32323652505874634
-0.7762985825538635
-0.6636008620262146
-0.2593538463115692
-0.505353569984436
-0.44266510009765625
-0.5166564583778381
-0.2776790261268616
-0.9404643177986145
-0.7847025990486145
-0.5104150772094727
-0.25440165400505066
-0.5110583305358887
-0.2880565822124481
-1.065832257270813
-1.5511503219604492
-0.8259497880935669
-0.523086428642273
-0.5440342426300049
-0.5870341062545776
-0.40793782472610474
-0.8905821442604065
-0.3262626826763153
-0.5531316995620728
-0.5668641924858093
-0.7891775369644165
-0.44396212697029114
-0.5379262566566467
-0.9061351418495178
-0.7448087334632874
-0.8124444484710693
-0.38994988799095154
-0.8952757120132446
-0.5037607550621033
-0.48737362027168274
-1.006183385848999
-0.15252840518951416
-0.5887502431869507
-0.9523484706878662
-0.5658532381057739
-0.8028876781463623
-0.19430390000343323
-0.4274630546569824
-0.7090108394622803
-0.8267117738723755
-1.549752116203308
-0.8698676824569702
-0.9677924513816833
-0.3423129618167877
-1.762379765510559
-0.535729706287384
-0.5124866962432861
-0.5255199670791626
-0.5605448484420776
-0.8189631104469299
-0.3841453790664673
-0.4209933578968048
-0.3983015716075897
-0.5496208667755127
-0.8357236981391907
-0.5166412591934204
-0.9554539918899536
-0.4760857820510864
-0.47131842374801636
-1.0488992929458618
-0.9676885008811951
-0.6179493069648743
-0.5179559588432312
-0.8140511512756348
-0.9515966176986694
-0.7234275341033936
-0.7727948427200317
-0.7321178317070007
-0.4321648180484772
-0.3883320391178131
-0.32323652505874634
-0.17706775665283203
-0.5132911205291748
-0.9210202693939209
-0.4783875048160553
-0.42871832847595215
-0.5007152557373047
-0.4496211111545563
-0.7441263794898987
-0.5353690385818481
-0.7394940853118896
-0.6743586659431458
-0.6908220648765564
-1.201937198638916
-0.7713996171951294
-0.6878630518913269
-0.7374117374420166
-0.5971615314483643
-0.4874253273010254
-0.6866855621337891
-0.5116997957229614
-0.3442337214946747
-0.3030846416950226
-0.5826033353805542
-0.708156943321228
-0.6102635264396667
-1.7077218294143677
-0.311946839094162
-0.46886005997657776
-0.44297221302986145
-0.3887585997581482
-0.3657672107219696
-0.37577903270721436
-0.6133207678794861
-0.38026848435401917
-0.6007391810417175
-0.9576778411865234
-0.6534376740455627
-0.5819485783576965
-0.542675793170929
-0.46278640627861023
-0.6342560648918152
-0.6184583902359009
-0.52274090051651
-0.2681550979614258
-0.33028292655944824
-0.5797504782676697
-0.23532156646251678
-0.4942222535610199
-0.6847370862960815
-0.884883463382721
-0.39473968744277954
-0.5563927292823792
-0.5179113149642944
-1.2032644748687744
-0.6519855260848999
-0.4316171705722809
-0.8337028622627258
-0.6747720241546631
-0.7199103236198425
-0.49932849407196045
-0.48522675037384033
-0.5820987820625305
-1.1921343803405762
-0.2949920892715454
-0.655159056186676
-0.8114765286445618
-0.8440258502960205
-0.6188338994979858
-1.1030267477035522
-0.6526737213134766
-0.479377418756485
-0.4980693757534027
-0.5182735919952393
-0.6810603737831116
-0.4205375909805298
-0.44843682646751404
-0.49048104882240295
-0.764815092086792
-0.5795573592185974
-0.5538152456283569
-0.2556495666503906
-0.5002819895744324
-0.43094176054000854
-0.2733141779899597
-0.6249978542327881
-0.6409533619880676
-0.41922545433044434
-0.5867289304733276
-0.752728283405304
-0.8923466801643372
-0.3105180561542511
-0.39779147505760193
-0.3866545855998993
-0.4775541126728058
-0.6075672507286072
-0.3421529233455658
-0.7444871664047241
-0.2606315612792969
-0.5825796723365784
-0.23647814989089966
-0.47829481959342957
-1.7456966638565063
-0.7638576030731201
-0.7035609483718872
-0.9130807518959045
-0.19833485782146454
-0.4629090428352356
-0.34476906061172485
-0.33022844791412354
-0.6687169671058655
-0.38830462098121643
-0.36632347106933594
-0.4538961350917816
-0.348783940076828
-0.4064754843711853
-0.6921863555908203
-0.7824064493179321
-0.72611004114151
-0.5205414891242981
-0.5052862763404846
-1.476280927658081
-0.6821780204772949
-0.9821459054946899
-0.9248757362365723
-1.382651925086975
-0.3269583582878113
-0.28966882824897766
-1.0276750326156616
-0.6133314371109009
-0.5927136540412903
-0.8377277851104736
-0.7375195622444153
-0.3598000109195709
-0.5960692763328552
-0.6472089290618896
-0.595443844795227
-0.3746097981929779
-0.5849349498748779
-0.5413184762001038
-1.2702947854995728
-0.6384274959564209
-0.5213472247123718
-0.8128044009208679
-0.4949689209461212
-0.5005812048912048
-1.0419687032699585
-0.6466737389564514
-0.5734360218048096
-0.4952959716320038
-0.36429426074028015
-0.9258199334144592
-0.6877357959747314
-0.3988785147666931
-0.7578145861625671
-1.2149089574813843
-0.33870765566825867
-0.6184316873550415
-0.8354025483131409
-0.9861150979995728
-0.8237609267234802
-0.7074658274650574
-0.7120171785354614
-0.3232831656932831
-0.7633385062217712
-0.6583223938941956
-0.7473649978637695
-0.5881275534629822
-0.3955150544643402
-0.3457950949668884
-2.1973214149475098
-0.804425060749054
-0.4207129180431366
-0.49679723381996155
-0.6326361298561096
-0.721613883972168
-0.4678382873535156
-0.2664227783679962
-0.6261250972747803
-0.5833337903022766
-0.30219873785972595
-0.4645465314388275
-0.4281754493713379
-1.0640685558319092
-0.6525194644927979
-0.838212788105011
-0.5402711033821106
-1.1929771900177002
-0.6256927847862244
-0.421305388212204
-1.575520634651184
-0.7512508630752563
-0.6068076491355896
-0.4423929750919342
-0.5534533858299255
-0.18828529119491577
-0.5091012120246887
-0.43605175614356995
-1.0989696979522705
-0.498907208442688
-0.4477042257785797
-0.5173750519752502
-1.0273363590240479
-0.5717363953590393
-0.5569953322410583
-0.2954046130180359
-0.7797066569328308
-0.5035867691040039
-0.4814315736293793
-1.0192694664001465
-0.7113802433013916
-0.7441831231117249
-0.9213331937789917
-2.8897342681884766
-0.4691266119480133
-0.8149396181106567
-0.5535358190536499
-1.170724630355835
-1.013978362083435
-0.24332009255886078
-0.6030278205871582
-0.9710637331008911
-0.6965317726135254
-0.5486611723899841
-1.2908092737197876
-0.44903331995010376
-0.6528737545013428
-0.4472959637641907
-0.39637553691864014
-0.5439670085906982
-0.5320820808410645
-0.4803140163421631
-0.6098119020462036
-0.7636615633964539
-0.6271334886550903
-0.7210738658905029
-0.5206615924835205
-0.646655797958374
-0.9493809342384338
-0.3225960433483124
-0.6778697371482849
-0.49852949380874634
-0.4414675831794739
-0.6077286005020142
-1.1531440019607544
-0.5824875235557556
-0.5024276971817017
-0.5981836318969727
-0.3896428942680359
-0.6548516750335693
-0.31394287943840027
-0.706003725528717
-0.5468677878379822
-0.7275059223175049
-0.5238257646560669
-0.5384915471076965
-0.3854444622993469
-0.7109670042991638
-0.4448874294757843
-0.8294134140014648
-0.6672349572181702
-0.5595775246620178
-0.3837202787399292
-0.5980870723724365
-0.5996605157852173
-0.6209172606468201
-0.7332389950752258
-1.0579336881637573
-1.4851925373077393
-0.45007097721099854
-0.6177402138710022
-0.6120924353599548
-0.5175465941429138
-0.6629670858383179
-0.4757305085659027
-0.4461801052093506
-1.1818565130233765
-1.093177080154419
-0.6448014974594116
-0.5572282671928406
-0.5205464959144592
-0.7029647827148438
-0.5098019242286682
-0.6771878600120544
-0.5629478096961975
-0.7988424301147461
-0.6508520245552063
-1.4873946905136108
-0.9738229513168335
-0.8160735368728638
-0.7437624335289001
-0.594831109046936
-0.47879013419151306
-0.9039500951766968
-0.6164517998695374
-0.4550659954547882
-1.6499848365783691
-0.5262853503227234
-0.34293532371520996
-0.3900904953479767
-0.5540570020675659
-0.30235835909843445
-0.4023824632167816
-0.5460851192474365
-0.2751871645450592
-0.7346041202545166
-0.7725158333778381
-0.6258499622344971
-0.45329928398132324
-0.7258393168449402
-0.5946341156959534
-0.4545954465866089
-0.5882687568664551
-0.4557485580444336
-0.33235928416252136
-0.4107261002063751
-0.7072252631187439
-0.7936365604400635
-1.13005530834198
-0.896049439907074
-0.2279093712568283
-0.9940151572227478
-0.5434954166412354
-0.9357779622077942
-0.8919880986213684
-0.6452818512916565
-0.5530529022216797
-0.4556756019592285
-0.705129861831665
-0.4305894076824188
-0.7988053560256958
-1.239031195640564
-0.4509386420249939
-0.37875673174858093
-0.4958133101463318
-0.5512583255767822
-0.5577892661094666
-0.2798537015914917
-1.0131720304489136
-0.4097229242324829
-0.42793819308280945
-0.8815850615501404
-0.541680097579956
-0.25240397453308105
-0.8749793171882629
-0.5885632634162903
-0.44997772574424744
-0.489065021276474
-0.6168148517608643
-0.3835502564907074
-0.8107489943504333
-0.5957457423210144
-0.6829864978790283
-0.3310585916042328
-0.4357954263687134
-0.3439035415649414
-0.3168155252933502
-0.6473550796508789
-0.4838416576385498
-0.7921745181083679
-0.3122132122516632
-0.6063852310180664
-0.8004243969917297
-0.30019357800483704
-0.445596307516098
-0.2715930640697479
-0.49348241090774536
-1.2791037559509277
-0.4649564325809479
-0.6696726679801941
-1.2198115587234497
-0.520892858505249
-0.4966779351234436
-0.7624726295471191
-0.5234353542327881
-1.7715117931365967
-0.8369539976119995
-0.5255171060562134
-0.5482842326164246
-0.8220112323760986
-0.6992888450622559
-0.6285487413406372
-0.36954429745674133
-1.1900461912155151
-0.42068707942962646
-1.0417845249176025
-0.18260353803634644
-0.4056672751903534
-0.8498751521110535
-0.4696475565433502
-0.6864108443260193
-0.7210960984230042
-1.3764550685882568
-0.9139211177825928
-0.45499876141548157
-0.2967444360256195
-0.5169830918312073
-0.41193851828575134
-0.7752708792686462
-0.5226422548294067
-0.8054773807525635
-0.7176403403282166
-0.519605278968811
-0.25565165281295776
-0.4625972509384155
-0.4222172498703003
-0.9095101952552795
-0.25860512256622314
-0.3268180191516876
-0.8864057660102844
-0.8859564661979675
-0.5957745909690857
-0.2602475881576538
-0.11389051377773285
-0.6135844588279724
-0.41511982679367065
-0.6876319050788879
-1.6882654428482056
-0.7886337637901306
-0.49167001247406006
-0.35715141892433167
-0.5307018756866455
-0.4902837872505188
-0.7750828266143799
-0.47789356112480164
-0.28004908561706543
-0.6528763175010681
-0.9605647921562195
-0.18219299614429474
-0.14723984897136688
-0.4414675831794739
-0.4124683439731598
-0.758583128452301
-0.41869211196899414
-0.9723911285400391
-0.2853440046310425
-0.6543136835098267
-1.0073195695877075
-1.0482956171035767
-0.5209643244743347
-0.6331667304039001
-0.4588209092617035
-0.4139310419559479
-0.443988174200058
-1.2402406930923462
-0.7772320508956909
-0.6861498951911926
-1.295883297920227
-0.5296995043754578
-0.5844982862472534
-0.4775998592376709
-0.5558781623840332
-0.6984301805496216
-0.5500050187110901
-1.1449813842773438
-0.6104416251182556
-0.4121318459510803
-0.34246116876602173
-0.7396231293678284
-1.1536846160888672
-2.193357229232788
-0.6934249997138977
-1.1971856355667114
-0.44570010900497437
-0.8401009440422058
-0.35449835658073425
-0.8046228289604187
-0.45604148507118225
-0.5552608370780945
-0.616773784160614
-0.5125396251678467
-0.6397289037704468
-0.5227871537208557
-0.3772210478782654
-0.6152368783950806
-0.5085734724998474
-0.4984995424747467
-0.703525960445404
-0.6869416236877441
-1.0359015464782715
-0.44735047221183777
-0.3232288360595703
-0.3170122504234314
-0.3898547887802124
-0.16447146236896515
-0.3032011389732361
-0.5735030770301819
-0.45449715852737427
-0.48012128472328186
-0.2699761390686035
-0.4182429015636444
-0.45172372460365295
-0.5086952447891235
-0.828916609287262
-0.9829540848731995
-0.387580007314682
-0.3968280553817749
-0.888710081577301
-0.700897216796875
-1.2719022035598755
-0.6818304657936096
-0.9142588376998901
-0.4047832489013672
-0.618975043296814
-0.9015276432037354
-1.0010411739349365
-0.3311100900173187
-0.25050050020217896
-0.39032620191574097
-0.41831836104393005
-0.2814079523086548
-0.3591017425060272
-0.8213517665863037
-0.5788400173187256
-0.7464002370834351
-0.5779345631599426
-1.1178805828094482
-0.7007921934127808
-1.2512744665145874
-0.5527601838111877
-0.5127381682395935
-0.48617905378341675
-0.5120951533317566
-0.6853838562965393
-0.5638391971588135
-0.3965350389480591
-0.8772772550582886
-0.5024474859237671
-0.8391886949539185
-0.5967468023300171
-0.4475880265235901
-0.8068930506706238
-0.6535481810569763
-0.7485241293907166
-0.2678365707397461
-0.7149565815925598
-0.3289199769496918
-0.4915072023868561
-0.9312275052070618
-0.37666913866996765
-0.5509887933731079
-0.5397133231163025
-0.5951117873191833
-0.47988253831863403
-0.4527575969696045
-0.4353090226650238
-0.539186418056488
-0.5780950784683228
-0.8028386831283569
-0.7194281220436096
-0.5262224674224854
-0.9857921600341797
-0.5338786244392395
-0.7391993403434753
-0.6407895088195801
-0.3721510171890259
-0.4566325843334198
-0.5649182796478271
-0.5898701548576355
-0.4079524278640747
-0.31759408116340637
-0.5357002019882202
-0.8347198963165283
-0.6275767087936401
-0.5092824101448059
-0.9066933989524841
-0.38096415996551514
-0.6276913285255432
-0.28275933861732483
-0.3562529683113098
-0.6658534407615662
-0.5694630146026611
-0.6715923547744751
-0.5401380062103271
-0.4390944540500641
-0.2897496521472931
-0.6603001356124878
-0.5608332753181458
-1.3954627513885498
-0.3268415629863739
-0.46160170435905457
-0.4486123323440552
-0.5080283284187317
-0.6413777470588684
-0.41511982679367065
-0.8701615333557129
-0.5154664516448975
-0.3391662836074829
-0.3573291599750519
-0.7236208319664001
-0.521937370300293
-0.47321081161499023
-0.30568423867225647
-0.15998943150043488
-0.47595879435539246
-0.8887235522270203
-0.5889686346054077
-0.6661068797111511
-1.3756780624389648
-0.4124480187892914
-0.6192659735679626
-0.3983442485332489
-0.8162350058555603
-0.5581835508346558
-0.24003373086452484
-0.5775246620178223
-0.8521784543991089
-0.20169499516487122
-0.47116819024086
-0.6525883674621582
-0.45284995436668396
-0.33390405774116516
-0.6278075575828552
-0.28407394886016846
-0.7230460047721863
-0.7162575721740723
-0.4644940495491028
-0.7508432269096375
-0.5256999731063843
-0.5835956931114197
-0.49743032455444336
-0.658232569694519
-0.5531110167503357
-0.377524197101593
-0.28199684619903564
-1.158632755279541
-0.37254923582077026
-0.6805605292320251
-1.0267049074172974
-0.3665776252746582
-0.856541097164154
-0.47972920536994934
-0.37682974338531494
-0.499910831451416
-0.6142051219940186
-0.4952775835990906
-1.8447951078414917
-0.3689027726650238
-1.1582233905792236
-0.22089236974716187
-0.4029400944709778
-0.810973048210144
-0.32679328322410583
-1.1977730989456177
-0.43397533893585205
-0.5126525163650513
-0.3705610930919647
-0.5841010212898254
-1.6962542533874512
-0.2513735592365265
-0.34220296144485474
-0.3057275712490082
-1.26207435131073
-0.37254923582077026
-0.6243892312049866
-0.951705813407898
-0.7760408520698547
-0.3377930521965027
-0.6260420083999634
-0.3969995379447937
-0.329243540763855
-0.3242468535900116
-0.553210973739624
-1.0134778022766113
-0.675950288772583
-0.9186966419219971
-0.6250022053718567
-0.3512941896915436
-1.173027515411377
-0.4450734853744507
-0.33790668845176697
-0.7387372851371765
-0.571257472038269
-0.3879546821117401
-0.5567354559898376
-0.37587279081344604
-0.4863230586051941
-0.32304853200912476
-0.45319506525993347
-0.3990468978881836
-0.6768537163734436
-0.8738334774971008
-0.803321123123169
-0.3440749943256378
-0.6609477996826172
-0.7097374200820923
-0.3974571228027344
-0.2506128251552582
-0.4363270699977875
-0.6353332996368408
-0.22331862151622772
-0.90572190284729
-0.40478941798210144
-0.596997857093811
-0.6104040741920471
-0.2513735592365265
-0.4596863389015198
-0.913064181804657
-0.9640094041824341
-0.34898290038108826
-0.5170412063598633
-0.3731280267238617
-0.516021728515625
-1.1694625616073608
-0.5298234820365906
-0.8102019429206848
-0.7202852368354797
-0.8386270403862
-0.4619656205177307
-0.39945992827415466
-0.4201168119907379
-0.6321426033973694
-0.6908659934997559
-0.7951578497886658
-0.7762541770935059
-0.5676413178443909
-0.40128031373023987
-1.2147432565689087
-0.6166250705718994
-0.4469493329524994
-0.3095327615737915
-0.7316542863845825
-0.5989372730255127
-0.5059661269187927
-0.4151495397090912
-1.3979707956314087
-0.7144555449485779
-0.40457311272621155
-0.34560081362724304
-0.547067403793335
-0.35161954164505005
-0.8532358407974243
-0.4768216907978058
-1.276008129119873
-0.5772907733917236
-0.6497353911399841
-1.2711395025253296
-0.46998193860054016
-0.24532552063465118
-0.7199192047119141
-0.4078254699707031
-0.7517288327217102
-0.5173424482345581
-0.6580880880355835
-0.5710849761962891
-1.1073038578033447
-0.6341312527656555
-0.312281996011734
-0.4535698890686035
-1.3839550018310547
-0.5907801389694214
-0.6792535781860352
-0.8854942917823792
-0.40964755415916443
-0.5084193348884583
-0.6457817554473877
-0.4562563896179199
-0.6067143678665161
-0.8630515336990356
-0.5270561575889587
-0.3494209945201874
-0.564551055431366
-0.6234520077705383
-0.8391620516777039
-0.45637744665145874
-0.4532824456691742
-1.0095384120941162
-0.9459714889526367
-0.43207433819770813
-0.7308235764503479
-0.3788054883480072
-0.3368574380874634
-0.2479225993156433
-0.3995121121406555
-0.25651130080223083
-0.29330042004585266
-0.1770506352186203
-0.8133127093315125
-1.04891836643219
-1.095942497253418
-0.5002316832542419
-0.7207514643669128
-0.7458915114402771
-0.6427597403526306
-0.6252371668815613
-0.4860546886920929
-0.36951306462287903
-0.9047832489013672
-0.9914992451667786
-0.9905255436897278
-0.43653079867362976
-0.5867466926574707
-0.9415885806083679
-0.9010322093963623
-0.5005865097045898
-0.821403443813324
-1.0675010681152344
-0.6344239711761475
-0.6190305948257446
-0.8132505416870117
-0.5944404602050781
-0.7877321839332581
-0.6468254327774048
-0.5487093329429626
-1.1100592613220215
-0.3054240643978119
-0.5928314924240112
-0.417198121547699
-0.5039682388305664
-0.9599836468696594
-0.42830172181129456
-0.5334135890007019
-0.5270000696182251
-0.4946027100086212
-0.4233991503715515
-0.3735244870185852
-0.6447228193283081
-0.7475727796554565
-0.8499357104301453
-0.7468541860580444
-0.8128677010536194
-0.3119449317455292
-0.7384640574455261
-0.5741552710533142
-0.4431346654891968
-0.3894728422164917
-0.6214514374732971
-0.5240013599395752
-0.9372120499610901
-0.25355836749076843
-0.6262578368186951
-0.32323652505874634
-0.3275056779384613
-0.6994811296463013
-0.5043579936027527
-0.6962613463401794
-0.3044992983341217
-0.6051234006881714
-0.291502982378006
-0.8910203576087952
-0.6161870956420898
-0.19986490905284882
-0.36266252398490906
-0.28901973366737366
-0.37627679109573364
-0.36501893401145935
-0.6529271006584167
-0.813067615032196
-0.727789580821991
-0.2102499157190323
-0.38247397541999817
-0.25284841656684875
-0.2897617518901825
-0.4812518060207367
-0.3949429392814636
-0.6708536744117737
-0.5064525008201599
-0.3966028690338135
-0.7424627542495728
-0.13905782997608185
-0.6941338777542114
-0.517062246799469
-0.40084582567214966
-0.4314104914665222
-0.32323652505874634
-0.45464888215065
-0.7344465255737305
-0.49717921018600464
-0.41833287477493286
-1.065946102142334
-1.08010733127594
-0.5974992513656616
-0.9132921695709229
-0.930817186832428
-0.9369414448738098
-0.5760143995285034
-0.5405418872833252
-1.3864972591400146
-0.5480514764785767
-0.997053325176239
-0.3254575729370117
-0.6354717016220093
-0.3915936052799225
-0.36015722155570984
-0.6117575764656067
-0.5477339029312134
-0.551232635974884
-0.629025399684906
-0.7868183851242065
-1.3243120908737183
-0.5415829420089722
-0.5156643390655518
-0.2517227530479431
-0.46865731477737427
-0.8614391684532166
-1.1309291124343872
-0.9982882142066956
-0.7786359786987305
-1.1286225318908691
-0.4798363447189331
-0.5757229924201965
-0.7670215964317322
-0.6835170984268188
-1.1083871126174927
-0.4266582727432251
-0.5254643559455872
-0.8124457001686096
-0.7632452249526978
-0.7740828990936279
-0.5004079937934875
-0.5564796328544617
-0.7049849033355713
-1.7613093852996826
-0.41624027490615845
-0.4911360740661621
-0.467243492603302
-0.4559125006198883
-0.786704421043396
-0.20682451128959656
-0.4848819077014923
-0.594292938709259
-1.0742281675338745
-0.4710892140865326
-0.47326767444610596
-0.42316675186157227
-0.760190486907959
-0.4182867705821991
-0.5313442945480347
-0.38276833295822144
-0.5913024544715881
-2.1321194171905518
-0.3979431986808777
-0.6080548167228699
-0.7518300414085388
-1.0465445518493652
-0.405303418636322
-0.46006280183792114
-0.4680559039115906
-1.1285793781280518
-0.7813483476638794
-0.27194565534591675
-0.604178249835968
-0.5393258929252625
-0.31484413146972656
-0.3076922595500946
-0.5421996712684631
-0.9664275050163269
-0.8334083557128906
-0.7063853144645691
-1.0803765058517456
-0.521793007850647
-0.26538679003715515
-1.5266454219818115
-0.646113932132721
-0.43705451488494873
-0.6129373908042908
-0.4618518352508545
-0.5606926083564758
-0.6319276094436646
-0.7909683585166931
-0.49780845642089844
-0.5549027919769287
-0.657768726348877
-0.4452454149723053
-0.345520943403244
-0.42524468898773193
-0.3863828778266907
-0.8347805142402649
-0.49019289016723633
-0.3293837010860443
-0.591866672039032
-0.6092545986175537
-0.3152771294116974
-0.4875791370868683
-0.5159451961517334
-0.8431495428085327
-0.3124168813228607
-0.4421028196811676
-0.9091569185256958
-0.35257619619369507
-0.7117297053337097
-0.6235488057136536
-0.6297623515129089
-0.6655187010765076
-0.49507999420166016
-0.6185068488121033
-0.3895932137966156
-0.6632023453712463
-1.0714091062545776
-0.23717312514781952
-0.35430625081062317
-0.7575206756591797
-0.8656437397003174
-0.5459474921226501
-0.5848920941352844
-0.47881177067756653
-0.5686162710189819
-0.46149539947509766
-0.2516796290874481
-0.6329644322395325
-0.49833574891090393
-0.7683489918708801
-0.5072447061538696
-0.4508792459964752
-0.36143922805786133
-0.6289424300193787
-0.3391662836074829
-0.5275089144706726
-0.29140347242355347
-1.7918496131896973
-0.39203736186027527
-0.40058690309524536
-0.7003007531166077
-0.8997526168823242
-0.5928977727890015
-0.40031659603118896
-0.12241288274526596
-0.861342191696167
-0.4664059281349182
-1.0766206979751587
-0.6538012027740479
-0.20652303099632263
-0.5002656579017639
-0.5341176986694336
-1.6046338081359863
-0.30331915616989136
-0.8110288381576538
-0.4012344181537628
-0.5189026594161987
-0.584601640701294
-0.35966381430625916
-0.6392393708229065
-0.40567317605018616
-0.6385966539382935
-0.17946290969848633
-0.6691071391105652
-0.2947719991207123
-0.5507653951644897
-0.6741030216217041
-0.4939527213573456
-0.5126636028289795
-0.46452879905700684
-1.2280205488204956
-0.5791504383087158
-0.5972672700881958
-0.6721622943878174
-0.6970800757408142
-0.5806251168251038
-0.7148339748382568
-0.5677034854888916
-0.34383466839790344
-1.284964919090271
-0.41038015484809875
-0.7299083471298218
-0.6462157964706421
-0.4741911292076111
-0.9785056114196777
-0.633109450340271
-0.502327024936676
-0.4174218475818634
-0.4801517128944397
-0.560116708278656
-0.4131019711494446
-0.6842052340507507
-0.7348731160163879
-0.4130081236362457
-0.49711135029792786
-0.6885280013084412
-0.39253923296928406
-0.5057206153869629
-0.3167726397514343
-0.5511560440063477
-0.7901107668876648
-0.4161749482154846
-0.3367290794849396
-0.6772418022155762
-1.126753330230713
-0.42243367433547974
-0.3557608723640442
-0.4282388687133789
-0.43382033705711365
-0.6667316555976868
-0.6691071391105652
-0.489693284034729
-0.4964402914047241
-0.5870802402496338
-1.1528626680374146
-0.7696315050125122
-0.5865018367767334
-0.9892730712890625
-0.4139234125614166
-0.6823040843009949
-0.5989749431610107
-0.698915958404541
-0.35302454233169556
-1.020939826965332
-1.5173416137695312
-1.086055874824524
-0.9722987413406372
-0.5857710242271423
-0.3512570261955261
-1.0453886985778809
-1.0983152389526367
-0.5580905675888062
-0.44594788551330566
-0.8076438307762146
-0.46417075395584106
-0.7422725558280945
-0.34127989411354065
-0.5026324391365051
-0.6566717028617859
-0.47067058086395264
-0.5520789623260498
-0.4729931056499481
-0.7423170208930969
-0.7782207727432251
-0.526781439781189
-0.5108511447906494
-0.6052060723304749
-0.8417830467224121
-0.45887109637260437
-1.0636721849441528
-0.7615059018135071
-0.5685474276542664
-0.44599926471710205
-0.4728330373764038
-0.5392448902130127
-0.8965778946876526
-0.31082475185394287
-0.22676348686218262
-0.8840265870094299
-0.3704840838909149
-0.32184600830078125
-1.02581787109375
-0.4728884696960449
-0.5075086951255798
-0.3813643753528595
-0.3789687156677246
-0.392236590385437
-1.1060142517089844
-0.6159079074859619
-0.3315396010875702
-0.8967167139053345
-0.5579808354377747
-0.5275894999504089
-0.28335583209991455
-0.356667697429657
-0.7155468463897705
-0.8588879108428955
-0.5058642029762268
-0.258729487657547
-0.654413640499115
-0.8263642191886902
-1.273484468460083
-0.6691071391105652
-0.8506022095680237
-0.6810795664787292
-0.28853151202201843
-0.19218194484710693
-1.031987190246582
-0.47311756014823914
-0.3529367744922638
-0.4326752722263336
-0.21238523721694946
-0.42910945415496826
-0.39385849237442017
-0.5809341073036194
-0.7469972372055054
-0.743004560470581
-0.9493440389633179
-0.9635539650917053
-0.4586572051048279
-0.8534888625144958
-0.9488207697868347
-0.35649484395980835
-0.4652872383594513
-0.6381700038909912
-0.7804518342018127
-0.5970879793167114
-1.234508991241455
-0.44304779171943665
-0.633001446723938
-0.5682619214057922
-0.47392842173576355
-0.6154190301895142
-0.6751965880393982
-0.40856605768203735
-0.8319892287254333
-0.6115869283676147
-0.36355242133140564
-0.49124032258987427
-0.38627567887306213
-0.46247971057891846
-0.7386190891265869
-0.5765382647514343
-0.5686271786689758
-0.3972667157649994
-1.0538357496261597
-0.8219767212867737
-0.5445008873939514
-0.42100000381469727
-1.0469754934310913
-0.31741005182266235
-0.6066621541976929
-0.502648651599884
-0.39363572001457214
-0.6181772947311401
-0.6348696351051331
-0.7287980318069458
-0.6301078200340271
-0.9470793604850769
-0.3267993927001953
-0.3998817503452301
-0.3796432912349701
-0.49494415521621704
-0.7648791670799255
-2.055819272994995
-0.5734360218048096
-0.8932350277900696
-0.3619449734687805
-0.7404190301895142
-0.20152030885219574
-0.6010757684707642
-0.9769870638847351
-0.3901495337486267
-0.5022271275520325
-0.659101128578186
-0.5575928688049316
-0.9244965314865112
-0.4498652219772339
-0.7938494086265564
-0.7389197945594788
-0.7459995746612549
-1.0349454879760742
-0.3619449734687805
-0.6479267477989197
-1.3761155605316162
-0.7413057684898376
-0.8463296890258789
-1.1370840072631836
-0.3651399612426758
-1.5336683988571167
-0.3849673569202423
-1.0044444799423218
-0.4588969051837921
-3.1738500595092773
-0.5812244415283203
-0.3747987747192383
-0.6854382753372192
-0.2812410593032837
-0.6340091824531555
-0.8838947415351868
-1.1371641159057617
-0.2849181294441223
-0.36897528171539307
-0.8203292489051819
-0.28720441460609436
-0.5844051837921143
-0.4175674021244049
-0.5887004137039185
-0.37289825081825256
-0.8155266046524048
-0.5659188032150269
-0.8286696672439575
-1.4533735513687134
-0.7858235836029053
-0.4131613075733185
-0.3915282189846039
-0.9908237457275391
-0.5034227967262268
-0.34804391860961914
-0.4511232376098633
-0.7115908265113831
-0.6807202100753784
-0.5381240248680115
-0.5618817806243896
-0.5424284934997559
-0.712360680103302
-0.8477381467819214
-0.5018016695976257
-1.3327797651290894
-0.5116053819656372
-0.5510187149047852
-0.3401285409927368
-0.6279729008674622
-0.6475679874420166
-0.3498482406139374
-1.073272466659546
-0.8389343023300171
-0.7663719654083252
-0.573477029800415
-0.5688533186912537
-0.3390069603919983
-0.8376393914222717
-0.5617959499359131
-0.7320197224617004
-0.3647640347480774
-0.44570010900497437
-0.5245247483253479
-1.5582486391067505
-0.8855358362197876
-0.8035308122634888
-0.38481149077415466
-0.9619110226631165
-0.34678328037261963
-0.7734350562095642
-0.8889939785003662
-0.6826466917991638
-1.7474607229232788
-0.5318434834480286
-0.36015722155570984
-0.288592129945755
-0.283920556306839
-0.40161317586898804
-0.44192972779273987
-0.38075876235961914
-1.1406267881393433
-0.9580423831939697
-0.4085749089717865
-0.5226199626922607
-0.6075766682624817
-0.47318294644355774
-0.3391662836074829
-0.6263200640678406
-0.6720260381698608
-0.690643846988678
-0.699756920337677
-0.5670101642608643
-0.5312486290931702
-0.7784616351127625
-0.31418976187705994
-0.9297900795936584
-0.44969442486763
-0.5634691715240479
-1.105597972869873
-0.3437851667404175
-0.3719751536846161
-0.7152209877967834
-0.5869922041893005
-0.6889213919639587
-0.5280147194862366
-2.708918809890747
-0.6087132692337036
-0.8584333062171936
-0.3790004253387451
-0.21642380952835083
-0.8325945734977722
-0.27194565534591675
-0.321801096200943
-0.7933437824249268
-0.4873771667480469
-0.7847611904144287
-0.899989664554596
-0.5009993314743042
-0.42830172181129456
-0.7022612690925598
-0.5746470093727112
-1.0703004598617554
-0.4978359341621399
-0.34760573506355286
-0.6075529456138611
-0.36873194575309753
-0.4062924385070801
-0.6702125072479248
-1.4734939336776733
-1.1111336946487427
-0.42298534512519836
-0.6336081624031067
-0.48471057415008545
-0.45400553941726685
-0.7666484117507935
-0.8887127041816711
-0.690525472164154
-0.7781627774238586
-0.37904447317123413
-0.5554875135421753
-0.2985304892063141
-0.5393018126487732
-0.38377732038497925
-0.7707452774047852
-0.3241559565067291
-0.3922383189201355
-0.3717844486236572
-0.5187325477600098
-0.404563844203949
-0.43809065222740173
-0.5336605310440063
-0.9428587555885315
-0.6840141415596008
-0.47985711693763733
-0.7241113781929016
-0.9695035815238953
-0.38830462098121643
-0.4988585114479065
-0.5279802680015564
-0.7047147750854492
-0.6857930421829224
-0.5234730243682861
-0.4728277325630188
-0.45382028818130493
-0.5694337487220764
-0.5949158072471619
-0.5473046898841858
-0.6453884840011597
-0.4886493384838104
-0.33208364248275757
-0.7792360782623291
-0.8578401803970337
-0.20425480604171753
-0.6333135962486267
-0.8390387296676636
-0.7598716616630554
-0.5405153632164001
-0.6814630627632141
-0.6201356053352356
-0.41816261410713196
-1.0907901525497437
-0.7631008625030518
-0.3606216609477997
-1.0663774013519287
-0.5135478973388672
-0.49348241090774536
-0.9584864377975464
-0.587989866733551
-0.8226822018623352
-0.428798109292984
-0.33463791012763977
-1.3007556200027466
-0.23682615160942078
-0.7583834528923035
-0.3575659990310669
-0.2701628804206848
-0.47489532828330994
-0.4956769347190857
-1.0186580419540405
-0.8109268546104431
-0.5619508624076843
-0.68369060754776
-0.5648654699325562
-0.9963710904121399
-0.25337862968444824
-0.4788362383842468
-0.6126920580863953
-0.39501383900642395
-0.6925439238548279
-0.4182429015636444
-0.3895125687122345
-0.3060186803340912
-0.529416024684906
-0.9166922569274902
-0.7191752195358276
-0.3632076382637024
-0.16742965579032898
-0.8043602705001831
-0.6677643060684204
-0.8458352088928223
-0.5159404277801514
-0.35995739698410034
-0.34119611978530884
-0.4889921247959137
-0.48269960284233093
-0.35636574029922485
-0.5582578182220459
-0.5487480759620667
-0.17381608486175537
-0.6025151610374451
-0.7698079943656921
-0.40047571063041687
-0.5751248598098755
-0.7364250421524048
-0.6025120615959167
-4.168972969055176
-0.4263065457344055
-0.47258082032203674
-0.21491725742816925
-0.1802830696105957
-0.881202757358551
-0.4889698922634125
-1.1686699390411377
-0.4651067852973938
-0.63114994764328
-0.4154951572418213
-0.398185133934021
-0.8239511251449585
-0.37254923582077026
-0.32671764492988586
-0.2020227164030075
-0.6618800163269043
-0.44301941990852356
-0.5494460463523865
-1.234213948249817
-0.8860130906105042
-0.670769453048706
-0.6244266629219055
-0.9621187448501587
-0.2984967529773712
-0.33801206946372986
-0.46633514761924744
-0.09445469826459885
-0.5752337574958801
-0.8977605104446411
-0.7726033926010132
-0.5480514764785767
-0.7483361959457397
-0.3580785095691681
-0.8193040490150452
-0.6166937947273254
-0.40620675683021545
-0.5916774868965149
-0.49412423372268677
-0.6466975212097168
-0.7100367546081543
-0.8849509954452515
-0.6445881128311157
-0.43889403343200684
-0.5511560440063477
-0.5760648250579834
-0.6219839453697205
-0.4390311539173126
-0.28601324558258057
-0.8605978488922119
-1.1011601686477661
-0.7145125865936279
-0.8300430178642273
-0.6677235960960388
-0.3627347946166992
-0.9671982526779175
-0.5455310940742493
-0.48497235774993896
-0.4432748556137085
-0.45891863107681274
-0.6025891304016113
-1.136484980583191
-0.8162806630134583
-0.49607399106025696
-0.30673807859420776
-0.4672716557979584
-0.5202295184135437
-0.46370187401771545
-0.5853365063667297
-0.31298115849494934
-0.6674810647964478
-0.49751192331314087
-0.8511341214179993
-0.29547324776649475
-0.52304607629776
-0.49067702889442444
-0.8807390928268433
-1.1822506189346313
-0.432944118976593
-0.6883723735809326
-0.5507621765136719
-0.6174119710922241
-0.9570606350898743
-0.6542196869850159
-0.5654821991920471
-0.17852415144443512
-0.08416825532913208
-0.5125532746315002
-0.7586329579353333
-0.32323652505874634
-0.2622304856777191
-0.3158068060874939
-0.4477404057979584
-0.44754812121391296
-0.28038185834884644
-1.254164457321167
-0.6026204824447632
-1.182893991470337
-0.5157440304756165
-0.44885116815567017
-0.5006160736083984
-0.6506879329681396
-0.38819676637649536
-0.32878828048706055
-0.3588351607322693
-0.6197010278701782
-0.5891720652580261
-0.5587108135223389
-0.999302864074707
-0.8459921479225159
-0.4829360544681549
-0.3850300908088684
-0.8550852537155151
-0.6908056735992432
-0.2695138454437256
-0.5612193942070007
-0.5151896476745605
-0.734472393989563
-0.301031231880188
-0.7036248445510864
-0.8143894672393799
-0.6552605628967285
-0.9209260940551758
-0.46271175146102905
-0.4492499530315399
-0.41874828934669495
-0.2846265733242035
-0.3482247292995453
-1.4314227104187012
-0.5787994861602783
-0.5451033115386963
-0.5607442259788513
-0.6586240530014038
-0.5407010912895203
-0.41574087738990784
-0.33979493379592896
-0.6258634328842163
-0.6555473208427429
-0.5136569738388062
-0.6276673674583435
-0.42625316977500916
-0.5033819079399109
-0.61851966381073
-0.27280545234680176
-0.81900554895401
-0.33091554045677185
-0.3457168936729431
-0.5951295495033264
-0.4803470969200134
-0.5488488674163818
-0.7845948338508606
-0.2601274847984314
-2.7538723945617676
-1.627267837524414
-0.36620989441871643
-0.3989373445510864
-0.47444233298301697
-0.3939475119113922
-0.7180313467979431
-0.5467868447303772
-0.43621310591697693
-0.3176679015159607
-0.7965872883796692
-0.7468416690826416
-0.8231667280197144
-0.8079579472541809
-0.7310189008712769
-0.3708256781101227
-0.7135330438613892
-0.5189415812492371
-0.8737213611602783
-0.9067093729972839
-0.44229504466056824
-0.4242870807647705
-0.5641661882400513
-1.0925921201705933
-0.9925661683082581
-0.9801939725875854
-0.24367402493953705
-0.34328827261924744
-1.1468700170516968
-0.9204263687133789
-0.9192075729370117
-0.7024886608123779
-1.0114656686782837
-1.0867048501968384
-0.8510018587112427
-0.3566187918186188
-1.2137041091918945
-0.6950886249542236
-0.6417088508605957
-0.6001680493354797
-1.2054630517959595
-0.4685012996196747
-0.5479269027709961
-0.3062162697315216
-0.9733949303627014
-0.7364155054092407
-0.4659726321697235
-0.7409316897392273
-0.9121255278587341
-0.27142706513404846
-0.49127399921417236
-0.9996109008789062
-0.5893961191177368
-0.43862950801849365
-0.2654557228088379
-0.9488693475723267
-0.4549320638179779
-0.4143238067626953
-0.5395676493644714
-0.6719448566436768
-0.7983334064483643
-0.45155131816864014
-0.8863453269004822
-0.16322827339172363
-0.5605822801589966
-0.6049663424491882
-0.6306580901145935
-0.5183274745941162
-0.6936096549034119
-1.0226144790649414
-1.3082681894302368
-0.6991798281669617
-0.6088770031929016
-0.8888047337532043
-0.41807785630226135
-0.7205207347869873
-0.36144712567329407
-0.4762794077396393
-0.43632233142852783
-0.24431483447551727
-0.8625198602676392
-0.4060826301574707
-0.6195520758628845
-0.4702696204185486
-0.5711060166358948
-0.7066298127174377
-0.8170049786567688
-0.398336261510849
-0.33681049942970276
-0.45283225178718567
-0.9307940006256104
-0.8974168300628662
-0.630537211894989
-0.2908448874950409
-0.5360506176948547
-0.5278443098068237
-0.3954874277114868
-0.2231200933456421
-0.36047619581222534
-0.5868982672691345
-0.44942328333854675
-0.6054219603538513
-0.47487673163414
-0.7350041270256042
-0.5733444690704346
-0.3606773912906647
-1.0412373542785645
-0.6608984470367432
-0.5305590629577637
-0.34955424070358276
-0.4665642976760864
-0.45512858033180237
-0.7745646834373474
-0.589988112449646
-0.25055986642837524
-0.6522711515426636
-0.5771242380142212
-0.894134521484375
-1.0710785388946533
-0.42133674025535583
-0.6809601187705994
-0.6256301403045654
-0.572429358959198
-0.44073641300201416
-0.6903930306434631
-0.6120381355285645
-0.5955449938774109
-0.5719801783561707
-0.7208760380744934
-0.540826678276062
-0.4744812548160553
-0.8438181281089783
-0.6487699747085571
-0.4777706265449524
-0.4212046265602112
-1.0078562498092651
-0.541540265083313
-0.4398025870323181
-0.6237152814865112
-0.6160913109779358
-0.43321743607521057
-0.723986804485321
-0.890364944934845
-0.5828803181648254
-0.5660586357116699
-0.668591320514679
-0.348783940076828
-0.14355240762233734
-0.7021685838699341
-0.6725120544433594
-0.37299051880836487
-0.47697365283966064
-0.8298147916793823
-0.37254923582077026
-0.26447075605392456
-0.6319356560707092
-0.3670414984226227
-0.660150945186615
-0.480862021446228
-0.9044791460037231
-0.7082621455192566
-0.5818158984184265
-0.764124870300293
-0.6694434881210327
-0.47189775109291077
-0.7213769555091858
-0.29600903391838074
-0.3059610426425934
-0.6804989576339722
-0.7457088232040405
-0.4205333888530731
-0.8595157861709595
-1.2546252012252808
-0.6427515149116516
-0.44822654128074646
-0.47943025827407837
-1.036289095878601
-0.38029253482818604
-0.6432441473007202
-0.296755850315094
-0.6323925256729126
-0.2784227430820465
-0.616300106048584
-0.2824755012989044
-0.9213331937789917
-0.7471132278442383
-0.5333202481269836
-0.7420373558998108
-2.333493232727051
-0.3398132026195526
-0.7738823890686035
-0.9092153310775757
-0.7929339408874512
-0.18878982961177826
-0.6988261938095093
-0.8713850975036621
-0.47479918599128723
-0.7457872033119202
-0.5293418765068054
-0.4580109715461731
-0.47081804275512695
-0.22532550990581512
-0.5897659063339233
-0.3125455379486084
-0.4955366849899292
-0.8060417175292969
-0.49434173107147217
-0.6287705302238464
-1.073983907699585
-0.3996388912200928
-0.6548721194267273
-0.5206224322319031
-0.38253772258758545
-0.5464566946029663
-0.6507613658905029
-0.4297236204147339
-0.21663613617420197
-0.6876029968261719
-0.478607177734375
-0.4096047282218933
-0.4819421172142029
-0.5825188159942627
-0.38692986965179443
-0.634548544883728
-0.939335823059082
-0.5044092535972595
-0.7584149837493896
-5.162415027618408
-0.2904093563556671
-1.072529673576355
-1.202545166015625
-0.47065243124961853
-0.7151551246643066
-0.6834849715232849
-0.6451467871665955
-0.6677167415618896
-1.210527777671814
-0.8188329935073853
-0.6452785134315491
-0.685722827911377
-0.6031622290611267
-0.4830763041973114
-1.1259093284606934
-0.8323237895965576
-0.4980526566505432
-0.23992547392845154
-0.7157132029533386
-0.43500271439552307
-1.035277247428894
-0.5389090180397034
-0.457502156496048
-0.22951024770736694
-1.033751130104065
-0.34992721676826477
-0.5299052000045776
-0.47067007422447205
-0.6157429218292236
-0.48800474405288696
-0.1937190592288971
-0.17381608486175537
-0.512443482875824
-0.9474508166313171
-1.1437309980392456
-0.5568246245384216
-0.6246088743209839
-0.5959035158157349
-0.48618289828300476
-0.5142065286636353
-0.5070388913154602
-0.516433835029602
-0.7923173904418945
-0.9560131430625916
-0.48536190390586853
-0.7525721788406372
-0.7590181231498718
-0.7484233379364014
-1.3326237201690674
-0.32376208901405334
-0.9525946378707886
-0.7878087759017944
-0.6686630249023438
-0.6012598276138306
-0.5818979144096375
-0.4807787835597992
-0.7678260207176208
-0.7745091319084167
-0.5240667462348938
-0.9023034572601318
-0.4392877519130707
-0.5980998277664185
-2.5523195266723633
-0.8314522504806519
-0.5037225484848022
-0.8024280667304993
-0.4129175543785095
-0.8559417128562927
-0.32691919803619385
-0.5050553679466248
-0.5639740228652954
-0.4690167307853699
-0.5070788264274597
-0.4728844463825226
-0.5375376343727112
-0.5099249482154846
-0.5191552639007568
-0.5828090310096741
-0.6048751473426819
-0.5177567005157471
-0.6109652519226074
-0.35497987270355225
-0.536491334438324
-0.8928632736206055
-0.9431790113449097
-0.776459813117981
-0.45820191502571106
-1.4011240005493164
-0.43500950932502747
-0.6387494802474976
-0.8873328566551208
-0.5772503018379211
-1.0964840650558472
-0.7786394357681274
-0.40100011229515076
-0.8383166790008545
-0.835892379283905
-0.9910982847213745
-0.6633847951889038
-0.6491863131523132
-0.4414675831794739
-0.4330418109893799
-0.6173229217529297
-0.5026069283485413
-0.8383893370628357
-0.5380237698554993
-0.20498919486999512
-0.6516870260238647
-0.48974502086639404
-0.5420750975608826
-0.4043505787849426
-0.8646987080574036
-2.3786773681640625
-0.9155647158622742
-0.5828160643577576
-0.7274504899978638
-0.4196993112564087
-0.7832412123680115
-0.6994898319244385
-0.5904142260551453
-0.5808974504470825
-1.2706698179244995
-0.3426213562488556
-0.5625174045562744
-0.603948175907135
-0.43246105313301086
-0.8796999454498291
-0.4244646728038788
-0.8939993381500244
-0.32954537868499756
-0.38003697991371155
-0.7508479952812195
-0.4244241416454315
-0.8258059024810791
-0.9243102669715881
-0.4281754493713379
-0.576117753982544
-0.31887057423591614
-0.5156033039093018
-1.190406084060669
-0.5095686316490173
-0.3930005133152008
-0.3242565393447876
-0.5504982471466064
-0.9386574029922485
-0.46145936846733093
-0.459331750869751
-0.5888030529022217
-0.9173488616943359
-0.5605028867721558
-0.39594218134880066
-0.4546841084957123
-0.7992082238197327
-0.5903114080429077
-0.969925582408905
-1.1708686351776123
-0.22958403825759888
-0.653107225894928
-0.24886633455753326
-0.8074975609779358
-0.9116408228874207
-0.8318610191345215
-0.650734007358551
-0.8952245712280273
-0.4079524278640747
-0.4326017498970032
-0.8292630314826965
-0.47921761870384216
-0.4834149181842804
-0.5388450026512146
-0.341021329164505
-0.3068963289260864
-0.3584015667438507
-0.5088024139404297
-0.7845394015312195
-0.4869515597820282
-0.6520401835441589
-1.7722148895263672
-0.5527048110961914
-0.5159377455711365
-0.9171180129051208
-0.369981586933136
-0.1576000154018402
-0.8968057632446289
-0.6074914932250977
-0.2651495933532715
-0.5498262047767639
-0.5654830932617188
-0.5544257760047913
-0.5489296317100525
-0.818915843963623
-0.4633334279060364
-0.299714595079422
-1.0531368255615234
-0.8476178050041199
-0.3185988962650299
-0.4705253839492798
-0.6424734592437744
-0.4294183850288391
-0.31919118762016296
-0.5966895222663879
-0.7464626431465149
-0.8503427505493164
-0.5077788233757019
-0.36231908202171326
-1.0362621545791626
-0.5355640053749084
-0.2845684289932251
-0.5207560062408447
-0.51407390832901
-0.6082016825675964
-0.31735655665397644
-0.5608312487602234
-0.48621150851249695
-0.40929508209228516
-0.42045021057128906
-0.1465376764535904
-1.3568047285079956
-0.5158514976501465
-0.6271158456802368
-0.7312471270561218
-0.6118687391281128
-0.5262110233306885
-0.20932799577713013
-0.626060426235199
-0.664033830165863
-0.48444604873657227
-0.34834450483322144
-1.2155705690383911
-0.585875391960144
-0.7298354506492615
-1.2855017185211182
-0.4976055920124054
-0.39356759190559387
-0.6603586673736572
-0.5626934766769409
-0.8488956093788147
-0.33721235394477844
-0.9199147820472717
-0.4847741723060608
-0.6739039421081543
-1.6244453191757202
-0.377346396446228
-0.6481759548187256
-0.3816002309322357
-0.636771023273468
-0.40538159012794495
-1.0243134498596191
-0.7248398065567017
-0.6330168843269348
-0.6188338994979858
-0.2461903840303421
-0.4676133692264557
-0.5196431279182434
-0.7190915942192078
-0.6136658191680908
-0.6673623323440552
-0.5408151745796204
-0.4923396110534668
-0.2067795991897583
-0.8235492706298828
-0.34622523188591003
-0.47319599986076355
-0.43439337611198425
-1.0432159900665283
-0.6553337574005127
-0.43322625756263733
-0.675605833530426
-0.3085537850856781
-0.25337862968444824
-0.712914228439331
-0.3248148560523987
-0.9546890258789062
-0.8929048180580139
-0.5294193625450134
-0.5129173398017883
-0.6386361122131348
-0.9627312421798706
-0.5350760221481323
-1.009448528289795
-0.5357204079627991
-0.7709922194480896
-0.8714901804924011
-0.9554222822189331
-1.3266205787658691
-0.6288731694221497
-0.7117080688476562
-0.39659783244132996
-1.3772820234298706
-0.8217257857322693
-0.3938206136226654
-0.6869627237319946
-0.6197954416275024
-0.3777865171432495
-0.45877617597579956
-0.3213586211204529
-0.6550990343093872
-0.6880342960357666
-0.5051046013832092
-0.6884731650352478
-0.1562296748161316
-0.6380202174186707
-0.866858959197998
-1.7366626262664795
-0.41808828711509705
-0.9532573223114014
-0.4789123833179474
-0.6976253390312195
-0.49816691875457764
-0.13272088766098022
-0.6749194264411926
-0.5194894075393677
-0.9054437875747681
-0.7369377017021179
-0.6107079386711121
-0.6058598756790161
-0.49946513772010803
-1.2509644031524658
-0.5101026892662048
-0.3575214147567749
-0.5403116345405579
-0.6548004150390625
-0.6568397879600525
-0.7107919454574585
-0.8898182511329651
-0.3778420686721802
-0.9070501327514648
-0.684081494808197
-0.7978727221488953
-1.7872284650802612
-0.5092803835868835
-0.5320409536361694
-0.6047961115837097
-1.0150717496871948
-0.39860376715660095
-0.5134865045547485
-0.5498262643814087
-0.47559356689453125
-0.37998002767562866
-0.37604066729545593
-0.7344755530357361
-0.39857521653175354
-0.507415235042572
-0.4537811875343323
-0.36753615736961365
-0.5032452344894409
-0.6267014741897583
-0.3354165554046631
-0.45029178261756897
-0.553472638130188
-1.0430967807769775
-0.6972483992576599
-0.9520523548126221
-0.5204931497573853
-0.4785973131656647
-0.5135042071342468
-0.41392531991004944
-0.2733316123485565
-0.5904556512832642
-0.3674764633178711
-0.6169960498809814
-0.5363951325416565
-0.6047518849372864
-0.36434873938560486
-0.44955623149871826
-0.45539093017578125
-0.37941524386405945
-0.34622523188591003
-0.1183929294347763
-0.2949969172477722
-0.3841351866722107
-1.9660694599151611
-0.7152581810951233
-1.1022703647613525
-0.4463973045349121
-0.7927204370498657
-1.1420855522155762
-0.6937779188156128
-0.6332259774208069
-0.6503273844718933
-0.8525742292404175
-0.4950166940689087
-0.4321010708808899
-0.5890756845474243
-0.47102898359298706
-0.5831543207168579
-1.1943397521972656
-0.445207417011261
-0.33547037839889526
-0.9947420358657837
-0.5469481945037842
-0.6910947561264038
-0.9646536707878113
-0.5934993028640747
-1.0293359756469727
-0.4179798662662506
-0.637692391872406
-1.1568126678466797
-0.7028327584266663
-0.9048222899436951
-0.23703117668628693
-0.7269436717033386
-0.4320273697376251
-0.570299506187439
-0.5744311213493347
-0.3168155252933502
-0.36093682050704956
-0.5659346580505371
-0.3039099872112274
-0.7180355191230774
-0.9937921166419983
-0.35695022344589233
-0.9187563061714172
-0.29001981019973755
-0.44352462887763977
-0.8242264986038208
-0.36273613572120667
-0.7823050022125244
-0.6689105033874512
-0.838589072227478
-0.7676082849502563
-0.40872374176979065
-0.4142809510231018
-0.5885834097862244
-0.965460479259491
-0.7475717067718506
-0.6747848391532898
-0.37308287620544434
-0.5639179348945618
-0.6723634004592896
-0.7621592879295349
-0.45029205083847046
-0.5472440123558044
-0.5066612362861633
-0.7009081244468689
-0.6986374855041504
-0.5920897126197815
-0.6128972768783569
-0.5069653391838074
-0.34182968735694885
-0.5455310940742493
-0.8009210824966431
-0.4407930076122284
-0.7922949194908142
-0.6616190075874329
-1.0012096166610718
-0.6203986406326294
-0.9870851635932922
-0.26412996649742126
-0.34275877475738525
-0.5562906861305237
-0.38496553897857666
-0.7553529143333435
-0.4663487374782562
-1.2003096342086792
-0.8117376565933228
-0.4981485605239868
-0.26922473311424255
-0.91254723072052
-1.1891577243804932
-0.8970281481742859
-0.7207533121109009
-0.5357177257537842
-0.44843682646751404
-0.6077150702476501
-0.6590554118156433
-0.3411532938480377
-1.1028004884719849
-0.7169674038887024
-0.5006589293479919
-0.21257132291793823
-0.6194742321968079
-0.6845905780792236
-0.6700344681739807
-0.7951390743255615
-0.4037019610404968
-1.0270475149154663
-0.9041532278060913
-0.2952854633331299
-0.8236145377159119
-0.6078695058822632
-0.6993902921676636
-0.5226422548294067
-0.5588451623916626
-0.912484884262085
-0.599118709564209
-0.5254111886024475
-0.621760368347168
-0.45306333899497986
-0.42994990944862366
-0.7907770276069641
-0.742929995059967
-0.54755699634552
-0.9738554358482361
-0.6874480843544006
-0.7749387621879578
-0.4127136170864105
-0.47819966077804565
-0.862942636013031
-0.6927359700202942
-0.7392780184745789
-0.7057265639305115
-0.5565276145935059
-0.7178894877433777
-0.9550571441650391
-0.5435714721679688
-1.251103401184082
-0.340955525636673
-2.8762521743774414
-0.4555446207523346
-0.5574061274528503
-2.084514856338501
-0.5175259113311768
-0.2785208523273468
-0.4065866470336914
-0.8720592260360718
-1.032479166984558
-0.8370648622512817
-0.7205780148506165
-0.5738039612770081
-1.2575409412384033
-1.0649101734161377
-0.40833088755607605
-0.26930132508277893
-0.612989604473114
-0.5305659174919128
-0.3719142973423004
-1.0236178636550903
-0.4718763828277588
-1.5011895895004272
-0.9725120067596436
-1.5547794103622437
-0.5066404938697815
-0.46417436003685
-1.2309839725494385
-0.42987436056137085
-0.6598741412162781
-0.41967883706092834
-0.792955756187439
-0.737095296382904
-0.9836114645004272
-0.5534687042236328
-0.5258133411407471
-0.47417446970939636
-0.8619332909584045
-0.6626666188240051
-0.6310940384864807
-0.5172746777534485
-0.5724387764930725
-0.4261705279350281
-0.6998489499092102
-1.049044132232666
-0.7745913863182068
-0.4904624819755554
-0.5715018510818481
-0.7854017019271851
-0.8560870289802551
-0.21655791997909546
-0.6520479321479797
-0.48954296112060547
-0.6980335116386414
-1.8004510402679443
-0.28983908891677856
-0.48981842398643494
-0.4520948827266693
-0.34794995188713074
-0.5177757740020752
-0.3803710341453552
-0.7774065732955933
-0.44562357664108276
-0.5787526369094849
-0.4875132441520691
-0.7344914674758911
-0.9092705845832825
-0.9481673240661621
-0.631120502948761
-1.074088454246521
-0.4463278353214264
-0.6569101810455322
-0.3777332603931427
-0.34207117557525635
-1.027927279472351
-0.8910019993782043
-1.2309839725494385
-0.5898152589797974
-0.2603526711463928
-0.5682131052017212
-0.5540753602981567
-0.4828404486179352
-0.2911033034324646
-0.7635412216186523
-0.41238653659820557
-0.7415037751197815
-0.2325800657272339
-0.4166151285171509
-0.7494837641716003
-0.5533439517021179
-0.5704746842384338
-0.8013055920600891
-0.8480902910232544
-0.7380418181419373
-0.6348921060562134
-1.4349033832550049
-0.8854442834854126
-0.635299563407898
-0.421305388212204
-1.1446746587753296
-0.20973068475723267
-0.7744481563568115
-0.8324095606803894
-0.3772292137145996
-1.988202452659607
-0.6409811973571777
-0.30172035098075867
-0.6100754737854004
-0.7915449738502502
-0.4244670271873474
-1.1730836629867554
-0.5060635805130005
-0.6698825359344482
-0.7966260313987732
-0.8926949501037598
-0.6277040839195251
-1.1966460943222046
-0.5916579961776733
-0.374101459980011
-0.5211337804794312

